Efficient strain-induced light emission in lonsdaleite germanium

Lonsdaleite germanium has a direct band gap, but it is not an efficient light emitter due to the vanishing oscillator strength of electronic transitions at the fundamental gap. Transitions involving the second lowest conduction band are instead at least three orders of magnitude stronger. The inversion of the two lowest conduction bands would therefore make hexagonal germanium ideal for optoelectronic applications. In this work, we investigate the possibility to achieve this band inversion by applying strain. To this end we perform ab initio calculations of the electronic band structure and optical properties of strained hexagonal germanium, using density functional theory with the modified Becke-Johnson exchange-correlation functional and including spin-orbit interaction. We consider hydrostatic pressure, uniaxial strain along the hexagonal c axis, as well as biaxial strain in planes perpendicular to and containing the hexagonal c axis to simulate the effect of a substrate. We find that the conduction-band inversion, and therefore the transition from a pseudo-direct to a direct band gap, is attainable for moderate tensile uniaxial strain parallel to the lonsdaleite c axis.

==> Images/ImEps.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.529411764705882,0.423529411764706}
\definecolor{color1}{rgb}{0.262745098039216,0.603921568627451,0.427450980392157}
\definecolor{color2}{rgb}{0.427450980392157,0.67843137254902,0.427450980392157}
\definecolor{color3}{rgb}{0.596078431372549,0.749019607843137,0.431372549019608}
\definecolor{color4}{rgb}{0.768627450980392,0.811764705882353,0.447058823529412}
\definecolor{color5}{rgb}{0.945098039215686,0.866666666666667,0.486274509803922}
\definecolor{color6}{rgb}{0.945098039215686,0.749019607843137,0.392156862745098}
\definecolor{color7}{rgb}{0.941176470588235,0.631372549019608,0.329411764705882}
\definecolor{color8}{rgb}{0.92156862745098,0.505882352941176,0.298039215686275}
\definecolor{color9}{rgb}{0.886274509803922,0.376470588235294,0.298039215686275}
\definecolor{color10}{rgb}{0.831372549019608,0.23921568627451,0.317647058823529}

\begin{groupplot}[
  group style={
      group name=my plots,
      group size=3 by 1,
      vertical sep=0,
      horizontal sep=1.0cm
  },
  width=0.33\textwidth,
  height=0.42\textwidth,
  %trim axis left, trim axis right
]
\nextgroupplot[
xlabel={Energy (eV)},
ylabel={Im $\varepsilon$},
xmin=0.2, xmax=0.8,
ymin=0.01, ymax = 1.3, %ymax=0.8,
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
ytick align=center,
legend style={at={(-0.3, -0.2)}, anchor=north west, draw=white}, %!80.0!black},
legend cell align={left},
legend columns=12,
legend entries={{$0.0\%$},{$1.1\%$},{$1.2\%$},{$1.3\%$},{$1.4\%$},{$1.5\%$},{$1.6\%$},{$1.7\%$},{$1.8\%$},{$1.9\%$},{$2.0\%$},{$2.1\%$}}
]
\addlegendimage{no markers, blue!54.509803921568626!black}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}
\addlegendimage{no markers, color9}
\addlegendimage{no markers, color10}
\addplot [semithick, blue!54.509803921568626!black]
table {%
0 0
0.01 0.00290453318098209
0.02 0.00580996010904513
0.03 0.00871717625155371
0.04 0.0116270805264727
0.05 0.0145405770528541
0.06 0.0174585769318971
0.07 0.0203820000692379
0.08 0.0233117770497882
0.09 0.0262488510767835
0.1 0.0291941799878438
0.11 0.0321487383612147
0.12 0.0351135197271327
0.13 0.0380895388999813
0.14 0.0410778344487154
0.15 0.044079471324796
0.16 0.0470955436687932
0.17 0.0501271778194272
0.18 0.0531755355513828
0.19 0.056241817571687
0.2 0.0593272673077913
0.21 0.06243317502526
0.22 0.0655608823175432
0.23 0.0687117870161179
0.24 0.0718873485759885
0.25 0.0750890939987666
0.26 0.078318624364321
0.27 0.0815776220515246
0.28 0.0848678587394861
0.29 0.0881912042922231
0.3 0.0915496366423805
0.31 0.0949452528027744
0.32 0.0983802811460728
0.33 0.101857095104146
0.34 0.105378228444162
0.35 0.10894639228027
0.36 0.112564493971028
0.37 0.116235658040915
0.38 0.119963249251257
0.39 0.123750897965944
0.4 0.127602528060297
0.41 0.131522387918894
0.42 0.135515085704374
0.43 0.139585631188823
0.44 0.143739487976569
0.45 0.147982641415552
0.46 0.152321687772301
0.47 0.156763947975517
0.48 0.161317604019701
0.49 0.165991850007755
0.5 0.170797047125767
0.51 0.175744876196757
0.52 0.180848491784687
0.53 0.186122691757982
0.54 0.191584118859093
0.55 0.19725150394835
0.56 0.203145946972326
0.57 0.209291215576239
0.58 0.215714025667385
0.59 0.222444253772782
0.6 0.229515014331362
0.61 0.236962508301505
0.62 0.244825503719883
0.63 0.253144238348127
0.64 0.261958438410526
0.65 0.27130403283773
0.66 0.281208038063793
0.67 0.291681071867307
0.68 0.302707185602623
0.69 0.314231438463237
0.7 0.326147166123758
0.71 0.338287295733053
0.72 0.350426661161428
0.73 0.362303090651194
0.74 0.373661108825979
0.75 0.384311932406819
0.76 0.394190844106228
0.77 0.403387457535022
0.78 0.412133454062399
0.79 0.420752149439
0.8 0.429590652906544
0.81 0.438957790542384
0.82 0.449081619861584
0.83 0.46008931981596
0.84 0.472006834334137
0.85 0.484776155580484
0.86 0.498290145544389
0.87 0.512443373911526
0.88 0.527190805459799
0.89 0.542598112913575
0.9 0.558865748766583
0.91 0.57631828764596
0.92 0.595365859747688
0.93 0.616454579808296
0.94 0.6400214330151
0.95 0.666459567816663
0.96 0.696090053752875
0.97 0.729130678243087
0.98 0.765651748019673
0.99 0.8055120175524
1 0.848274623406941
1.01 0.893114437889207
1.02 0.938745336374731
1.03 0.983415172808235
1.04 1.02502603102406
1.05 1.06141763462319
1.06 1.0907879144713
1.07 1.11213346027354
1.08 1.12553472031182
1.09 1.13215151893629
1.1 1.13392919765432
1.11 1.13315309651592
1.12 1.13203368697616
1.13 1.13244460293414
1.14 1.13583430874909
1.15 1.1432559922426
1.16 1.15543592916757
1.17 1.17281883179459
1.18 1.19556547758738
1.19 1.22351095561726
1.2 1.25611093148516
1.21 1.29241007907617
1.22 1.33106494252652
1.23 1.3704409976117
1.24 1.40877821269373
1.25 1.44439121537183
1.26 1.47586220147718
1.27 1.50220704067133
1.28 1.52302046401136
1.29 1.53859437755113
1.3 1.54995949670939
1.31 1.55878393974334
1.32 1.56711384230541
1.33 1.57702413538466
1.34 1.59028994413071
1.35 1.60816329702387
1.36 1.63127957008184
1.37 1.65966987835562
1.38 1.69284080193038
1.39 1.72989707950659
1.4 1.76970747512571
1.41 1.81112225010194
1.42 1.85322270184222
1.43 1.89553191287949
1.44 1.93809032746455
1.45 1.98134049908193
1.46 2.02585229715458
1.47 2.07198717250551
1.48 2.11960828714297
1.49 2.16791451975954
1.5 2.21545100549296
1.51 2.26033028143717
1.52 2.30065411869451
1.53 2.33503947950493
1.54 2.36306331387699
1.55 2.38543224530806
1.56 2.40379676320001
1.57 2.42029983244889
1.58 2.43705198397369
1.59 2.45570235579125
1.6 2.47718669611807
1.61 2.50166738527101
1.62 2.52865796128381
1.63 2.55730274884158
1.64 2.58673211827414
1.65 2.61636953505399
1.66 2.64608736838955
1.67 2.67619788422505
1.68 2.7073493514885
1.69 2.740401554124
1.7 2.77629444925337
1.71 2.81588018672028
1.72 2.8597155006749
1.73 2.90788096769183
1.74 2.95993534354296
1.75 3.01507923508313
1.76 3.07249774621619
1.77 3.13173201229465
1.78 3.19287702487796
1.79 3.25647066627688
1.8 3.32309233163441
1.81 3.39282837631107
1.82 3.46481392199216
1.83 3.5370346244314
1.84 3.60650703171902
1.85 3.66985918852768
1.86 3.72419278150644
1.87 3.7679584528791
1.88 3.80151360438764
1.89 3.82713634215932
1.9 3.84850188551401
1.91 3.86984567830057
1.92 3.89511799801903
1.93 3.92736762357273
1.94 3.96845481830566
1.95 4.01907420120388
1.96 4.07900826522711
1.97 4.14751727006786
1.98 4.22376004178088
1.99 4.3071215689928
2 4.39733554216394
2.01 4.49436867499271
2.02 4.59814887760143
2.03 4.70829162749701
2.04 4.82395721931794
2.05 4.94388061771795
2.06 5.06652706480154
2.07 5.19029232651196
2.08 5.31368143719927
2.09 5.43542740584618
2.1 5.55453258771585
2.11 5.6702383767725
2.12 5.78195891475792
2.13 5.88923885933523
2.14 5.99179616635397
2.15 6.08967712608874
2.16 6.18348526491993
2.17 6.27458064095152
2.18 6.36513558716956
2.19 6.45799736077034
2.2 6.5563980263198
2.21 6.66359651927361
2.22 6.78251844777708
2.23 6.91541695398735
2.24 7.06356549104493
2.25 7.22702649899946
2.26 7.40458011343441
2.27 7.5938815830266
2.28 7.79182631515774
2.29 7.99499875238606
2.3 8.20005305235668
2.31 8.40394277264305
2.32 8.60402559261601
2.33 8.79814552897995
2.34 8.98480284789163
2.35 9.16345354366002
2.36 9.33485537715204
2.37 9.5012626058246
2.38 9.66625810072703
2.39 9.83413970409794
2.4 10.0089875794905
2.41 10.1937066734815
2.42 10.3893618960803
2.43 10.5949942410914
2.44 10.8079114960701
2.45 11.0243082740109
2.46 11.2400496108864
2.47 11.4515037082381
2.48 11.6563271682333
2.49 11.8540516695432
2.5 12.0462768774862
2.51 12.2363434649294
2.52 12.4285421484416
2.53 12.6271070101393
2.54 12.8353244749883
2.55 13.055005196375
2.56 13.2863680865426
2.57 13.5282139643075
2.58 13.778227433544
2.59 14.0333176767802
2.6 14.2899872737072
2.61 14.5447324798712
2.62 14.7944436424041
2.63 15.0367503083259
2.64 15.2702708031705
2.65 15.4947447653676
2.66 15.7110103540355
2.67 15.9207774112242
2.68 16.1262246873418
2.69 16.3295926680054
2.7 16.5330033631798
2.71 16.7385982622871
2.72 16.9488254707405
2.73 17.1665540022453
2.74 17.3947987299618
2.75 17.6361206103486
2.76 17.8919835044469
2.77 18.1623376224836
2.78 18.445515537969
2.79 18.7383588725875
2.8 19.0364679935884
2.81 19.334547480387
2.82 19.6268835316878
2.83 19.9079612176982
2.84 20.1731355357812
2.85 20.4191908867466
2.86 20.6446238999027
2.87 20.8495700642956
2.88 21.0354153147584
2.89 21.2042341365223
2.9 21.3582517872884
2.91 21.4995289761746
2.92 21.6299875965777
2.93 21.7517224061569
2.94 21.8673432970659
2.95 21.9800228083483
2.96 22.0930961371904
2.97 22.2093820950643
2.98 22.3305996943454
2.99 22.4571688363531
3 22.5884064134946
3.01 22.7229262815195
3.02 22.8590611239569
3.03 22.9952394670908
3.04 23.1302915148508
3.05 23.2635937097796
3.06 23.3949296650637
3.07 23.5240644364785
3.08 23.6502522308101
3.09 23.7720340159666
3.1 23.8875696941835
3.11 23.9954241414027
3.12 24.0954114994767
3.13 24.1890225856468
3.14 24.2791690037286
3.15 24.3693469346339
3.16 24.4626396485228
3.17 24.5610514884441
3.18 24.6654564631155
3.19 24.7761036616091
3.2 24.8933598219008
3.21 25.0182816907915
3.22 25.1526763490334
3.23 25.2984979309655
3.24 25.4567219218399
3.25 25.6261380558892
3.26 25.8026449101702
3.27 25.9795085731708
3.28 26.1487041894013
3.29 26.3030226604806
3.3 26.4382469180645
3.31 26.5545590170696
3.32 26.6565786245663
3.33 26.7520073202641
3.34 26.8494519635706
3.35 26.9562681750788
3.36 27.0770969140427
3.37 27.2133554010866
3.38 27.363561316663
3.39 27.524171458896
3.4 27.6906074918258
3.41 27.8582307216358
3.42 28.0231092001596
3.43 28.1824648777627
3.44 28.3347538581635
3.45 28.4794597801777
3.46 28.6168047716915
3.47 28.7475804178782
3.48 28.8731293312989
3.49 28.9952929596548
3.5 29.1160917325003
3.51 29.2370942834259
3.52 29.3587010420743
3.53 29.4796682713963
3.54 29.5970496094781
3.55 29.7064805135627
3.56 29.8025881038193
3.57 29.8793564355727
3.58 29.9304265955403
3.59 29.9494186964783
3.6 29.9303676237673
3.61 29.868304488065
3.62 29.759940613414
3.63 29.6043339012793
3.64 29.4033527651881
3.65 29.1617397586034
3.66 28.886647440597
3.67 28.5866602664508
3.68 28.2704661076486
3.69 27.9454305708199
3.7 27.6163501646284
3.71 27.2846636832856
3.72 26.9483835945527
3.73 26.602893877731
3.74 26.2425114658759
3.75 25.8624165667857
3.76 25.4603791673941
3.77 25.0377492973503
3.78 24.5994287436886
3.79 24.1528884744451
3.8 23.7065843852735
3.81 23.2682522148804
3.82 22.8435309156053
3.83 22.435232494164
3.84 22.0433889414959
3.85 21.6659797468721
3.86 21.3000291671883
3.87 20.9426744266149
3.88 20.5919192957027
3.89 20.247017149378
3.9 19.9085806025532
3.91 19.5784983732823
3.92 19.2596557979837
3.93 18.9554436374085
3.94 18.6691044639811
3.95 18.4030212426245
3.96 18.15807205097
3.97 17.9331969545473
3.98 17.7253415046337
3.99 17.5298843635884
4 17.3414936108185
4.01 17.1551702592137
4.02 16.9671603965091
4.03 16.7755038872804
4.04 16.5801625386335
4.05 16.3828031993657
4.06 16.1863424521845
4.07 15.9943429534997
4.08 15.8103573170724
4.09 15.6373318723223
4.1 15.4771555171132
4.11 15.3303767225181
4.12 15.1960829371621
4.13 15.0719641803254
4.14 14.9546042667999
4.15 14.8399996488404
4.16 14.7242240264056
4.17 14.6041080944348
4.18 14.4778069680102
4.19 14.3451409287841
4.2 14.2076009881837
4.21 14.0679584515946
4.22 13.9295481854518
4.23 13.7954539301224
4.24 13.6678889328689
4.25 13.5479703778115
4.26 13.4358924023267
4.27 13.3313355338488
4.28 13.2338888425156
4.29 13.1433008571101
4.3 13.059477241162
4.31 12.9822737684445
4.32 12.9112495732928
4.33 12.8455814703526
4.34 12.7842497226722
4.35 12.7264300012826
4.36 12.6718888232738
4.37 12.6211874150516
4.38 12.5756343406625
4.39 12.5370586973782
4.4 12.507500189417
4.41 12.4888656132266
4.42 12.4825882203089
4.43 12.489370559893
4.44 12.5091104427991
4.45 12.5410368800406
4.46 12.5839621761394
4.47 12.6364964904029
4.48 12.6971252140379
4.49 12.7641616020297
4.5 12.8356596397635
4.51 12.909369785948
4.52 12.9827898472432
4.53 13.0533519976441
4.54 13.1187706612493
4.55 13.1775017393277
4.56 13.229151949541
4.57 13.2746292749823
4.58 13.3159131844837
4.59 13.3555040655501
4.6 13.3957675557497
4.61 13.438425346348
4.62 13.48434803058
4.63 13.5336495760103
4.64 13.5859657653966
4.65 13.6407706908003
4.66 13.6976208122904
4.67 13.756262797572
4.68 13.8165825062613
4.69 13.8784269659893
4.7 13.9414002881455
4.71 14.0047747958031
4.72 14.0676208942426
4.73 14.1291465695308
4.74 14.1891171722552
4.75 14.2481784341725
4.76 14.3079557360124
4.77 14.3709056105121
4.78 14.4399850287985
4.79 14.5182430608721
4.8 14.6084269724861
4.81 14.7126511860368
4.82 14.8321348238795
4.83 14.9670013294968
4.84 15.1161569199769
4.85 15.2772932754533
4.86 15.447050093173
4.87 15.6213118036232
4.88 15.7955402773431
4.89 15.9650245310462
4.9 16.1249886969752
4.91 16.2706118464702
4.92 16.3971070392643
4.93 16.5000061845828
4.94 16.5756710309931
4.95 16.6218628089968
4.96 16.6380957296058
4.97 16.6255782459265
4.98 16.5867682328201
4.99 16.5247675056732
5 16.4428133298518
5.01 16.3439919214874
5.02 16.2311359146259
5.03 16.1068063322068
5.04 15.9733085252677
5.05 15.8327559956833
5.06 15.6871985219714
5.07 15.5387818462627
5.08 15.3898652519881
5.09 15.243029531888
5.1 15.1009507672287
5.11 14.9661580915761
5.12 14.8407150896723
5.13 14.7258758095663
5.14 14.6217823672719
5.15 14.5272812082239
5.16 14.439919438291
5.17 14.3561430325118
5.18 14.2716748419384
5.19 14.182016868451
5.2 14.0830016401734
5.21 13.9713105292169
5.22 13.844881473147
5.23 13.7031444943237
5.24 13.5470490501461
5.25 13.378880356973
5.26 13.2019036237011
5.27 13.0199212563611
5.28 12.8368521433956
5.29 12.6564132955328
5.3 12.4819135078445
5.31 12.3161119734118
5.32 12.1610931685361
5.33 12.0181482187512
5.34 11.887689463748
5.35 11.7692372567884
5.36 11.6615122556559
5.37 11.5626480631676
5.38 11.4705029103394
5.39 11.3830029737375
5.4 11.2984261895347
5.41 11.2155596493528
5.42 11.1337186992344
5.43 11.0526549870819
5.44 10.9723818662786
5.45 10.8929384234259
5.46 10.8141370650683
5.47 10.7353825176673
5.48 10.6556560346126
5.49 10.5736959287523
5.5 10.4883094952526
5.51 10.3986875912562
5.52 10.3045954358204
5.53 10.2063689375323
5.54 10.1047243478637
5.55 10.0004607147085
5.56 9.89417205022927
5.57 9.78607429977586
5.58 9.67600094363295
5.59 9.56355739205491
5.6 9.44837536297117
5.61 9.33038952805189
5.62 9.2100671870299
5.63 9.08854260896364
5.64 8.96762805101824
5.65 8.84968844213368
5.66 8.73738013671516
5.67 8.63327949657339
5.68 8.5394710565154
5.69 8.45720345847977
5.7 8.38671395847773
5.71 8.32726221174436
5.72 8.27734180453597
5.73 8.2349959815537
5.74 8.19815587343899
5.75 8.16492708151142
5.76 8.13376806688018
5.77 8.1035349990435
5.78 8.07340470782794
5.79 8.04271634697257
5.8 8.01079039681463
5.81 7.9767921846384
5.82 7.93969678240098
5.83 7.89837319210485
5.84 7.85175253385198
5.85 7.79901113224015
5.86 7.73970326580516
5.87 7.67380830430426
5.88 7.60169271450575
5.89 7.52401666312951
5.9 7.44162855196043
5.91 7.35548278639215
5.92 7.26659312530211
5.93 7.17601266192708
5.94 7.08482247603218
5.95 6.99411116164602
5.96 6.9049292554774
5.97 6.81820718585453
5.98 6.73464091822938
5.99 6.65457718981426
6 6.57795556089624
6.01 6.50436331553365
6.02 6.4332170442073
6.03 6.36401731158916
6.04 6.29657352624437
6.05 6.23110125034921
6.06 6.16815036857258
6.07 6.10839377627257
6.08 6.05235691476561
6.09 6.00018344175776
6.1 5.95151440955636
6.11 5.90551878199926
6.12 5.86106502265619
6.13 5.81697982714081
6.14 5.77231473503846
6.15 5.72654467057737
6.16 5.67965119893565
6.17 5.63208071788209
6.18 5.58459839902216
6.19 5.53807876319228
6.2 5.49328578504589
6.21 5.4506978618167
6.22 5.41042039749781
6.23 5.37220029497415
6.24 5.33552249787664
6.25 5.29974625955231
6.26 5.26423869919396
6.27 5.22847902032746
6.28 5.19212292368606
6.29 5.15502531975575
6.3 5.11722369806958
6.31 5.07888981475198
6.32 5.04026564418132
6.33 5.001607942654
6.34 4.96316511000046
6.35 4.92519201444234
6.36 4.88798049929058
6.37 4.85186761458615
6.38 4.81719449484623
6.39 4.78421727334501
6.4 4.75299704360207
6.41 4.72330761655006
6.42 4.69459964007683
6.43 4.66604980298633
6.44 4.63670091714459
6.45 4.60566381780002
6.46 4.57231980341362
6.47 4.53645249352488
6.48 4.49825991637796
6.49 4.45824368165
6.5 4.41702130207609
6.51 4.37513624824325
6.52 4.33293489411245
6.53 4.29054551951764
6.54 4.24795142463527
6.55 4.20511806496664
6.56 4.16212219210386
6.57 4.11923642372047
6.58 4.07693837513642
6.59 4.03583555940455
6.6 3.99652410988405
6.61 3.95942547176357
6.62 3.92465870262491
6.63 3.89199559145075
6.64 3.86091257886624
6.65 3.83071585351022
6.66 3.80069731478751
6.67 3.77028565601975
6.68 3.73917188450738
6.69 3.70739325453231
6.7 3.67535594415165
6.71 3.64378273716217
6.72 3.61359444818827
6.73 3.58575755343354
6.74 3.56113733315609
6.75 3.54038622839798
6.76 3.52388430567929
6.77 3.51173925674863
6.78 3.50384279128499
6.79 3.49996466964763
6.8 3.49984978724731
6.81 3.50327816945798
6.82 3.51006001867438
6.83 3.51996555292338
6.84 3.53261930495952
6.85 3.54740566414387
6.86 3.56342971847045
6.87 3.57955795373554
6.88 3.59453428448913
6.89 3.60713621493187
6.9 3.61631526300332
6.91 3.62126942357024
6.92 3.62142875545749
6.93 3.61638335723025
6.94 3.60581667758931
6.95 3.58950286370027
6.96 3.56738465896675
6.97 3.5396932620084
6.98 3.5070388691146
6.99 3.47041160298866
7 3.43107814348367
7.01 3.39040892207731
7.02 3.34969648223777
7.03 3.31001921690358
7.04 3.27217673191936
7.05 3.23669234391449
7.06 3.20385974679508
7.07 3.17380926240924
7.08 3.14657849802174
7.09 3.12218142151713
7.1 3.10067072030649
7.11 3.082182594126
7.12 3.06695050757071
7.13 3.05528273042417
7.14 3.04751447980712
7.15 3.04395530063073
7.16 3.0448451248905
7.17 3.0503148547757
7.18 3.06033894999863
7.19 3.07467916034617
7.2 3.09283952954586
7.21 3.11406278536921
7.22 3.13738736686627
7.23 3.16175951359016
7.24 3.18617150905528
7.25 3.20978837248171
7.26 3.23203398541208
7.27 3.25262512806424
7.28 3.27155594026879
7.29 3.28904171761571
7.3 3.30543444732635
7.31 3.32112697238353
7.32 3.33646570902088
7.33 3.3516891696101
7.34 3.36690061807596
7.35 3.38207101613135
7.36 3.39705733300633
7.37 3.41161659698466
7.38 3.42540238238646
7.39 3.43794703600533
7.4 3.44865116974249
7.41 3.45680886648817
7.42 3.46168410313077
7.43 3.4626245337574
7.44 3.45916997881901
7.45 3.45110688183258
7.46 3.43844609000273
7.47 3.42134398439598
7.48 3.40001671994902
7.49 3.37469588333769
7.5 3.34564567240252
7.51 3.31322552915491
7.52 3.27795771579864
7.53 3.2405573557692
7.54 3.20190089545155
7.55 3.1629368163973
7.56 3.12456663583864
7.57 3.08753377601503
7.58 3.05234885802329
7.59 3.01926047809886
7.6 2.98826521968419
7.61 2.95914659127013
7.62 2.93153462422516
7.63 2.90497903909207
7.64 2.87902793515177
7.65 2.85330169745751
7.66 2.82754905957873
7.67 2.80167327144906
7.68 2.77572539527254
7.69 2.74987441362735
7.7 2.72436973390757
7.71 2.69950734960625
7.72 2.67560265500053
7.73 2.65296740753861
7.74 2.63188695944758
7.75 2.61259559939041
7.76 2.5952519525821
7.77 2.57992131722532
7.78 2.56657476823223
7.79 2.55511351076504
7.8 2.54542008473272
7.81 2.53742562724827
7.82 2.53116849635743
7.83 2.52681413845706
7.84 2.52461848197949
7.85 2.52484383597142
7.86 2.5276596054221
7.87 2.53306378844043
7.88 2.54084515912821
7.89 2.55058467630035
7.9 2.56168320601269
7.91 2.57340548570973
7.92 2.58493912338952
7.93 2.59546999960731
7.94 2.60426709683634
7.95 2.61075762147999
7.96 2.61456946171106
7.97 2.6155290802864
7.98 2.61362335991512
7.99 2.60894910789352
8 2.60167200283029
8.01 2.5919996089444
8.02 2.58015601246313
8.03 2.56634502528627
8.04 2.55070686024943
8.05 2.53329295192922
8.06 2.514083920843
8.07 2.49305241523096
8.08 2.47024334201387
8.09 2.44583081635456
8.1 2.42012220360935
8.11 2.39350696725802
8.12 2.36637571489684
8.13 2.33904764378115
8.14 2.31173622635029
8.15 2.28456079979221
8.16 2.25759128183106
8.17 2.23090492194898
8.18 2.2046358821697
8.19 2.17900313446343
8.2 2.15430709401749
8.21 2.13089302675194
8.22 2.1090900146525
8.23 2.08914373749616
8.24 2.07116417606814
8.25 2.05510380622125
8.26 2.0407707104809
8.27 2.02786939197385
8.28 2.01605445426556
8.29 2.00498080212851
8.3 1.99433827280106
8.31 1.98386679793224
8.32 1.97335724885884
8.33 1.96264894543161
8.34 1.95163449115668
8.35 1.9402767043502
8.36 1.92863441939188
8.37 1.91688740918029
8.38 1.90534734490808
8.39 1.8944422873896
8.4 1.88466812712198
8.41 1.87651206562443
8.42 1.8703663774185
8.43 1.86645747892199
8.44 1.86481099208403
8.45 1.86526071116763
8.46 1.86749524767407
8.47 1.87112601777456
8.48 1.87575583125037
8.49 1.88102885680508
8.5 1.88665019840074
8.51 1.89237528980194
8.52 1.89798187303355
8.53 1.90324477410438
8.54 1.90793102472512
8.55 1.9118200771587
8.56 1.91473856971652
8.57 1.91659211625149
8.58 1.91738220700453
8.59 1.91720783258183
8.6 1.91625749232698
8.61 1.91479312282099
8.62 1.91312041585794
8.63 1.91154141500509
8.64 1.91029712023922
8.65 1.90951939325776
8.66 1.90921106293569
8.67 1.90925994973362
8.68 1.90947626564002
8.69 1.90963452007988
8.7 1.9095043479896
8.71 1.90886455281835
8.72 1.90750370286878
8.73 1.90521532851585
8.74 1.90179626272548
8.75 1.89705357524466
8.76 1.8908202699029
8.77 1.88297571936538
8.78 1.87346608905368
8.79 1.86232141419122
8.8 1.84966678960777
8.81 1.83572489683841
8.82 1.82080733631861
8.83 1.80529365004428
8.84 1.78959871964044
8.85 1.77413078669777
8.86 1.75924454942088
8.87 1.74519757957778
8.88 1.73212169886984
8.89 1.72001953032609
8.9 1.70878817627188
8.91 1.69826062778936
8.92 1.68824851197579
8.93 1.67857258007897
8.94 1.66907807576338
8.95 1.65964170046705
8.96 1.65017727799194
8.97 1.64064030964957
8.98 1.63102682856229
8.99 1.6213649349885
9 1.61170432485689
9.01 1.60211231459944
9.02 1.59268074972589
9.03 1.58353983417533
9.04 1.5748687621445
9.05 1.56689341710559
9.06 1.55986741224395
9.07 1.55403990124649
9.08 1.54961818884571
9.09 1.54673442994056
9.1 1.54542438206522
9.11 1.54562282204651
9.12 1.54717500656727
9.13 1.54985722231366
9.14 1.55339495709307
9.15 1.55746913482717
9.16 1.56171109433799
9.17 1.56570018850378
9.18 1.5689831933063
9.19 1.57112483265192
9.2 1.57177819028884
9.21 1.57074716948801
9.22 1.56801328951256
9.23 1.56371599676772
9.24 1.55809666646919
9.25 1.5514278712581
9.26 1.54394835812926
9.27 1.53581761814067
9.28 1.52709791045825
9.29 1.51776505244707
9.3 1.50774073809998
9.31 1.49693318947357
9.32 1.4852747915923
9.33 1.47275236619254
9.34 1.45943006551946
9.35 1.4454630524738
9.36 1.43109614005475
9.37 1.4166416118606
9.38 1.40243705032218
9.39 1.3887937385101
9.4 1.37595213970338
9.41 1.36405832082561
9.42 1.35316530464691
9.43 1.34325223457191
9.44 1.33424825503867
9.45 1.32605017675946
9.46 1.31853110863633
9.47 1.31154508894813
9.48 1.30493511097408
9.49 1.29854845980657
9.5 1.2922570847744
9.51 1.28597546845524
9.52 1.27966732721115
9.53 1.27333680207237
9.54 1.26700701338168
9.55 1.26069431655975
9.56 1.25438792091393
9.57 1.24804257099898
9.58 1.24158818608636
9.59 1.23495525494417
9.6 1.22810900467182
9.61 1.22108052748992
9.62 1.2139816183423
9.63 1.20699428298919
9.64 1.20033561570258
9.65 1.19420983602472
9.66 1.18876511835796
9.67 1.18406950270808
9.68 1.1801101371338
9.69 1.1768103344863
9.7 1.17405459062591
9.71 1.17171243242792
9.72 1.16965456935218
9.73 1.16775808232857
9.74 1.16590207598895
9.75 1.16396034291135
9.76 1.16179960501884
9.77 1.15928900972049
9.78 1.15632129142429
9.79 1.15284160751016
9.8 1.14887668242607
9.81 1.14455392262673
9.82 1.14009987037649
9.83 1.13581262569912
9.84 1.13201212647203
9.85 1.12897985369783
9.86 1.12690165652905
9.87 1.12582501615633
9.88 1.12563871192154
9.89 1.12608001809143
9.9 1.12677084669142
9.91 1.12727833514525
9.92 1.12718845152057
9.93 1.12617625207097
9.94 1.12405600573205
9.95 1.12079923589677
9.96 1.11651769972694
9.97 1.11141869804659
9.98 1.10574801332186
9.99 1.09973769153566
10 1.09357107236826
};
\addplot [semithick, color0]
table {%
0 0
0.01 0.0033860774484562
0.02 0.00677361252484736
0.03 0.0101640674442087
0.04 0.0135589136382361
0.05 0.0169596364704841
0.06 0.0203677400818416
0.07 0.0237847524131505
0.08 0.0272122304548818
0.09 0.0306517657778502
0.1 0.0341049904037032
0.11 0.0375735830803558
0.12 0.0410592760346858
0.13 0.0445638622839896
0.14 0.0480892035980653
0.15 0.0516372392168562
0.16 0.0552099954434522
0.17 0.0588095962502386
0.18 0.0624382750573598
0.19 0.0660983878678104
0.2 0.0697924279735914
0.21 0.0735230424826176
0.22 0.0772930509586889
0.23 0.0811054665167821
0.24 0.0849635197753062
0.25 0.0888706861380526
0.26 0.0928307169614371
0.27 0.0968476752626488
0.28 0.10092597673942
0.29 0.105070437010495
0.3 0.109286326142311
0.31 0.113579431712358
0.32 0.117956131864621
0.33 0.122423480040678
0.34 0.126989303312097
0.35 0.131662316478478
0.36 0.136452254302204
0.37 0.141370024371641
0.38 0.146427883027558
0.39 0.151639636401144
0.4 0.157020867651143
0.41 0.162589189553193
0.42 0.168364518063217
0.43 0.174369356367603
0.44 0.18062906874688
0.45 0.187172107080898
0.46 0.194030126798706
0.47 0.201237889237596
0.48 0.208832788604358
0.49 0.216853759329701
0.5 0.225339212621191
0.51 0.234323529870333
0.52 0.243831542144851
0.53 0.253870437781066
0.54 0.264418835112986
0.55 0.275413599688739
0.56 0.286736657308674
0.57 0.29820657334566
0.58 0.30958223344954
0.59 0.320586421524445
0.6 0.330952458200385
0.61 0.340486210308974
0.62 0.349123224213626
0.63 0.356956332578165
0.64 0.364219754633288
0.65 0.371236130882338
0.66 0.378348465856251
0.67 0.38585984943734
0.68 0.393993466872837
0.69 0.402874089141084
0.7 0.412526911925027
0.71 0.422890454200232
0.72 0.433843272678849
0.73 0.445244896292548
0.74 0.456987032244377
0.75 0.469043439595106
0.76 0.481502221511836
0.77 0.494568893057196
0.78 0.508541424688509
0.79 0.523770560232155
0.8 0.540621688130995
0.81 0.559448368471871
0.82 0.580578621788461
0.83 0.604308876580228
0.84 0.630898402500801
0.85 0.660557653212911
0.86 0.693425535177491
0.87 0.729532619485483
0.88 0.768750163280464
0.89 0.810729301257092
0.9 0.854841129231661
0.91 0.900135303783649
0.92 0.945339078362536
0.93 0.988916998923067
0.94 1.02920298445734
0.95 1.06460304339
0.96 1.0938482649033
0.97 1.11625159084098
0.98 1.13189599282234
0.99 1.14168076353257
1 1.14719505598258
1.01 1.15045526429082
1.02 1.15359068087739
1.03 1.15856244736842
1.04 1.16696506874813
1.05 1.1799178609546
1.06 1.19802742758336
1.07 1.22139639796825
1.08 1.24966217510217
1.09 1.28206297604137
1.1 1.31753818357483
1.11 1.35486872878141
1.12 1.39284633929767
1.13 1.4304317699549
1.14 1.46684103886747
1.15 1.50151306931737
1.16 1.53396983234308
1.17 1.56365036348703
1.18 1.58983456003871
1.19 1.61174218940925
1.2 1.62880293054768
1.21 1.64098672268606
1.22 1.64902870857801
1.23 1.65442892135112
1.24 1.65922657740781
1.25 1.66565203486044
1.26 1.67578058217977
1.27 1.69126568242734
1.28 1.7131721214842
1.29 1.74189893209322
1.3 1.77717966716337
1.31 1.81815896257962
1.32 1.86355416216967
1.33 1.91190609580987
1.34 1.96189409043425
1.35 2.01263946536744
1.36 2.06387785643422
1.37 2.11589191524254
1.38 2.16918513861336
1.39 2.22400301407885
1.4 2.27989173096879
1.41 2.3354836118819
1.42 2.38862363307712
1.43 2.43683419193982
1.44 2.4779852463163
1.45 2.51093712897415
1.46 2.53590957016227
1.47 2.55442839219507
1.48 2.56887074226773
1.49 2.58178545365041
1.5 2.59523536067195
1.51 2.61037722455507
1.52 2.62739698460839
1.53 2.64579738258371
1.54 2.66491822213715
1.55 2.68448160509524
1.56 2.70493847667386
1.57 2.72748045340781
1.58 2.75373806625187
1.59 2.78531876634492
1.6 2.82337185556055
1.61 2.86831099466426
1.62 2.91973889982581
1.63 2.97655198866832
1.64 3.03716955396618
1.65 3.09983046622116
1.66 3.16291910144775
1.67 3.22529058621238
1.68 3.28653275468765
1.69 3.3470505005332
1.7 3.4078654370912
1.71 3.47013255735554
1.72 3.53452160039868
1.73 3.60068747822448
1.74 3.66702788238862
1.75 3.73084310529102
1.76 3.78891128939914
1.77 3.83836405191347
1.78 3.87760070901896
1.79 3.90689692354773
1.8 3.92844873473103
1.81 3.94584006603844
1.82 3.96317952533836
1.83 3.98425170376351
1.84 4.0119339553508
1.85 4.04794743272722
1.86 4.0928734238884
1.87 4.1463307452832
1.88 4.20724371089501
1.89 4.27416204051054
1.9 4.34558889154403
1.91 4.42025782718918
1.92 4.49731268331372
1.93 4.57637894063682
1.94 4.65753777256722
1.95 4.74122082473161
1.96 4.82805461736172
1.97 4.91869203759345
1.98 5.01365192282165
1.99 5.11315935912425
2 5.21697945656928
2.01 5.32427018016675
2.02 5.43350648809695
2.03 5.54252918309751
2.04 5.64876576573291
2.05 5.74965551196377
2.06 5.84324608223506
2.07 5.92880872253789
2.08 6.00722764629979
2.09 6.08096084714296
2.1 6.1535514908495
2.11 6.22887883336846
2.12 6.31043903257396
2.13 6.4008875368143
2.14 6.50191303419162
2.15 6.6143548521561
2.16 6.73840275267657
2.17 6.87374803363761
2.18 7.01964250140695
2.19 7.17489397991984
2.2 7.33784444421994
2.21 7.50637206399095
2.22 7.67798416577059
2.23 7.85010123261028
2.24 8.02057622814626
2.25 8.18831435516947
2.26 8.3536813218498
2.27 8.51840574081253
2.28 8.68494577142725
2.29 8.85562121757605
2.3 9.03194290927271
2.31 9.21439854079237
2.32 9.40263777131467
2.33 9.59580482241533
2.34 9.79281401865977
2.35 9.99253401830889
2.36 10.1939396645055
2.37 10.3962490176033
2.38 10.5990002004901
2.39 10.802044136179
2.4 11.0055037388102
2.41 11.2097770805736
2.42 11.4156080161407
2.43 11.6241701978689
2.44 11.8370729842093
2.45 12.0562095870284
2.46 12.2834108791805
2.47 12.5199387106703
2.48 12.7659457267484
2.49 13.0201062660338
2.5 13.2796233436878
2.51 13.5407039722401
2.52 13.7993999790387
2.53 14.0525297385471
2.54 14.2983409250114
2.55 14.5367023708704
2.56 14.7688590697641
2.57 14.9969762486744
2.58 15.2236997275564
2.59 15.4518112778639
2.6 15.6839319171268
2.61 15.9222364147491
2.62 16.1682339111639
2.63 16.4227028031165
2.64 16.6857867183168
2.65 16.9571504086138
2.66 17.2360746849853
2.67 17.5214463079563
2.68 17.81169868123
2.69 18.1048235822756
2.7 18.3985626112496
2.71 18.6907664689041
2.72 18.9797391692376
2.73 19.2643370520283
2.74 19.5437749333332
2.75 19.8173603619709
2.76 20.0844567698762
2.77 20.3447710483144
2.78 20.5987609987437
2.79 20.8478254629263
2.8 21.0940564558418
2.81 21.3395770702834
2.82 21.5856983092997
2.83 21.8322241859466
2.84 22.0772102069791
2.85 22.3173360664344
2.86 22.5488109834848
2.87 22.7684899215981
2.88 22.9747810029804
2.89 23.1680296128393
2.9 23.3503090382611
2.91 23.5247970408223
2.92 23.6950382107503
2.93 23.8643237340349
2.94 24.0352399372771
2.95 24.2093073212825
2.96 24.3866553662819
2.97 24.5658088589958
2.98 24.7437503825005
2.99 24.9163533636669
3 25.0790847101092
3.01 25.2277311278353
3.02 25.3589493769642
3.03 25.470616307416
3.04 25.5620630010382
3.05 25.6342266597322
3.06 25.6896514687502
3.07 25.7322593102608
3.08 25.7669014611304
3.09 25.7987979169818
3.1 25.8330016825424
3.11 25.8739955451045
3.12 25.9254766538409
3.13 25.9903337652799
3.14 26.0707746364041
3.15 26.1685135127818
3.16 26.2848872178714
3.17 26.4207555554073
3.18 26.5760968690392
3.19 26.7493572134505
3.2 26.9368050972747
3.21 27.1322618098147
3.22 27.3275149550295
3.23 27.5134843884533
3.24 27.6819004232486
3.25 27.8270079564371
3.26 27.946741008365
3.27 28.04297918157
3.28 28.1208452778451
3.29 28.1873490058243
3.3 28.2498428255474
3.31 28.3147003393798
3.32 28.3864569801279
3.33 28.4674772532833
3.34 28.5580854649226
3.35 28.6570233712887
3.36 28.7620654320779
3.37 28.8706267898137
3.38 28.9802515287762
3.39 29.0889588368987
3.4 29.1954911247244
3.41 29.299484937086
3.42 29.401497366607
3.43 29.5027838922142
3.44 29.6048087499834
3.45 29.7086114454918
3.46 29.8142358853494
3.47 29.9203968295069
3.48 30.0244322741986
3.49 30.1224430963077
3.5 30.2094606858146
3.51 30.2795749915109
3.52 30.3261310953199
3.53 30.3421929311371
3.54 30.321366232842
3.55 30.2588358329884
3.56 30.1522998566399
3.57 30.002511892441
3.58 29.8133135741563
3.59 29.5911773283415
3.6 29.3443030804374
3.61 29.0813224663304
3.62 28.8097779795359
3.63 28.5347269626989
3.64 28.2579072024783
3.65 27.9777678624121
3.66 27.6903620221867
3.67 27.3907986141668
3.68 27.0748155294908
3.69 26.7400613061756
3.7 26.3867694666694
3.71 26.0176452510072
3.72 25.6369972796279
3.73 25.2494183969856
3.74 24.8585200413826
3.75 24.4662063245113
3.76 24.0727040179153
3.77 23.6771758809142
3.78 23.2784812496118
3.79 22.8756957968823
3.8 22.4683110484236
3.81 22.056328121717
3.82 21.6404879335202
3.83 21.2226506960137
3.84 20.8060890037708
3.85 20.3954175096277
3.86 19.9960708811343
3.87 19.6134918853277
3.88 19.2523106203359
3.89 18.9157328680427
3.9 18.6052181842409
3.91 18.3204449263603
3.92 18.0595451042257
3.93 17.8195744532949
3.94 17.5971262527636
3.95 17.3889421405544
3.96 17.1923685220079
3.97 17.0055574397799
3.98 16.8273915218787
3.99 16.6571950190111
4 16.4943496866459
4.01 16.3379502736823
4.02 16.1866161535113
4.03 16.0385361794696
4.04 15.8917603244706
4.05 15.74465676149
4.06 15.5963533110077
4.07 15.4469441881646
4.08 15.2973209607834
4.09 15.1486627490176
4.1 15.0018022920513
4.11 14.8567627918817
4.12 14.7126842996422
4.13 14.5681701188554
4.14 14.4218888575596
4.15 14.2731656668383
4.16 14.1223286335522
4.17 13.970713367829
4.18 13.8203811493794
4.19 13.6736802687505
4.2 13.5327622286785
4.21 13.3991280050021
4.22 13.2732843775178
4.23 13.1546043751061
4.24 13.0414451174176
4.25 12.9314872435959
4.26 12.8221936131112
4.27 12.7112855258716
4.28 12.5971774631619
4.29 12.4793428909207
4.3 12.3585754818925
4.31 12.237077635928
4.32 12.1182993133029
4.33 12.006505370391
4.34 11.9061519377786
4.35 11.8212290391022
4.36 11.7547216507198
4.37 11.7082747646365
4.38 11.6820816235451
4.39 11.674977803095
4.4 11.684701444345
4.41 11.7082565268718
4.42 11.7423032086479
4.43 11.7835115690121
4.44 11.8288442269664
4.45 11.8757587545422
4.46 11.9223334816247
4.47 11.9673233093354
4.48 12.0101482099911
4.49 12.0508084292076
4.5 12.0897183219272
4.51 12.1274726377215
4.52 12.164605373361
4.53 12.2014375010878
4.54 12.2380903164313
4.55 12.2746619458147
4.56 12.3114780680133
4.57 12.3492935055478
4.58 12.3893519941272
4.59 12.433273815154
4.6 12.482795756141
4.61 12.5394215671047
4.62 12.6040632128256
4.63 12.6767690039276
4.64 12.7566283489418
4.65 12.8418965975149
4.66 12.930308749757
4.67 13.0194869642593
4.68 13.1073280213986
4.69 13.1922889943637
4.7 13.2735488198884
4.71 13.3510690026484
4.72 13.4255785383149
4.73 13.4984803006678
4.74 13.5716657433199
4.75 13.6472580966664
4.76 13.7273547254578
4.77 13.8138553265128
4.78 13.9084187330135
4.79 14.0125116348337
4.8 14.1274529641865
4.81 14.2543606157814
4.82 14.3939684928645
4.83 14.5463563817368
4.84 14.7106753246634
4.85 14.8849431238635
4.86 15.0659521965
4.87 15.2493106728488
4.88 15.4296405421535
4.89 15.6009601287094
4.9 15.7572464007299
4.91 15.8931002123752
4.92 16.0043605400898
4.93 16.088483532462
4.94 16.1445552659277
4.95 16.1729381725036
4.96 16.1746999329145
4.97 16.1510585403134
4.98 16.103056459588
4.99 16.0315688898516
5 15.9376068618341
5.01 15.822754283933
5.02 15.6895319737676
5.03 15.5415270599146
5.04 15.3832248254595
5.05 15.2195767889088
5.06 15.0554097744093
5.07 14.8948284390995
5.08 14.7407785483529
5.09 14.5948954856216
5.1 14.4576586759213
5.11 14.3287475196733
5.12 14.2074133180189
5.13 14.0926956424638
5.14 13.9834184319711
5.15 13.8780370789045
5.16 13.7744922751543
5.17 13.6702203837313
5.18 13.5623903318143
5.19 13.4483302086991
5.2 13.3260224146931
5.21 13.1945189401823
5.22 13.0541640478214
5.23 12.9065833273839
5.24 12.7544623167698
5.25 12.6011682179101
5.26 12.4502748338573
5.27 12.3050595418628
5.28 12.1680586524527
5.29 12.0407749176477
5.3 11.923604951703
5.31 11.8159928203468
5.32 11.7167460993066
5.33 11.6244082615841
5.34 11.5375819894508
5.35 11.4551303097021
5.36 11.3762255772436
5.37 11.3002590852346
5.38 11.226662038122
5.39 11.1547106696704
5.4 11.0833839887675
5.41 11.0113209158787
5.42 10.9369010087013
5.43 10.8584462841261
5.44 10.7744981848431
5.45 10.6840786114105
5.46 10.5868385770548
5.47 10.4830497254036
5.48 10.3734646214108
5.49 10.2591076033637
5.5 10.1410520277449
5.51 10.0202289865925
5.52 9.89731601256206
5.53 9.77274724906665
5.54 9.6468459333189
5.55 9.52002360867538
5.56 9.39295693975295
5.57 9.26666366488115
5.58 9.14244724809568
5.59 9.02174003720281
5.6 8.90591705421601
5.61 8.79615559845566
5.62 8.69337872008831
5.63 8.59826677680575
5.64 8.51128780620822
5.65 8.43270694526801
5.66 8.36257181712883
5.67 8.30069509077213
5.68 8.24664861694454
5.69 8.1997663359586
5.7 8.15915242767367
5.71 8.12370318216554
5.72 8.09215240309728
5.73 8.06313531657596
5.74 8.03525367087414
5.75 8.00712847671524
5.76 7.9774387381248
5.77 7.94495198336177
5.78 7.90855419149735
5.79 7.86728575032762
5.8 7.82038442036635
5.81 7.7673258867584
5.82 7.7078457609793
5.83 7.64193272625844
5.84 7.56979935435558
5.85 7.49185238271823
5.86 7.40868386111321
5.87 7.32108540261421
5.88 7.23006232841642
5.89 7.13681242297579
5.9 7.04264684359088
5.91 6.94886223437867
5.92 6.85660314362114
5.93 6.76676292270945
5.94 6.67995338872287
5.95 6.59653901790106
5.96 6.51670150101149
5.97 6.44049467308355
5.98 6.36787051716182
5.99 6.29868575896207
6 6.23271218078304
6.01 6.16966415072001
6.02 6.10923677608985
6.03 6.0511375480636
6.04 5.99509997849186
6.05 5.94087756851073
6.06 5.88821868174791
6.07 5.83682422605605
6.08 5.78630436608045
6.09 5.7361710090359
6.1 5.68590150948561
6.11 5.6350714089799
6.12 5.58350359796185
6.13 5.53135981167044
6.14 5.47912705533699
6.15 5.42750699564681
6.16 5.37726274363093
6.17 5.3290879025011
6.18 5.28353477202117
6.19 5.24099315189559
6.2 5.20168208453764
6.21 5.16562602294164
6.22 5.13262225878131
6.23 5.10223371299046
6.24 5.07383814971788
6.25 5.04673598419041
6.26 5.02028433632582
6.27 4.99400761295948
6.28 4.96764698927327
6.29 4.94114231674233
6.3 4.91456627891949
6.31 4.88803989892354
6.32 4.86165585928709
6.33 4.8354274080635
6.34 4.80926724583535
6.35 4.78298869297118
6.36 4.75631981754623
6.37 4.72893038550575
6.38 4.70048047322454
6.39 4.67069525175071
6.4 4.63944862695573
6.41 4.60681245045848
6.42 4.57302535911648
6.43 4.53837327023441
6.44 4.50303344371329
6.45 4.46696810871265
6.46 4.42992825054955
6.47 4.39155993931436
6.48 4.3515484290859
6.49 4.3097294626384
6.5 4.26613593547826
6.51 4.22099211378417
6.52 4.17468519986147
6.53 4.12773334411347
6.54 4.08074919543927
6.55 4.03438760725793
6.56 3.98927200395766
6.57 3.94590960990196
6.58 3.90461756747085
6.59 3.8654819972112
6.6 3.82836463348162
6.61 3.79296303457999
6.62 3.75891811317537
6.63 3.72594448267493
6.64 3.69394507035997
6.65 3.66307575473513
6.66 3.63374724130946
6.67 3.6065732409797
6.68 3.58228342281084
6.69 3.56161905260765
6.7 3.54522724962049
6.71 3.53356881736708
6.72 3.5268517785955
6.73 3.52499681414018
6.74 3.52763362410112
6.75 3.53412152896678
6.76 3.54358587620166
6.77 3.55496521387489
6.78 3.56707075686188
6.79 3.5786640051164
6.8 3.58855524057649
6.81 3.59571449461494
6.82 3.5993725081687
6.83 3.59908091483354
6.84 3.59470726569091
6.85 3.58636310140826
6.86 3.57429034984494
6.87 3.55874605209098
6.88 3.5399214070519
6.89 3.51791500511332
6.9 3.49276081567015
6.91 3.46449419913094
6.92 3.43322825311469
6.93 3.39921254198567
6.94 3.36285725519476
6.95 3.32472260010464
6.96 3.28548680297859
6.97 3.24590935972038
6.98 3.20679814750728
6.99 3.16897582998602
7 3.13323362307079
7.01 3.10026764175892
7.02 3.07061116303461
7.03 3.0445885556729
7.04 3.0223096252424
7.05 3.00370218327067
7.06 2.98856473844792
7.07 2.97662158330197
7.08 2.96757282408026
7.09 2.96113889721581
7.1 2.95709773897313
7.11 2.95530810523948
7.12 2.95571173868729
7.13 2.95831279896143
7.14 2.96314221219525
7.15 2.97022093395915
7.16 2.97953488056382
7.17 2.99102760676133
7.18 3.00461108041973
7.19 3.02019218893854
7.2 3.03770858275568
7.21 3.05715939940559
7.22 3.07860967577564
7.23 3.10215119100859
7.24 3.1278200522743
7.25 3.15549363497582
7.26 3.18480210227085
7.27 3.21508534794898
7.28 3.24540999113578
7.29 3.27464387319213
7.3 3.30157424909381
7.31 3.32505085292652
7.32 3.34413346902471
7.33 3.35822199534961
7.34 3.36714214308087
7.35 3.37115466703323
7.36 3.37086346390374
7.37 3.36703036190315
7.38 3.3603514526513
7.39 3.35127682731291
7.4 3.33993678755048
7.41 3.3261849806688
7.42 3.30971996593791
7.43 3.29022882102989
7.44 3.2675089038571
7.45 3.24154812059167
7.46 3.21256247156627
7.47 3.18099652082402
7.48 3.14749161268284
7.49 3.11282469722517
7.5 3.07782325102529
7.51 3.04327034223434
7.52 3.00982167083139
7.53 2.97795376933802
7.54 2.94794833698547
7.55 2.91990244703911
7.56 2.89375051896623
7.57 2.86929292955824
7.58 2.84623646478858
7.59 2.82425132906068
7.6 2.80303812806183
7.61 2.78238708302587
7.62 2.76221080467543
7.63 2.74254204001281
7.64 2.72350169253084
7.65 2.70525176527021
7.66 2.68794923747407
7.67 2.67171292879659
7.68 2.65661062233988
7.69 2.64266910453349
7.7 2.62990358524117
7.71 2.6183561326435
7.72 2.60812941733093
7.73 2.59940400640879
7.74 2.59243225817514
7.75 2.58750712933244
7.76 2.58491009473202
7.77 2.58484882032987
7.78 2.58739947339138
7.79 2.59246817398441
7.8 2.59978216257575
7.81 2.60891534624111
7.82 2.61934371517972
7.83 2.63051364157186
7.84 2.64189687012327
7.85 2.65300966159489
7.86 2.66339217766596
7.87 2.67256764789755
7.88 2.68001388631356
7.89 2.68517353323408
7.9 2.68750696639819
7.91 2.68656576403845
7.92 2.68205128319819
7.93 2.67383281226139
7.94 2.6619266109755
7.95 2.64645925269624
7.96 2.62763876447771
7.97 2.60574016644807
7.98 2.58109767242682
7.99 2.55409531875283
8 2.52515538672434
8.01 2.49472774912476
8.02 2.46327890662261
8.03 2.43127370171825
8.04 2.39914498755918
8.05 2.36725750890671
8.06 2.3358815231237
8.07 2.30518915740831
8.08 2.27527410629476
8.09 2.24618418730624
8.1 2.21795392542484
8.11 2.19062860916399
8.12 2.16427660892642
8.13 2.13899068808809
8.14 2.11488158854163
8.15 2.09206825562387
8.16 2.07066842741323
8.17 2.0507913201881
8.18 2.03253183142818
8.19 2.0159642316392
8.2 2.00113347392807
8.21 1.9880443376802
8.22 1.97665230049594
8.23 1.96686296160435
8.24 1.95854513205947
8.25 1.95155540843279
8.26 1.94576432816819
8.27 1.94107307796322
8.28 1.93741634105393
8.29 1.93475511145651
8.3 1.93306658383397
8.31 1.93233594787267
8.32 1.93255114199992
8.33 1.93369933941632
8.34 1.93576321062567
8.35 1.93871549390876
8.36 1.94251204923993
8.37 1.94708496546107
8.38 1.95233687421306
8.39 1.95813652660791
8.4 1.96431636683629
8.41 1.97067476218396
8.42 1.97698505377395
8.43 1.98300912633205
8.44 1.98850875615644
8.45 1.99324938554404
8.46 1.99699912682433
8.47 1.99953470454226
8.48 2.00066676368151
8.49 2.00028491454841
8.5 1.99840420572931
8.51 1.99518452607264
8.52 1.99090371121208
8.53 1.98588880410773
8.54 1.98043143996691
8.55 1.97472024337044
8.56 1.96881486343524
8.57 1.96266917198143
8.58 1.95619216101495
8.59 1.94932090761688
8.6 1.94207677244425
8.61 1.9345854906994
8.62 1.92705848621123
8.63 1.91974727493942
8.64 1.91288881805079
8.65 1.90665687913112
8.66 1.90112695828294
8.67 1.89625523908741
8.68 1.89186888183034
8.69 1.88766735255361
8.7 1.88324022880336
8.71 1.87811012894424
8.72 1.87180394669732
8.73 1.86394140328467
8.74 1.85431539407914
8.75 1.84293516755513
8.76 1.83001634399518
8.77 1.81592432466676
8.78 1.80109479951834
8.79 1.78595668107798
8.8 1.77087246084927
8.81 1.75610046218504
8.82 1.74178007329546
8.83 1.72794241265514
8.84 1.7145475201074
8.85 1.70154052589883
8.86 1.68890750727785
8.87 1.67670770384773
8.88 1.66506905366352
8.89 1.65415263958752
8.9 1.64410507247015
8.91 1.63501842634582
8.92 1.62690918893471
8.93 1.61971914545223
8.94 1.61333517559502
8.95 1.60761997652705
8.96 1.60244233251097
8.97 1.59769730728912
8.98 1.5933142663097
8.99 1.58925877205291
9 1.58553623914647
9.01 1.58219866128821
9.02 1.57934648579933
9.03 1.57711518946352
9.04 1.57564401439617
9.05 1.57503632228928
9.06 1.57532685819341
9.07 1.57646638809485
9.08 1.57832334988314
9.09 1.58069424645933
9.1 1.58331469781791
9.11 1.58586900038709
9.12 1.5880015541898
9.13 1.58933498876909
9.14 1.58949771972726
9.15 1.5881597976855
9.16 1.58507176809555
9.17 1.58009835058382
9.18 1.57323853280055
9.19 1.5646268395703
9.2 1.55451574450961
9.21 1.54324289176572
9.22 1.53118686900823
9.23 1.51871474394768
9.24 1.50612799985331
9.25 1.49361949153097
9.26 1.48125554404492
9.27 1.46899007118117
9.28 1.45670510228751
9.29 1.4442620804687
9.3 1.43154646636678
9.31 1.41849472369497
9.32 1.40510244434634
9.33 1.39141878371429
9.34 1.37753319657269
9.35 1.36355834599305
9.36 1.34961175037697
9.37 1.33579930904664
9.38 1.3222046283745
9.39 1.30888734629865
9.4 1.29589165370307
9.41 1.28326398240301
9.42 1.27107610408626
9.43 1.25944612738747
9.44 1.24854727447327
9.45 1.23859669127666
9.46 1.22982423191371
9.47 1.22242942363271
9.48 1.21653877586449
9.49 1.21217476768264
9.5 1.20924460455079
9.51 1.20755238788133
9.52 1.20683244554374
9.53 1.20679523514547
9.54 1.2071733058412
9.55 1.20775540489909
9.56 1.20840143375938
9.57 1.20903736834641
9.58 1.2096351769348
9.59 1.21018635998484
9.6 1.2106778212084
9.61 1.21107593085091
9.62 1.21132141323952
9.63 1.21133595014196
9.64 1.21103976940057
9.65 1.21037552669854
9.66 1.20932873738423
9.67 1.20793414658769
9.68 1.20626405207251
9.69 1.20440496759516
9.7 1.20243513368606
9.71 1.20041276347856
9.72 1.19837616511115
9.73 1.196348341283
9.74 1.19433576834539
9.75 1.19231618858892
9.76 1.19022120167224
9.77 1.18792872326767
9.78 1.18527925865002
9.79 1.18211645275324
9.8 1.17833537333697
9.81 1.1739149176407
9.82 1.16891953187629
9.83 1.16347278694384
9.84 1.15771800558462
9.85 1.15178213227785
9.86 1.14575209490851
9.87 1.13966603473174
9.88 1.1335185583583
9.89 1.12727728641527
9.9 1.12090522064096
9.91 1.11438162527921
9.92 1.10771554928809
9.93 1.10094965831075
9.94 1.09415506740858
9.95 1.08741967646472
9.96 1.08083378444268
9.97 1.07447739007993
9.98 1.06841258898824
9.99 1.06268155517062
10 1.05730735472144
};
\addplot [semithick, color1]
table {%
0 0
0.01 0.0034392400219666
0.02 0.00688002228102244
0.03 0.0103238941591541
0.04 0.0137724133782828
0.05 0.0172271532965266
0.06 0.0206897083584478
0.07 0.0241616997549413
0.08 0.0276447813521252
0.09 0.0311406459535122
0.1 0.0346510319658509
0.11 0.0381777305468297
0.12 0.0417225933218399
0.13 0.0452875407681064
0.14 0.0488745713781024
0.15 0.0524857717296743
0.16 0.0561233276095469
0.17 0.0597895363590404
0.18 0.0634868206381627
0.19 0.0672177438352379
0.2 0.0709850273879442
0.21 0.0747915703257275
0.22 0.0786404713974788
0.23 0.0825350542113847
0.24 0.0864788958894183
0.25 0.0904758598274924
0.26 0.09453013325797
0.27 0.0986462704343455
0.28 0.10282924240353
0.29 0.107084494497504
0.3 0.111418012869303
0.31 0.115836401612724
0.32 0.120346972240466
0.33 0.124957847539668
0.34 0.129678082056477
0.35 0.13451780164724
0.36 0.139488364604425
0.37 0.144602546714159
0.38 0.149874752046665
0.39 0.15532125002701
0.4 0.160960436915096
0.41 0.166813115498399
0.42 0.1729027794256
0.43 0.179255876427507
0.44 0.185902005110047
0.45 0.192873969422029
0.46 0.200207568594278
0.47 0.207940933035839
0.48 0.216113124310382
0.49 0.224761601665719
0.5 0.233918036273604
0.51 0.243601879731354
0.52 0.253811181500338
0.53 0.264510609391894
0.54 0.275617749234307
0.55 0.286990780671055
0.56 0.298423341748961
0.57 0.309654547411488
0.58 0.320401093169257
0.59 0.330411381765721
0.6 0.339529179820304
0.61 0.347743343559787
0.62 0.355200820836241
0.63 0.362175707161878
0.64 0.369007732458682
0.65 0.376034434758025
0.66 0.383537136717299
0.67 0.391708809374881
0.68 0.400642125766859
0.69 0.410333063093536
0.7 0.420697639241067
0.71 0.431602292366612
0.72 0.442907829931107
0.73 0.454521216442029
0.74 0.466441829445283
0.75 0.478786172404015
0.76 0.491782337025361
0.77 0.505739261851825
0.78 0.521006107230315
0.79 0.537937192542354
0.8 0.556870152932087
0.81 0.578116195753174
0.82 0.601956261539356
0.83 0.628635865369485
0.84 0.658352588139687
0.85 0.691232067617827
0.86 0.727290541917349
0.87 0.766385038887375
0.88 0.808156808779152
0.89 0.851979327946697
0.9 0.896927262325241
0.91 0.941784022277014
0.92 0.985101135511486
0.93 1.02531494617543
0.94 1.06091917776368
0.95 1.09068325429279
0.96 1.11388677482537
0.97 1.13051167402228
0.98 1.14131978138642
0.99 1.1477702839023
1 1.15179177441379
1.01 1.15547862981871
1.02 1.1607978487308
1.03 1.16936825026011
1.04 1.18233252583561
1.05 1.20030972562682
1.06 1.22340336118376
1.07 1.251245737467
1.08 1.28307246667356
1.09 1.31783210208178
1.1 1.35433599714753
1.11 1.39143688798931
1.12 1.42819436261317
1.13 1.46396211738713
1.14 1.49834551702318
1.15 1.53103651492632
1.16 1.56160570200544
1.17 1.58937219758907
1.18 1.61345358074545
1.19 1.63301971469062
1.2 1.64766403974822
1.21 1.65772356241612
1.22 1.66438833506421
1.23 1.66954783568606
1.24 1.67544992635374
1.25 1.68431031609506
1.26 1.69798697708731
1.27 1.71777049644784
1.28 1.74428901670686
1.29 1.77750485764666
1.3 1.81678301477759
1.31 1.86102540742198
1.32 1.90887472690678
1.33 1.95898285880031
1.34 2.01030069996953
1.35 2.0622928986669
1.36 2.11496075388078
1.37 2.16861461794672
1.38 2.22345825764361
1.39 2.27915536209338
1.4 2.33457461135567
1.41 2.38784581622576
1.42 2.43674022795275
1.43 2.47925815232404
1.44 2.51421504136812
1.45 2.54160704919825
1.46 2.56261826237999
1.47 2.57926750171527
1.48 2.59382454076877
1.49 2.60820402282642
1.5 2.62354436288226
1.51 2.64010547194699
1.52 2.6575054117715
1.53 2.67519686290458
1.54 2.69299178402031
1.55 2.71141739527934
1.56 2.73175939800327
1.57 2.75579305641218
1.58 2.78533352848667
1.59 2.82178005250752
1.6 2.86578652655482
1.61 2.9171193060476
1.62 2.97470576591445
1.63 3.03684261393465
1.64 3.10151525663433
1.65 3.16677527745732
1.66 3.23112168526353
1.67 3.29381280456025
1.68 3.35500298379696
1.69 3.41560230089972
1.7 3.47684330258962
1.71 3.53967123373215
1.72 3.60416281918154
1.73 3.66917868741151
1.74 3.73239406370918
1.75 3.79076206189328
1.76 3.84133549809936
1.77 3.88221176045207
1.78 3.9132505210153
1.79 3.93625941864271
1.8 3.95456992679334
1.81 3.97220367752226
1.82 3.9929782883592
1.83 4.01985062212714
1.84 4.05462125462911
1.85 4.09795613576919
1.86 4.14960071863968
1.87 4.20866932568942
1.88 4.27393666650922
1.89 4.34408977570753
1.9 4.41791337249402
1.91 4.49440535272466
1.92 4.57285007975869
1.93 4.65287963403254
1.94 4.73451762586858
1.95 4.81816763279926
1.96 4.90451366822165
1.97 4.99433000206664
1.98 5.08822690884632
1.99 5.18638546218741
2 5.28835327234728
2.01 5.39296209881993
2.02 5.49839200314298
2.03 5.6023862566594
2.04 5.70262597156778
2.05 5.79724850849446
2.06 5.88540202159413
2.07 5.96763212699518
2.08 6.04590468342689
2.09 6.12321103510042
2.1 6.20289046108818
2.11 6.2879193270911
2.12 6.38040628903823
2.13 6.48142696053413
2.14 6.59118983978295
2.15 6.70940369403593
2.16 6.83565846159716
2.17 6.96965723171376
2.18 7.11122369180506
2.19 7.26010327388227
2.2 7.41564624583072
2.21 7.57652470098937
2.22 7.74069050240764
2.23 7.9057473122835
2.24 8.06971221490115
2.25 8.23185575407762
2.26 8.39315421536098
2.27 8.55603921837574
2.28 8.72352293901378
2.29 8.89813379702029
2.3 9.08116310095796
2.31 9.27248401738728
2.32 9.47086958828113
2.33 9.67453607254257
2.34 9.88164481997646
2.35 10.0906185293565
2.36 10.3002418791761
2.37 10.5095868961556
2.38 10.717863642348
2.39 10.924341591812
2.4 11.1284570822181
2.41 11.3301038032009
2.42 11.5299742174877
2.43 11.7297705839355
2.44 11.9321508943994
2.45 12.1403668563708
2.46 12.3576412417485
2.47 12.586412313459
2.48 12.8276424279358
2.49 13.0804172038702
2.5 13.3420080332844
2.51 13.608424959233
2.52 13.8753026789864
2.53 14.1388298665284
2.54 14.3964214780515
2.55 14.646963475624
2.56 14.8906762419564
2.57 15.1288098175548
2.58 15.3633673981846
2.59 15.5968847581764
2.6 15.832166715888
2.61 16.071929230721
2.62 16.3184310958316
2.63 16.5732252600576
2.64 16.8370738805559
2.65 17.1099689527783
2.66 17.3911816079521
2.67 17.6793084499854
2.68 17.972334857772
2.69 18.2677769864618
2.7 18.5629719730439
2.71 18.8555009035599
2.72 19.1435745922222
2.73 19.4261551158253
2.74 19.702755689052
2.75 19.973135073368
2.76 20.2371983125939
2.77 20.495215942976
2.78 20.748163938027
2.79 20.9978433348461
2.8 21.2465575352094
2.81 21.4963857130452
2.82 21.7483155334784
2.83 22.0015877286563
2.84 22.2535478297997
2.85 22.5001306713854
2.86 22.7368766406413
2.87 22.9601686507146
2.88 23.1682661706506
2.89 23.3617639495385
2.9 23.5433336138744
2.91 23.7169202830926
2.92 23.8867669012428
2.93 24.0565910133725
2.94 24.2290224734582
2.95 24.4052418121627
2.96 24.5847620052094
2.97 24.7654037571791
2.98 24.9435668879448
2.99 25.1148072212989
3 25.2745577481995
3.01 25.4187601002029
3.02 25.5442910495062
3.03 25.6492555478955
3.04 25.7332627300859
3.05 25.7976685967232
3.06 25.8456333865848
3.07 25.8818600098473
3.08 25.9120245170159
3.09 25.9420444865193
3.1 25.9773743323669
3.11 26.0224865244066
3.12 26.0806395296729
3.13 26.1539532645544
3.14 26.24370853841
3.15 26.3506961244468
3.16 26.475413171992
3.17 26.6179537688007
3.18 26.7775581463343
3.19 26.9519553049387
3.2 27.1367998427741
3.21 27.3255643279988
3.22 27.5101356158979
3.23 27.6821048973437
3.24 27.8344386278869
3.25 27.9630034418113
3.26 28.0674199758808
3.27 28.1509755997786
3.28 28.2197005364449
3.29 28.2809773091594
3.3 28.3420924674378
3.31 28.4090273323235
3.32 28.4856575736472
3.33 28.5734458333641
3.34 28.6716371128109
3.35 28.7778623808803
3.36 28.8889405532005
3.37 29.0016274245138
3.38 29.1131546333215
3.39 29.2215672288857
3.4 29.3259454986378
3.41 29.4265123062122
3.42 29.5245036654174
3.43 29.6216981370773
3.44 29.7196770761291
3.45 29.8190674873247
3.46 29.9190554905523
3.47 30.0173251929939
3.48 30.1103524200562
3.49 30.1938051010429
3.5 30.26280509827
3.51 30.3120005991939
3.52 30.3356339107285
3.53 30.3278710904076
3.54 30.2835113350889
3.55 30.1989269695738
3.56 30.0729087323716
3.57 29.9071265206238
3.58 29.7060841800142
3.59 29.4765762413583
3.6 29.2266897863004
3.61 28.9644402787338
3.62 28.6962751818441
3.63 28.4258487460029
3.64 28.1534892281078
3.65 27.8765628759247
3.66 27.5906032197709
3.67 27.2908228783745
3.68 26.973555766693
3.69 26.6372471625312
3.7 26.282754309831
3.71 25.9129239111812
3.72 25.5316463364503
3.73 25.1427633662662
3.74 24.7492317185076
3.75 24.3527904144228
3.76 23.9541157411565
3.77 23.5532201620598
3.78 23.1498084394162
3.79 22.7434721333177
3.8 22.3338334262359
3.81 21.920831115853
3.82 21.5052018302761
3.83 21.0889789139989
3.84 20.6757163789936
3.85 20.2702432643462
3.86 19.8779862027846
3.87 19.5040942168293
3.88 19.1526407539354
3.89 18.826083131302
3.9 18.525041802253
3.91 18.2483975634085
3.92 17.9936728964208
3.93 17.7576175658616
3.94 17.5368651940045
3.95 17.3285045290089
3.96 17.1304328616733
3.97 16.9414242264247
3.98 16.760934124893
3.99 16.588737696241
4 16.4245244399893
4.01 16.2675596713933
4.02 16.1165089054027
4.03 15.9695071950527
4.04 15.8244969122445
4.05 15.6797383076563
4.06 15.534277196395
4.07 15.3881261741659
4.08 15.2420276605164
4.09 15.0968791317618
4.1 14.9530969644198
4.11 14.8102470147111
4.12 14.6671322073083
4.13 14.5222842539172
4.14 14.3746103095715
4.15 14.2239025283128
4.16 14.0710273184058
4.17 13.9177801951168
4.18 13.7665109493555
4.19 13.6196442499037
4.2 13.4791872289949
4.21 13.3463016476298
4.22 13.221035572555
4.23 13.1023025586161
4.24 12.9881252869607
4.25 12.8760619115427
4.26 12.7636843307505
4.27 12.6490121533847
4.28 12.5308781936143
4.29 12.4092322304507
4.3 12.2853497363669
4.31 12.1618545664896
4.32 12.0424726757086
4.33 11.9315292017349
4.34 11.8333130200832
4.35 11.7514728313716
4.36 11.6885636241458
4.37 11.6457916294683
4.38 11.6229618187095
4.39 11.6186119986021
4.4 11.6302945790692
4.41 11.6549377415918
4.42 11.6892064208555
4.43 11.7298071228492
4.44 11.773723100237
4.45 11.8183950667807
4.46 11.8618622846969
4.47 11.9028605991951
4.48 11.9408566183107
4.49 11.9759929275942
4.5 12.0089346296758
4.51 12.0406432369245
4.52 12.0721438769606
4.53 12.1043633106908
4.54 12.1380808206766
4.55 12.1739744009218
4.56 12.2127047541751
4.57 12.2549804438457
4.58 12.3015749777242
4.59 12.3532921527472
4.6 12.4108817913747
4.61 12.4749028250825
4.62 12.5455428067029
4.63 12.6224429826101
4.64 12.704613227927
4.65 12.7905054597661
4.66 12.8782447819884
4.67 12.965944762768
4.68 13.0520098494505
4.69 13.1353601304711
4.7 13.2155620495118
4.71 13.2928706974858
4.72 13.3681809993321
4.73 13.4428816671886
4.74 13.5186351376456
4.75 13.5971508678568
4.76 13.680035362473
4.77 13.7687690744382
4.78 13.864791336772
4.79 13.9696042116189
4.8 14.0847783802576
4.81 14.211787295115
4.82 14.351688210145
4.83 14.5047470131894
4.84 14.6701213522359
4.85 14.8456810773042
4.86 15.0279949024295
4.87 15.2124775893359
4.88 15.3936811638806
4.89 15.5657149270813
4.9 15.7227699164686
4.91 15.8596887979506
4.92 15.9724704453451
4.93 16.0585670394913
4.94 16.1168660700273
4.95 16.1473594026175
4.96 16.1506364697415
4.97 16.1274228614349
4.98 16.0783704967784
4.99 16.0041906866225
5 15.9060526576312
5.01 15.7860323419126
5.02 15.6473716042001
5.03 15.4944075650654
5.04 15.3321819043591
5.05 15.165853605758
5.06 15.0000820416849
5.07 14.8385364263117
5.08 14.6836446308083
5.09 14.5366263613399
5.1 14.3977652646336
5.11 14.2667826354876
5.12 14.1431324244424
5.13 14.0260900965308
5.14 13.9146393774015
5.15 13.8072845325597
5.16 13.7019529483691
5.17 13.5960972924925
5.18 13.4870066006758
5.19 13.3722442653508
5.2 13.2500849235094
5.21 13.1198360926231
5.22 12.9819860353478
5.23 12.8381732156773
5.24 12.6909921869934
5.25 12.5436470419897
5.26 12.3994769121369
5.27 12.2614255868251
5.28 12.1315786773345
5.29 12.0109000027061
5.3 11.8992443430979
5.31 11.7956283209069
5.32 11.698652611207
5.33 11.6069286940797
5.34 11.5193819958655
5.35 11.4353604502587
5.36 11.3545464398916
5.37 11.2767323374885
5.38 11.2015585388219
5.39 11.1283109187439
5.4 11.0558366674143
5.41 10.982594939287
5.42 10.9068321811024
5.43 10.8268471481393
5.44 10.7412745495105
5.45 10.6492945786086
5.46 10.5507024189948
5.47 10.4458360000125
5.48 10.3354128339625
5.49 10.220338426351
5.5 10.1015347618963
5.51 9.97982419949392
5.52 9.85589374269346
5.53 9.73034317216662
5.54 9.60378870314368
5.55 9.47697127505107
5.56 9.35081992752953
5.57 9.22644223294348
5.58 9.10504331363563
5.59 8.98780256601463
5.6 8.87575398811888
5.61 8.76971318210275
5.62 8.67026950404702
5.63 8.57782778536924
5.64 8.49266368111009
5.65 8.41496284304515
5.66 8.34483294872429
5.67 8.28228655455999
5.68 8.22719209241689
5.69 8.17919877755571
5.7 8.13766202902962
5.71 8.10160871742678
5.72 8.06976897074728
5.73 8.04066988045534
5.74 8.0127577916966
5.75 7.98450759310366
5.76 7.95449312810371
5.77 7.92142115825776
5.78 7.88415238865171
5.79 7.84173212783759
5.8 7.79343280764823
5.81 7.73878986576338
5.82 7.67761050974175
5.83 7.60995340416839
5.84 7.53609926014763
5.85 7.45653731659064
5.86 7.37197538913965
5.87 7.28335499604622
5.88 7.1918375276386
5.89 7.09873387218729
5.9 7.00537699655932
5.91 6.91297086890081
5.92 6.82246872495887
5.93 6.73452444490347
5.94 6.649525640405
5.95 6.56767570758354
5.96 6.48907183916031
5.97 6.4137424664642
5.98 6.3416468451307
5.99 6.27266766454514
6 6.2066237361186
6.01 6.143303890462
6.02 6.082502282936
6.03 6.02403578407434
6.04 5.96773725584752
6.05 5.9134261489068
6.06 5.86085918125608
6.07 5.80967384974918
6.08 5.7593583756887
6.09 5.70929066495872
6.1 5.6588628086222
6.11 5.60765433810043
6.12 5.55557618010893
6.13 5.5029150934329
6.14 5.45026382404807
6.15 5.39838368990137
6.16 5.34806904051122
6.17 5.3000566967558
6.18 5.25497558248733
6.19 5.21330206893549
6.2 5.17529682363076
6.21 5.14093659431168
6.22 5.10988346560882
6.23 5.08152835781198
6.24 5.05510963626691
6.25 5.02986768209198
6.26 5.00517757610449
6.27 4.98061585092092
6.28 4.95595360269623
6.29 4.93110103392343
6.3 4.90603819984281
6.31 4.88075684325883
6.32 4.85522389936724
6.33 4.8293665442405
6.34 4.80307177099556
6.35 4.77619149207053
6.36 4.74854945566476
6.37 4.71995663348798
6.38 4.69024714761679
6.39 4.65933529305675
6.4 4.62726754468366
6.41 4.59422487709685
6.42 4.56044662902871
6.43 4.52609673465225
6.44 4.49114115077067
6.45 4.45531014441208
6.46 4.41817207117477
6.47 4.37928137637864
6.48 4.33833006364724
6.49 4.29524600651224
6.5 4.25022077360191
6.51 4.20368073019917
6.52 4.15622458693375
6.53 4.10854632989389
6.54 4.0613558920531
6.55 4.01530504093057
6.56 3.97092282005151
6.57 3.92856392040085
6.58 3.88837524881885
6.59 3.85029039263528
6.6 3.81406503117739
6.61 3.77936050856686
6.62 3.74586308388652
6.63 3.71340336667137
6.64 3.68203507928065
6.65 3.65205259770616
6.66 3.62395553350737
6.67 3.59838212308117
6.68 3.57602740712565
6.69 3.55755299726503
6.7 3.54349554575425
6.71 3.53418715640774
6.72 3.5297016887855
6.73 3.52983260105294
6.74 3.53409739439214
6.75 3.54175929723021
6.76 3.55186089551536
6.77 3.56327258456631
6.78 3.57476370106306
6.79 3.58510052623323
6.8 3.59316302233683
6.81 3.59805703603873
6.82 3.59918994011457
6.83 3.5962838499942
6.84 3.58932294038875
6.85 3.57845814847456
6.86 3.56390578580867
6.87 3.54587007616617
6.88 3.52450393284051
6.89 3.49990986602922
6.9 3.47217566474734
6.91 3.44143288510906
6.92 3.40791890216696
6.93 3.37202001209426
6.94 3.33427959553775
6.95 3.29537104670682
6.96 3.25605062246291
6.97 3.21710963262095
6.98 3.17933582463498
6.99 3.14347882583732
7 3.11020767583868
7.01 3.08005716007797
7.02 3.05337639298583
7.03 3.0303015043434
7.04 3.01076610579169
7.05 2.99454638268048
7.06 2.98132611843013
7.07 2.97076646721673
7.08 2.96257043592577
7.09 2.95653440737963
7.1 2.95257670050089
7.11 2.95073238569266
7.12 2.95111134889549
7.13 2.95383177800945
7.14 2.95895384887212
7.15 2.96643855250111
7.16 2.97614447950515
7.17 2.98786089646511
7.18 3.00136721830394
7.19 3.01650536297645
7.2 3.03324558757985
7.21 3.05171857236454
7.22 3.07218713747955
7.23 3.09494895679642
7.24 3.1201917782722
7.25 3.14784699683933
7.26 3.17749014747349
7.27 3.20831784552794
7.28 3.23920409406043
7.29 3.26881971106815
7.3 3.2957915008408
7.31 3.318877505371
7.32 3.33713426350174
7.33 3.35004826374232
7.34 3.35759830067401
7.35 3.36021640216894
7.36 3.35863581386793
7.37 3.3536592478822
7.38 3.34592703356019
7.39 3.33577487797585
7.4 3.323227865256
7.41 3.30810768032124
7.42 3.29018234940441
7.43 3.26929014832301
7.44 3.24540868380613
7.45 3.21867929093082
7.46 3.18940918446661
7.47 3.15806182477848
7.48 3.12523037755889
7.49 3.09158652557011
7.5 3.05780874170945
7.51 3.02450931566327
7.52 2.99218359949593
7.53 2.96119260543984
7.54 2.93177032702873
7.55 2.90403629599754
7.56 2.87800116216074
7.57 2.85357137694439
7.58 2.83057002911794
7.59 2.80878263860691
7.6 2.78801653002157
7.61 2.76814895850323
7.62 2.74914345352886
7.63 2.73103099506174
7.64 2.71386995495083
7.65 2.69770662707298
7.66 2.68255411861335
7.67 2.66839544791922
7.68 2.65520501174469
7.69 2.64297755437617
7.7 2.63175513489848
7.71 2.62164585161889
7.72 2.61283046810366
7.73 2.60555444643438
7.74 2.60010357840342
7.75 2.59676282406816
7.76 2.59576236557141
7.77 2.59722123354667
7.78 2.60110235526425
7.79 2.60719126675755
7.8 2.61510648789433
7.81 2.62434343241233
7.82 2.63434301768952
7.83 2.64456282824791
7.84 2.65452299488041
7.85 2.66380956272293
7.86 2.67204098569235
7.87 2.67882383761989
7.88 2.68372896049768
7.89 2.68630632513915
7.9 2.68613314038208
7.91 2.68286910710303
7.92 2.67628944607539
7.93 2.66628412880915
7.94 2.65283682255173
7.95 2.63600806945039
7.96 2.61593607547229
7.97 2.59284829008351
7.98 2.56706706737776
7.99 2.53899931691574
8 2.50911306844542
8.01 2.47790974855174
8.02 2.44589648167387
8.03 2.41355630881608
8.04 2.38131492745844
8.05 2.34950973526217
8.06 2.31837202142482
8.07 2.28803018225419
8.08 2.2585335897432
8.09 2.22988981486858
8.1 2.20210509141752
8.11 2.1752176157171
8.12 2.14931466563853
8.13 2.12452915893794
8.14 2.10101911284329
8.15 2.07894029963938
8.16 2.05842336077298
8.17 2.03956148421097
8.18 2.02240802833628
8.19 2.00697965624478
8.2 1.9932604145852
8.21 1.98120438481941
8.22 1.97073791505722
8.23 1.96176520950799
8.24 1.95418036054081
8.25 1.9478843469918
8.26 1.94280098971784
8.27 1.93888542494232
8.28 1.93612213197366
8.29 1.93451372247725
8.3 1.9340644366269
8.31 1.93476358753381
8.32 1.9365739936746
8.33 1.93942799750185
8.34 1.94322982466461
8.35 1.94786077305558
8.36 1.95318452563573
8.37 1.9590514331946
8.38 1.96530056724701
8.39 1.97175848631253
8.4 1.9782366321767
8.41 1.98453260344837
8.42 1.99043887229085
8.43 1.99575576733555
8.44 2.00030051463086
8.45 2.00390694024122
8.46 2.00642000737519
8.47 2.00769767457689
8.48 2.00763078160456
8.49 2.00617848522467
8.5 2.00340156179052
8.51 1.99947111213787
8.52 1.99463993223684
8.53 1.98918149429562
8.54 1.98331749002941
8.55 1.97716268666696
8.56 1.97071176213361
8.57 1.96387616404354
8.58 1.95655620389468
8.59 1.94871746880879
8.6 1.94044096658362
8.61 1.93193094609178
8.62 1.92348220765353
8.63 1.91542110541189
8.64 1.90803897071003
8.65 1.90153432687842
8.66 1.89597309723411
8.67 1.89126788441265
8.68 1.88717324982743
8.69 1.88329654211544
8.7 1.87913053888531
8.71 1.87411671544102
8.72 1.86773856379449
8.73 1.85962497451054
8.74 1.84962815498267
8.75 1.83784434706632
8.76 1.82457047416781
8.77 1.8102193666181
8.78 1.79522936754791
8.79 1.77999473622906
8.8 1.76482437363968
8.81 1.74992499900079
8.82 1.73540537642872
8.83 1.72130176667653
8.84 1.70762177072508
8.85 1.69439368655335
8.86 1.68170039940271
8.87 1.66968066506403
8.88 1.65849712170686
8.89 1.64828837677594
8.9 1.63912881149605
8.91 1.6310114915724
8.92 1.62385565913352
8.93 1.61753084461128
8.94 1.61188741646513
8.95 1.6067851890981
8.96 1.60211428305667
8.97 1.59780518369485
8.98 1.59382877162017
8.99 1.59019139632699
9 1.58693116001062
9.01 1.58411662942623
9.02 1.5818420040411
9.03 1.58021146421781
9.04 1.57931266177371
9.05 1.57918829956768
9.06 1.57981681372228
9.07 1.58110703834557
9.08 1.58290358332248
9.09 1.5849958632655
9.1 1.58712560460866
9.11 1.58899253315419
9.12 1.59026256111737
9.13 1.59058477405118
9.14 1.58962124541151
9.15 1.58708744107046
9.16 1.58279401851141
9.17 1.57667761048366
9.18 1.56881095151665
9.19 1.55939007400867
9.2 1.54870376599531
9.21 1.53709316284598
9.22 1.52490675059654
9.23 1.5124534125976
9.24 1.49995849475439
9.25 1.48753345576236
9.26 1.47517127438169
9.27 1.46277248651629
9.28 1.45019360502427
9.29 1.43729984399579
9.3 1.4240047341131
9.31 1.41028889972203
9.32 1.39620037221887
9.33 1.3818426029886
9.34 1.36735498206477
9.35 1.35288939709203
9.36 1.33858720664332
9.37 1.32456186668998
9.38 1.31089152507431
9.39 1.29762371363292
9.4 1.28479182239581
9.41 1.27244014677121
9.42 1.26065049708519
9.43 1.24956003952427
9.44 1.23936045411802
9.45 1.23027437922255
9.46 1.22251389527155
9.47 1.21623267468928
9.48 1.21148569281981
9.49 1.20820862290978
9.5 1.20622447125676
9.51 1.20527772414844
9.52 1.20508697322696
9.53 1.2053993611418
9.54 1.20602919804363
9.55 1.20687014436893
9.56 1.20788134273639
9.57 1.20905670885224
9.58 1.21038994894881
9.59 1.21184627085266
9.6 1.21334745294115
9.61 1.21477240437357
9.62 1.21597228143137
9.63 1.21679711615723
9.64 1.21712777442098
9.65 1.21690305018493
9.66 1.21613086989399
9.67 1.2148786205893
9.68 1.213247972408
9.69 1.21134648462271
9.7 1.20926678161763
9.71 1.20707667935235
9.72 1.20481649377146
9.73 1.20249699078484
9.74 1.20009403587377
9.75 1.19754258112646
9.76 1.1947387195471
9.77 1.19155786633192
9.78 1.18788757376411
9.79 1.18366166556283
9.8 1.17887889538952
9.81 1.17359801571714
9.82 1.16791475675602
9.83 1.1619339151266
9.84 1.15574738353095
9.85 1.14942148383993
9.86 1.14299209366074
9.87 1.1364663570594
9.88 1.1298314305287
9.89 1.1230696777409
9.9 1.1161768127883
9.91 1.10917784722353
9.92 1.10213594949441
9.93 1.09515030157619
9.94 1.08834114482757
9.95 1.08182470638666
9.96 1.07568623469149
9.97 1.0699618035706
9.98 1.0646359864063
9.99 1.05965472240623
10 1.05494596982918
};
\addplot [semithick, color2]
table {%
0 0
0.01 0.00349715116642951
0.02 0.00699594130182647
0.03 0.0104980151863894
0.04 0.014005029282468
0.05 0.017518657726023
0.06 0.0210405985015569
0.07 0.024572579867135
0.08 0.0281163671004612
0.09 0.0316737696435608
0.1 0.0352466487306862
0.11 0.0388369255943239
0.12 0.0424465903550485
0.13 0.0460777117152863
0.14 0.0497324475937063
0.15 0.0534130568568461
0.16 0.0571219123287337
0.17 0.0608615152871727
0.18 0.0646345116899114
0.19 0.068443710413627
0.2 0.0722921038368379
0.21 0.0761828911548395
0.22 0.0801195048824663
0.23 0.0841056410804289
0.24 0.0881452939367823
0.25 0.0922427954464008
0.26 0.0964028610636498
0.27 0.100630642356789
0.28 0.10493178787034
0.29 0.109312513603066
0.3 0.113779684733987
0.31 0.118340910470893
0.32 0.123004654140111
0.33 0.127780360860357
0.34 0.132678605298877
0.35 0.137711262016874
0.36 0.142891700640383
0.37 0.148235007327909
0.38 0.15375823239534
0.39 0.159480660948765
0.4 0.165424098095216
0.41 0.171613151399737
0.42 0.178075478703992
0.43 0.184841946248205
0.44 0.191946606188255
0.45 0.199426348992679
0.46 0.207320009631059
0.47 0.215666604074746
0.48 0.224502250151008
0.49 0.23385521137563
0.5 0.243738465518111
0.51 0.254139388602934
0.52 0.265006805544902
0.53 0.27623709338981
0.54 0.287663378309263
0.55 0.299054642483715
0.56 0.310132986653465
0.57 0.320614406466056
0.58 0.330269096552254
0.59 0.338984093816754
0.6 0.346802968238719
0.61 0.35392345632381
0.62 0.360653169244103
0.63 0.367342429588046
0.64 0.374318907813879
0.65 0.381840514748859
0.66 0.390070559260135
0.67 0.39907142722946
0.68 0.408812226640961
0.69 0.419188982645274
0.7 0.430058431643597
0.71 0.441284592124193
0.72 0.452790576326058
0.73 0.464600880540361
0.74 0.47685888026152
0.75 0.489813797517727
0.76 0.503785369112431
0.77 0.51912270723345
0.78 0.536171686860053
0.79 0.555256547693432
0.8 0.576673120295528
0.81 0.600686861761048
0.82 0.627528425675565
0.83 0.657380970210793
0.84 0.690355515476026
0.85 0.726453167438448
0.86 0.765516405388387
0.87 0.807176254579594
0.88 0.850807321083052
0.89 0.895505953329127
0.9 0.940105197339284
0.91 0.98323352709648
0.92 1.02341772525755
0.93 1.05922930274298
0.94 1.08947340414198
0.95 1.11340438134603
0.96 1.13092049130809
0.97 1.14266637779826
0.98 1.14998676607327
0.99 1.15472865486775
1 1.15894897236231
1.01 1.1646132913638
1.02 1.17335703418897
1.03 1.18634074207351
1.04 1.20419322964967
1.05 1.22701844368302
1.06 1.25444415797392
1.07 1.28570354464174
1.08 1.31975291842525
1.09 1.3554305495249
1.1 1.39164463406028
1.11 1.42754606618308
1.12 1.46261655603703
1.13 1.49661665317403
1.14 1.52939854401991
1.15 1.56066299738241
1.16 1.58978422733053
1.17 1.6158157378816
1.18 1.63772195248108
1.19 1.6547723518993
1.2 1.66693540836741
1.21 1.67508720043639
1.22 1.68093538722674
1.23 1.68670035217997
1.24 1.69469414281549
1.25 1.70694244597228
1.26 1.72493228253777
1.27 1.74949729021562
1.28 1.78081074154341
1.29 1.818448955196
1.3 1.86150336583597
1.31 1.90874228453674
1.32 1.95883242397395
1.33 2.01060488320133
1.34 2.06329338731894
1.35 2.11662915270873
1.36 2.1707055597121
1.37 2.22563457285192
1.38 2.28113866274955
1.39 2.33627329124514
1.4 2.38942618989792
1.41 2.43862196953774
1.42 2.48203065793965
1.43 2.51849255602521
1.44 2.54786592126918
1.45 2.57107421371803
1.46 2.58983674544356
1.47 2.60617156938294
1.48 2.62183769713553
1.49 2.63791129969406
1.5 2.65464884876044
1.51 2.6716870914979
1.52 2.68850025553156
1.53 2.70492696447117
1.54 2.72154404129834
1.55 2.73973270397206
1.56 2.76142700958267
1.57 2.78866825244943
1.58 2.82313537972215
1.59 2.86577971289784
1.6 2.9166224325692
1.61 2.97472733200033
1.62 3.03834528625175
1.63 3.10521729510427
1.64 3.17300030346051
1.65 3.23974340352569
1.66 3.30430246488078
1.67 3.36655744073342
1.68 3.42732026582057
1.69 3.48791532183045
1.7 3.54954657963058
1.71 3.61265778724636
1.72 3.67649964972522
1.73 3.73906369773351
1.74 3.79745843686498
1.75 3.84868203212627
1.76 3.89058313956312
1.77 3.92266559917992
1.78 3.94640195244143
1.79 3.96492239363598
1.8 3.98223138303729
1.81 4.00228727733818
1.82 4.0282638203727
1.83 4.06215563786423
1.84 4.10472379622945
1.85 4.15568746071669
1.86 4.21405365791915
1.87 4.27849065105718
1.88 4.34765728774581
1.89 4.42041383444766
1.9 4.49588877882401
1.91 4.57344838628301
1.92 4.65265553398597
1.93 4.73327869090676
1.94 4.81534878437026
1.95 4.89920812116717
1.96 4.98547482576155
1.97 5.07486948240507
1.98 5.16792108956391
1.99 5.26465056098289
2 5.36435756732482
2.01 5.46559369518786
2.02 5.56634555447498
2.03 5.66441954409584
2.04 5.757986447656
2.05 5.84616497893994
2.06 5.9294346023102
2.07 6.00967009946853
2.08 6.08973251199932
2.09 6.17275686151297
2.1 6.26140685300285
2.11 6.35734844787643
2.12 6.46107392553927
2.13 6.57207677160785
2.14 6.68928228148446
2.15 6.81157878045475
2.16 6.9382700479279
2.17 7.06929470018814
2.18 7.20513346030254
2.19 7.34642971703778
2.2 7.49346274784274
2.21 7.64571361869585
2.22 7.80179079261299
2.23 7.9598600913526
2.24 8.11845916929323
2.25 8.27731434028001
2.26 8.43771112595022
2.27 8.60217915475681
2.28 8.77361811209219
2.29 8.95427694635438
2.3 9.14503245154206
2.31 9.34521424656673
2.32 9.5529493323046
2.33 9.76579974355334
2.34 9.9813974171235
2.35 10.1978317974938
2.36 10.4136889936524
2.37 10.6278277658302
2.38 10.8391232547721
2.39 11.0464225867938
2.4 11.2488143821454
2.41 11.4461078604307
2.42 11.6392857786497
2.43 11.8307049789711
2.44 12.0239262079952
2.45 12.2231831623686
2.46 12.4326060363243
2.47 12.6553844397317
2.48 12.8930781860116
2.49 13.1452529932681
2.5 13.4095348270318
2.51 13.6820648207754
2.52 13.9582347508065
2.53 14.2335171882225
2.54 14.504182842902
2.55 14.7677440905858
2.56 15.023097325056
2.57 15.2704811573404
2.58 15.5113793294774
2.59 15.7483627871694
2.6 15.9847643244011
2.61 16.2241553573973
2.62 16.4697558979463
2.63 16.7239625619699
2.64 16.9880884032009
2.65 17.2622987218212
2.66 17.5456883293701
2.67 17.8364502223442
2.68 18.1320955914098
2.69 18.4297158206452
2.7 18.7263170034947
2.71 19.0192319137975
2.72 19.3065056126639
2.73 19.5870830023381
2.74 19.8607265371099
2.75 20.1277911323565
2.76 20.3890672585977
2.77 20.6457773093556
2.78 20.8996119613745
2.79 21.1526121068398
2.8 21.4067824081997
2.81 21.6634816985561
2.82 21.9227790178134
2.83 22.1830302270877
2.84 22.4408918469553
2.85 22.6918639168883
2.86 22.931286381292
2.87 23.1555410087732
2.88 23.3630781347766
2.89 23.5548818344932
2.9 23.7341860916489
2.91 23.9055896897635
2.92 24.0739563252811
2.93 24.2434528724899
2.94 24.4168606053487
2.95 24.5951348857243
2.96 24.7772032419279
2.97 24.9600760321022
2.98 25.1393362524956
2.99 25.3099305187482
3 25.4670158814756
3.01 25.606602975638
3.02 25.7259193278654
3.03 25.8236200063632
3.04 25.8999884089642
3.05 25.9571111911053
3.06 25.9988754170885
3.07 26.0306565295439
3.08 26.0586973602803
3.09 26.0893025344995
3.1 26.1280339586514
3.11 26.1791078924718
3.12 26.2451618083333
3.13 26.3274410418082
3.14 26.4262708171721
3.15 26.5415443077271
3.16 26.6729653968954
3.17 26.8199137068579
3.18 26.9809714874489
3.19 27.1533127126173
3.2 27.3322613737543
3.21 27.5113279561964
3.22 27.6829050483526
3.23 27.8395660177854
3.24 27.975632642557
3.25 28.0884885418543
3.26 28.1791627257747
3.27 28.2520090112255
3.28 28.3136728271814
3.29 28.3717276787085
3.3 28.4333222143461
3.31 28.5040462324652
3.32 28.5871469995656
3.33 28.6832166050084
3.34 28.7904314805589
3.35 28.9052841043413
3.36 29.0235610761085
3.37 29.1412497168313
3.38 29.2551810541161
3.39 29.3634163075037
3.4 29.4654453684706
3.41 29.5621559269079
3.42 29.6554457206972
3.43 29.7474559157569
3.44 29.8396343228384
3.45 29.931989821126
3.46 30.0228423651953
3.47 30.1091225242429
3.48 30.1869736310051
3.49 30.2522633218564
3.5 30.300742238358
3.51 30.3279091847777
3.52 30.3289090436493
3.53 30.2987968976316
3.54 30.2332495779331
3.55 30.1294975524657
3.56 29.9871145215946
3.57 29.8083947116641
3.58 29.5982271427766
3.59 29.363481543688
3.6 29.1119486648486
3.61 28.8509494023769
3.62 28.5858967497077
3.63 28.3192442724145
3.64 28.0502078790656
3.65 27.7753747139307
3.66 27.48997860003
3.67 27.1894115030059
3.68 26.8705087546516
3.69 26.5322556514629
3.7 26.1757786094982
3.71 25.8037493161727
3.72 25.4195314891967
3.73 25.0264307365163
3.74 24.62726268617
3.75 24.2242336431738
3.76 23.8189689834914
3.77 23.4125187966693
3.78 23.0053056254238
3.79 22.597140964438
3.8 22.1874869136199
3.81 21.7760207679849
3.82 21.3633478306703
3.83 20.9515550598795
3.84 20.5443229531907
3.85 20.146506820401
3.86 19.7633351898625
3.87 19.399507480765
3.88 19.0584497332267
3.89 18.7418697941318
3.9 18.4496467994568
3.91 18.1800365958477
3.92 17.9301435930484
3.93 17.6965668827683
3.94 17.4760805903772
3.95 17.2661832188631
3.96 17.0653756482594
3.97 16.8731118951449
3.98 16.6894778010066
3.99 16.5147289533704
4 16.348830959056
4.01 16.1911228587247
4.02 16.0402039116999
4.03 15.8941076783293
4.04 15.7507357472506
4.05 15.6083943832771
4.06 15.4661923114713
4.07 15.3240903301474
4.08 15.1825506707081
4.09 15.0419465257039
4.1 14.9020396199673
4.11 14.7618137720951
4.12 14.6197633550538
4.13 14.4744912763024
4.14 14.3253214557182
4.15 14.172656304857
4.16 14.0179708508761
4.17 13.8635079623832
4.18 13.711816576072
4.19 13.5652523760813
4.2 13.4255172783876
4.21 13.2933109931818
4.22 13.1681831424763
4.23 13.048646320113
4.24 12.9325235440355
4.25 12.8174150757702
4.26 12.7011524315518
4.27 12.5821715585588
4.28 12.4598130293783
4.29 12.3345653534486
4.3 12.2082052543111
4.31 12.0837354773334
4.32 11.9650539914127
4.33 11.8564001655988
4.34 11.7617264047168
4.35 11.6841610060072
4.36 11.625663932476
4.37 11.5868954436376
4.38 11.5672680446096
4.39 11.5651346342838
4.4 11.5780561889385
4.41 11.6030864682828
4.42 11.6370265917888
4.43 11.6766418978327
4.44 11.7188674684325
4.45 11.7610253077398
4.46 11.8010402559029
4.47 11.8376092475659
4.48 11.870277228537
4.49 11.8993988273854
4.5 11.925995356989
4.51 11.9515375654408
4.52 11.9776956997568
4.53 12.0061017671646
4.54 12.038162522778
4.55 12.0749454870986
4.56 12.1171397273638
4.57 12.1650787658958
4.58 12.2188111725633
4.59 12.2782037256468
4.6 12.3430446142067
4.61 12.413091664216
4.62 12.4880238281386
4.63 12.5673166031273
4.64 12.6501261629316
4.65 12.7352725089171
4.66 12.82135472516
4.67 12.906963488866
4.68 12.9909240841344
4.69 13.0725075593693
4.7 13.1515621763321
4.71 13.228530983579
4.72 13.304347033412
4.73 13.3802427272957
4.74 13.4575513848144
4.75 13.5375828421234
4.76 13.621614158254
4.77 13.7109775657866
4.78 13.8071771079444
4.79 13.911938011349
4.8 14.0271067815261
4.81 14.1543821468731
4.82 14.2949345857318
4.83 14.4490169814827
4.84 14.6156675298729
4.85 14.7925765592187
4.86 14.976144828826
4.87 15.1617114705205
4.88 15.3438977172235
4.89 15.5170154735518
4.9 15.675511708635
4.91 15.8144223153801
4.92 15.9297749706634
4.93 16.0188408739717
4.94 16.0801447404526
4.95 16.1132218756216
4.96 16.1182245627715
4.97 16.0955638528635
4.98 16.0457730470584
4.99 15.969675146656
5 15.868766729338
5.01 15.745594259575
5.02 15.6038903707511
5.03 15.4483610466937
5.04 15.284181163587
5.05 15.1163688659423
5.06 14.949231088785
5.07 14.7860217001593
5.08 14.6288696105005
5.09 14.4789469467544
5.1 14.3367699867926
5.11 14.202476800221
5.12 14.075944828128
5.13 13.9567141289647
5.14 13.843808048176
5.15 13.735601657512
5.16 13.6298517124708
5.17 13.5239177734944
5.18 13.4151272146114
5.19 13.3011909645731
5.2 13.1805701797959
5.21 13.0527251953698
5.22 12.9182230686209
5.23 12.7787028637685
5.24 12.6366887671572
5.25 12.4952343232453
5.26 12.3574182445096
5.27 12.2257888908837
5.28 12.1019165626681
5.29 11.9862065327413
5.3 11.8780408055865
5.31 11.7761892253215
5.32 11.6793230805566
5.33 11.5864326668551
5.34 11.4970095225125
5.35 11.4109680047516
5.36 11.3283876508581
5.37 11.2492090082605
5.38 11.1729995835673
5.39 11.0988490157708
5.4 11.0253977064046
5.41 10.9509780491738
5.42 10.8738393675633
5.43 10.7924091895888
5.44 10.7055188368994
5.45 10.61252503056
5.46 10.5133045689044
5.47 10.408153722003
5.48 10.2976482682202
5.49 10.182511101029
5.5 10.06351649329
5.51 9.94144633083825
5.52 9.81709672080366
5.53 9.69131207573871
5.54 9.56501347177186
5.55 9.43919877657446
5.56 9.31491212992883
5.57 9.19319195736759
5.58 9.07500750695721
5.59 8.96119482164195
5.6 8.85240961048551
5.61 8.74911865077946
5.62 8.65164129540806
5.63 8.56022830841187
5.64 8.4751431960173
5.65 8.3967088049821
5.66 8.32529715073421
5.67 8.26125755911993
5.68 8.20479196503649
5.69 8.15580414170593
5.7 8.11377092947382
5.71 8.07769111197267
5.72 8.04614516963673
5.73 8.01745089716328
5.74 7.98985384720876
5.75 7.96168141165623
5.76 7.93142405540852
5.77 7.89775890503839
5.78 7.859558890081
5.79 7.81591762358966
5.8 7.76618506738866
5.81 7.70998749451496
5.82 7.6472163408563
5.83 7.57799964485253
5.84 7.50268538903703
5.85 7.42185184829316
5.86 7.33632938788834
5.87 7.24719784081678
5.88 7.15572815308209
5.89 7.06326248770517
5.9 6.97106014186791
5.91 6.88015982022843
5.92 6.7913061955569
5.93 6.70495919992975
5.94 6.62136513946219
5.95 6.54064334274096
5.96 6.46284657562256
5.97 6.38798310580406
5.98 6.31601779954552
5.99 6.24687607446962
6 6.18045972860822
6.01 6.11666755125586
6.02 6.05540964065004
6.03 5.99660767578906
6.04 5.94017344946111
6.05 5.88595790141335
6.06 5.83367718103672
6.07 5.78285137160177
6.08 5.73280970313075
6.09 5.68279570151151
6.1 5.6321505557633
6.11 5.58050072984416
6.12 5.52786711321376
6.13 5.47465659801148
6.14 5.42156071328867
6.15 5.36942293457924
6.16 5.31912509290577
6.17 5.27150294539615
6.18 5.22726912021295
6.19 5.18692285583729
6.2 5.15065575220339
6.21 5.11829327264179
6.22 5.08931409826516
6.23 5.06295782494626
6.24 5.03838743297717
6.25 5.01484620434973
6.26 4.99175500073638
6.27 4.96872907983883
6.28 4.94553294234853
6.29 4.92201430206329
6.3 4.89805375575324
6.31 4.87354374303332
6.32 4.84838809833131
6.33 4.82250509501943
6.34 4.79582239938134
6.35 4.76826461297467
6.36 4.73974571216813
6.37 4.71018268449787
6.38 4.67953618280005
6.39 4.647859589817
6.4 4.61531605385004
6.41 4.58212835751211
6.42 4.54846588328383
6.43 4.51432132698869
6.44 4.47944819921482
6.45 4.44340093667253
6.46 4.40566355113605
6.47 4.3658107751261
6.48 4.32364141452938
6.49 4.27924787225819
6.5 4.23301413232897
6.51 4.18555316557109
6.52 4.13760569050752
6.53 4.08992911148706
6.54 4.0432041319885
6.55 3.99797327087372
6.56 3.95460816878406
6.57 3.91329515985675
6.58 3.8740356432718
6.59 3.83666981368547
6.6 3.80093528915304
6.61 3.76655936569519
6.62 3.73336215016349
6.63 3.70133561118983
6.64 3.670673819129
6.65 3.64175516655777
6.66 3.61509584834115
6.67 3.59129179537714
6.68 3.57095306654923
6.69 3.55462934340223
6.7 3.54273279610579
6.71 3.53547293064647
6.72 3.5328151566705
6.73 3.53446368444629
6.74 3.53986207431617
6.75 3.54820724108112
6.76 3.55848030802869
6.77 3.56950304619421
6.78 3.58002712652943
6.79 3.58885283082769
6.8 3.59495648237097
6.81 3.59759156224378
6.82 3.59632980013301
6.83 3.59102955131714
6.84 3.58174906288275
6.85 3.56864301332725
6.86 3.5518799677503
6.87 3.53160064772963
6.88 3.50791704001156
6.89 3.48094144338237
6.9 3.45083268709776
6.91 3.4178469696351
6.92 3.38237853021508
6.93 3.34497443952492
6.94 3.30631501213572
6.95 3.26716602630052
6.96 3.22832117973875
6.97 3.19055330989942
6.98 3.15458069906893
6.99 3.12104018606016
7 3.09045394951335
7.01 3.06318603381972
7.02 3.03940077711047
7.03 3.01904557649225
7.04 3.00187627265954
7.05 2.98752624369992
7.06 2.97560101784799
7.07 2.96577119756428
7.08 2.95784049904944
7.09 2.95177511191142
7.1 2.94768865951675
7.11 2.94578529330925
7.12 2.94627502069664
7.13 2.94928636486245
7.14 2.95480407327719
7.15 2.96265165818308
7.16 2.97252531036746
7.17 2.98407291744165
7.18 2.99700092919679
7.19 3.01118144281282
7.2 3.0267232292916
7.21 3.04397053412466
7.22 3.06341138795274
7.23 3.08551149292724
7.24 3.11052297773327
7.25 3.13832875239416
7.26 3.16836744998464
7.27 3.19965359497903
7.28 3.2308802759147
7.29 3.26057721271385
7.3 3.28729513924372
7.31 3.30979095033566
7.32 3.32718945584134
7.33 3.33909338619387
7.34 3.34560862022898
7.35 3.34725985906853
7.36 3.34480346547218
7.37 3.33899056077224
7.38 3.33036628765864
7.39 3.31918147555067
7.4 3.30543775199595
7.41 3.28901900610229
7.42 3.26982787859713
7.43 3.24786732986297
7.44 3.22326045896714
7.45 3.19624023694689
7.46 3.16713982874739
7.47 3.13638799317085
7.48 3.10449382169939
7.49 3.07200792387237
7.5 3.03946621656198
7.51 3.00733834690266
7.52 2.97600138337229
7.53 2.94574230442409
7.54 2.91677430831419
7.55 2.8892471469546
7.56 2.86324440070299
7.57 2.83877909748968
7.58 2.81580496358569
7.59 2.79424738125385
7.6 2.77403938124753
7.61 2.75514216077781
7.62 2.73753996714784
7.63 2.72121471923236
7.64 2.70611642600024
7.65 2.69214799804728
7.66 2.67917640737938
7.67 2.66706812878301
7.68 2.65573374895184
7.69 2.64516367892514
7.7 2.63544405429809
7.71 2.6267516373066
7.72 2.61933288892442
7.73 2.61347357545964
7.74 2.60946208319143
7.75 2.60754616240523
7.76 2.6078843832459
7.77 2.61050001962973
7.78 2.61525029782549
7.79 2.62182309894369
7.8 2.62976642140514
7.81 2.63854550918476
7.82 2.64761167512131
7.83 2.6564608061946
7.84 2.66466332681802
7.85 2.67186031024804
7.86 2.67773567128844
7.87 2.68198419145733
7.88 2.68429470327923
7.89 2.68435663228976
7.9 2.68188212814664
7.91 2.67662646689798
7.92 2.66839452270722
7.93 2.65703693580084
7.94 2.64245172712316
7.95 2.62460374479508
7.96 2.60355804623734
7.97 2.5795089892486
7.98 2.55278704086189
7.99 2.52383854722168
8 2.49318731961303
8.01 2.46139065684168
8.02 2.42899714627668
8.03 2.3965074806184
8.04 2.36433878697034
8.05 2.33279675823257
8.06 2.30206308901271
8.07 2.27220473253296
8.08 2.24320659819136
8.09 2.2150225232652
8.1 2.18763218938037
8.11 2.16108623005856
8.12 2.1355224018622
8.13 2.11114586164877
8.14 2.08818304586519
8.15 2.06683092853547
8.16 2.04722250714205
8.17 2.02941685595254
8.18 2.01340871837412
8.19 1.99914703717015
8.2 1.98655367938669
8.21 1.97553793532118
8.22 1.96600625297658
8.23 1.95786936742706
8.24 1.95104966949647
8.25 1.94549004411975
8.26 1.94116248422737
8.27 1.93807198124067
8.28 1.93625033807199
8.29 1.93573760293158
8.3 1.93655526304011
8.31 1.93868083021944
8.32 1.94203344832059
8.33 1.94647454999266
8.34 1.95182077090244
8.35 1.95786288020406
8.36 1.9643848749065
8.37 1.97117844614775
8.38 1.97804861927818
8.39 1.9848096483898
8.4 1.99127703531189
8.41 1.99726550264962
8.42 2.00259769513404
8.43 2.00711788481974
8.44 2.01069950933153
8.45 2.01324087860486
8.46 2.01465501563778
8.47 2.01486656825255
8.48 2.01382455345572
8.49 2.01152781411342
8.5 2.00804940512176
8.51 2.00354292652207
8.52 1.99821926539719
8.53 1.9922949357231
8.54 1.9859294796536
8.55 1.97918089083177
8.56 1.97200476528698
8.57 1.96430281085426
8.58 1.9560007183082
8.59 1.94712094698381
8.6 1.93782076036711
8.61 1.92838394248875
8.62 1.91917361466449
8.63 1.91056452906696
8.64 1.90287399538108
8.65 1.89630412276454
8.66 1.89090002276353
8.67 1.88652444682624
8.68 1.88285097277272
8.69 1.87938289864431
8.7 1.87550775241708
8.71 1.87059099293798
8.72 1.86409467060204
8.73 1.85568624953286
8.74 1.84529677792824
8.75 1.83310647934661
8.76 1.81946971108898
8.77 1.80481636618458
8.78 1.7895670543883
8.79 1.77408023011234
8.8 1.75863002423821
8.81 1.7434067110575
8.82 1.72853432420698
8.83 1.71410157481686
8.84 1.70019814476567
8.85 1.68694242115839
8.86 1.67448622402983
8.87 1.66299137026037
8.88 1.65258820205557
8.89 1.64333687853323
8.9 1.63520995184684
8.91 1.6281017315912
8.92 1.6218565798067
8.93 1.61630305111704
8.94 1.61128385145066
8.95 1.60667717957145
8.96 1.60240818760501
8.97 1.59845015578553
8.98 1.59481676835476
8.99 1.59155016474175
9 1.58871033596445
9.01 1.58636741017767
9.02 1.5845932492014
9.03 1.58344859349124
9.04 1.58296700214327
9.05 1.58314099874768
9.06 1.58391459442631
9.07 1.58518184204244
9.08 1.58678811842786
9.09 1.58853106965907
9.1 1.59016045620742
9.11 1.59137975465009
9.12 1.59185615996917
9.13 1.59124595332543
9.14 1.58923585608909
9.15 1.58559075510705
9.16 1.58019207996593
9.17 1.57305438149697
9.18 1.56431739270215
9.19 1.55421963633956
9.2 1.54306248173449
9.21 1.53117069131565
9.22 1.51885121343418
9.23 1.5063515172255
9.24 1.49382374894053
9.25 1.48130660291821
9.26 1.46873552271285
9.27 1.45598133701475
9.28 1.44290403725046
9.29 1.42940200363831
9.3 1.41544193847643
9.31 1.40106594014141
9.32 1.38638066968138
9.33 1.37153581653382
9.34 1.35669807364294
9.35 1.34202593897946
9.36 1.32765006921241
9.37 1.31366303479806
9.38 1.30012116704025
9.39 1.28705904008743
9.4 1.27451329716381
9.41 1.2625483956927
9.42 1.25127500269037
9.43 1.24085339369369
9.44 1.23147849303071
9.45 1.22334854756989
9.46 1.2166243033497
9.47 1.21138892192624
9.48 1.20762030611697
9.49 1.20518628482304
9.5 1.20386788429557
9.51 1.20340662753705
9.52 1.20356164747928
9.53 1.20415680877934
9.54 1.20510113659457
9.55 1.20637695038144
9.56 1.20800323265841
9.57 1.20998990256526
9.58 1.21229903100576
9.59 1.21482400876782
9.6 1.21739130803479
9.61 1.21978395136574
9.62 1.22178079636284
9.63 1.22320063848193
9.64 1.22393672249406
9.65 1.22396935924347
9.66 1.22335349802034
9.67 1.22218963225106
9.68 1.22059205452301
9.69 1.21866465210481
9.7 1.21648623445308
9.71 1.21410245642546
9.72 1.2115219189289
9.73 1.20871673056194
9.74 1.20562943344603
9.75 1.20218764261886
9.76 1.19832467696326
9.77 1.19399981660478
9.78 1.18920954243434
9.79 1.18398501093159
9.8 1.17837905218028
9.81 1.17245122887365
9.82 1.16625779509849
9.83 1.15984742477408
9.84 1.15325923942733
9.85 1.14652029726642
9.86 1.13964365363718
9.87 1.13263088513239
9.88 1.12548182788919
9.89 1.11821035229418
9.9 1.11086111621874
9.91 1.10352018139696
9.92 1.09631288812721
9.93 1.08938594604853
9.94 1.08287676878233
9.95 1.07687934586093
9.96 1.07141908502546
9.97 1.06644655679138
9.98 1.06185242970143
9.99 1.05749736721745
10 1.0532464650796
};
\addplot [semithick, color3]
table {%
0 0
0.01 0.00355872637294338
0.02 0.00711920120463501
0.03 0.0106831795617108
0.04 0.0142524297981941
0.05 0.0178287403796743
0.06 0.0214139269278735
0.07 0.0250098395658059
0.08 0.0286183706494437
0.09 0.0322414629796626
0.1 0.0358811185977049
0.11 0.0395394082796509
0.12 0.0432184818596833
0.13 0.046920579529666
0.14 0.0506480442837985
0.15 0.0544033357023583
0.16 0.0581890452988858
0.17 0.0620079136913287
0.18 0.065862849901018
0.19 0.0697569531340879
0.2 0.0736935374618598
0.21 0.077676159888504
0.22 0.0817086523809968
0.23 0.0857951585378491
0.24 0.0899401756934679
0.25 0.0941486033955876
0.26 0.0984257993566044
0.27 0.102777644168107
0.28 0.107210616280466
0.29 0.111731878982288
0.3 0.116349381363407
0.31 0.121071975486685
0.32 0.125909552202782
0.33 0.130873198154306
0.34 0.135975376442728
0.35 0.141230133004382
0.36 0.146653329708112
0.37 0.152262903122217
0.38 0.15807914414356
0.39 0.164124987198241
0.4 0.170426286923182
0.41 0.177012042744312
0.42 0.183914504188735
0.43 0.191169047583052
0.44 0.198813652654969
0.45 0.206887720608085
0.46 0.215429862703691
0.47 0.224474161834414
0.48 0.234044309371254
0.49 0.244145041837565
0.5 0.254750630802632
0.51 0.265791095746238
0.52 0.277138601966113
0.53 0.288599159720145
0.54 0.299917353167958
0.55 0.310802087126512
0.56 0.320976162965919
0.57 0.330240959525485
0.58 0.338534678536774
0.59 0.345958849360135
0.6 0.352759702262525
0.61 0.359272301927118
0.62 0.365850679328507
0.63 0.372807189511634
0.64 0.380373113882601
0.65 0.388680815946407
0.66 0.397762422740034
0.67 0.407561084850061
0.68 0.417954489539345
0.69 0.428791970919935
0.7 0.439943306689568
0.71 0.451349767293407
0.72 0.463061638440018
0.73 0.475248305432865
0.74 0.488178433108149
0.75 0.502181273762905
0.76 0.51760601449023
0.77 0.534791823842196
0.78 0.55405223232506
0.79 0.575670128951533
0.8 0.599896492426676
0.81 0.626946020552766
0.82 0.656984301810703
0.83 0.690103186693977
0.84 0.726283654958041
0.85 0.765349207077286
0.86 0.806917642344949
0.87 0.850363688451305
0.88 0.894806388955992
0.89 0.939130750256101
0.9 0.982044608705155
0.91 1.02216687675391
0.92 1.05814845624451
0.93 1.08883372495086
0.94 1.11345878347198
0.95 1.13184771405739
0.96 1.14453621794063
0.97 1.15275732730235
0.98 1.15827210132809
0.99 1.16309051741749
1 1.16916598039099
1.01 1.178141881783
1.02 1.19119143837426
1.03 1.20895096602174
1.04 1.23152388667597
1.05 1.25853197307053
1.06 1.28920269281491
1.07 1.32249498394058
1.08 1.35726845804313
1.09 1.39248314957857
1.1 1.42738162284838
1.11 1.46157853595708
1.12 1.49499838232642
1.13 1.52766546146379
1.14 1.55942653824788
1.15 1.58973276155607
1.16 1.61760178308495
1.17 1.64182191164705
1.18 1.66135780945451
1.19 1.67580719004112
1.2 1.68570628642684
1.21 1.69254096918039
1.22 1.6984650890948
1.23 1.70585994178752
1.24 1.71690633025705
1.25 1.73328527227879
1.26 1.75603674600775
1.27 1.78554371188578
1.28 1.82158942515098
1.29 1.86345177868629
1.3 1.91003075049332
1.31 1.96002830823128
1.32 2.01218697428789
1.33 2.06553824968796
1.34 2.1195539674999
1.35 2.17409621798489
1.36 2.22915159458328
1.37 2.28446214958218
1.38 2.33923861133383
1.39 2.39211133239743
1.4 2.44136304810924
1.41 2.48535851228492
1.42 2.52300359322258
1.43 2.55406432579521
1.44 2.57924003159306
1.45 2.59996907150642
1.46 2.61802256229082
1.47 2.63500838162074
1.48 2.65195337369816
1.49 2.66912421572608
1.5 2.68616996140848
1.51 2.70254313350232
1.52 2.71803195425879
1.53 2.73317565581392
1.54 2.74938264980188
1.55 2.76871242027876
1.56 2.79343094122088
1.57 2.82551520120426
1.58 2.86624781798894
1.59 2.91596568775376
1.6 2.97397291514584
1.61 3.03861787016038
1.62 3.10754133181149
1.63 3.17809006377985
1.64 3.24784285868319
1.65 3.31513061722292
1.66 3.37938466118354
1.67 3.44116000030698
1.68 3.50177664684324
1.69 3.56267174269956
1.7 3.62467685930345
1.71 3.68746695047931
1.72 3.74937786701247
1.73 3.80769441293666
1.74 3.85937972731225
1.75 3.90205083024875
1.76 3.93486023674862
1.77 3.95892865325474
1.78 3.97715066476607
1.79 3.99348068850621
1.8 4.01201674104645
1.81 4.03621315000115
1.82 4.06840716239926
1.83 4.10967187051159
1.84 4.15991441508073
1.85 4.21813593773219
1.86 4.28279667239996
1.87 4.35222348401339
1.88 4.42496223694699
1.89 4.49997657469463
1.9 4.57666362997493
1.91 4.65474817606736
1.92 4.73415601384949
1.93 4.81494047314887
1.94 4.89727914343221
1.95 4.981500392378
1.96 5.06806143119841
1.97 5.15741388931817
1.98 5.24976519887945
1.99 5.34482145300994
2 5.44162379525808
2.01 5.53857185636002
2.02 5.6336950194222
2.03 5.72517157144128
2.04 5.81197937593479
2.05 5.89443435429296
2.06 5.97434556284574
2.07 6.05465372023515
2.08 6.13866098176803
2.09 6.22915124660089
2.1 6.32772590161343
2.11 6.43455008930996
2.12 6.5485263889941
2.13 6.66778323713494
2.14 6.79030793006401
2.15 6.91454603575743
2.16 7.03981314781776
2.17 7.16641546265155
2.18 7.29544566111784
2.19 7.42830914241012
2.2 7.56614088835777
2.21 7.70935411267524
2.22 7.85754312282096
2.23 8.00981382491865
2.24 8.16540419570037
2.25 8.32430219276552
2.26 8.48755182746349
2.27 8.65707064916305
2.28 8.83502835171391
2.29 9.02304556171093
2.3 9.22155116628677
2.31 9.42955286363443
2.32 9.64488695582983
2.33 9.86480629213816
2.34 10.0866219298953
2.35 10.3081116346083
2.36 10.5275690586776
2.37 10.7436002787131
2.38 10.9549222163096
2.39 11.160385363483
2.4 11.3592715115887
2.41 11.5517360199436
2.42 11.7391829727192
2.43 11.9243943722978
2.44 12.1113265990393
2.45 12.3045913241488
2.46 12.5087310424996
2.47 12.7274529426026
2.48 12.9629779978304
2.49 13.2156156405375
2.5 13.4836286481566
2.51 13.7634221666558
2.52 14.0500564633369
2.53 14.3380189446659
2.54 14.6221022756329
2.55 14.8981848680626
2.56 15.1637660467315
2.57 15.4182330116985
2.58 15.6628951491222
2.59 15.9007684401258
2.6 16.1360608557359
2.61 16.3734097626202
2.62 16.6170623792498
2.63 16.8702113662021
2.64 17.1346000159528
2.65 17.4104151842324
2.66 17.6964368919495
2.67 17.9903655729033
2.68 18.2892044672431
2.69 18.5896065224818
2.7 18.8882007826965
2.71 19.181971639005
2.72 19.4686884411831
2.73 19.7472556666574
2.74 20.0178319506558
2.75 20.281677856789
2.76 20.5408162493703
2.77 20.797624604911
2.78 21.054439305585
2.79 21.3131955689264
2.8 21.5750885468221
2.81 21.8402460946437
2.82 22.1074585145418
2.83 22.3740738970755
2.84 22.6361828841273
2.85 22.8891671882852
2.86 23.1285854663722
2.87 23.3512291771922
2.88 23.5560355883147
2.89 23.7444991957009
2.9 23.9203826941575
2.91 24.088839522883
2.92 24.2552873872863
2.93 24.4243473007656
2.94 24.5989889550383
2.95 24.7799314458606
2.96 24.965399791738
2.97 25.1513797403687
2.98 25.332399155533
2.99 25.5026283480388
3 25.656922337932
3.01 25.791494101211
3.02 25.9041759510171
3.03 25.9944627255487
3.04 26.0635397255441
3.05 26.1143235034637
3.06 26.1513846154254
3.07 26.1806094472605
3.08 26.2085644277635
3.09 26.2416536929789
3.1 26.2852598688831
3.11 26.3431152351306
3.12 26.4171195045818
3.13 26.5076505914064
3.14 26.614174285399
3.15 26.7358173631628
3.16 26.8716221187926
3.17 27.0203863672993
3.18 27.1801912957971
3.19 27.3478571269007
3.2 27.5186182928534
3.21 27.6862694531371
3.22 27.8439054315417
3.23 27.9851711361944
3.24 28.1056921373526
3.25 28.2041929554186
3.26 28.2828779940278
3.27 28.3469593959068
3.28 28.4035623738944
3.29 28.4603840886819
3.3 28.5243979576348
3.31 28.6007569237087
3.32 28.6920128250438
3.33 28.7978112894955
3.34 28.9151954155179
3.35 29.0394714539695
3.36 29.1653569703754
3.37 29.2880499755265
3.38 29.4039974772744
3.39 29.5113374373384
3.4 29.610032882532
3.41 29.7016321418832
3.42 29.7885846743905
3.43 29.8732214948541
3.44 29.9567390422875
3.45 30.0385985361719
3.46 30.1165796310692
3.47 30.1873846703012
3.48 30.2473848665569
3.49 30.293054202629
3.5 30.3209095160532
3.51 30.3271761781241
3.52 30.3076211599325
3.53 30.2578727635228
3.54 30.1741991644939
3.55 30.0544324043205
3.56 29.8986835032303
3.57 29.7096413278515
3.58 29.4923983418719
3.59 29.2537989273747
3.6 29.0013301226278
3.61 28.7416938655149
3.62 28.4794063975837
3.63 28.2158929472091
3.64 27.949426368367
3.65 27.6759373572527
3.66 27.3903983554496
3.67 27.0883093067643
3.68 26.7668221242228
3.69 26.4252093615764
3.7 26.0646637221339
3.71 25.6876880841536
3.72 25.2974426138643
3.73 24.8972965563032
3.74 24.4905931314727
3.75 24.0804638049037
3.76 23.6695428365686
3.77 23.2595994779737
3.78 22.8512755263873
3.79 22.4441554846069
3.8 22.0372737265217
3.81 21.6299466419454
3.82 21.2226271780223
3.83 20.8174266956746
3.84 20.4180769196744
3.85 20.0293478445104
3.86 19.6561558985446
3.87 19.3026722060542
3.88 18.9716630137869
3.89 18.6641556943148
3.9 18.3794258325741
3.91 18.1152709067066
3.92 17.868530247255
3.93 17.6357763020516
3.94 17.4140309036773
3.95 17.2013054339646
3.96 16.9967962782481
3.97 16.8006939759018
3.98 16.6137088734492
3.99 16.4364948854265
4 16.2691526322854
4.01 16.1109521395366
4.02 15.9603571203299
4.03 15.8153467325131
4.04 15.6739175287908
4.05 15.5345564986075
4.06 15.3964692463745
4.07 15.2594492388701
4.08 15.1234485127827
4.09 14.9880733122786
4.1 14.8522858050058
4.11 14.7144996164335
4.12 14.5730529706436
4.13 14.4268401759175
4.14 14.2758014897789
4.15 14.1210631519485
4.16 13.9647129039825
4.17 13.8093489350337
4.18 13.6575651834256
4.19 13.5114752576568
4.2 13.3723314589509
4.21 13.2403013688975
4.22 13.1144698101949
4.23 12.9930824836559
4.24 12.873957222142
4.25 12.7549329038919
4.26 12.6342526660195
4.27 12.5108588874291
4.28 12.3846328287902
4.29 12.256587096629
4.3 12.1289421720973
4.31 12.004979056021
4.32 11.888622416795
4.33 11.783839947411
4.34 11.6940414326
4.35 11.6216510431043
4.36 11.5679269383648
4.37 11.5329939645834
4.38 11.5160008076969
4.39 11.5153149746261
4.4 11.528697833484
4.41 11.5534404259308
4.42 11.5864842495879
4.43 11.62458106901
4.44 11.6645337507565
4.45 11.7035051206592
4.46 11.7393251073443
4.47 11.7707155260166
4.48 11.7973905348282
4.49 11.8200349821774
4.5 11.8401735609895
4.51 11.859932682094
4.52 11.8817054078101
4.53 11.90776967634
4.54 11.9399461736209
4.55 11.9793750431534
4.56 12.0264445531613
4.57 12.0808610704334
4.58 12.1418326296934
4.59 12.208327684279
4.6 12.2793410940956
4.61 12.3540723426048
4.62 12.4319449340132
4.63 12.5124774264729
4.64 12.5950998033094
4.65 12.6790326973177
4.66 12.7633024248203
4.67 12.8468910500524
4.68 12.9289606504757
4.69 13.0090623387362
4.7 13.0872454022657
4.71 13.1640234077361
4.72 13.2402249812618
4.73 13.3168195764317
4.74 13.3948159124461
4.75 13.4752752632381
4.76 13.5594073351938
4.77 13.6486744434121
4.78 13.7448320873738
4.79 13.8498592914778
4.8 13.9657626830093
4.81 14.0942711272714
4.82 14.2364692878929
4.83 14.3924432625342
4.84 14.5610248988154
4.85 14.7397103958236
4.86 14.9247798839905
4.87 15.1115755974735
4.88 15.2948555879693
4.89 15.4691567962099
4.9 15.6291493006549
4.91 15.7699878462415
4.92 15.8876416117819
4.93 15.9791370414332
4.94 16.0426337787367
4.95 16.0772980941963
4.96 16.0830265420097
4.97 16.0601589515268
4.98 16.0093461074233
4.99 15.9316632681083
5 15.8289086119416
5.01 15.7038914551452
5.02 15.5604977983814
5.03 15.403434094657
5.04 15.2377158212745
5.05 15.068086009557
5.06 14.8985640006952
5.07 14.732244040816
5.08 14.571342443534
5.09 14.417392355003
5.1 14.2714417049463
5.11 14.1341345384933
5.12 14.0056414124885
5.13 13.8855071440684
5.14 13.7725361385824
5.15 13.6648077023547
5.16 13.5598451213505
5.17 13.4549079235294
5.18 13.3473524140809
5.19 13.2349982679268
5.2 13.116442056579
5.21 12.9912732681794
5.22 12.860165711673
5.23 12.7248220108892
5.24 12.5877449292163
5.25 12.4518262428547
5.26 12.3198042509956
5.27 12.1937224357881
5.28 12.0745667843043
5.29 11.962222678129
5.3 11.8557753101963
5.31 11.7540297988138
5.32 11.656026009332
5.33 11.5613327917562
5.34 11.4700281657679
5.35 11.382431764506
5.36 11.298755677674
5.37 11.2188323437888
5.38 11.1419951966995
5.39 11.0671030024936
5.4 10.9926632155603
5.41 10.9170166295382
5.42 10.8385534542181
5.43 10.7559177776387
5.44 10.6681456372658
5.45 10.5747035906522
5.46 10.4754431990971
5.47 10.3705204878504
5.48 10.2603226173172
5.49 10.1454165779622
5.5 10.0265188990235
5.51 9.90448241618581
5.52 9.78028843583924
5.53 9.65502248043198
5.54 9.52981844211824
5.55 9.40577995367416
5.56 9.28390513995666
5.57 9.16503514702128
5.58 9.04982922328026
5.59 8.93876170777798
5.6 8.83214449786453
5.61 8.73018629584582
5.62 8.63308895584956
5.63 8.54115407905154
5.64 8.45485416688057
5.65 8.37483184987362
5.66 8.30181856601344
5.67 8.23648634700354
5.68 8.17925791281032
5.69 8.13011519330921
5.7 8.08846543547488
5.71 8.05312377686194
5.72 8.02243324334668
5.73 7.99448255356519
5.74 7.96733904044507
5.75 7.93921944712026
5.76 7.90857039512186
5.77 7.87408523655556
5.78 7.83470474746004
5.79 7.78962731120035
5.8 7.73831987062227
5.81 7.68051111061988
5.82 7.61616855753965
5.83 7.54548311485666
5.84 7.46888018841697
5.85 7.38704783200861
5.86 7.30094578756995
5.87 7.21175890483658
5.88 7.12078577448897
5.89 7.02928990271476
5.9 6.93836285010026
5.91 6.84884288878959
5.92 6.76130398924603
5.93 6.67609817016544
5.94 6.59341852831223
5.95 6.51335618437644
5.96 6.43594247170624
5.97 6.36118083254712
5.98 6.28907109707575
5.99 6.21962100827092
6 6.15284252634351
6.01 6.08874231470004
6.02 6.0273170206441
6.03 5.96854602680352
6.04 5.9123577579961
6.05 5.85855767411209
6.06 5.80674559609154
6.07 5.7562824902207
6.08 5.70635721803988
6.09 5.65615183129326
6.1 5.60504606444322
6.11 5.55277896982344
6.12 5.49951112092343
6.13 5.44578250823018
6.14 5.39240316222024
6.15 5.34032363625496
6.16 5.29051462871496
6.17 5.24385942152038
6.18 5.20104999578192
6.19 5.162486976173
6.2 5.12820597564232
6.21 5.09786538087167
6.22 5.07081602178126
6.23 5.04623806295541
6.24 5.0232991699126
6.25 5.00128032069504
6.26 4.9796337436205
6.27 4.95797056364138
6.28 4.93600764643958
6.29 4.91351637730312
6.3 4.89030205663597
6.31 4.8662125079812
6.32 4.84115218211306
6.33 4.81507848824143
6.34 4.7879762121798
6.35 4.75982757650199
6.36 4.73060369195556
6.37 4.70029091682753
6.38 4.6689388597234
6.39 4.63669233308513
6.4 4.60376775272714
6.41 4.57036403644866
6.42 4.53654351229376
6.43 4.50214680392593
6.44 4.46679353020327
6.45 4.42997589562754
6.46 4.39120756033492
6.47 4.35017266370044
6.48 4.30683002951415
6.49 4.26144835758818
6.5 4.2145676375601
6.51 4.16690060295684
6.52 4.11920640266078
6.53 4.07217709667469
6.54 4.02636561455765
6.55 3.98215786427628
6.56 3.93977282444325
6.57 3.89927559481078
6.58 3.86060141902119
6.59 3.82359707061377
6.6 3.78808224183411
6.61 3.75392191431473
6.62 3.72109042492795
6.63 3.68970783543364
6.64 3.66004141990011
6.65 3.63248066974719
6.66 3.60749982876044
6.67 3.58561452825306
6.68 3.56733004747183
6.69 3.55308006759338
6.7 3.5431640057675
6.71 3.53769503233075
6.72 3.53656391393904
6.73 3.53941514954308
6.74 3.545633060187
6.75 3.55434537404366
6.76 3.56445911439204
6.77 3.57474028435257
6.78 3.58393535420032
6.79 3.59091378573448
6.8 3.59479457808159
6.81 3.59501656193243
6.82 3.59132883660086
6.83 3.58370954337959
6.84 3.57225155822406
6.85 3.55706462546948
6.86 3.53822850260804
6.87 3.51580176532106
6.88 3.48986631449173
6.89 3.46058116073548
6.9 3.42822674850008
6.91 3.393230352816
6.92 3.35616767705228
6.93 3.31773890331661
6.94 3.27872305383008
6.95 3.23992144774393
6.96 3.20210492338581
6.97 3.16597629860006
6.98 3.13214868061722
6.99 3.10112779228414
7 3.07328334502821
7.01 3.04880695207457
7.02 3.02767526188987
7.03 3.00964950512461
7.04 2.99433256794423
7.05 2.98127566659168
7.06 2.97009918978211
7.07 2.96058545621667
7.08 2.95271594129921
7.09 2.94664818979488
7.1 2.94264572519894
7.11 2.94098394054573
7.12 2.94185680432103
7.13 2.94530529890596
7.14 2.95118292482976
7.15 2.95916955541223
7.16 2.96883979965392
7.17 2.9797797918104
7.18 2.99172639923353
7.19 3.00468384861633
7.2 3.01896754319581
7.21 3.03514253964592
7.22 3.05386230887108
7.23 3.07565436064674
7.24 3.10071997577022
7.25 3.12880568906789
7.26 3.15917454909875
7.27 3.1906738980952
7.28 3.22187519772241
7.29 3.25125299652806
7.3 3.2773724809105
7.31 3.29906222878684
7.32 3.31555177001785
7.33 3.32654871117056
7.34 3.33222765471506
7.35 3.33311879429887
7.36 3.32991957756054
7.37 3.32328940409076
7.38 3.31370033270442
7.39 3.30139334685013
7.4 3.28643820805003
7.41 3.26884478171463
7.42 3.2486587007532
7.43 3.22600333506652
7.44 3.20107636942998
7.45 3.17413471655524
7.46 3.14549144836575
7.47 3.11552071886337
7.48 3.08465026458795
7.49 3.05332925607789
7.5 3.02198102643958
7.51 2.99096441885826
7.52 2.96056261297694
7.53 2.9309994998048
7.54 2.90246639227059
7.55 2.87513927520125
7.56 2.84917939625941
7.57 2.82472503016164
7.58 2.80188576181248
7.59 2.78074177957383
7.6 2.76134174938811
7.61 2.7436936342131
7.62 2.72774999386982
7.63 2.71339476589036
7.64 2.7004407145492
7.65 2.68864682148472
7.66 2.67775953839138
7.67 2.66756936698722
7.68 2.65796308009646
7.69 2.64895259314566
7.7 2.64067321369853
7.71 2.63335667886273
7.72 2.62729052014334
7.73 2.62277385152207
7.74 2.6200738063506
7.75 2.61938239482111
7.76 2.62077526023384
7.77 2.62417992281395
7.78 2.62936451076531
7.79 2.6359538071258
7.8 2.64346990886877
7.81 2.65138648962671
7.82 2.6591831093318
7.83 2.66638859385142
7.84 2.67260695363465
7.85 2.67752380743676
7.86 2.68089603285783
7.87 2.682531605763
7.88 2.68226744906625
7.89 2.67994949412594
7.9 2.67541493528044
7.91 2.66847711169193
7.92 2.6589188742811
7.93 2.64650483660432
7.94 2.63101967110986
7.95 2.61232724657814
7.96 2.5904312748936
7.97 2.56551351926333
7.98 2.53793492694841
7.99 2.508201227173
8 2.47690653210362
8.01 2.44467089829924
8.02 2.41208280865186
8.03 2.3796509298136
8.04 2.3477664097588
8.05 2.31667882672938
8.06 2.28649258722492
8.07 2.25719091044256
8.08 2.2286884741308
8.09 2.20090279972966
8.1 2.17382359556324
8.11 2.14755503289822
8.12 2.1223134228783
8.13 2.09838124630762
8.14 2.07603847547562
8.15 2.0555006013409
8.16 2.0368845208619
8.17 2.02020624324635
8.18 2.00540108875998
8.19 1.99235367565019
8.2 1.98092817290321
8.21 1.97099327009351
8.22 1.96243899562076
8.23 1.95518505822009
8.24 1.94918335970144
8.25 1.94441884241584
8.26 1.94091046588299
8.27 1.93870864500029
8.28 1.9378821903538
8.29 1.93849168435884
8.3 1.94055548446349
8.31 1.94402125953121
8.32 1.948754404302
8.33 1.95454667339544
8.34 1.96114035012983
8.35 1.96825950878442
8.36 1.97563937177394
8.37 1.98304495561654
8.38 1.99027299753363
8.39 1.99713968077201
8.4 2.00346671691826
8.41 2.00907970283856
8.42 2.01382175268346
8.43 2.01757150328611
8.44 2.02025065946167
8.45 2.02181548841491
8.46 2.02223997144891
8.47 2.02150434047035
8.48 2.01959845596092
8.49 2.01653967047894
8.5 2.01239480745452
8.51 2.00728960578618
8.52 2.00139129220271
8.53 1.99486385032552
8.54 1.9878151979447
8.55 1.98026653571017
8.56 1.97216580352199
8.57 1.96344345299113
8.58 1.95408555939832
8.59 1.94419131441013
8.6 1.93399224857836
8.61 1.92383016226793
8.62 1.91410626261789
8.63 1.90521758216692
8.64 1.89749118630441
8.65 1.89112113065353
8.66 1.88611393258734
8.67 1.88225371349838
8.68 1.87910150147686
8.69 1.87603986602771
8.7 1.87236389221925
8.71 1.86740428020239
8.72 1.86065222138632
8.73 1.85184776988125
8.74 1.84100308310743
8.75 1.82835783512248
8.76 1.81429156776233
8.77 1.79923003061454
8.78 1.7835747929285
8.79 1.76766698688028
8.8 1.75178063668151
8.81 1.73613490693246
8.82 1.72091485049913
8.83 1.70629194738402
8.84 1.69243717645724
8.85 1.67952115597548
8.86 1.66769919603256
8.87 1.65708472552626
8.88 1.64772107031565
8.89 1.63956482474354
8.9 1.63249050860621
8.91 1.6263167877933
8.92 1.62084480150947
8.93 1.61589512059824
8.94 1.61133325071287
8.95 1.60708053286603
8.96 1.60311245981537
8.97 1.59944811706864
8.98 1.59613469956207
8.99 1.59323141001643
9 1.59079649780746
9.01 1.58887881059904
9.02 1.58751266957712
9.03 1.58671429340925
9.04 1.58647880797722
9.05 1.58677696277981
9.06 1.58754993131898
9.07 1.58870099351604
9.08 1.59008509966519
9.09 1.59149946325244
9.1 1.59267938623005
9.11 1.59330467351644
9.12 1.59302274700462
9.13 1.59149074663001
9.14 1.58842878662491
9.15 1.58366692872382
9.16 1.57716909733528
9.17 1.56902879906911
9.18 1.55944411969675
9.19 1.5486836185928
9.2 1.53705037591265
9.21 1.52484523905802
9.22 1.51232845645795
9.23 1.49968297152906
9.24 1.48698906639658
9.25 1.47422234737344
9.26 1.46128084950413
9.27 1.44803431470116
9.28 1.43437761550779
9.29 1.42026893252208
9.3 1.40574247020858
9.31 1.3908981531738
9.32 1.37587856692119
9.33 1.36084347421222
9.34 1.34594774032256
9.35 1.33132459520389
9.36 1.31707558921396
9.37 1.30326994415239
9.38 1.28995540208409
9.39 1.27717823186023
9.4 1.26500473152704
9.41 1.25353526351793
9.42 1.24290569188979
9.43 1.23327640005229
9.44 1.22481196662283
9.45 1.21765477261678
9.46 1.21189601192027
9.47 1.20754997120707
9.48 1.20454066673004
9.49 1.20270973946453
9.5 1.20184822590208
9.51 1.20174460107131
9.52 1.20223285026682
9.53 1.20322221796236
9.54 1.2046965411019
9.55 1.20668338032565
9.56 1.20920540506127
9.57 1.21223233417734
9.58 1.21564962094869
9.59 1.21925360164725
9.6 1.22277563117201
9.61 1.22592992691003
9.62 1.22847104638631
9.63 1.23024083177775
9.64 1.23118733294947
9.65 1.2313509287281
9.66 1.2308283300864
9.67 1.22973275708527
9.68 1.22816398805423
9.69 1.22619130211639
9.7 1.22384578730842
9.71 1.22111984243547
9.72 1.21797562855232
9.73 1.21436381400986
9.74 1.21024836858451
9.75 1.20562745694532
9.76 1.20054021977846
9.77 1.19505590849054
9.78 1.1892516591688
9.79 1.1831913653479
9.8 1.17691597246785
9.81 1.17044681289035
9.82 1.16379522773096
9.83 1.15696968507423
9.84 1.14997640343794
9.85 1.14281669343063
9.86 1.13548825027546
9.87 1.12799548324393
9.88 1.12036719787774
9.89 1.11267347083056
9.9 1.10503194720547
9.91 1.09759794019167
9.92 1.09053957959314
9.93 1.08400469173375
9.94 1.07808822512239
9.95 1.07280874256412
9.96 1.06810075595623
9.97 1.06382609249163
9.98 1.05980221259494
9.99 1.05584072690817
10 1.05178770558096
};
\addplot [semithick, color4]
table {%
0 0
0.01 0.00362403550815801
0.02 0.00724994343911978
0.03 0.0108796037785553
0.04 0.0145149117244362
0.05 0.0181577855114359
0.06 0.0218101745020375
0.07 0.0254740676417232
0.08 0.029151502382973
0.09 0.0328445741924807
0.1 0.0365554467683003
0.11 0.0402863631089954
0.12 0.0440396575949449
0.13 0.0478177692648561
0.14 0.0516232564971815
0.15 0.0554588133387469
0.16 0.059327287761379
0.17 0.063231702173938
0.18 0.0671752765719246
0.19 0.0711614547729266
0.2 0.0751939342639388
0.21 0.0792767002794051
0.22 0.0834140648381894
0.23 0.0876107115968014
0.24 0.0918717475265287
0.25 0.0962027625968581
0.26 0.100609898847211
0.27 0.105099930452591
0.28 0.109680356631137
0.29 0.11435950949364
0.3 0.119146679171462
0.31 0.124052258742007
0.32 0.129087911528572
0.33 0.134266763164397
0.34 0.139603620187147
0.35 0.14511521554996
0.36 0.150820478798218
0.37 0.156740823970127
0.38 0.162900440296202
0.39 0.169326557617584
0.4 0.176049637343166
0.41 0.183103406850629
0.42 0.190524605542795
0.43 0.198352238816483
0.44 0.206626037973251
0.45 0.21538370207969
0.46 0.224656372003997
0.47 0.234461715473052
0.48 0.244794112087039
0.49 0.25561194412704
0.5 0.266823230506073
0.51 0.278273019585647
0.52 0.289738814617347
0.53 0.300942428894004
0.54 0.311585234354608
0.55 0.321405981978021
0.56 0.330247187719193
0.57 0.338105162757282
0.58 0.34514062365693
0.59 0.351643935115549
0.6 0.357970263553904
0.61 0.364470108530869
0.62 0.371435314497093
0.63 0.379067794449108
0.64 0.387468192782662
0.65 0.396638927217546
0.66 0.406498673269211
0.67 0.416909044518553
0.68 0.427714820284911
0.69 0.438794417272112
0.7 0.450109274932685
0.71 0.461735808255851
0.72 0.473867959600841
0.73 0.486791309787564
0.74 0.500842166513944
0.75 0.516368375755128
0.76 0.533702520148419
0.77 0.553149048017523
0.78 0.574980527644364
0.79 0.599436133545172
0.8 0.62671616210704
0.81 0.656968063962812
0.82 0.69026145367479
0.83 0.726552123328865
0.84 0.765638836117006
0.85 0.807121432474278
0.86 0.850372643290859
0.87 0.89453551295673
0.88 0.938551278079966
0.89 0.98121277071813
0.9 1.0212363066036
0.91 1.05735654497984
0.92 1.08846146762942
0.93 1.1137743419041
0.94 1.13305088169319
0.95 1.1467212863861
0.96 1.15590496442725
0.97 1.1622690644555
0.98 1.16776510248245
0.99 1.17432324571397
1 1.18358723394226
1.01 1.19673964338408
1.02 1.21442432867751
1.03 1.23674567526887
1.04 1.26332024374149
1.05 1.29336818363484
1.06 1.325846604469
1.07 1.35963042767278
1.08 1.39372627948884
1.09 1.42746611508728
1.1 1.46059939002362
1.11 1.49322102066814
1.12 1.5255395048005
1.13 1.5575674144789
1.14 1.58886250367296
1.15 1.61844485852877
1.16 1.64496509131082
1.17 1.66710591572113
1.18 1.68408626047285
1.19 1.6960602366412
1.2 1.70422949314696
1.21 1.71062281053247
1.22 1.71765556583578
1.23 1.72765740200868
1.24 1.74251861133216
1.25 1.76350930581972
1.26 1.79124242527099
1.27 1.8257179829922
1.28 1.86639988146653
1.29 1.91231612081107
1.3 1.96220640927764
1.31 2.01473718156863
1.32 2.06875408822208
1.33 2.12347782270038
1.34 2.17853132341412
1.35 2.23375420045016
1.36 2.28888254353609
1.37 2.34326256457983
1.38 2.39575835786575
1.39 2.44491441200709
1.4 2.4893068070319
1.41 2.52793510278589
1.42 2.56050586978344
1.43 2.58751873629591
1.44 2.61013513260182
1.45 2.62986209656168
1.46 2.64813261113716
1.47 2.66591541965393
1.48 2.68350737161842
1.49 2.70061346686367
1.5 2.71670819650458
1.51 2.73154302547732
1.52 2.74558458400206
1.53 2.76018998211366
1.54 2.77744869964846
1.55 2.79977091503544
1.56 2.82938590511281
1.57 2.8678988017355
1.58 2.91598491457948
1.59 2.97324351407432
1.6 3.03821632017179
1.61 3.10858303697928
1.62 3.18154045248644
1.63 3.25432963759117
1.64 3.3248062475513
1.65 3.39188798504034
1.66 3.45570620264477
1.67 3.51736473534128
1.68 3.57835147758511
1.69 3.63978875894176
1.7 3.70177773308123
1.71 3.76307263470807
1.72 3.82123461561559
1.73 3.87327636670985
1.74 3.9166284466254
1.75 3.9500917720895
1.76 3.97439624155077
1.77 3.99213770385268
1.78 4.00715140596499
1.79 4.02361855265206
1.8 4.04524931928784
1.81 4.07475292762776
1.82 4.11362329087611
1.83 4.16215887068631
1.84 4.2196295354011
1.85 4.28454834532957
1.86 4.35502712510167
1.87 4.4291655841968
1.88 4.50538684342148
1.89 4.58264021307641
1.9 4.66044426385004
1.91 4.73879774955877
1.92 4.81801626486345
1.93 4.89855905261232
1.94 4.9808931641369
1.95 5.06540393113442
1.96 5.15232682910338
1.97 5.24167200524196
1.98 5.3331317412701
1.99 5.42598497665018
2 5.51904804098749
2.01 5.61076638792562
2.02 5.69954440081317
2.03 5.78430697233877
2.04 5.86510780255269
2.05 5.94347879354782
2.06 6.02227437244044
2.07 6.10499465240755
2.08 6.19482883467741
2.09 6.29378465087812
2.1 6.40220704852384
2.11 6.51880845115736
2.12 6.64114315062568
2.13 6.76633322620864
2.14 6.89181526948339
2.15 7.01591616826525
2.16 7.13815123720825
2.17 7.25922329432215
2.18 7.38075633365512
2.19 7.50483679905785
2.2 7.63348598898279
2.21 7.76822582280518
2.22 7.90987365421806
2.23 8.05861036475285
2.24 8.21426963174861
2.25 8.37673136455804
2.26 8.54625833108633
2.27 8.72360375208398
2.28 8.90978925705912
2.29 9.10561122758097
2.3 9.31109270098119
2.31 9.52515033101669
2.32 9.74564893753813
2.33 9.96981584380487
2.34 10.1948000328167
2.35 10.4181129983523
2.36 10.6378095546901
2.37 10.8524524770907
2.38 11.0610145383208
2.39 11.2628586684148
2.4 11.4578545268388
2.41 11.6466043618002
2.42 11.8306901527144
2.43 12.0128217511947
2.44 12.1967742216063
2.45 12.3870644189443
2.46 12.5884051828532
2.47 12.8050310193266
2.48 13.0399925352703
2.49 13.2945146557257
2.5 13.5675424913769
2.51 13.8556263328527
2.52 14.1532647935396
2.53 14.4537144957521
2.54 14.7501224834024
2.55 15.0367172114995
2.56 15.3097781816804
2.57 15.5681955578044
2.58 15.8135462082418
2.59 16.0496907757689
2.6 16.2819710007908
2.61 16.5161833168653
2.62 16.7575604222791
2.63 17.0099581321408
2.64 17.2753696947806
2.65 17.5538259194555
2.66 17.8436582366424
2.67 18.1419841480657
2.68 18.4452075665885
2.69 18.7494100525869
2.7 19.0506890035872
2.71 19.345589445439
2.72 19.631669369921
2.73 19.9080347780825
2.74 20.1755781709148
2.75 20.4367484573668
2.76 20.6948961209306
2.77 20.9534233453693
2.78 21.2150173934981
2.79 21.4811505163279
2.8 21.7518748187878
2.81 22.0258344132439
2.82 22.3004085526533
2.83 22.5719529667274
2.84 22.8361615492536
2.85 23.0885941366514
2.86 23.3253907196345
2.87 23.5440962868286
2.88 23.7443765266309
2.89 23.9283297016912
2.9 24.1002121072557
2.91 24.265639683854
2.92 24.4304999674162
2.93 24.5997980483049
2.94 24.7765907036621
2.95 24.9611922767392
2.96 25.1509155456884
2.97 25.3405505595297
2.98 25.5235142983489
2.99 25.6932820808742
3 25.8445848423122
3.01 25.97404013206
3.02 26.0802454231552
3.03 26.1636199509004
3.04 26.2262633475788
3.05 26.2718848547482
3.06 26.3056639424115
3.07 26.3338740038405
3.08 26.3632125068543
3.09 26.39993112061
3.1 26.4489808024849
3.11 26.5134441954144
3.12 26.5944643595525
3.13 26.6916726847845
3.14 26.8038746897313
3.15 26.9296400449342
3.16 27.0675310069553
3.17 27.2159119414091
3.18 27.3724867919341
3.19 27.5338295834968
3.2 27.6951800007198
3.21 27.850695473052
3.22 27.994223093705
3.23 28.1204853956875
3.24 28.2263685480421
3.25 28.3118582178059
3.26 28.3802429416263
3.27 28.4375128314832
3.28 28.4912087251099
3.29 28.5490845449154
3.3 28.6178328451599
3.31 28.7019997294789
3.32 28.8032260439821
3.33 28.920016800333
3.34 29.048180430502
3.35 29.1818503104561
3.36 29.3147668625557
3.37 29.441455337473
3.38 29.5580845934808
3.39 29.6629449452064
3.4 29.7564981904908
3.41 29.8409184480671
3.42 29.9191377733767
3.43 29.9936456406605
3.44 30.0654817828467
3.45 30.1338283773081
3.46 30.1963273811963
3.47 30.2498642238679
3.48 30.2913082817227
3.49 30.3177777502188
3.5 30.3263786127879
3.51 30.3137776288965
3.52 30.2760872003411
3.53 30.2092937332878
3.54 30.1100872915405
3.55 29.9767454619511
3.56 29.8097723957579
3.57 29.6121488628241
3.58 29.3891364142715
3.59 29.1475827051536
3.6 28.8947279010146
3.61 28.6367057582724
3.62 28.3771694045097
3.63 28.1165378666842
3.64 27.852153090795
3.65 27.5792785396422
3.66 27.2925694726702
3.67 26.9875202173653
3.68 26.6614557549251
3.69 26.3138554145282
3.7 25.9460953968154
3.71 25.5609156622786
3.72 25.1619171190134
3.73 24.7531998309946
3.74 24.3390413393528
3.75 23.923462723363
3.76 23.5096642486026
3.77 23.0995042231839
3.78 22.6932862733133
3.79 22.2900430921051
3.8 21.8883010045186
3.81 21.4870852013774
3.82 21.0867938898051
3.83 20.689603192494
3.84 20.2992561000924
3.85 19.9203442716582
3.86 19.5573748107179
3.87 19.2139343567825
3.88 18.8921413219215
3.89 18.5924242546948
3.9 18.3135837263655
3.91 18.0531038203574
3.92 17.8077043433483
3.93 17.5740784162601
3.94 17.3496418920291
3.95 17.1330414624449
3.96 16.9242332168093
3.97 16.7241260101513
3.98 16.5339555993189
3.99 16.354626299226
4 16.1862339941853
4.01 16.0279086787902
4.02 15.8780057571079
4.03 15.7345495442959
4.04 15.5957318374031
4.05 15.4602436545776
4.06 15.3272927710996
4.07 15.1963114042972
4.08 15.0665201904407
4.09 14.9366013054208
4.1 14.8046929649686
4.11 14.6687628498806
4.12 14.5272208183172
4.13 14.379494797185
4.14 14.2263054722471
4.15 14.0695367206239
4.16 13.9117977569351
4.17 13.7558703419338
4.18 13.6041959173536
4.19 13.4584739579639
4.2 13.3194085483601
4.21 13.1866490701075
4.22 13.0589527902397
4.23 12.9345258876409
4.24 12.8114293157983
4.25 12.6879356679946
4.26 12.5627972232822
4.27 12.4354648271399
4.28 12.3063029977963
4.29 12.1767666167032
4.3 12.0494175125622
4.31 11.9276679954065
4.32 11.8152635980387
4.33 11.715666210024
4.34 11.6315526707577
4.35 11.5645683020472
4.36 11.5153371427433
4.37 11.4836253533607
4.38 11.4685279636077
4.39 11.4685886399601
4.4 11.4818309031806
4.41 11.5057473287041
4.42 11.5373361548978
4.43 11.5732676176784
4.44 11.6101991529984
4.45 11.6451750576462
4.46 11.67600255982
4.47 11.7015206814113
4.48 11.7217337255574
4.49 11.7378072324545
4.5 11.7519102256038
4.51 11.7668830619223
4.52 11.7857571451508
4.53 11.8112272373573
4.54 11.8452132850985
4.55 11.8886139516943
4.56 11.9412822170246
4.57 12.0021981241145
4.58 12.0697879177911
4.59 12.1423171478348
4.6 12.2182558000312
4.61 12.2965036737463
4.62 12.3764087083103
4.63 12.4576023174859
4.64 12.5397602297114
4.65 12.6224217043132
4.66 12.7049548698269
4.67 12.7866738379326
4.68 12.8670378070118
4.69 12.9458250800506
4.7 13.023192649601
4.71 13.0996034523296
4.72 13.1756915425541
4.73 13.2521754220663
4.74 13.3298854445149
4.75 13.4098782214043
4.76 13.4935464230302
4.77 13.5826421452264
4.78 13.6791910552565
4.79 13.7853202747108
4.8 13.9030249680347
4.81 14.0338835833983
4.82 14.1787398337938
4.83 14.3374043712578
4.84 14.5084574543663
4.85 14.6892218674339
4.86 14.8759190334949
4.87 15.063953635527
4.88 15.2482411617709
4.89 15.4235184420239
4.9 15.5846294146414
4.91 15.7268078984851
4.92 15.8459635430182
4.93 15.9389332523574
4.94 16.0036262624832
4.95 16.0390009970558
4.96 16.0448758725105
4.97 16.0216675499566
4.98 15.9702087361487
4.99 15.8917641053829
5 15.7882348878851
5.01 15.6623995240874
5.02 15.5179870447938
5.03 15.3594665898333
5.04 15.1916037588191
5.05 15.0189665666112
5.06 14.8455732379911
5.07 14.6747655966221
5.08 14.5092513935892
5.09 14.351181398202
5.1 14.2021492881186
5.11 14.0630910615431
5.12 13.9341477998229
5.13 13.8145864123719
5.14 13.7028392275153
5.15 13.5966635936532
5.16 13.4933858480827
5.17 13.3901950158665
5.18 13.2844658604191
5.19 13.1740897632295
5.2 13.0577735065348
5.21 12.9352499144467
5.22 12.8073451598426
5.23 12.6758632959153
5.24 12.5432748855417
5.25 12.4122406784723
5.26 12.2850660662419
5.27 12.1632412224747
5.28 12.0472288239913
5.29 11.9365881886883
5.3 11.8303902460211
5.31 11.7277442130693
5.32 11.6282009818415
5.33 11.5318639119242
5.34 11.4391948229403
5.35 11.3506553056572
5.36 11.2663766151893
5.37 11.1859872096861
5.38 11.1086131619946
5.39 11.0329911473111
5.4 10.9576293942392
5.41 10.8809829082626
5.42 10.8016236805443
5.43 10.7183755842045
5.44 10.6303813882332
5.45 10.5370996064994
5.46 10.438268601158
5.47 10.3338825112348
5.48 10.2241924465395
5.49 10.1097141465881
5.5 9.99121972590796
5.51 9.86970473662389
5.52 9.74632799964462
5.53 9.62232160918438
5.54 9.49887852193723
5.55 9.37704298941519
5.56 9.25763460706069
5.57 9.14122201289671
5.58 9.02814333749235
5.59 8.91856547242049
5.6 8.81257959964035
5.61 8.71032660330718
5.62 8.61212491259474
5.63 8.51855387509233
5.64 8.4304533867794
5.65 8.3488332809901
5.66 8.2747145899846
5.67 8.20893124152304
5.68 8.1519206832004
5.69 8.10354531344681
5.7 8.06300174910427
5.71 8.02886236818198
5.72 7.99924738048357
5.73 7.97207283108325
5.74 7.94529311678968
5.75 7.91707087105868
5.76 7.88585367180859
5.77 7.85038550896642
5.78 7.80969713967966
5.79 7.76309789799646
5.8 7.710164140943
5.81 7.65071832463791
5.82 7.58481137510561
5.83 7.51272744926826
5.84 7.43500957243689
5.85 7.35247548708012
5.86 7.26618452132362
5.87 7.17733980641956
5.88 7.08715013241388
5.89 6.99670181563363
5.9 6.90688305400007
5.91 6.81836932248739
5.92 6.73164682930167
5.93 6.64704458395111
5.94 6.56476274843484
5.95 6.48490467251781
5.96 6.4075218496986
5.97 6.33266345500579
5.98 6.26040573039867
5.99 6.19084460349164
6 6.12406444951132
6.01 6.0601139374611
6.02 5.99900151366016
6.03 5.94068698756237
6.04 5.88503664866719
6.05 5.83174482718051
6.06 5.78027216871782
6.07 5.72986220208633
6.08 5.67965963519342
6.09 5.628896891524
6.1 5.57708057824037
6.11 5.52411361864336
6.12 5.47032071448333
6.13 5.416383072236
6.14 5.36321522442879
6.15 5.31182349314552
6.16 5.26317375157922
6.17 5.21807760134732
6.18 5.17709675260253
6.19 5.14047149435127
6.2 5.10809017602432
6.21 5.0795163277371
6.22 5.05407391455815
6.23 5.03096958849237
6.24 5.00941679735955
6.25 4.98872662761183
6.26 4.96834484435968
6.27 4.94783939825203
6.28 4.92686536083252
6.29 4.90513919705223
6.3 4.88243732181594
6.31 4.85860922470771
6.32 4.83358304391226
6.33 4.80734900948097
6.34 4.77992549283518
6.35 4.75132877856047
6.36 4.72156905467198
6.37 4.69067824886268
6.38 4.65874943465933
6.39 4.62595083232179
6.4 4.59248559636331
6.41 4.55850149882387
6.42 4.52399206663781
6.43 4.48874507933908
6.44 4.45237350149457
6.45 4.41442258502112
6.46 4.37451287122183
6.47 4.33246894959214
6.48 4.28839445266579
6.49 4.24267305666404
6.5 4.19589770335653
6.51 4.14875405913212
6.52 4.10190041504193
6.53 4.0558822707384
6.54 4.01109631315757
6.55 3.96779339689551
6.56 3.92610098442173
6.57 3.8860520710995
6.58 3.84761713381673
6.59 3.81073963019789
6.6 3.77537463305366
6.61 3.74152694349203
6.62 3.70928145882786
6.63 3.67881832039837
6.64 3.65041071115285
6.65 3.62440973531686
6.66 3.60122132257144
6.67 3.58127466065036
6.68 3.56497909133243
6.69 3.55267195588129
6.7 3.54456633700079
6.71 3.54070506688489
6.72 3.54091894899999
6.73 3.54478669186269
6.74 3.55160651921239
6.75 3.56040242940935
6.76 3.56998653692049
6.77 3.57908085545441
6.78 3.58647661381056
6.79 3.5911880604036
6.8 3.59255105066076
6.81 3.59023225021152
6.82 3.58415020880537
6.83 3.57434802172133
6.84 3.56087669019129
6.85 3.54373735611212
6.86 3.52289665676519
6.87 3.49835326993286
6.88 3.47021561188737
6.89 3.43875643503499
6.9 3.40442918190227
6.91 3.36784872525267
6.92 3.32974830157135
6.93 3.29092558347073
6.94 3.25218794501384
6.95 3.2143043969725
6.96 3.1779704315582
6.97 3.14378818310165
6.98 3.11225514896901
6.99 3.0837465958509
7 3.05848130255617
7.01 3.03647983231679
7.02 3.01754502516211
7.03 3.00129613671067
7.04 2.98726432870513
7.05 2.97502234329647
7.06 2.96429950925592
7.07 2.95503918035847
7.08 2.94738357233098
7.09 2.94160177495927
7.1 2.93799314606433
7.11 2.93679546200915
7.12 2.9381138439345
7.13 2.94187663489742
7.14 2.94782539548496
7.15 2.95555213675687
7.16 2.96459382483042
7.17 2.97457387353135
7.18 2.98535068367861
7.19 2.99711413586411
7.2 3.01037913601288
7.21 3.02586170696199
7.22 3.04427056318679
7.23 3.0660804889197
7.24 3.09135648907127
7.25 3.11967242023924
7.26 3.15013257015655
7.27 3.18147706470632
7.28 3.21223905610275
7.29 3.24092153393127
7.3 3.26616873813043
7.31 3.28691407863225
7.32 3.30248700108148
7.33 3.31265765599793
7.34 3.31760211687661
7.35 3.31779050227701
7.36 3.3138284834012
7.37 3.30630189972692
7.38 3.29567218975952
7.39 3.28224707835798
7.4 3.26621720660744
7.41 3.24772269106191
7.42 3.22690942278353
7.43 3.2039545125721
7.44 3.17906787606142
7.45 3.15249104995611
7.46 3.12450504450431
7.47 3.09543807144943
7.48 3.06565465094381
7.49 3.0355204765107
7.5 3.0053593110676
7.51 2.97542769871278
7.52 2.9459224397561
7.53 2.91701467962086
7.54 2.88888959033152
7.55 2.86177088971461
7.56 2.83592109705369
7.57 2.81162084202122
7.58 2.78913591837709
7.59 2.76867960593063
7.6 2.7503761837415
7.61 2.73423275798868
7.62 2.72012725182108
7.63 2.70781758448127
7.64 2.69697315656247
7.65 2.68722696782655
7.66 2.67824187646066
7.67 2.66977617639467
7.68 2.66172881254196
7.69 2.65415077953692
7.7 2.6472232718999
7.71 2.64121401581594
7.72 2.63642501048708
7.73 2.6331407962086
7.74 2.63158196841638
7.75 2.63186674562676
7.76 2.63398398027513
7.77 2.63778204758184
7.78 2.64297632656298
7.79 2.64917286493831
7.8 2.65590181256868
7.81 2.66265560998359
7.82 2.66893079485027
7.83 2.674272009066
7.84 2.67831171522048
7.85 2.68079537805511
7.86 2.68158373665041
7.87 2.68062945520385
7.88 2.67793159110322
7.89 2.67347739813383
7.9 2.66718675707321
7.91 2.65887722211644
7.92 2.64826443578338
7.93 2.63500365607042
7.94 2.61876560401318
7.95 2.5993271811468
7.96 2.5766502224714
7.97 2.55092414085762
7.98 2.52256041743283
7.99 2.49214256345709
8 2.46034778698184
8.01 2.42786135876397
8.02 2.39530058757647
8.03 2.36315699672023
8.04 2.33175997813151
8.05 2.30126571467873
8.06 2.27167698267269
8.07 2.24289577719163
8.08 2.21480006490113
8.09 2.18732415845831
8.1 2.1605172208611
8.11 2.13456040955842
8.12 2.10973823718486
8.13 2.08637699535704
8.14 2.06477407571276
8.15 2.045141510744
8.16 2.02757691595462
8.17 2.01206281925798
8.18 1.99848789500556
8.19 1.98668179059684
8.2 1.97645546844927
8.21 1.96763854738241
8.22 1.96010532492824
8.23 1.95378501892998
8.24 1.94865883994885
8.25 1.94475148210737
8.26 1.94212244413509
8.27 1.94085501877578
8.28 1.94103613011745
8.29 1.94272470556512
8.3 1.94591657367125
8.31 1.95052013700861
8.32 1.95635331628678
8.33 1.96316203599917
8.34 1.97065214335313
8.35 1.97852416509587
8.36 1.9865010639919
8.37 1.99434078436858
8.38 2.00183068776442
8.39 2.00877157270689
8.4 2.01496754017013
8.41 2.02023423551039
8.42 2.02442253020202
8.43 2.0274408975857
8.44 2.02925989738544
8.45 2.0298951057114
8.46 2.02937905337682
8.47 2.02773877275257
8.48 2.02499160936915
8.49 2.02116083035979
8.5 2.01629922109535
8.51 2.01050120633566
8.52 2.00388954819914
8.53 1.99658017666505
8.54 1.9886459808326
8.55 1.98010390121351
8.56 1.97093677294701
8.57 1.96114172869269
8.58 1.95078347793067
8.59 1.94003047999623
8.6 1.92916263627748
8.61 1.91855119834716
8.62 1.90861640021072
8.63 1.89976644552417
8.64 1.89232149076309
8.65 1.88643351451611
8.66 1.88202256635787
8.67 1.87875236686779
8.68 1.87605955597535
8.69 1.87323520757083
8.7 1.86954170727811
8.71 1.86433777193071
8.72 1.85718150837009
8.73 1.84788673759531
8.74 1.83652090670851
8.75 1.8233509493387
8.76 1.80876023356712
8.77 1.79316730206776
8.78 1.77697081713001
8.79 1.76052839236661
8.8 1.74415996034828
8.81 1.72815846913973
8.82 1.71279438430659
8.83 1.69831035110176
8.84 1.68491006251523
8.85 1.67274619437191
8.86 1.66190875844927
8.87 1.65241371696619
8.88 1.64419511849653
8.89 1.63710854249056
8.9 1.63095266681241
8.91 1.62550723444304
8.92 1.6205753665118
8.93 1.61601472896983
8.94 1.61174848969545
8.95 1.60775776354098
8.96 1.60406416652374
8.97 1.60071095847143
8.98 1.59774720618291
8.99 1.59521619350368
9 1.59314852109068
9.01 1.59156038490027
9.02 1.59045652559757
9.03 1.58983506232198
9.04 1.5896893479309
9.05 1.59000213895905
9.06 1.59073053358451
9.07 1.59178486661012
9.08 1.59300838876225
9.09 1.59416539607859
9.1 1.59494422650825
9.11 1.5949797427589
9.12 1.59389659523282
9.13 1.59136700920383
9.14 1.58716696828474
9.15 1.58121106631479
9.16 1.57355512550669
9.17 1.56437132546429
9.18 1.5539104943022
9.19 1.54246411215777
9.2 1.53032953830642
9.21 1.51777565344537
9.22 1.50500794069033
9.23 1.49213975403993
9.24 1.47918244295405
9.25 1.4660639620999
9.26 1.45267325636775
9.27 1.43891384200746
9.28 1.42474476481554
9.29 1.41019481988198
9.3 1.39535119285218
9.31 1.38033556112369
9.32 1.36528166571155
9.33 1.350320492178
9.34 1.3355713705465
9.35 1.32113616344237
9.36 1.30709758110545
9.37 1.29352477190271
9.38 1.28048607793639
9.39 1.26806336794058
9.4 1.25636034462852
9.41 1.24550072946992
9.42 1.23561807512022
9.43 1.22684207411373
9.44 1.21928447271204
9.45 1.21302419008568
9.46 1.20809126095589
9.47 1.20445376874377
9.48 1.20201599144812
9.49 1.20063419457207
9.5 1.20014886236483
9.51 1.20042326381772
9.52 1.20137321021176
9.53 1.20297466712345
9.54 1.20524429381536
9.55 1.20819911005478
9.56 1.21180968126657
9.57 1.21596314775038
9.58 1.22044917476595
9.59 1.22497600803288
9.6 1.22921563683526
9.61 1.23286634575275
9.62 1.23571137999584
9.63 1.2376512804568
9.64 1.23869840189914
9.65 1.23893983014391
9.66 1.23848790778056
9.67 1.23743798651229
9.68 1.23584348596954
9.69 1.23370869212805
9.7 1.23099653311085
9.71 1.22764940632437
9.72 1.22361965821082
9.73 1.21890080136096
9.74 1.21354613479482
9.75 1.20766456807666
9.76 1.20139450418186
9.77 1.19486840553488
9.78 1.18818468993043
9.79 1.18139751103138
9.8 1.17452371924127
9.81 1.1675575190595
9.82 1.16048211248139
9.83 1.15327389220871
9.84 1.14590359283921
9.85 1.13834326255062
9.86 1.13058393353264
9.87 1.12265908722169
9.88 1.11466136917467
9.89 1.10674120204982
9.9 1.09908522063593
9.91 1.09188225165527
9.92 1.08528793519414
9.93 1.07939598848755
9.94 1.07421981320957
9.95 1.06968647327689
9.96 1.06564498783802
9.97 1.06188958576452
9.98 1.05819565126549
9.99 1.05436323848271
10 1.05026091212598
};
\addplot [semithick, color5]
table {%
0 0
0.01 0.00369328438355444
0.02 0.00738858200080031
0.03 0.0110879147982804
0.04 0.0147933222536824
0.05 0.0185068704072021
0.06 0.0222306612181323
0.07 0.0259668423656882
0.08 0.0297176176225759
0.09 0.0334852579421795
0.1 0.0372721134160426
0.11 0.0410806262773896
0.12 0.0449133451504314
0.13 0.0487729407736887
0.14 0.0526622234602325
0.15 0.0565841625995465
0.16 0.0605419085546837
0.17 0.0645388173689443
0.18 0.0685784787662808
0.19 0.0726647480139103
0.2 0.0768017823161151
0.21 0.0809940825253888
0.22 0.0852465410963671
0.23 0.0895644973689025
0.24 0.0939538014538359
0.25 0.0984208882058998
0.26 0.102972863003365
0.27 0.107617601305608
0.28 0.112363864210372
0.29 0.117221432460214
0.3 0.122201261491065
0.31 0.127315660098825
0.32 0.132578494966816
0.33 0.138005422417053
0.34 0.143614146932099
0.35 0.149424702635155
0.36 0.155459748054834
0.37 0.161744854653835
0.38 0.168308753541678
0.39 0.175183479295245
0.4 0.182404310496144
0.41 0.190009348107672
0.42 0.198038489783055
0.43 0.206531448176691
0.44 0.215524331786175
0.45 0.225044189717756
0.46 0.235100898606905
0.47 0.245676005313181
0.48 0.256708900893413
0.49 0.268082305197906
0.5 0.279611599949251
0.51 0.291045428028495
0.52 0.302086169695074
0.53 0.312435241271555
0.54 0.321857705019484
0.55 0.330246865707152
0.56 0.337662235947753
0.57 0.344322479488721
0.58 0.350555873199367
0.59 0.35672969265918
0.6 0.363184028167884
0.61 0.370185772025854
0.62 0.377905397322109
0.63 0.386411490100016
0.64 0.395677598370539
0.65 0.405599688860242
0.66 0.416025893042347
0.67 0.426799574538532
0.68 0.437810787416744
0.69 0.449043039959527
0.7 0.46059898265348
0.71 0.472695491534514
0.72 0.48563250001594
0.73 0.499750852569305
0.74 0.515395248961703
0.75 0.532890830914885
0.76 0.552533052487133
0.77 0.574585121243278
0.78 0.599276082413723
0.79 0.626793797794851
0.8 0.657269040336516
0.81 0.690749161726843
0.82 0.727162608800983
0.83 0.766279371971488
0.84 0.807676744446095
0.85 0.850722248270727
0.86 0.894582641056006
0.87 0.938258268863858
0.88 0.980631856842378
0.89 1.02052252258418
0.9 1.0567539902215
0.91 1.08826359301815
0.92 1.11426832347803
0.93 1.13446155837655
0.94 1.1491703968414
0.95 1.15939653914875
0.96 1.16670259484573
0.97 1.17296781026978
0.98 1.18008686154153
0.99 1.18969642712827
1 1.20298643198699
1.01 1.2206100630249
1.02 1.24267580882698
1.03 1.26879722668789
1.04 1.29818703057566
1.05 1.32979795532346
1.06 1.36251627822801
1.07 1.39539113284327
1.08 1.42784029791622
1.09 1.45974504144656
1.1 1.49136894045895
1.11 1.5231067993165
1.12 1.55514803382526
1.13 1.58718266305818
1.14 1.61827559592193
1.15 1.64699223511672
1.16 1.67177847538715
1.17 1.69148961130027
1.18 1.70586836386122
1.19 1.71576422289302
1.2 1.72299943749583
1.21 1.72995868815745
1.22 1.73909142696693
1.23 1.75250501593819
1.24 1.77173128478468
1.25 1.79765054047726
1.26 1.83050869230177
1.27 1.86997146432878
1.28 1.91520089978275
1.29 1.96497786144857
1.3 2.01789792780902
1.31 2.0726258685174
1.32 2.12812927970221
1.33 2.18377837985703
1.34 2.23924318247149
1.35 2.29423052398607
1.36 2.34820605191683
1.37 2.40026214884737
1.38 2.44921029238541
1.39 2.49385388232826
1.4 2.53331283109185
1.41 2.5672671604276
1.42 2.5960443368815
1.43 2.62053635977212
1.44 2.64196622802704
1.45 2.66155197477527
1.46 2.68016381350521
1.47 2.69810942248177
1.48 2.71516392753507
1.49 2.7308696500183
1.5 2.74500317392832
1.51 2.75801160541817
1.52 2.77121945816693
1.53 2.78671481762937
1.54 2.80697322922309
1.55 2.83437206796305
1.56 2.87074248129477
1.57 2.91703962588751
1.58 2.97315430763628
1.59 3.03787476627217
1.6 3.10902028253977
1.61 3.18376942491172
1.62 3.25916716783341
1.63 3.33272001504026
1.64 3.40291250187921
1.65 3.46945481919644
1.66 3.5331379054584
1.67 3.59531546752035
1.68 3.65718061961441
1.69 3.71908304131434
1.7 3.78012257555104
1.71 3.83818358731908
1.72 3.89045627674292
1.73 3.93432546372626
1.74 3.96833207262156
1.75 3.99282981364478
1.76 4.01006433684072
1.77 4.02366725273166
1.78 4.03781815872378
1.79 4.05641783097565
1.8 4.08251134928306
1.81 4.11801653728972
1.82 4.16368470869082
1.83 4.21919986766072
1.84 4.28336887197408
1.85 4.35439176045398
1.86 4.43018978525064
1.87 4.50873861292989
1.88 4.58835366275269
1.89 4.66789950236998
1.9 4.74690338611714
1.91 4.8255412058222
1.92 4.9044767099881
1.93 4.98458706935055
1.94 5.06665722484763
1.95 5.15113346619592
1.96 5.23799709829741
1.97 5.32676772199302
1.98 5.41658962650749
1.99 5.50633606421767
2 5.59472038312347
2.01 5.68048644507816
2.02 5.7627577249409
2.03 5.84150776585416
2.04 5.91795522727553
2.05 5.99462433674099
2.06 6.07492113034643
2.07 6.16230430930998
2.08 6.25933476518395
2.09 6.36695012017037
2.1 6.48421441808857
2.11 6.60860610318543
2.12 6.73671503735842
2.13 6.86509523879707
2.14 6.99101275264803
2.15 7.11292673838998
2.16 7.23067001705198
2.17 7.34537456548165
2.18 7.45920451410183
2.19 7.57495521304589
2.2 7.69558412864028
2.21 7.82374936449309
2.22 7.96142753428008
2.23 8.10967650690838
2.24 8.26861196749625
2.25 8.43764191945422
2.26 8.61590297808587
2.27 8.80270496585386
2.28 8.99773723854281
2.29 9.20090294682423
2.3 9.41187133810685
2.31 9.62961901467735
2.32 9.85224017895081
2.33 10.0771400383826
2.34 10.3015065943073
2.35 10.5228316883675
2.36 10.7392776503998
2.37 10.9497996203105
2.38 11.1540475361629
2.39 11.3521537772655
2.4 11.5445606402049
2.41 11.7320274760981
2.42 11.915852701326
2.43 12.0981953828796
2.44 12.2822913600381
2.45 12.4723948649416
2.46 12.6733902463386
2.47 12.8901135584412
2.48 13.1264748932821
2.49 13.38452667624
2.5 13.6636960427134
2.51 13.9604344252067
2.52 14.2684789353081
2.53 14.579772021338
2.54 14.8858922227925
2.55 15.1796674147093
2.56 15.4565492646642
2.57 15.7153887749054
2.58 15.9584508830008
2.59 16.1907399281684
2.6 16.4188734136772
2.61 16.6497938887973
2.62 16.8895710947404
2.63 17.1424834916179
2.64 17.4105167259654
2.65 17.6933423304441
2.66 17.98870554245
2.67 18.2930142432719
2.68 18.6019051389596
2.69 18.9107072293344
2.7 19.2149009673051
2.71 19.5107082575933
2.72 19.7957970025073
2.73 20.0698725703185
2.74 20.3348428605706
2.75 20.5943729828067
2.76 20.8529166636392
2.77 21.114547616782
2.78 21.3819720205926
2.79 21.6559764550542
2.8 21.9353651593864
2.81 22.2172841086415
2.82 22.497760919029
2.83 22.7722948767472
2.84 23.0363933573504
2.85 23.2860506945006
2.86 23.5182405320483
2.87 23.731458110054
2.88 23.9262079301474
2.89 24.105219829737
2.9 24.273219083539
2.91 24.4362302383821
2.92 24.600513535801
2.93 24.7712809900179
2.94 24.9514168971028
2.95 25.1405613894777
2.96 25.3349526145471
2.97 25.5282100757971
2.98 25.7128383895529
2.99 25.8818913515993
3 26.0302039090024
3.01 26.1549036769415
3.02 26.2553309338536
3.03 26.3327307785379
3.04 26.3900085256765
3.05 26.4315835445668
3.06 26.4631746031756
3.07 26.4913426298862
3.08 26.5227591955026
3.09 26.5633317390527
3.1 26.6174229309275
3.11 26.6874206785809
3.12 26.7738112111211
3.13 26.8756940255931
3.14 26.9914713768859
3.15 27.1193815002682
3.16 27.2576553994324
3.17 27.40428598998
3.18 27.5565948896652
3.19 27.7108737372701
3.2 27.8623354857106
3.21 28.0054958270598
3.22 28.1349866131842
3.23 28.2466725685551
3.24 28.3387739230968
3.25 28.4125839761612
3.26 28.4724684285838
3.27 28.5251348340051
3.28 28.5784371059372
3.29 28.6400329551612
3.3 28.7161031246686
3.31 28.8102789005453
3.32 28.9229749518113
3.33 29.0513454671677
3.34 29.1899345090859
3.35 29.3318375086923
3.36 29.4700314093312
3.37 29.598574702333
3.38 29.7135176211277
3.39 29.8134183928298
3.4 29.899321498548
3.41 29.9740874967335
3.42 30.0411832485613
3.43 30.1033306845922
3.44 30.1615412764385
3.45 30.214906584434
3.46 30.2611358917767
3.47 30.2974367357709
3.48 30.3211739914115
3.49 30.3299525551347
3.5 30.321220036994
3.51 30.2918427056164
3.52 30.238101850565
3.53 30.1562326632574
3.54 30.04328118479
3.55 29.8979375198372
3.56 29.7211067114725
3.57 29.516109915142
3.58 29.2884351788575
3.59 29.0449469401377
3.6 28.792574948021
3.61 28.5367605423359
3.62 28.2801610137025
3.63 28.0220934761484
3.64 27.758919587629
3.65 27.4852104117431
3.66 27.1952793478068
3.67 26.8846025222693
3.68 26.5507459159252
3.69 26.1936455847612
3.7 25.8153500171163
3.71 25.4194908763596
3.72 25.0107160772694
3.73 24.5941595930534
3.74 24.1748901687892
3.75 23.7572858032169
3.76 23.3444063272813
3.77 22.9375692698088
3.78 22.536356623319
3.79 22.139152440182
3.8 21.7440925413268
3.81 21.3501140045275
3.82 20.9577274821861
3.83 20.5692369339685
3.84 20.1883537727697
3.85 19.8193894829828
3.86 19.4663444279138
3.87 19.1321788605698
3.88 18.8183979561132
3.89 18.5249299873358
3.9 18.2502328300563
3.91 17.9916217381688
3.92 17.7458502553027
3.93 17.5098896121805
3.94 17.2816856485369
3.95 17.0605959600613
3.96 16.8473262393014
3.97 16.6434130643416
3.98 16.4504807249997
3.99 16.2695529963425
4 16.1006472855304
4.01 15.9427604707095
4.02 15.7942056401791
4.03 15.6531210156695
4.04 15.5179037982967
4.05 15.3873633189535
4.06 15.2605341218036
4.07 15.1362753472323
4.08 15.0129087524842
4.09 14.8881426013996
4.1 14.7593926371781
4.11 14.6244089205465
4.12 14.4819477477735
4.13 14.3321873607787
4.14 14.1767097593006
4.15 14.0180862656863
4.16 13.8592675111669
4.17 13.7029938882067
4.18 13.5513493831863
4.19 13.4054946049571
4.2 13.2655901289811
4.21 13.1309168553201
4.22 13.0001599999183
4.23 12.8717612534601
4.24 12.7442263465063
4.25 12.6163388713528
4.26 12.4873278208822
4.27 12.3570697351037
4.28 12.2263287218792
4.29 12.0969132960805
4.3 11.971587063323
4.31 11.8536754849139
4.32 11.7464882964531
4.33 11.6527822751542
4.34 11.5744478423082
4.35 11.5124655491233
4.36 11.4670491288625
4.37 11.4378367978926
4.38 11.4240143156107
4.39 11.4243200150166
4.4 11.4369595647728
4.41 11.4595195379921
4.42 11.4889890689752
4.43 11.5219615897711
4.44 11.5550076501611
4.45 11.585134164904
4.46 11.6102212049829
4.47 11.6293517821404
4.48 11.6429806898558
4.49 11.6529003772769
4.5 11.6619745202527
4.51 11.6736538650523
4.52 11.6913605664924
4.53 11.7178850156032
4.54 11.7549412578789
4.55 11.8029719591735
4.56 11.8612186232164
4.57 11.9280126987933
4.58 12.0012050743056
4.59 12.0786275300455
4.6 12.1584717111913
4.61 12.2394922856998
4.62 12.3209985072337
4.63 12.4026765258189
4.64 12.4843469902607
4.65 12.5657763198952
4.66 12.6466192320515
4.67 12.7264957251602
4.68 12.8051343592882
4.69 12.882483849502
4.7 12.9587286595766
4.71 13.0342245984136
4.72 13.1094389366369
4.73 13.1849770471443
4.74 13.2617016347077
4.75 13.3408653750473
4.76 13.4241563705526
4.77 13.5136117096562
4.78 13.6114305479373
4.79 13.7197465935971
4.8 13.8403918119411
4.81 13.9746502118481
4.82 14.1230067030847
4.83 14.2849293773505
4.84 14.4587438989441
4.85 14.6416452673382
4.86 14.8298519044121
4.87 15.0188614157993
4.88 15.2037434953566
4.89 15.3794180234577
4.9 15.5409032945098
4.91 15.6835523912538
4.92 15.8033006821176
4.93 15.8969155860044
4.94 15.9621893002168
4.95 15.9979901630654
4.96 16.0041278439646
4.97 15.9810861974419
4.98 15.9297735770314
4.99 15.8514495614976
5 15.7478746905624
5.01 15.6215630101665
5.02 15.4759263307965
5.03 15.3151639424903
5.04 15.1439221318049
5.05 14.9668849819441
5.06 14.788458829081
5.07 14.6125983204982
5.08 14.4427048470007
5.09 14.2815039464887
5.1 14.1308773443952
5.11 13.991708652216
5.12 13.8638251344799
5.13 13.7460739296216
5.14 13.6365075019036
5.15 13.5326211881045
5.16 13.4316020412492
5.17 13.3305886596459
5.18 13.2269633692312
5.19 13.1186757120361
5.2 13.0045462179481
5.21 12.8844653415245
5.22 12.7594118373658
5.23 12.6312579395013
5.24 12.502381754435
5.25 12.3751611779816
5.26 12.2514748094187
5.27 12.132361583573
5.28 12.0179597128433
5.29 11.9077489743977
5.3 11.8009934226362
5.31 11.6971883207376
5.32 11.5963132230195
5.33 11.4987945632075
5.34 11.405232716758
5.35 11.316058077362
5.36 11.2312821388151
5.37 11.1504174842805
5.38 11.0725365165535
5.39 10.9963961600553
5.4 10.9205787130368
5.41 10.8436346721437
5.42 10.7642181295116
5.43 10.6811894565313
5.44 10.5936629449137
5.45 10.5010103029761
5.46 10.4028604331681
5.47 10.299125425088
5.48 10.1900417981202
5.49 10.0761894752605
5.5 9.95846183179817
5.51 9.83798667163582
5.52 9.71601216304656
5.53 9.59377430117882
5.54 9.47236698152343
5.55 9.35264163885189
5.56 9.23516005218842
5.57 9.12021015138017
5.58 9.00788107609536
5.59 8.89818712390918
5.6 8.79122299765262
5.61 8.68731534261731
5.62 8.58711845825217
5.63 8.49161121148927
5.64 8.40199275614347
5.65 8.31951403414565
5.66 8.24528671277243
5.67 8.18009115369606
5.68 8.12419837689747
5.69 8.07723924330255
5.7 8.0381680435558
5.71 8.00534983026544
5.72 7.97675744443695
5.73 7.95022186757831
5.74 7.9236614729542
5.75 7.89523367712887
5.76 7.86339917020959
5.77 7.82693230785979
5.78 7.78491758931436
5.79 7.73674500981939
5.8 7.68209555507285
5.81 7.6209162459896
5.82 7.55340158385142
5.83 7.47999313517447
5.84 7.40138228881158
5.85 7.31848322694666
5.86 7.23235590700063
5.87 7.14409336136722
5.88 7.05471443627263
5.89 6.96509974113947
5.9 6.87597896312592
5.91 6.78794736152415
5.92 6.7014820239614
5.93 6.6169468360571
5.94 6.53459929919408
5.95 6.45461718488901
5.96 6.37714241008691
5.97 6.30231572289674
5.98 6.23027731181534
5.99 6.16113711870977
6 6.09494512803387
6.01 6.03168667943109
6.02 5.97129427135846
6.03 5.91364098451069
6.04 5.85849309475633
6.05 5.80544324041072
6.06 5.75387958341071
6.07 5.70303762956798
6.08 5.65213664448678
6.09 5.60055695785196
6.1 5.5479952476832
6.11 5.49454582338822
6.12 5.44068677999499
6.13 5.38718595489549
6.14 5.33496577516732
6.15 5.28496687008042
6.16 5.23803266854401
6.17 5.19481913271285
6.18 5.15572879597542
6.19 5.12087326542809
6.2 5.09007120008308
6.21 5.0628841560002
6.22 5.03868476147047
6.23 5.01674461519101
6.24 4.99632369996236
6.25 4.97674121966269
6.26 4.95741405617021
6.27 4.93786316507921
6.28 4.91770181455799
6.29 4.89662315143405
6.3 4.87439685169191
6.31 4.85087273655295
6.32 4.82598092891658
6.33 4.79971755983288
6.34 4.77211431808053
6.35 4.74320570727067
6.36 4.71301651842498
6.37 4.68158131304045
6.38 4.64898172065462
6.39 4.61536647325283
6.4 4.58092325699649
6.41 4.54580235913695
6.42 4.51002910685494
6.43 4.47345725607686
6.44 4.43579665506592
6.45 4.39670947716161
6.46 4.35593654261594
6.47 4.31340527402924
6.48 4.26928178777596
6.49 4.2239517312501
6.5 4.17794067865205
6.51 4.13180771361556
6.52 4.08605340811309
6.53 4.04106964922936
6.54 3.99713374745404
6.55 3.95443082232318
6.56 3.91308496035719
6.57 3.87318625814045
6.58 3.8348094963323
6.59 3.79802657748917
6.6 3.76291748720735
6.61 3.72958304950622
6.62 3.6981591254481
6.63 3.66882948069051
6.64 3.64183426169961
6.65 3.61747076639003
6.66 3.59608199165406
6.67 3.57802924979007
6.68 3.56365045972661
6.69 3.55321133605759
6.7 3.54685550663271
6.71 3.54455286756584
6.72 3.54604421227331
6.73 3.55079111131343
6.74 3.55795502763736
6.75 3.56643355988943
6.76 3.5749675351363
6.77 3.58230534476182
6.78 3.58738145798171
6.79 3.589448610936
6.8 3.58811251152609
6.81 3.583257741289
6.82 3.57490492070957
6.83 3.56307007958335
6.84 3.54768913485227
6.85 3.52863203023508
6.86 3.50578659541516
6.87 3.47916398695588
6.88 3.44897663497735
6.89 3.41566144138987
6.9 3.37984940570113
6.91 3.34230211632773
6.92 3.303839751607
6.93 3.26527827219073
6.94 3.22738350106572
6.95 3.1908428526707
6.96 3.15625153819516
6.97 3.12410571025434
6.98 3.0947908693139
6.99 3.06855630499275
7 3.045479182048
7.01 3.025438640849
7.02 3.00812770395232
7.03 2.9931196237163
7.04 2.97997837169778
7.05 2.96837556799149
7.06 2.95816772508989
7.07 2.94940656654804
7.08 2.94228868323352
7.09 2.93707456187434
7.1 2.93400719760952
7.11 2.93324484710985
7.12 2.93480985008046
7.13 2.93855715182393
7.14 2.94417702074831
7.15 2.95125080816654
7.16 2.95936470313705
7.17 2.96825752993445
7.18 2.97795149167107
7.19 2.98880766286864
7.2 3.00146899787877
7.21 3.01669587561457
7.22 3.03514336953969
7.23 3.05715244826004
7.24 3.08261697802804
7.25 3.11095323878334
7.26 3.14116154745811
7.27 3.17194938167902
7.28 3.20188441984099
7.29 3.22955371876677
7.3 3.25371140650694
7.31 3.27339885898938
7.32 3.28802134560477
7.33 3.29736815114389
7.34 3.30157239328276
7.35 3.3010212523975
7.36 3.29624099861931
7.37 3.28778655866747
7.38 3.27615985667034
7.39 3.26176861432763
7.4 3.24492371135443
7.41 3.22586286572268
7.42 3.20478371955952
7.43 3.1818724195129
7.44 3.15732347826848
7.45 3.1313547430787
7.46 3.10421851299143
7.47 3.07620060540425
7.48 3.04759903509742
7.49 3.01868832043504
7.5 2.98969032103645
7.51 2.96077181279991
7.52 2.93207285134728
7.53 2.90375208846202
7.54 2.87602776027029
7.55 2.84919757772879
7.56 2.82363061208172
7.57 2.79973261554875
7.58 2.77789106366307
7.59 2.75840981055256
7.6 2.7414475856003
7.61 2.72697750144666
7.62 2.71478179800991
7.63 2.70448638038119
7.64 2.6956282481102
7.65 2.68774095146161
7.66 2.68043942216967
7.67 2.67348473004136
7.68 2.66681325418045
7.69 2.66052547119309
7.7 2.65484296126515
7.71 2.65004982799233
7.72 2.64643312291078
7.73 2.64423107353647
7.74 2.64359389610197
7.75 2.64456009866777
7.76 2.64704870566776
7.77 2.6508641786629
7.78 2.65570820966772
7.79 2.66119371042634
7.8 2.66686195186279
7.81 2.67221023148927
7.82 2.67673739131153
7.83 2.68000459020655
7.84 2.68169543682947
7.85 2.681653504132
7.86 2.67988024801682
7.87 2.67648848977566
7.88 2.67162110743503
7.89 2.6653578438087
7.9 2.65763994517333
7.91 2.64823801199803
7.92 2.63677457859944
7.93 2.62279654659974
7.94 2.60587953418728
7.95 2.58573854140187
7.96 2.56231750893934
7.97 2.53583450961397
7.98 2.50676944714075
7.99 2.4757964737095
8 2.4436795347314
8.01 2.41115867635432
8.02 2.37885282031201
8.03 2.34719585817692
8.04 2.31641418334125
8.05 2.28654727832472
8.06 2.2575060562154
8.07 2.2291546904708
8.08 2.20139389841437
8.09 2.17422291240449
8.1 2.14776574238414
8.11 2.12226009939827
8.12 2.0980175944691
8.13 2.07536849180923
8.14 2.05460452739083
8.15 2.03593112071316
8.16 2.01943711773806
8.17 2.00508695496238
8.18 1.99273682728259
8.19 1.98217213961777
8.2 1.97315785786367
8.21 1.96548818060761
8.22 1.95902120467666
8.23 1.95369083765984
8.24 1.94949921394262
8.25 1.94649991934106
8.26 1.94477968567433
8.27 1.9444380030506
8.28 1.94556033911512
8.29 1.94818600095523
8.3 1.95228029929229
8.31 1.95772277755289
8.32 1.96431568855264
8.33 1.97180649274561
8.34 1.97991392435019
8.35 1.98835016574434
8.36 1.99683556539565
8.37 2.00510379528791
8.38 2.01289831893196
8.39 2.01996790892253
8.4 2.02607314033676
8.41 2.03100940283893
8.42 2.0346378522154
8.43 2.03690599450018
8.44 2.03784303952674
8.45 2.03752938112283
8.46 2.03605465880261
8.47 2.03348540220986
8.48 2.02985720896824
8.49 2.02519099213466
8.5 2.01951803141414
8.51 2.01289509136084
8.52 2.00540082120239
8.53 1.99711908628036
8.54 1.98812275787006
8.55 1.97846954719292
8.56 1.96821417516566
8.57 1.95743391380773
8.58 1.94625977928283
8.59 1.93490363029421
8.6 1.92367104525148
8.61 1.91294993314332
8.62 1.90316704785561
8.63 1.89471290194351
8.64 1.8878496339505
8.65 1.88262828412832
8.66 1.8788431046094
8.67 1.87603957617346
8.68 1.87357558643517
8.69 1.87071997897544
8.7 1.86676518439204
8.71 1.86113119161426
8.72 1.85344254231409
8.73 1.84356499104968
8.74 1.83159541377016
8.75 1.81781056686213
8.76 1.80259486852967
8.77 1.78637475315534
8.78 1.7695791139772
8.79 1.75262577213648
8.8 1.73591774949316
8.81 1.71983257582056
8.82 1.70470052266229
8.83 1.69078005412946
8.84 1.67824070498235
8.85 1.66715690585703
8.86 1.65751003088896
8.87 1.64919587995504
8.88 1.64203908718645
8.89 1.63581858157421
8.9 1.6303046642722
8.91 1.62529972056106
8.92 1.62066826771687
8.93 1.61634495140966
8.94 1.61232038011509
8.95 1.6086157168935
8.96 1.60525964596335
8.97 1.60227535469538
8.98 1.59967701042255
8.99 1.59747129414897
9 1.59566085152626
9.01 1.59424917847393
9.02 1.59324634750546
9.03 1.59267174680658
9.04 1.59254759161949
9.05 1.5928795368252
9.06 1.59362757983446
9.07 1.59467652737454
9.08 1.59581676383768
9.09 1.59674344690881
9.1 1.597078250423
9.11 1.59641355645259
9.12 1.59437327528316
9.13 1.59067660538345
9.14 1.58518522787752
9.15 1.57791772392433
9.16 1.56902877421462
9.17 1.55876621828699
9.18 1.54742461870552
9.19 1.53530637778736
9.2 1.52268936669867
9.21 1.50979568386749
9.22 1.49676328286834
9.23 1.48363224427305
9.24 1.47035818542658
9.25 1.45685306560181
9.26 1.44303717740527
9.27 1.42887876573019
9.28 1.41440579807418
9.29 1.39969181106977
9.3 1.38483130621413
9.31 1.36992093177319
9.32 1.35505283693894
9.33 1.34031610539633
9.34 1.3257993116774
9.35 1.3115915609067
9.36 1.29778393179188
9.37 1.28447308361171
9.38 1.27176547795498
9.39 1.25977858848646
9.4 1.24863662231271
9.41 1.2384614795849
9.42 1.22936230178422
9.43 1.2214267213757
9.44 1.21471416435366
9.45 1.20924972142078
9.46 1.20501886435407
9.47 1.20196674990859
9.48 1.20000671838576
9.49 1.19903908535006
9.5 1.19897540754976
9.51 1.19975862444685
9.52 1.20136903756079
9.53 1.20381108871856
9.54 1.20708383363786
9.55 1.21114438549331
9.56 1.21587595431096
9.57 1.22107130597474
9.58 1.22643983851528
9.59 1.23164132608502
9.6 1.23634069897465
9.61 1.24026820518989
9.62 1.24326368149834
9.63 1.24528772204538
9.64 1.24639611141743
9.65 1.24668988174845
9.66 1.24626208700271
9.67 1.2451596522723
9.68 1.2433692705707
9.69 1.24082794274343
9.7 1.23745360351469
9.71 1.23318666591557
9.72 1.22802846946188
9.73 1.22206123429054
9.74 1.21544015695973
9.75 1.20836058795904
9.76 1.20101485800026
9.77 1.19355673614758
9.78 1.18608486793119
9.79 1.17864486133734
9.8 1.17124071121943
9.81 1.16384538650376
9.82 1.15640739251336
9.83 1.14885882554322
9.84 1.14113298333961
9.85 1.13319295946469
9.86 1.12506187812681
9.87 1.11683966345233
9.88 1.10869583756689
9.89 1.10083970384729
9.9 1.09347948886994
9.91 1.08678377571183
9.92 1.0808530479044
9.93 1.07570313529565
9.94 1.07126029939209
9.95 1.06736834580093
9.96 1.06380848296371
9.97 1.06033190179857
9.98 1.05670332070593
9.99 1.05274997361715
10 1.04840499594888
};
\addplot [semithick, color6]
table {%
0 0
0.01 0.00376779792904112
0.02 0.00753777213685632
0.03 0.0113121090275364
0.04 0.0150930153854512
0.05 0.0188827288923686
0.06 0.022683529044932
0.07 0.0264977486196076
0.08 0.0303277858444005
0.09 0.0341761174524587
0.1 0.0380453128131108
0.11 0.0419380493604042
0.12 0.0458571295702648
0.13 0.0498054997740488
0.14 0.0537862711411936
0.15 0.057802743217431
0.16 0.0618584304690157
0.17 0.0659570923606974
0.18 0.070102767585722
0.19 0.0742998131753892
0.2 0.0785529493420832
0.21 0.0828673110607489
0.22 0.0872485075668178
0.23 0.0917026911482817
0.24 0.0962366368351506
0.25 0.100857834834536
0.26 0.105574597818729
0.27 0.110396185422066
0.28 0.115332948506897
0.29 0.120396495852781
0.3 0.125599885796809
0.31 0.13095784482527
0.32 0.136487013896674
0.33 0.142206220886576
0.34 0.148136773244358
0.35 0.154302757572715
0.36 0.160731320597068
0.37 0.16745288622871
0.38 0.174501232401566
0.39 0.18191330415923
0.4 0.189728570434982
0.41 0.197987636281161
0.42 0.206729700261564
0.43 0.215988313478944
0.44 0.225784801206075
0.45 0.236118762992823
0.46 0.246955482010694
0.47 0.258211156710335
0.48 0.269738904159569
0.49 0.281321370626473
0.5 0.292678379021304
0.51 0.303497701430682
0.52 0.313490587022047
0.53 0.322460806938998
0.54 0.330363088303388
0.55 0.337325001113202
0.56 0.343621106877266
0.57 0.34961080144539
0.58 0.355665471582793
0.59 0.362108260965192
0.6 0.369176949556618
0.61 0.377008457360867
0.62 0.385638589738105
0.63 0.395012313082268
0.64 0.405004176895571
0.65 0.415451216406825
0.66 0.426198640128708
0.67 0.437151517573512
0.68 0.448317855233891
0.69 0.459827262372973
0.7 0.471918611887885
0.71 0.484904341590617
0.72 0.499127953242277
0.73 0.514929603603137
0.74 0.532626136534835
0.75 0.552503509824035
0.76 0.574815251638964
0.77 0.599780111306374
0.78 0.627573567507248
0.79 0.658309973090997
0.8 0.692014601886595
0.81 0.728588114914793
0.82 0.767770144151811
0.83 0.809112694024458
0.84 0.851974869429571
0.85 0.895544410887727
0.86 0.938878935093905
0.87 0.980949759536752
0.88 1.02067775761441
0.89 1.0569758518179
0.9 1.08883414994861
0.91 1.11547173109039
0.92 1.13653207108365
0.93 1.15225173921321
0.94 1.16352229808499
0.95 1.17180129815191
0.96 1.17888802380926
0.97 1.18663075741511
0.98 1.19664921165371
0.99 1.21013399839607
1 1.22774405064943
1.01 1.24958973341553
1.02 1.2752788246849
1.03 1.30401248147911
1.04 1.33473454460117
1.05 1.36633971987743
1.06 1.39791949950642
1.07 1.42897893984547
1.08 1.45953097430766
1.09 1.49000334425558
1.1 1.52096918781126
1.11 1.55278946545417
1.12 1.58529380152225
1.13 1.61762082100469
1.14 1.64830213174065
1.15 1.67560845896765
1.16 1.69807949520494
1.17 1.71505702485702
1.18 1.72700241887192
1.19 1.7354619397025
1.2 1.74271327821328
1.21 1.75126768963154
1.22 1.76342271613165
1.23 1.78097500476701
1.24 1.80509491773092
1.25 1.83630378118243
1.26 1.87449655770825
1.27 1.91899236005967
1.28 1.96863407028666
1.29 2.02196616940438
1.3 2.07748658299112
1.31 2.13390930628162
1.32 2.1903309935236
1.33 2.24621451893247
1.34 2.30119528232926
1.35 2.35482460914676
1.36 2.40640563656114
1.37 2.455017745928
1.38 2.49971083758176
1.39 2.5397611801829
1.4 2.57486960089328
1.41 2.6052376591067
1.42 2.6315160336796
1.43 2.65464063146299
1.44 2.67558013103165
1.45 2.69505463743182
1.46 2.71333543546165
1.47 2.73024374352932
1.48 2.74539817857092
1.49 2.75863967394814
1.5 2.77045509929662
1.51 2.78219931466017
1.52 2.79600658097049
1.53 2.81443105646587
1.54 2.83996255871053
1.55 2.87457175951925
1.56 2.91937594111181
1.57 2.97444877609162
1.58 3.03876942725465
1.59 3.1103178137091
1.6 3.18634215132499
1.61 3.26381159602986
1.62 3.34000087531263
1.63 3.41305824202266
1.64 3.48234740685357
1.65 3.54839424087079
1.66 3.61241712407543
1.67 3.67560017012552
1.68 3.73837772817282
1.69 3.79999105229303
1.7 3.85848406161103
1.71 3.91117219865193
1.72 3.95546801236709
1.73 3.98980062591763
1.74 4.01428863814875
1.75 4.03089885998422
1.76 4.04304656915913
1.77 4.05483945559621
1.78 4.07027958997984
1.79 4.09266768828316
1.8 4.12428829068267
1.81 4.16631997362657
1.82 4.21887900066481
1.83 4.28114625278296
1.84 4.35157239240254
1.85 4.42815190852355
1.86 4.50872065063528
1.87 4.59122419442629
1.88 4.673944574464
1.89 4.75570406734817
1.9 4.83603124482153
1.91 4.91520984179613
1.92 4.99412589207285
1.93 5.07391579670762
1.94 5.15553124627653
1.95 5.23938782126012
1.96 5.32522111816095
1.97 5.41216953156338
1.98 5.49900512018521
1.99 5.58440946777058
2 5.66724576560453
2.01 5.74684071099147
2.02 5.8232858137063
2.03 5.89769662272004
2.04 5.97229502540501
2.05 6.05017628066475
2.06 6.13472070280149
2.07 6.22877279914362
2.08 6.33384568203508
2.09 6.44963459544533
2.1 6.57402390663924
2.11 6.70358960890497
2.12 6.83441372717545
2.13 6.96293313921161
2.14 7.086594704126
2.15 7.20422639763994
2.16 7.31614450802094
2.17 7.42404865689443
2.18 7.53075161296874
2.19 7.63979047327847
2.2 7.75496098407143
2.21 7.8798016899739
2.22 8.01706140424828
2.23 8.16823897988784
2.24 8.33335303941939
2.25 8.51109296384664
2.26 8.69936384469049
2.27 8.89602086189769
2.28 9.09944352481869
2.29 9.30866193756431
2.3 9.52300807227076
2.31 9.74155551827311
2.32 9.9627272916176
2.33 10.1843209736394
2.34 10.4039322552998
2.35 10.6195381052084
2.36 10.8299464542361
2.37 11.0349175584781
2.38 11.2349305421183
2.39 11.4307397868495
2.4 11.6229868490737
2.41 11.8121305241779
2.42 11.9987883367098
2.43 12.1843284946231
2.44 12.3713861973538
2.45 12.5640100768837
2.46 12.7673150536793
2.47 12.9866869336286
2.48 13.2266856689842
2.49 13.4898631687045
2.5 13.7757780818107
2.51 14.0805158999499
2.52 14.3969543987187
2.53 14.7158459721796
2.54 15.0275531494897
2.55 15.3240284717255
2.56 15.6004804621671
2.57 15.8562364082237
2.58 16.0946074119233
2.59 16.3219135877288
2.6 16.5460370109726
2.61 16.7748833572568
2.62 17.0150435389053
2.63 17.270854710662
2.64 17.5439772410763
2.65 17.8334901867178
2.66 18.1363700141408
2.67 18.4481382965205
2.68 18.7635126552524
2.69 19.0770309812468
2.7 19.3837170751542
2.71 19.6798253079434
2.72 19.963563551794
2.73 20.2355560222197
2.74 20.4987881158084
2.75 20.7579226410719
2.76 21.0181265096101
2.77 21.2837513959706
2.78 21.5572553743483
2.79 21.8386421962462
2.8 22.1255176730498
2.81 22.4136834219972
2.82 22.6980359377196
2.83 22.9734643673525
2.84 23.2355101644363
2.85 23.4807516788391
2.86 23.7070621740154
2.87 23.9138995843169
2.88 24.1026197203257
2.89 24.2766332279476
2.9 24.4412004814196
2.91 24.6027568767453
2.92 24.7677851053901
2.93 24.9413883891002
2.94 25.1259019220798
2.95 25.3200265077065
2.96 25.5189027114122
2.97 25.7152033798703
2.98 25.900871602733
2.99 26.0688520014731
3 26.2142410183902
3.01 26.3346584425058
3.02 26.4300535524052
3.03 26.5023368651584
3.04 26.5550981868973
3.05 26.5933953192932
3.06 26.623427174098
3.07 26.6519541250394
3.08 26.6854995495402
3.09 26.7295100148746
3.1 26.7877098888625
3.11 26.8618529952269
3.12 26.9519396751023
3.13 27.0567726180992
3.14 27.174578499206
3.15 27.3034150704169
3.16 27.4412164512056
3.17 27.5855310448907
3.18 27.7331720038021
3.19 27.8800396013114
3.2 28.0212830210368
3.21 28.1518367738607
3.22 28.2672688498774
3.23 28.3647846485402
3.24 28.4441102895345
3.25 28.507923121556
3.26 28.5616236809873
3.27 28.6124968338042
3.28 28.6684933007548
3.29 28.7368785628128
3.3 28.8229488549422
3.31 28.9290301645568
3.32 29.0540127586839
3.33 29.1935877134819
3.34 29.3411209285073
3.35 29.4888884377397
3.36 29.629372231368
3.37 29.7564404223918
3.38 29.8663063027565
3.39 29.9580767868321
3.4 30.0336194151384
3.41 30.0966262903355
3.42 30.1511245768336
3.43 30.2000084219304
3.44 30.2441884689803
3.45 30.2826399022961
3.46 30.3131581329056
3.47 30.3332747368041
3.48 30.340769154997
3.49 30.3335571418681
3.5 30.3092081940151
3.51 30.2645981066454
3.52 30.1960686420515
3.53 30.1000926113771
3.54 29.9741489064306
3.55 29.8174825224371
3.56 29.6315669183416
3.57 29.4201896459027
3.58 29.1890735934746
3.59 28.9449508297141
3.6 28.6941662607229
3.61 28.4411602345127
3.62 28.187347684317
3.63 27.9308112300847
3.64 27.6669116343376
3.65 27.3895928367477
3.66 27.0929694848998
3.67 26.7727522509647
3.68 26.4271594890269
3.69 26.0571561677543
3.7 25.666092906871
3.71 25.2589841690798
3.72 24.8416844776469
3.73 24.4201129070373
3.74 23.999551160759
3.75 23.5840132721595
3.76 23.1757651277373
3.77 22.7751577280954
3.78 22.3809196877518
3.79 21.990911105406
3.8 21.6031453040997
3.81 21.2167470546065
3.82 20.8325178286351
3.83 20.4529274893505
3.84 20.0815771278438
3.85 19.7223717774332
3.86 19.378710484897
3.87 19.0529143650713
3.88 18.7459420207767
3.89 18.4573256357614
3.9 18.1852848451393
3.91 17.9270705390792
3.92 17.6795956161101
3.93 17.4402552920386
3.94 17.2076514952507
3.95 16.9819077050181
3.96 16.7644391715122
3.97 16.5572936855093
3.98 16.3623417599484
3.99 16.1806173843605
4 16.012021597245
4.01 15.8554493218587
4.02 15.7092299934431
4.03 15.5716398845471
4.04 15.4412157444498
4.05 15.316712341712
4.06 15.1967545904781
4.07 15.0794205050072
4.08 14.9620486625937
4.09 14.8414647783283
4.1 14.7146126537442
4.11 14.5793522098235
4.12 14.4350734998735
4.13 14.2828518199651
4.14 14.1250978431646
4.15 13.964888920991
4.16 13.8052594314722
4.17 13.6486586788689
4.18 13.4966526962884
4.19 13.3498555780721
4.2 13.2080466652715
4.21 13.0704171610676
4.22 12.9358650451745
4.23 12.8032472712308
4.24 12.6715430499349
4.25 12.5399681312913
4.26 12.4081318911377
4.27 12.2762787044715
4.28 12.1455267672315
4.29 12.0179296593761
4.3 11.8962414623609
4.31 11.7834375138569
4.32 11.6821899207313
4.33 11.5945054887262
4.34 11.521615958326
4.35 11.4640698625742
4.36 11.4219008262381
4.37 11.3947547998528
4.38 11.3819133316303
4.39 11.3822131860608
4.4 11.3939157988838
4.41 11.4146148139717
4.42 11.4412740771655
4.43 11.4704528378603
4.44 11.4987111066787
4.45 11.5231250613407
4.46 11.5418010736604
4.47 11.5542613911561
4.48 11.561589191628
4.49 11.5662733876343
4.5 11.5717730184794
4.51 11.5818948816213
4.52 11.6001205685037
4.53 11.6290253780957
4.54 11.6699055107259
4.55 11.7226775343122
4.56 11.7860480446484
4.57 11.857889292311
4.58 11.9357144910607
4.59 12.0171348185329
4.6 12.1001989904527
4.61 12.1835568683404
4.62 12.2664403036046
4.63 12.3485073233253
4.64 12.4296346457765
4.65 12.5097496212918
4.66 12.5887584234953
4.67 12.6665681952861
4.68 12.743150938559
4.69 12.8185882695158
4.7 12.8930737886742
4.71 12.9669035110783
4.72 13.0405096443107
4.73 13.114564636776
4.74 13.1901195686995
4.75 13.2686941020389
4.76 13.3522449467012
4.77 13.4430003072617
4.78 13.54321086752
4.79 13.6548869293594
4.8 13.7795648355768
4.81 13.9181120092315
4.82 14.0705686102495
4.83 14.2360310991565
4.84 14.4125939978302
4.85 14.5973735726043
4.86 14.7866321570233
4.87 14.975995663069
4.88 15.1607210798178
4.89 15.3359553138069
4.9 15.4969507231088
4.91 15.6392521549164
4.92 15.7589019903099
4.93 15.8526837587068
4.94 15.9183494274311
4.95 15.9547166305791
4.96 15.9615517930327
4.97 15.9392779923843
4.98 15.8886779533349
4.99 15.8107887799345
5 15.7070631576739
5.01 15.579682461456
5.02 15.4317967869947
5.03 15.2675203840333
5.04 15.0916740974219
5.05 14.9093986961137
5.06 14.7257717174423
5.07 14.5454773110871
5.08 14.3725079178541
5.09 14.2098844490535
5.1 14.0594391411171
5.11 13.9217343126234
5.12 13.7961520499826
5.13 13.6811173732833
5.14 13.5743711902076
5.15 13.4732220475881
5.16 13.3747633476175
5.17 13.276097897483
5.18 13.1746170614827
5.19 13.0683290759032
5.2 12.9561620678861
5.21 12.838137407257
5.22 12.7153372044892
5.23 12.5896508575409
5.24 12.4633475731088
5.25 12.3385735945988
5.26 12.2169101179011
5.27 12.0991307805644
5.28 11.9852421544766
5.29 11.8747824413626
5.3 11.767240778705
5.31 11.6624069213048
5.32 11.5605048911611
5.33 11.4620822853294
5.34 11.3677478107725
5.35 11.2779006387805
5.36 11.1925562754737
5.37 11.1112906559955
5.38 11.0332662062282
5.39 10.9573025143175
5.4 10.8819831205989
5.41 10.805799766808
5.42 10.7273114262863
5.43 10.6452721069923
5.44 10.5586978265569
5.45 10.4668899277674
5.46 10.369457960965
5.47 10.266360958407
5.48 10.1579413374896
5.49 10.0449117201866
5.5 9.92827984326222
5.51 9.80922634056116
5.52 9.68896073965746
5.53 9.56858042120771
5.54 9.44895747187342
5.55 9.33067687210501
5.56 9.21404120686465
5.57 9.09914424481865
5.58 8.98600263471803
5.59 8.87472172257
5.6 8.76565585468089
5.61 8.65951120572283
5.62 8.55734762226307
5.63 8.46047406165374
5.64 8.37027719759819
5.65 8.28803703758978
5.66 8.21475923644159
5.67 8.15102511019989
5.68 8.09686139483478
5.69 8.05165672619024
5.7 8.01416580990255
5.71 7.98262289359227
5.72 7.95494303878607
5.73 7.92895150082407
5.74 7.90257494888769
5.75 7.87396045299754
5.76 7.84153591256923
5.77 7.80404880125696
5.78 7.76060165454846
5.79 7.71067093781286
5.8 7.65409138569657
5.81 7.59101197995919
5.82 7.5218464269288
5.83 7.44722886018985
5.84 7.36796393920178
5.85 7.28495871629878
5.86 7.19914291856248
5.87 7.11140141344231
5.88 7.02253943028495
5.89 6.93328138181522
5.9 6.84428547103147
5.91 6.75615255836792
5.92 6.66942003846594
5.93 6.5845492950143
5.94 6.50192272875276
5.95 6.42185458579374
5.96 6.34460082297216
5.97 6.27035080461148
5.98 6.19920344995379
5.99 6.13115082391844
6 6.06609004684478
6.01 6.00386016416495
6.02 5.94427508265391
6.03 5.88711998279075
6.04 5.83210460295341
6.05 5.77880575307142
6.06 5.72665195564264
6.07 5.67498596924279
6.08 5.62319699678793
6.09 5.57087399801633
6.1 5.51791917537681
6.11 5.46458059236996
6.12 5.41140075761681
6.13 5.35911123262215
6.14 5.30851465612363
6.15 5.26038369191156
6.16 5.21538504592888
6.17 5.17402283783684
6.18 5.13659584531437
6.19 5.10317047390398
6.2 5.07357541303243
6.21 5.04742199710562
6.22 5.02414968274927
6.23 5.00309092108149
6.24 4.98354412367902
6.25 4.96483938426132
6.26 4.94638286360422
6.27 4.92767379104295
6.28 4.90829989752994
6.29 4.88792620706174
6.3 4.86629175702199
6.31 4.84321724437427
6.32 4.81861105605411
6.33 4.79245573565709
6.34 4.76477069366782
6.35 4.73557086856432
6.36 4.70485255833023
6.37 4.67262233017802
6.38 4.63895117764385
6.39 4.60400980118158
6.4 4.56804625566751
6.41 4.53130522535631
6.42 4.49393091340241
6.43 4.45590914287803
6.44 4.41708057998062
6.45 4.37721785270923
6.46 4.33613159678145
6.47 4.2937636376525
6.48 4.25023410898519
6.49 4.20582766545608
6.5 4.16092911382288
6.51 4.11594109298376
6.52 4.07122097048139
6.53 4.02705708025949
6.54 3.98367967555618
6.55 3.94128704419097
6.56 3.90006796762682
6.57 3.86021173519027
6.58 3.82190672497481
6.59 3.78533310680987
6.6 3.75065580230532
6.61 3.71802387532042
6.62 3.68758162874804
6.63 3.65949128572301
6.64 3.63395802929531
6.65 3.61124274421878
6.66 3.59165189930289
6.67 3.57550465524016
6.68 3.56308547574064
6.69 3.55459036527224
6.7 3.55006948239449
6.71 3.549366984368
6.72 3.55206545672113
6.73 3.55745320385921
6.74 3.56453895704859
6.75 3.57213291264379
6.76 3.57899336562692
6.77 3.58400856974014
6.78 3.58635597055312
6.79 3.58557500945955
6.8 3.5815197258928
6.81 3.57421450834247
6.82 3.56368638297229
6.83 3.54985618465025
6.84 3.53253406055379
6.85 3.5115081305553
6.86 3.48667272840171
6.87 3.45813401009177
6.88 3.42625314548305
6.89 3.39162182283832
6.9 3.35499122391047
6.91 3.31718523857896
6.92 3.27902402015562
6.93 3.24127178523653
6.94 3.20460994846171
6.95 3.16962814504266
6.96 3.13682225948673
6.97 3.10658879390803
6.98 3.07920882049956
6.99 3.05482303372881
7 3.03340944604201
7.01 3.01478150997965
7.02 2.9986219208854
7.03 2.98455390848717
7.04 2.97223158628844
7.05 2.96141692116599
7.06 2.95201623570202
7.07 2.9440712868206
7.08 2.93772016164932
7.09 2.9331463387141
7.1 2.93052419464051
7.11 2.92996199935718
7.12 2.93144864723822
7.13 2.9348224195241
7.14 2.93978524766105
7.15 2.94597545246615
7.16 2.9530886057631
7.17 2.96101118063448
7.18 2.96991688814549
7.19 2.98027908932172
7.2 2.99277755235641
7.21 3.00811850898305
7.22 3.02682494306296
7.23 3.04906605204026
7.24 3.07457285219289
7.25 3.10264773021915
7.26 3.13224580490339
7.27 3.16209785148963
7.28 3.19085059094354
7.29 3.21720629950709
7.3 3.24004505654162
7.31 3.25851456090025
7.32 3.27207850755831
7.33 3.28052252979333
7.34 3.28392298455715
7.35 3.28258838884613
7.36 3.27698606554283
7.37 3.26766533461201
7.38 3.25518463436039
7.39 3.24004924719716
7.4 3.22267016592524
7.41 3.20335458184416
7.42 3.18232753238364
7.43 3.15976984685538
7.44 3.13585358076348
7.45 3.11076403029887
7.46 3.08470592569779
7.47 3.05789464957514
7.48 3.03053672893236
7.49 3.00281049371518
7.5 2.97486082855683
7.51 2.9468152029892
7.52 2.91881617142329
7.53 2.89105791934294
7.54 2.86381479348238
7.55 2.83745358056757
7.56 2.81242320514658
7.57 2.78921610164999
7.58 2.76830022039917
7.59 2.7500321616103
7.6 2.73457505182836
7.61 2.72184976740591
7.62 2.71153965491383
7.63 2.70315085121045
7.64 2.69611200009794
7.65 2.6898863244699
7.66 2.68406785947106
7.67 2.67844003792729
7.68 2.67298598987884
7.69 2.66785387581244
7.7 2.66329333250172
7.71 2.6595844161903
7.72 2.65697609618924
7.73 2.65564285420676
7.74 2.65566151780457
7.75 2.65700605041308
7.76 2.65955331423404
7.77 2.66309015490284
7.78 2.66731580980856
7.79 2.6718426399167
7.8 2.6762065307505
7.81 2.67990024793379
7.82 2.68243537852311
7.83 2.68342242690305
7.84 2.68264255360894
7.85 2.68007993163491
7.86 2.67589536492761
7.87 2.6703437456457
7.88 2.66365950540595
7.89 2.65594637349549
7.9 2.64710601648493
7.91 2.63682629248568
7.92 2.62463102564587
7.93 2.60997730555203
7.94 2.59237738203205
7.95 2.57151933797329
7.96 2.54736084539047
7.97 2.52017263512423
7.98 2.4905160014597
7.99 2.45915470495074
8 2.42692224644093
8.01 2.39458058432118
8.02 2.36270826294909
8.03 2.33164487189125
8.04 2.30150020407036
8.05 2.27221698967313
8.06 2.24366190000661
8.07 2.21571508919378
8.08 2.18833472837911
8.09 2.16158648952579
8.1 2.13564190948846
8.11 2.11075668545025
8.12 2.08723810416775
8.13 2.06540527664921
8.14 2.04554373530835
8.15 2.02785922172371
8.16 2.01244052422141
8.17 1.99924308218501
8.18 1.98810116219086
8.19 1.97876778552797
8.2 1.97097195651661
8.21 1.96447627314043
8.22 1.95911803303031
8.23 1.95482454815086
8.24 1.95160467863493
8.25 1.94952597358768
8.26 1.94868624972403
8.27 1.9491838810962
8.28 1.95108906680999
8.29 1.95442033184621
8.3 1.95913196671543
8.31 1.96511453559333
8.32 1.97220376626207
8.33 1.98018994902855
8.34 1.98882384978575
8.35 1.99782124749155
8.36 2.00686975479506
8.37 2.01563873798444
8.38 2.02379181664723
8.39 2.03100407346332
8.4 2.03698798133348
8.41 2.04152747198983
8.42 2.04450974005242
8.43 2.04593774108683
8.44 2.04591110384454
8.45 2.04457887136674
8.46 2.04208384292117
8.47 2.03852320748401
8.48 2.03393976773152
8.49 2.02834020876873
8.5 2.0217247505589
8.51 2.01411294961956
8.52 2.00555832756999
8.53 1.99615070421018
8.54 1.98600760169637
8.55 1.97525957408698
8.56 1.96403985116103
8.57 1.95248987700838
8.58 1.94078373342995
8.59 1.9291598416099
8.6 1.91793808713138
8.61 1.90750246591455
8.62 1.89824341644574
8.63 1.89047285425325
8.64 1.88433837269515
8.65 1.87976431625582
8.66 1.87643720815913
8.67 1.87383798095143
8.68 1.87131102953567
8.69 1.8681542706014
8.7 1.86371426271353
8.71 1.85747208330696
8.72 1.8491064706693
8.73 1.83852241726152
8.74 1.82583994994622
8.75 1.81135005466881
8.76 1.79545655753254
8.77 1.7786248434716
8.78 1.76134739091039
8.79 1.74412066838752
8.8 1.72742077976362
8.81 1.71167090689167
8.82 1.69720491548154
8.83 1.6842380192455
8.84 1.67285340899407
8.85 1.66300749695093
8.86 1.6545515044044
8.87 1.64726529183423
8.88 1.64089902029899
8.89 1.63521704692994
8.9 1.6300355859687
8.91 1.62524378247453
8.92 1.62080125238872
8.93 1.61671441348643
8.94 1.61300374039837
8.95 1.6096775030175
8.96 1.60672210558905
8.97 1.60410879117418
8.98 1.60180840973983
8.99 1.59980498217057
9 1.59810369173353
9.01 1.59673375932646
9.02 1.59574645067047
9.03 1.59520459393721
9.04 1.59515908579453
9.05 1.59561385118135
9.06 1.59648926514712
9.07 1.59759747852259
9.08 1.59863930633592
9.09 1.59922579386749
9.1 1.59892261984274
9.11 1.59731175205124
9.12 1.59405951098832
9.13 1.58897390541923
9.14 1.58203246860771
9.15 1.57337066309305
9.16 1.56323789703453
9.17 1.55194146547653
9.18 1.53979753646927
9.19 1.52709514411436
9.2 1.51406814975957
9.21 1.50087182923267
9.22 1.48757075607449
9.23 1.47414921355046
9.24 1.46054662559236
9.25 1.44670462246507
9.26 1.43260335183765
9.27 1.41827112705611
9.28 1.40376884898347
9.29 1.38916519941257
9.3 1.37452000685975
9.31 1.3598829660668
9.32 1.34530330507045
9.33 1.3308414950388
9.34 1.31657689217073
9.35 1.30260992419091
9.36 1.28905991623974
9.37 1.27605992057424
9.38 1.26374969011472
9.39 1.25226766467601
9.4 1.241742281085
9.41 1.23228276452847
9.42 1.22397045780191
9.43 1.21685274333494
9.44 1.2109413635
9.45 1.20621573286889
9.46 1.2026309220069
9.47 1.20012960531796
9.48 1.19865648460976
9.49 1.19817197937953
9.5 1.19866014414767
9.51 1.20012574805393
9.52 1.20257862593125
9.53 1.20600861001258
9.54 1.21035823476542
9.55 1.21550088752825
9.56 1.22123033234654
9.57 1.22726578173567
9.58 1.23327505394763
9.59 1.2389149038444
9.6 1.24388130346759
9.61 1.24795554696697
9.62 1.25102947957942
9.63 1.25309884905581
9.64 1.2542266556131
9.65 1.25449142431662
9.66 1.25394054897012
9.67 1.25256438976143
9.68 1.25029775136929
9.69 1.24704705554641
9.7 1.24273457491678
9.71 1.23734465895216
9.72 1.23095373642685
9.73 1.22373070368422
9.74 1.215907130271
9.75 1.20773055659095
9.76 1.19942024439829
9.77 1.19113961615505
9.78 1.18298770761186
9.79 1.17500218975784
9.8 1.16716559391468
9.81 1.15941329889434
9.82 1.15164873726748
9.83 1.14377081414402
9.84 1.13571072580694
9.85 1.12746675238399
9.86 1.11912289154665
9.87 1.11084256583957
9.88 1.10283895376844
9.89 1.09533241752182
9.9 1.0885079921152
9.91 1.08248228101935
9.92 1.07728371834797
9.93 1.0728464392009
9.94 1.06901657082962
9.95 1.06557019557748
9.96 1.06224358913419
9.97 1.05877603575623
9.98 1.05496103470788
9.99 1.05069460874798
10 1.04600561671921
};
\addplot [semithick, color7]
table {%
0 0
0.01 0.00384692093373629
0.02 0.00769620472626071
0.03 0.0115502260801114
0.04 0.0154113835458209
0.05 0.0192821118508452
0.06 0.0231648947246941
0.07 0.0270622784032932
0.08 0.0309768860113968
0.09 0.0349114330422629
0.1 0.0388687441800551
0.11 0.0428517717428225
0.12 0.0468636160631919
0.13 0.0509075481722063
0.14 0.0549870352097621
0.15 0.0591057690543475
0.16 0.0632676987483755
0.17 0.0674770673942537
0.18 0.0717384543136007
0.19 0.0760568234005611
0.2 0.0804375787618266
0.21 0.0848866289231912
0.22 0.089410461095604
0.23 0.0940162272325605
0.24 0.0987118438664459
0.25 0.103506107974334
0.26 0.108408831363507
0.27 0.113430996239247
0.28 0.118584934638281
0.29 0.123884534143631
0.3 0.129345471518091
0.31 0.134985474236189
0.32 0.14082460678517
0.33 0.146885573124327
0.34 0.153194017424639
0.35 0.159778790005498
0.36 0.166672121106715
0.37 0.173909607471265
0.38 0.181529860255756
0.39 0.18957358179984
0.4 0.198081729659064
0.41 0.207092293744971
0.42 0.216635082689241
0.43 0.226723860426531
0.44 0.237345344640391
0.45 0.248445233315536
0.46 0.259912895909782
0.47 0.27156884931844
0.48 0.28316219508545
0.49 0.294387055990293
0.5 0.304924543217082
0.51 0.314507287865981
0.52 0.32298920360223
0.53 0.330393140998809
0.54 0.336914049503605
0.55 0.342875382460829
0.56 0.348658048079706
0.57 0.354629109050835
0.58 0.361089440749136
0.59 0.36824550337639
0.6 0.376200586364878
0.61 0.384958776952802
0.62 0.394438158151987
0.63 0.404494147608405
0.64 0.414955583572009
0.65 0.425672694726162
0.66 0.436568187947654
0.67 0.447675710146901
0.68 0.459151118912885
0.69 0.471253201584229
0.7 0.484304428945603
0.71 0.498648937238276
0.72 0.514621072196818
0.73 0.53252868967158
0.74 0.552647749744451
0.75 0.575221436553631
0.76 0.600457203887232
0.77 0.62851688166215
0.78 0.659497187892022
0.79 0.693400661299423
0.8 0.730100624610561
0.81 0.769308271047508
0.82 0.810553682487656
0.83 0.853191816876374
0.84 0.896435541243766
0.85 0.939402557601269
0.86 0.981153610791838
0.87 1.02071087596533
0.88 1.05707674337207
0.89 1.08929712122804
0.9 1.11659918449856
0.91 1.13858299438758
0.92 1.15539722018758
0.93 1.1678184384263
0.94 1.177186549908
0.95 1.18520427976238
0.96 1.19365855349166
0.97 1.20414317842346
0.98 1.21784779307347
0.99 1.23544097430365
1 1.25704111679332
1.01 1.28225541541092
1.02 1.31027596114454
1.03 1.34003774564041
1.04 1.37044307195336
1.05 1.40062541755361
1.06 1.43017708692963
1.07 1.45924152993596
1.08 1.48840699640715
1.09 1.5184194858694
1.1 1.54980850966905
1.11 1.58255052991133
1.12 1.6158835512294
1.13 1.64835210543912
1.14 1.6781100799044
1.15 1.70342914572863
1.16 1.72326165335948
1.17 1.73764472018132
1.18 1.74777656793982
1.19 1.75574729345634
1.2 1.76406598691519
1.21 1.77518393905107
1.22 1.79115125841856
1.23 1.8134347462172
1.24 1.84285021929855
1.25 1.87955240030884
1.26 1.92305913941921
1.27 1.97232529586539
1.28 2.02589541544296
1.29 2.0821418643888
1.3 2.13954366736812
1.31 2.19691075387825
1.32 2.25345484717816
1.33 2.30867786927079
1.34 2.36215576213422
1.35 2.4133589504899
1.36 2.46161823832444
1.37 2.50624288589415
1.38 2.54670450169634
1.39 2.58278079286008
1.4 2.61460511216481
1.41 2.64262718510731
1.42 2.66750412725369
1.43 2.68992890683525
1.44 2.71042169747062
1.45 2.72916303584103
1.46 2.74597898120896
1.47 2.76054617114476
1.48 2.77277532850254
1.49 2.78321663955887
1.5 2.79328930279655
1.51 2.80521170102507
1.52 2.82165414187633
1.53 2.84525164098585
1.54 2.87813356883684
1.55 2.92157035992025
1.56 2.97577018361884
1.57 3.03982414136217
1.58 3.11179837088655
1.59 3.18898327436222
1.6 3.26830786689765
1.61 3.34688873230855
1.62 3.42260452091724
1.63 3.49450707684858
1.64 3.56287388996955
1.65 3.62882075582784
1.66 3.69358438361066
1.67 3.75774121373076
1.68 3.82066721780917
1.69 3.88046043354646
1.7 3.93438795493323
1.71 3.97973065130231
1.72 4.01473583546334
1.73 4.0393224057907
1.74 4.05527350569874
1.75 4.06587635906233
1.76 4.07520427185196
1.77 4.08734240868819
1.78 4.10579543641773
1.79 4.13315812594045
1.8 4.17099617441604
1.81 4.21984444266957
1.82 4.27927321784412
1.83 4.348030532158
1.84 4.4242741087862
1.85 4.50585924701709
1.86 4.5906117935856
1.87 4.6765412180478
1.88 4.76201235581187
1.89 4.8459163007592
1.9 4.92782505809091
1.91 5.00803917218475
1.92 5.08743365119995
1.93 5.16709939108939
1.94 5.24789902865504
1.95 5.33011581078872
1.96 5.41333093618012
1.97 5.49655571828572
1.98 5.57854656545271
1.99 5.65819357101549
2 5.73488889051218
2.01 5.80881104550763
2.02 5.88108223332241
2.03 5.95376287585466
2.04 6.0296455845651
2.05 6.1118234056228
2.06 6.20306619754373
2.07 6.30513557408191
2.08 6.41824391163201
2.09 6.5408573959311
2.1 6.66994145819424
2.11 6.80158646019651
2.12 6.9318140107707
2.13 7.05733191075923
2.14 7.17608398971332
2.15 7.28754526694758
2.16 7.39276765088085
2.17 7.4942030423443
2.18 7.59536294700864
2.19 7.70039346257517
2.2 7.81360750233643
2.21 7.93895756940346
2.22 8.07944139899118
2.23 8.23653438333017
2.24 8.40985494200119
2.25 8.59727617791095
2.26 8.79554521138826
2.27 9.00121524842015
2.28 9.21148829482703
2.29 9.42457858052986
2.3 9.63947995318421
2.31 9.85538565873576
2.32 10.0711997613138
2.33 10.2854633412534
2.34 10.4967055836772
2.35 10.7039572028604
2.36 10.9070942229616
2.37 11.1068069614887
2.38 11.3041999527707
2.39 11.50022195807
2.4 11.6952403009645
2.41 11.8890495876127
2.42 12.0814036016519
2.43 12.2728590034357
2.44 12.4655130962637
2.45 12.6632525310555
2.46 12.8713592637089
2.47 13.0955607694303
2.48 13.3407424814373
2.49 13.6095937746237
2.5 13.9015052320008
2.51 14.2120573856435
2.52 14.5333677770724
2.53 14.8553667628939
2.54 15.1677909959545
2.55 15.4623997094917
2.56 15.7347648532041
2.57 15.9850927764051
2.58 16.2178932170132
2.59 16.4407221206828
2.6 16.6624617752832
2.61 16.8916019230471
2.62 17.1348509123567
2.63 17.3962573266729
2.64 17.6768974118579
2.65 17.9750678211509
2.66 18.2868311272473
2.67 18.6067406795424
2.68 18.9286313236388
2.69 19.2464415195921
2.7 19.555055884774
2.71 19.8511073873272
2.72 20.1335956162526
2.73 20.4041245053665
2.74 20.6665979864155
2.75 20.9263530192177
2.76 21.1888986267096
2.77 21.4585682769031
2.78 21.7374289847573
2.79 22.0247380341575
2.8 22.3171088126158
2.81 22.6093306791868
2.82 22.8955378593449
2.83 23.1702947289265
2.84 23.4292867382779
2.85 23.6696085328801
2.86 23.8898802101398
2.87 24.0904098364166
2.88 24.2734070446823
2.89 24.4430570304102
2.9 24.6052318945743
2.91 24.7667150825939
2.92 24.9339629329058
2.93 25.1116134767679
2.94 25.301156990196
2.95 25.5002746205563
2.96 25.7031874253588
2.97 25.9019646824487
2.98 26.0883294929336
2.99 26.2553165496418
3 26.3982910082105
3.01 26.5152232940647
3.02 26.6064748312559
3.03 26.6744551665436
3.04 26.7233362206153
3.05 26.7587544270843
3.06 26.7873341268608
3.07 26.8159722822671
3.08 26.8509930867334
3.09 26.8973797677368
3.1 26.9582940620123
3.11 27.0350120659499
3.12 27.1272531787479
3.13 27.2337187006012
3.14 27.3525809315464
3.15 27.4817189128548
3.16 27.6186537640774
3.17 27.7603141818858
3.18 27.9028637177209
3.19 28.0417855805746
3.2 28.1722862518225
3.21 28.2899570971467
3.22 28.391578203704
3.23 28.4759096747702
3.24 28.5442587734278
3.25 28.6006063743738
3.26 28.6511869939079
3.27 28.7035822761415
3.28 28.7654950999786
3.29 28.8434042284434
3.3 28.9413327693758
3.31 29.0600140495806
3.32 29.1967056169123
3.33 29.3457102054072
3.34 29.499410072817
3.35 29.6495113990051
3.36 29.7882964090228
3.37 29.9098134871181
3.38 30.0108794563473
3.39 30.091569475103
3.4 30.1548347545297
3.41 30.2052121403509
3.42 30.2470848024404
3.43 30.2832289096993
3.44 30.3142252344834
3.45 30.3388361902564
3.46 30.3549430102898
3.47 30.3603973293695
3.48 30.3533055130355
3.49 30.3317202897786
3.5 30.2931445232628
3.51 30.2343539355979
3.52 30.1517760808116
3.53 30.0422737091192
3.54 29.9039806093668
3.55 29.7369096831036
3.56 29.5432244952685
3.57 29.3271408959723
3.58 29.094393912645
3.59 28.8512193948822
3.6 28.6029743848109
3.61 28.3527713036308
3.62 28.1006106809004
3.63 27.8433453326199
3.64 27.5754989800967
3.65 27.2906893888561
3.66 26.9832626620303
3.67 26.6497111554643
3.68 26.2895094305053
3.69 25.9051823977196
3.7 25.5016832515849
3.71 25.0853761510445
3.72 24.6629614787565
3.73 24.240555129123
3.74 23.8229808373499
3.75 23.4132865797115
3.76 23.0125409214093
3.77 22.6199961604452
3.78 22.2336522802086
3.79 21.8511316255979
3.8 21.4706390347214
3.81 21.0917123680176
3.82 20.715521972093
3.83 20.3446457484729
3.84 19.982448066457
3.85 19.632321945876
3.86 19.2970453497881
3.87 18.9783684864667
3.88 18.6768035656401
3.89 18.3915605824996
3.9 18.1206665166263
3.91 17.8613761448393
3.92 17.6108928788618
3.93 17.367206181533
3.94 17.1297085013946
3.95 16.899320599245
3.96 16.6780828966241
3.97 16.4684002249052
3.98 16.2722402009257
3.99 16.0905657094622
4 15.923168596632
4.01 15.768907631168
4.02 15.6261835386597
4.03 15.4933754263488
4.04 15.3689918062081
4.05 15.2514654857589
4.06 15.1387470502274
4.07 15.0279906952364
4.08 14.9156066099953
4.09 14.7977869622132
4.1 14.6713644074523
4.11 14.5346515719911
4.12 14.3878754698993
4.13 14.2330115981246
4.14 14.073122362142
4.15 13.911513547988
4.16 13.7510288655306
4.17 13.5936559371079
4.18 13.4404473882389
4.19 13.2916600113108
4.2 13.1469940661662
4.21 13.005836656897
4.22 12.8674484196979
4.23 12.7310793347425
4.24 12.5960539176327
4.25 12.4618973352129
4.26 12.3285438746257
4.27 12.1965799394516
4.28 12.0673892412728
4.29 11.9430712164109
4.3 11.8261153622182
4.31 11.7189566599639
4.32 11.6235996303003
4.33 11.5414385062122
4.34 11.4732756975191
4.35 11.4194442444218
4.36 11.379922852308
4.37 11.3543763295956
4.38 11.3421095825581
4.39 11.3419592746003
4.4 11.3521684497757
4.41 11.3703088877399
4.42 11.3933294534726
4.43 11.4177976942883
4.44 11.4403516278137
4.45 11.4582931243527
4.46 11.4701657127817
4.47 11.4761231008655
4.48 11.4779512424314
4.49 11.4787344032957
4.5 11.4822741172568
4.51 11.4924152797967
4.52 11.5124143673668
4.53 11.5444499201687
4.54 11.5893491984142
4.55 11.6465730462306
4.56 11.7144480380087
4.57 11.7905733489659
4.58 11.8722895597161
4.59 11.9570968223513
4.6 12.0429445234864
4.61 12.1283627325366
4.62 12.2124497394467
4.63 12.2947622992713
4.64 12.3751698991189
4.65 12.453725111378
4.66 12.5305743392473
4.67 12.605906607159
4.68 12.679928737503
4.69 12.7528619127665
4.7 12.8249644148034
4.71 12.8965889729389
4.72 12.9682783468117
4.73 13.0408874377551
4.74 13.1156947585191
4.75 13.194444465112
4.76 13.2792662078369
4.77 13.3724632398885
4.78 13.4762174295879
4.79 13.5922943595903
4.8 13.7218209738068
4.81 13.8651631423875
4.82 14.021881019698
4.83 14.1907165358419
4.84 14.3695860831857
4.85 14.5555972163986
4.86 14.7451355045607
4.87 14.9340427835646
4.88 15.1178506244606
4.89 15.292000697043
4.9 15.4520136875345
4.91 15.5936358553696
4.92 15.7130284148653
4.93 15.8070205177596
4.94 15.873349076515
4.95 15.910750556686
4.96 15.9188244989979
4.97 15.8977327301747
4.98 15.8479243290555
4.99 15.7700809293753
5 15.6653434368359
5.01 15.5356960744773
5.02 15.3842762464628
5.03 15.2154226814195
5.04 15.0344250087685
5.05 14.847073062864
5.06 14.659138566354
5.07 14.4758759215758
5.08 14.3015836853982
5.09 14.1392697952772
5.1 13.9904828726443
5.11 13.8553537075381
5.12 13.732824078089
5.13 13.6209697841631
5.14 13.5173068271594
5.15 13.4190207256639
5.16 13.3231424517446
5.17 13.2267465684387
5.18 13.1272272311794
5.19 13.0226325318804
5.2 12.9119652802567
5.21 12.7953383954938
5.22 12.6739116757108
5.23 12.5496043043923
5.24 12.4246437041299
5.25 12.3010638870409
5.26 12.1802969265576
5.27 12.062988927792
5.28 11.9490986797543
5.29 11.8382206333214
5.3 11.729974792255
5.31 11.6242891066126
5.32 11.5214772870004
5.33 11.422129737594
5.34 11.3269084604362
5.35 11.2363348974627
5.36 11.1506147028934
5.37 11.0695099240827
5.38 10.9922707806613
5.39 10.9176554625842
5.4 10.8440596457397
5.41 10.7697338848924
5.42 10.6930169771986
5.43 10.6125070906428
5.44 10.5271439571739
5.45 10.4362371625482
5.46 10.3394873857949
5.47 10.2370070725981
5.48 10.1293091868575
5.49 10.0172382064125
5.5 9.90184994402794
5.51 9.78426751452662
5.52 9.66554045520573
5.53 9.54652935974427
5.54 9.42783771525149
5.55 9.30980880319237
5.56 9.19259373073694
5.57 9.07627975920672
5.58 8.9610497571193
5.59 8.84732892710198
5.6 8.73587311174135
5.61 8.62776987979325
5.62 8.5243530868935
5.63 8.427058551516
5.64 8.33725989630391
5.65 8.25611558188909
5.66 8.18443796571667
5.67 8.12258051103329
5.68 8.07034565040465
5.69 8.02693709405256
5.7 7.99098965234595
5.71 7.96068810488616
5.72 7.93394651123154
5.73 7.90859374610086
5.74 7.88252274914195
5.75 7.85379978893766
5.76 7.82075952503776
5.77 7.78210332503588
5.78 7.73698301415148
5.79 7.68503181769161
5.8 7.62632377889201
5.81 7.56127998110138
5.82 7.4905557395558
5.83 7.41493207659
5.84 7.33522223102147
5.85 7.25220393543241
5.86 7.1665896933499
5.87 7.07903720538111
5.88 6.99018484162814
5.89 6.90068706540704
5.9 6.81122888579867
5.91 6.72251213719504
5.92 6.63522130109262
5.93 6.54998462502606
5.94 6.46734156592272
5.95 6.38771470221684
5.96 6.31137927553387
5.97 6.23843511593998
5.98 6.16880053708844
5.99 6.10224572552777
6 6.03846196735152
6.01 5.97713877337639
6.02 5.91801088958697
6.03 5.86085015361986
6.04 5.80540989673719
6.05 5.75136342050507
6.06 5.69828766625968
6.07 5.64571816765192
6.08 5.59325794044039
6.09 5.54069097989567
6.1 5.48805014698634
6.11 5.43561613135931
6.12 5.38385876337888
6.13 5.3333535420041
6.14 5.28470597197154
6.15 5.23849884148143
6.16 5.19525610395815
6.17 5.15540624088668
6.18 5.1192353178795
6.19 5.08683839234616
6.2 5.05809045654595
6.21 5.03265378068571
6.22 5.01002221745612
6.23 4.98958765038541
6.24 4.97070775433966
6.25 4.95275806413054
6.26 4.93516091525901
6.27 4.91739433868816
6.28 4.89899194640366
6.29 4.87954708004545
6.3 4.85872786211826
6.31 4.83629592768831
6.32 4.8121108889414
6.33 4.7861072874587
6.34 4.75825160433336
6.35 4.7285082493056
6.36 4.69684521094639
6.37 4.66328515191269
6.38 4.62797062577295
6.39 4.59119177240673
6.4 4.55334274049032
6.41 4.5148194625375
6.42 4.47590923511279
6.43 4.43672361292931
6.44 4.39719776595036
6.45 4.35714900978072
6.46 4.31636976812067
6.47 4.27472239478151
6.48 4.23220200163737
6.49 4.18894525037101
6.5 4.1451897673731
6.51 4.10121445395954
6.52 4.05729495903153
6.53 4.01368961887479
6.54 3.97064821325051
6.55 3.92842642003812
6.56 3.88729349576155
6.57 3.84752912589176
6.58 3.80941023315968
6.59 3.77319108347488
6.6 3.73908464104152
6.61 3.70725800647988
6.62 3.67785147683363
6.63 3.65101622744691
6.64 3.62695033961375
6.65 3.60591080195186
6.66 3.58819187245666
6.67 3.57407642322688
6.68 3.56377476235095
6.69 3.5573629232304
6.7 3.55472646766032
6.71 3.55551404576289
6.72 3.55910913293515
6.73 3.5646346386904
6.74 3.57100710963647
6.75 3.57704917406491
6.76 3.58164819027909
6.77 3.58392069187932
6.78 3.58332175289848
6.79 3.57964668017814
6.8 3.57291755135146
6.81 3.56320794882686
6.82 3.55049473214733
6.83 3.53460871125784
6.84 3.51529817163039
6.85 3.49236027710686
6.86 3.46577064353464
6.87 3.43575708212376
6.88 3.40279969786689
6.89 3.36757167164079
6.9 3.33085125957127
6.91 3.29343621636218
6.92 3.25608155430851
6.93 3.21946626995262
6.94 3.18418192252795
6.95 3.15073100479448
6.96 3.11952516525318
6.97 3.09087826423824
6.98 3.06499436396661
6.99 3.04195545682226
7 3.02171674894602
7.01 3.00411696665623
7.02 2.98890701899846
7.03 2.97579352575543
7.04 2.96448753905166
7.05 2.95474783832531
7.06 2.94641293786928
7.07 2.93942029218155
7.08 2.93380941547424
7.09 2.92970107171501
7.1 2.92724730199956
7.11 2.92656099374953
7.12 2.9276501606056
7.13 2.93038760919473
7.14 2.93453634965363
7.15 2.93983080166555
7.16 2.94609215028203
7.17 2.95333925655895
7.18 2.96184979260623
7.19 2.97213631695637
7.2 2.9848313190521
7.21 3.00051346118804
7.22 3.01953245243222
7.23 3.04188609768553
7.24 3.06717564241472
7.25 3.09463593477043
7.26 3.12322112202874
7.27 3.15172367653473
7.28 3.17890493738843
7.29 3.20361496381126
7.3 3.22488285941675
7.31 3.24196958633505
7.32 3.25438834161974
7.33 3.26190384509997
7.34 3.26451987688234
7.35 3.26245909752106
7.36 3.25613298512708
7.37 3.24609376410716
7.38 3.23296165109389
7.39 3.21733595975374
7.4 3.19971782556531
7.41 3.18047415989735
7.42 3.1598500768098
7.43 3.13800993006548
7.44 3.11507891083121
7.45 3.09116951239401
7.46 3.0663930815368
7.47 3.04086337518306
7.48 3.01469799065943
7.49 2.98802100901563
7.5 2.96096832736352
7.51 2.93369602677687
7.52 2.90639260725403
7.53 2.8792968937949
7.54 2.85272085294506
7.55 2.82706873812908
7.56 2.80283561480799
7.57 2.78056798015747
7.58 2.76078216722168
7.59 2.74385810330166
7.6 2.7299435060605
7.61 2.71890465458239
7.62 2.71034374512998
7.63 2.70367932306864
7.64 2.69826643461851
7.65 2.69352322256224
7.66 2.68903193530776
7.67 2.68459215494501
7.68 2.68021831020493
7.69 2.67608893450956
7.7 2.67246813935758
7.71 2.66962514283879
7.72 2.66777259992894
7.73 2.66703275406002
7.74 2.66742878554543
7.75 2.66889101948729
7.76 2.67126529550423
7.77 2.67431489510357
7.78 2.67771670932385
7.79 2.68106173459536
7.8 2.68387419850555
7.81 2.68566022606989
7.82 2.6859853343479
7.83 2.68456221961428
7.84 2.68131517571317
7.85 2.67638785593597
7.86 2.67008138329209
7.87 2.66273925493305
7.88 2.6546167562541
7.89 2.64577610593076
7.9 2.63603683205702
7.91 2.62499210572197
7.92 2.61208345319118
7.93 2.59671404242425
7.94 2.57837685209889
7.95 2.55677500567633
7.96 2.53191157746084
7.97 2.50412519586365
7.98 2.47405320917398
7.99 2.44252229273741
8 2.41039268668508
8.01 2.37840247862136
8.02 2.34705959983351
8.03 2.31660986337747
8.04 2.28707942283067
8.05 2.25836435589656
8.06 2.23032983297045
8.07 2.20288793643742
8.08 2.17603962636404
8.09 2.14988349241498
8.1 2.12460442475283
8.11 2.10045502169573
8.12 2.07773371437903
8.13 2.05675513575738
8.14 2.0378083206096
8.15 2.02110685256573
8.16 2.00674466433344
8.17 1.9946739001152
8.18 1.98471481184595
8.19 1.97659640226748
8.2 1.970016501341
8.21 1.96470428684651
8.22 1.9604678031505
8.23 1.95721455151838
8.24 1.95494356779668
8.25 1.95371759482142
8.26 1.95362851547639
8.27 1.95476695677958
8.28 1.9572012061359
8.29 1.96096520457091
8.3 1.9660519826784
8.31 1.97240765744591
8.32 1.9799226497869
8.33 1.988421034639
8.34 1.99765314155765
8.35 2.00729709683002
8.36 2.01697162763777
8.37 2.02625872879155
8.38 2.03473394058527
8.39 2.04200315223074
8.4 2.04774448547209
8.41 2.05174946963321
8.42 2.05395087587932
8.43 2.05442164394179
8.44 2.05333721597797
8.45 2.0509108896829
8.46 2.04732697889973
8.47 2.04269797424302
8.48 2.03705861707315
8.49 2.03039202847575
8.5 2.02267234138147
8.51 2.01390735276276
8.52 2.00416774543973
8.53 1.99359288732053
8.54 1.98237093876502
8.55 1.97070484587032
8.56 1.95878673172741
8.57 1.94679889161281
8.58 1.93494004687115
8.59 1.92345565854793
8.6 1.9126462952899
8.61 1.90284005212816
8.62 1.89433362282627
8.63 1.88732070770254
8.64 1.88183055622051
8.65 1.87769407631437
8.66 1.87454481791759
8.67 1.87185308972738
8.68 1.86898642972606
8.69 1.86528748737736
8.7 1.86015845824976
8.71 1.85313869872191
8.72 1.84396107008886
8.73 1.83257591200957
8.74 1.81914007260738
8.75 1.80397900960695
8.76 1.78753702855731
8.77 1.77032983883783
8.78 1.75290530061537
8.79 1.73580847346972
8.8 1.71954321985259
8.81 1.70452760295491
8.82 1.69105001823077
8.83 1.67923950217021
8.84 1.66906200766135
8.85 1.66034627133593
8.86 1.65283370118278
8.87 1.64624037822047
8.88 1.64031626733567
8.89 1.63488689101698
8.9 1.62986722059888
8.91 1.62524647602397
8.92 1.62105248155847
8.93 1.61731070088662
8.94 1.61401389325002
8.95 1.61111337854222
8.96 1.6085332799023
8.97 1.60619864882005
8.98 1.60406320729945
8.99 1.60212581428342
9 1.60043282390472
9.01 1.59906873949417
9.02 1.59813688440947
9.03 1.59772949492728
9.04 1.59788862729341
9.05 1.59856579484385
9.06 1.59959337683714
9.07 1.60067916067006
9.08 1.60142800941249
9.09 1.60138735237963
9.1 1.60010932060855
9.11 1.59721983171027
9.12 1.59248082179654
9.13 1.58582818098508
9.14 1.57737138875855
9.15 1.56735456981255
9.16 1.55609541019985
9.17 1.54392504568583
9.18 1.53114377864207
9.19 1.51799362411302
9.2 1.50464241341919
9.21 1.49117834203023
9.22 1.47761945087008
9.23 1.46394018332759
9.24 1.45010742763566
9.25 1.43611051438572
9.26 1.42197166137974
9.27 1.40773510740505
9.28 1.39344620681486
9.29 1.37913614934469
9.3 1.36482114728074
9.31 1.35051412749268
9.32 1.33624112024157
9.33 1.32205530397036
9.34 1.30804472797861
9.35 1.29433209113001
9.36 1.28106706653887
9.37 1.26841391797603
9.38 1.2565379974534
9.39 1.24559311065573
9.4 1.23570952284192
9.41 1.22698239498981
9.42 1.21946283629594
9.43 1.21315564988034
9.44 1.2080267015608
9.45 1.20401913595191
9.46 1.20107401302959
9.47 1.19914939264593
9.48 1.19823248851787
9.49 1.19834107953624
9.5 1.1995124068077
9.51 1.20178094575323
9.52 1.20515050935848
9.53 1.2095687113708
9.54 1.21491072383811
9.55 1.22097545067765
9.56 1.22749379591052
9.57 1.23414763695352
9.58 1.24059859558973
9.59 1.24652490020711
9.6 1.25166062442994
9.61 1.25582631881632
9.62 1.25893886346315
9.63 1.26099493544505
9.64 1.26203390984381
9.65 1.26209466215694
9.66 1.26118175005319
9.67 1.25925169534271
9.68 1.25622397252865
9.69 1.25201496392397
9.7 1.24658505225178
9.71 1.23998087085419
9.72 1.23235319926503
9.73 1.22394089439922
9.74 1.21502796188867
9.75 1.2058927704508
9.76 1.19676759812971
9.77 1.18781603969655
9.78 1.17912528256346
9.79 1.17070749332997
9.8 1.1625087990707
9.81 1.15442861071145
9.82 1.14635071089127
9.83 1.13818167362412
9.84 1.12988697406992
9.85 1.12151391942121
9.86 1.11319343117281
9.87 1.10511883005783
9.88 1.09750721864044
9.89 1.09055446484683
9.9 1.08439557701528
9.91 1.07907865851476
9.92 1.07455507292034
9.93 1.07068409559941
9.94 1.06724944433658
9.95 1.06398702440511
9.96 1.06062434363056
9.97 1.05692921474358
9.98 1.05275952349506
9.99 1.04810131540004
10 1.04308293786007
};
\addplot [semithick, color8]
table {%
0 0
0.01 0.0039319628968329
0.02 0.00786650562628019
0.03 0.0118062219890579
0.04 0.0157537339224634
0.05 0.0197117060744582
0.06 0.0236828609980309
0.07 0.0276699951955265
0.08 0.0316759962632199
0.09 0.0357038614128172
0.1 0.0397567176809551
0.11 0.043837844179726
0.12 0.0479506967925515
0.13 0.0520989357829002
0.14 0.0562864568580838
0.15 0.0605174263212573
0.16 0.0647963210521809
0.17 0.0691279741850146
0.18 0.0735176275013443
0.19 0.0779709917322037
0.2 0.0824943161637266
0.21 0.0870944691700838
0.22 0.0917790315482771
0.23 0.0965564047955749
0.24 0.101435936732534
0.25 0.106428067097745
0.26 0.111544495863108
0.27 0.116798376939814
0.28 0.122204539486305
0.29 0.127779737918972
0.3 0.133542929503467
0.31 0.139515574361629
0.32 0.145721945734609
0.33 0.152189426670965
0.34 0.158948750366657
0.35 0.166034111485331
0.36 0.173483030020402
0.37 0.181335781797084
0.38 0.189634115112357
0.39 0.19841884995224
0.4 0.207725816342569
0.41 0.217579474002099
0.42 0.227983568870633
0.43 0.238908521305858
0.44 0.250276212192049
0.45 0.261944761782896
0.46 0.273698798420573
0.47 0.285253661935914
0.48 0.296282505341469
0.49 0.306469923103089
0.5 0.315583277635585
0.51 0.323538529207481
0.52 0.33043240954452
0.53 0.336525101512585
0.54 0.342181017482127
0.55 0.347792975884023
0.56 0.353715863899762
0.57 0.36022357452193
0.58 0.367489367132525
0.59 0.375582872822979
0.6 0.384477431148389
0.61 0.394065805693748
0.62 0.404186416788282
0.63 0.414662634373868
0.64 0.425352701316372
0.65 0.436199428303498
0.66 0.44726319040096
0.67 0.458725526874001
0.68 0.470863448178731
0.69 0.484007567790867
0.7 0.498501271848084
0.71 0.514672400240882
0.72 0.532819579904233
0.73 0.553208582041925
0.74 0.576071720473732
0.75 0.601604012848944
0.76 0.62995176108125
0.77 0.661191536411976
0.78 0.695300445246587
0.79 0.732122456097765
0.8 0.77134016461212
0.81 0.812464444002821
0.82 0.854851733583269
0.83 0.897746941764651
0.84 0.940333026906897
0.85 0.98176084340109
0.86 1.02114980994977
0.87 1.05758599849062
0.88 1.09016812950004
0.89 1.1181342182906
0.9 1.14104863900801
0.91 1.15898079271108
0.92 1.17259685807314
0.93 1.18311678650301
0.94 1.19213837955691
0.95 1.2013764111986
0.96 1.21238954844609
0.97 1.22636098310218
0.98 1.24396701271963
0.99 1.26533385837235
1 1.29006770031868
1.01 1.31735020324967
1.02 1.34610613077595
1.03 1.37524551044139
1.04 1.40394594218442
1.05 1.43188969902283
1.06 1.45935134657662
1.07 1.48707598010856
1.08 1.51597480331174
1.09 1.54673778086392
1.1 1.57948623655652
1.11 1.61356984793505
1.12 1.64757901784308
1.13 1.67960318875399
1.14 1.70770381315277
1.15 1.73048265084719
1.16 1.74755136382905
1.17 1.75971676982302
1.18 1.7688151418874
1.19 1.77729064495883
1.2 1.78770466781437
1.21 1.80233528350153
1.22 1.82292886530802
1.23 1.85058168665633
1.24 1.88570116827588
1.25 1.92801480444565
1.26 1.97662746736023
1.27 2.03014797075224
1.28 2.08689932178386
1.29 2.14519059283723
1.3 2.20357656330265
1.31 2.26100480419014
1.32 2.31679029839873
1.33 2.3704554092252
1.34 2.42155554517001
1.35 2.46960727378184
1.36 2.51414796932266
1.37 2.55485812887385
1.38 2.59164822318569
1.39 2.62466396058183
1.4 2.65423126449307
1.41 2.68077524866946
1.42 2.70471610080618
1.43 2.7263382005391
1.44 2.74567549210926
1.45 2.76250525751054
1.46 2.7765269284377
1.47 2.78770967232024
1.48 2.79667521831847
1.49 2.80492528858294
1.5 2.81478083226859
1.51 2.82904166171813
1.52 2.85049870070429
1.53 2.88145835650899
1.54 2.92338037388772
1.55 2.97665701100055
1.56 3.0405279073131
1.57 3.11313554525275
1.58 3.19174740070981
1.59 3.27316462950053
1.6 3.35428562291671
1.61 3.43270982188146
1.62 3.50719611870714
1.63 3.57778557106791
1.64 3.64549138374735
1.65 3.71162477029482
1.66 3.77698488043796
1.67 3.8412154423195
1.68 3.90259089466516
1.69 3.95835798819569
1.7 4.00556025413352
1.71 4.04206707591656
1.72 4.0674099594249
1.73 4.08309269824476
1.74 4.09228769859855
1.75 4.09911195889654
1.76 4.1078143339923
1.77 4.12214461379304
1.78 4.14500185142274
1.79 4.17830451374594
1.8 4.2229704044782
1.81 4.2789407663879
1.82 4.34526228109292
1.83 4.4202702190074
1.84 4.50186968910415
1.85 4.58784340689511
1.86 4.67610049377102
1.87 4.76483744894418
1.88 4.85264597371239
1.89 4.93860532043419
1.9 5.02234714283374
1.91 5.10404158977976
1.92 5.18426168892963
1.93 5.26372714827815
1.94 5.34298743839751
1.95 5.42215672000857
1.96 5.5008238484452
1.97 5.57820329241173
1.98 5.65348853569594
1.99 5.72627584410536
2 5.79689778246448
2.01 5.86655944696677
2.02 5.9372632516694
2.03 6.01156604025142
2.04 6.09220836570952
2.05 6.18164065198242
2.06 6.28150084952947
2.07 6.39215942731365
2.08 6.51247743467614
2.09 6.63988266098747
2.1 6.77077298978916
2.11 6.90115533369976
2.12 7.02737170868388
2.13 7.14676292337702
2.14 7.25814727717267
2.15 7.36202442298451
2.16 7.46047099627409
2.17 7.55678981118545
2.18 7.65505546315058
2.19 7.7596811276905
2.2 7.87501545892792
2.21 8.00488206488351
2.22 8.15200865300555
2.23 8.31744156581139
2.24 8.50017989750335
2.25 8.69727409412688
2.26 8.90447881522968
2.27 9.11728392698552
2.28 9.33191608831739
2.29 9.5458853415063
2.3 9.75791047230534
2.31 9.96743133052896
2.32 10.1741239976248
2.33 10.3777319406504
2.34 10.5782297114639
2.35 10.7760879663966
2.36 10.9723642214948
2.37 11.1684816683988
2.38 11.3657530037402
2.39 11.5648551891998
2.4 11.7655306345919
2.41 11.9667546397314
2.42 12.1674284847732
2.43 12.3673726361497
2.44 12.5681773901045
2.45 12.773490724491
2.46 12.9885697354272
2.47 13.2192020706476
2.48 13.4702661193661
2.49 13.7442611304341
2.5 14.0401753484116
2.51 14.35305694213
2.52 14.6745368004887
2.53 14.9943095933146
2.54 15.3022774519881
2.55 15.5908024552158
2.56 15.8564124770379
2.57 16.1004501226622
2.58 16.3285268376567
2.59 16.5490629224934
2.6 16.7714304157438
2.61 17.0041905199145
2.62 17.253743895528
2.63 17.5235387693101
2.64 17.8138548930777
2.65 18.1220819680812
2.66 18.4433461559441
2.67 18.7713359250044
2.68 19.0992265837279
2.69 19.420645193322
2.7 19.7306095114748
2.71 20.0263211257127
2.72 20.3076415988882
2.73 20.5770910554361
2.74 20.839305947097
2.75 21.1000333027849
2.76 21.3648510248094
2.77 21.6378663578935
2.78 21.9206841582569
2.79 22.2119402865427
2.8 22.5075840695639
2.81 22.8018322354232
2.82 23.0884299495111
2.83 23.3617612269944
2.84 23.6175408262383
2.85 23.8531314571626
2.86 24.067702004663
2.87 24.2623716508073
2.88 24.4402978382231
2.89 24.6065476040568
2.9 24.7676012197038
2.91 24.9304208220091
2.92 25.1011446008037
2.93 25.2836528116079
2.94 25.4784341627663
2.95 25.6822040648042
2.96 25.8884994539672
2.97 26.0890911619079
2.98 26.2757255656158
2.99 26.4416210743891
3 26.5823491078691
3.01 26.6960825662232
3.02 26.7834574948913
3.03 26.8473101111148
3.04 26.8923727887351
3.05 26.9248428061245
3.06 26.9517312090133
3.07 26.9800252652797
3.08 27.0158273171381
3.09 27.0636856327797
3.1 27.126291493692
3.11 27.2045866073224
3.12 27.2981581273233
3.13 27.4056929846688
3.14 27.5252813611499
3.15 27.6544801103616
3.16 27.7902031030702
3.17 27.9286205147164
3.18 28.0652564910113
3.19 28.1953654846086
3.2 28.3145253955537
3.21 28.4193163068801
3.22 28.5079665249297
3.23 28.5808627057092
3.24 28.640800335863
3.25 28.6928502140667
3.26 28.7437856327514
3.27 28.801120052585
3.28 28.8718876071166
3.29 28.9613607919561
3.3 29.0719691649386
3.31 29.2027146570829
3.32 29.3492752082175
3.33 29.5047489383164
3.34 29.6607822246885
3.35 29.8088201624261
3.36 29.9413686220681
3.37 30.0532117148052
3.38 30.1423497601684
3.39 30.2102225238225
3.4 30.2609072420425
3.41 30.2994717768599
3.42 30.3301593295603
3.43 30.3551855942239
3.44 30.3745683314935
3.45 30.3868345492913
3.46 30.3900145427609
3.47 30.3822816366993
3.48 30.3619448125925
3.49 30.3270036149943
3.5 30.2747735012236
3.51 30.2019859760219
3.52 30.1053892664489
3.53 29.9825525941435
3.54 29.8325320799137
3.55 29.6562265919622
3.56 29.4564142060798
3.57 29.2374782857339
3.58 29.0047703875246
3.59 28.7635821173092
3.6 28.51788320167
3.61 28.2692035102371
3.62 28.0160851568659
3.63 27.7543423716401
3.64 27.4780787321806
3.65 27.1811891028773
3.66 26.8589579659393
3.67 26.5093307752551
3.68 26.1335055298341
3.69 25.7357052013567
3.7 25.3222782550713
3.71 24.9004723875436
3.72 24.4772337656068
3.73 24.0582542373641
3.74 23.6473578033798
3.75 23.246257904575
3.76 22.8546962655908
3.77 22.4709371802892
3.78 22.092529938981
3.79 21.7171850019983
3.8 21.3435560431625
3.81 20.9717150439997
3.82 20.6031879454709
3.83 20.2405725196213
3.84 19.8869142654853
3.85 19.5450758602018
3.86 19.2172589802859
3.87 18.904694599504
3.88 18.6074509348052
3.89 18.3243789218248
3.9 18.0533163891945
3.91 17.7916408746333
3.92 17.5370718330488
3.93 17.2884285771659
3.94 17.0460245559179
3.95 16.811545473926
3.96 16.5874900335527
3.97 16.3764079988896
3.98 16.1802045967135
3.99 15.9997215070917
4 15.8346906704372
4.01 15.6840116585935
4.02 15.5461629626892
4.03 15.4194943279182
4.04 15.3022254101748
4.05 15.1921703297709
4.06 15.086400320278
4.07 14.9811334384612
4.08 14.8720620735994
4.09 14.7551216542568
4.1 14.6274483106881
4.11 14.4881105769309
4.12 14.3382627626236
4.13 14.1806485707155
4.14 14.0187048828174
4.15 13.8556675996745
4.16 13.6939953060531
4.17 13.5352044573379
4.18 13.3800108211862
4.19 13.2285910034248
4.2 13.0808114793869
4.21 12.936361068089
4.22 12.794808225234
4.23 12.6556530117409
4.24 12.5184404550281
4.25 12.3829530945878
4.26 12.2494345203707
4.27 12.1187501489246
4.28 11.9923941591302
4.29 11.8723086956811
4.3 11.7605688793253
4.31 11.6590539373204
4.32 11.5692244042351
4.33 11.4920563134857
4.34 11.4280953175662
4.35 11.3775463835695
4.36 11.3403280027599
4.37 11.3160635114118
4.38 11.3040142008595
4.39 11.3029701583799
4.4 11.3111280369972
4.41 11.3260167468476
4.42 11.3445655484134
4.43 11.363402394083
4.44 11.3793925227434
4.45 11.3902974346965
4.46 11.3953299427029
4.47 11.3953887935879
4.48 11.3928900339326
4.49 11.3912809068242
4.5 11.3944093555669
4.51 11.4058992339873
4.52 11.4286168770469
4.53 11.4642816249206
4.54 11.5132737613161
4.55 11.574680436444
4.56 11.6465658675451
4.57 11.7263827634987
4.58 11.8114060168368
4.59 11.89908821694
4.6 11.987289556215
4.61 12.0743864951023
4.62 12.1592917945254
4.63 12.241421008194
4.64 12.3206255677508
4.65 12.3970950008279
4.66 12.4712296058415
4.67 12.543505957517
4.68 12.6143792762089
4.69 12.6842598194729
4.7 12.7535651756153
4.71 12.8228185794925
4.72 12.8927602483502
4.73 12.96445241938
4.74 13.0393584069098
4.75 13.1193551549185
4.76 13.2066278704592
4.77 13.3034269756286
4.78 13.4117361922796
4.79 13.532959212642
4.8 13.6677304350245
4.81 13.8158845138169
4.82 13.9765287163498
4.83 14.1481213945488
4.84 14.3284997840621
4.85 14.5148799648373
4.86 14.7038950276201
4.87 14.8917085199841
4.88 15.0741785714132
4.89 15.2470223494468
4.9 15.4059638055371
4.91 15.5468965333621
4.92 15.6660974098803
4.93 15.7604710528365
4.94 15.8277375124582
4.95 15.8664641530484
4.96 15.8759153190008
4.97 15.8558097313052
4.98 15.8061547465319
4.99 15.7273048081817
5 15.6202665612284
5.01 15.4871142124293
5.02 15.3312902844313
5.03 15.1576132519817
5.04 14.9719577937511
5.05 14.7807067879077
5.06 14.5901193044784
5.07 14.4057303529056
5.08 14.2318603165372
5.09 14.0712993843011
5.1 13.925222498283
5.11 13.7933452828797
5.12 13.6742529570459
5.13 13.5657731507762
5.14 13.4652737594568
5.15 13.3698504832142
5.16 13.2764654926788
5.17 13.1821358324646
5.18 13.0842240693516
5.19 12.980793307864
5.2 12.8709167337052
5.21 12.7548201065597
5.22 12.633785256986
5.23 12.5098218312185
5.24 12.3851866574762
5.25 12.2618777770409
5.26 12.141248545984
5.27 12.0238626908667
5.28 11.9096294926306
5.29 11.7981414020177
5.3 11.6890518476969
5.31 11.5823389317671
5.32 11.4783889473031
5.33 11.3779240600039
5.34 11.2818286224495
5.35 11.1909119617371
5.36 11.1056386733448
5.37 11.0258843387344
5.38 10.9508026959923
5.39 10.8788739506944
5.4 10.8081342522134
5.41 10.7365025452635
5.42 10.6620822851017
5.43 10.5833529467403
5.44 10.4992483576372
5.45 10.4091741480208
5.46 10.3130053327919
5.47 10.2110595912025
5.48 10.1040218895646
5.49 9.992818031384
5.5 9.87846501493593
5.51 9.76193308084421
5.52 9.64404154868917
5.53 9.52539918980967
5.54 9.40639843431392
5.55 9.28727197650881
5.56 9.16820838063207
5.57 9.04949892205226
5.58 8.93166624710588
5.59 8.81552869745386
5.6 8.70218587555047
5.61 8.59294497587386
5.62 8.48921640476411
5.63 8.39239559175818
5.64 8.30373894503075
5.65 8.22424278931209
5.66 8.15453410093634
5.67 8.09477834259071
5.68 8.04461242836396
5.69 8.00312035369955
5.7 7.96887046814262
5.71 7.94001641384711
5.72 7.91443897477294
5.73 7.88989642894301
5.74 7.86416686200158
5.75 7.83519060933248
5.76 7.80122522083486
5.77 7.76099873326517
5.78 7.71381432281219
5.79 7.65955840011393
5.8 7.59860291210709
5.81 7.53163830915228
5.82 7.45949210854622
5.83 7.38297830431736
5.84 7.30280468052118
5.85 7.21954940878527
5.86 7.13370242933501
5.87 7.04574855098883
5.88 6.95625471266093
5.89 6.8659232607141
5.9 6.7755884200155
5.91 6.68615733595706
5.92 6.59851924255026
5.93 6.51345467041183
5.94 6.43156572826786
5.95 6.35322975545687
5.96 6.27857250876512
5.97 6.2074678810802
5.98 6.13957990152776
5.99 6.07445135364302
6 6.01161723941879
6.01 5.95070194915873
6.02 5.89146195296996
6.03 5.83376080857987
6.04 5.77749699205314
6.05 5.72252887574726
6.06 5.66864117453871
6.07 5.61557260011245
6.08 5.56308931358522
6.09 5.51106449165158
6.1 5.45952550081257
6.11 5.40865347237382
6.12 5.3587479063337
6.13 5.31018377099103
6.14 5.26338318200556
6.15 5.21880274627489
6.16 5.17691571294563
6.17 5.13816421800009
6.18 5.10287943029491
6.19 5.07120007180013
6.2 5.04303221218563
6.21 5.01807141357519
6.22 4.99586998995997
6.23 4.97590912038247
6.24 4.95764377011393
6.25 4.94051604358216
6.26 4.92395457553667
6.27 4.90737972016966
6.28 4.89022314215445
6.29 4.87195978748218
6.3 4.85214411562275
6.31 4.83043729675928
6.32 4.80661075042219
6.33 4.78052243207958
6.34 4.75208323016132
6.35 4.72124397470496
6.36 4.68802299611771
6.37 4.65256327466183
6.38 4.61517900794707
6.39 4.57634811120766
6.4 4.53663586653317
6.41 4.49657552144448
6.42 4.45655393068849
6.43 4.41674249094245
6.44 4.37709021010457
6.45 4.33737602415688
6.46 4.29730424789936
6.47 4.25661374434434
6.48 4.21516243047209
6.49 4.17295849963471
6.5 4.13013895018524
6.51 4.08692273772413
6.52 4.04356916891721
6.53 4.00035584906398
6.54 3.95757405838482
6.55 3.91553289294252
6.56 3.87456255277763
6.57 3.83500753618615
6.58 3.79720494388754
6.59 3.76145379875379
6.6 3.72799238757661
6.61 3.69700148729776
6.62 3.66863743138381
6.63 3.64307844566761
6.64 3.62055558158546
6.65 3.60134545760613
6.66 3.58572233645328
6.67 3.57388771674135
6.68 3.56590281235568
6.69 3.56164062501794
6.7 3.56075993231952
6.71 3.56269615068798
6.72 3.56666822056628
6.73 3.5717106564185
6.74 3.57674528487066
6.75 3.58069927201283
6.76 3.58265262005375
6.77 3.58196884279618
6.78 3.57834926241842
6.79 3.57177533628547
6.8 3.56235994704561
6.81 3.55018128241857
6.82 3.53518214862784
6.83 3.51717651535833
6.84 3.49594500487159
6.85 3.47136198548484
6.86 3.44349583788028
6.87 3.41264911387375
6.88 3.37933553820898
6.89 3.34421315660226
6.9 3.30800313247605
6.91 3.27142065116109
6.92 3.23513115630975
6.93 3.19973021202454
6.94 3.16573695249824
6.95 3.13359129681406
6.96 3.10365011453831
6.97 3.07618264631848
6.98 3.05136794548463
6.99 3.02929586749825
7 3.00996933274743
7.01 2.99330373474952
7.02 2.97912384830113
7.03 2.96716711044147
7.04 2.95710628824563
7.05 2.94859844316316
7.06 2.94135288916085
7.07 2.93519619844308
7.08 2.93010603885245
7.09 2.92619392901946
7.1 2.92363865619872
7.11 2.9225962796909
7.12 2.92312510659974
7.13 2.92515818267918
7.14 2.92853673028274
7.15 2.93309517611528
7.16 2.93876835779055
7.17 2.94567856536298
7.18 2.95416115885951
7.19 2.96470831369149
7.2 2.97784474235091
7.21 2.99397739810314
7.22 3.01326624946604
7.23 3.0355470226994
7.24 3.06031558534134
7.25 3.08677002152329
7.26 3.11389957207052
7.27 3.14060203440684
7.28 3.1658020573901
7.29 3.1885410254243
7.3 3.20802265237059
7.31 3.22362131663017
7.32 3.2348767401048
7.33 3.24149840947285
7.34 3.24338886888829
7.35 3.24067570615604
7.36 3.23372633928984
7.37 3.22311699674298
7.38 3.20954526506718
7.39 3.19370818227547
7.4 3.17619140911806
7.41 3.15740869332253
7.42 3.13760055597365
7.43 3.11687306011767
7.44 3.09524985327572
7.45 3.0727202097307
7.46 3.04927836018625
7.47 3.02495449747301
7.48 2.99983496461393
7.49 2.97406585000328
7.5 2.94783853453378
7.51 2.92136736565965
7.52 2.89487854908891
7.53 2.8686248961117
7.54 2.84292315543952
7.55 2.81819082989783
7.56 2.79495126274393
7.57 2.77378578159315
7.58 2.75523593255625
7.59 2.73968476041222
7.6 2.72725884586993
7.61 2.71778555106748
7.62 2.710819017185
7.63 2.70572665004758
7.64 2.70181312976404
7.65 2.69845201575064
7.66 2.69519421210857
7.67 2.69182776930668
7.68 2.68837565215742
7.69 2.68503668759171
7.7 2.6820939963549
7.71 2.67982393684665
7.72 2.67843076686042
7.73 2.67801439691403
7.74 2.67856382114189
7.75 2.6799638882621
7.76 2.68200544211334
7.77 2.68439379175868
7.78 2.68675658198251
7.79 2.68865892163324
7.8 2.68963747178921
7.81 2.68926093110258
7.82 2.68721034445753
7.83 2.68335448390543
7.84 2.67778550733117
7.85 2.67078933312655
7.86 2.66275179939004
7.87 2.65402940339935
7.88 2.64482605297762
7.89 2.63511194192927
7.9 2.62460469152252
7.91 2.61281386840642
7.92 2.59913370889729
7.93 2.58296109327016
7.94 2.56381779495586
7.95 2.54146025162387
7.96 2.51595798188741
7.97 2.48771631078455
7.98 2.45742373303726
7.99 2.42592689798723
8 2.39406709324754
8.01 2.3625306616232
8.02 2.33175918354775
8.03 2.30193855291282
8.04 2.27305553451121
8.05 2.24499048812108
8.06 2.21761098356282
8.07 2.19084011612342
8.08 2.16468934519975
8.09 2.13926186552496
8.1 2.11474145468138
8.11 2.09137863704667
8.12 2.0694744574135
8.13 2.04935317978744
8.14 2.03131768226594
8.15 2.01559355496665
8.16 2.00227936254152
8.17 1.99132175924003
8.18 1.98252515041383
8.19 1.97559365563839
8.2 1.97019389794294
8.21 1.96602138331003
8.22 1.96285163953045
8.23 1.96056280341622
8.24 1.95912882673357
8.25 1.95859475293132
8.26 1.95904904440882
8.27 1.96060148257034
8.28 1.96336560275855
8.29 1.96743979092181
8.3 1.97288347379728
8.31 1.97969080216246
8.32 1.98776828570025
8.33 1.9969220638455
8.34 2.00685671865106
8.35 2.01718482773924
8.36 2.02744681329109
8.37 2.03714228788219
8.38 2.04577368576525
8.39 2.05289932337508
8.4 2.0581880111918
8.41 2.06146291968712
8.42 2.06271985500271
8.43 2.06210780254403
8.44 2.05987121703527
8.45 2.05627079373655
8.46 2.05151139004115
8.47 2.04570324956711
8.48 2.03886706484712
8.49 2.03097491416028
8.5 2.02200742509556
8.51 2.01200494245975
8.52 2.00109430785532
8.53 1.98948194872756
8.54 1.97741852591251
8.55 1.9651552561785
8.56 1.952916333633
8.57 1.94089988541744
8.58 1.9292997843807
8.59 1.9183276953654
8.6 1.90821644392167
8.61 1.89919730215195
8.62 1.89145621951531
8.63 1.88508206512919
8.64 1.88002211902004
8.65 1.87605714524824
8.66 1.87280290282153
8.67 1.86973968494651
8.68 1.8662673830029
8.69 1.86177946939217
8.7 1.85574420287525
8.71 1.84777705408645
8.72 1.83768855983899
8.73 1.8254984539147
8.74 1.81141771245046
8.75 1.79580977615596
8.76 1.77914541960874
8.77 1.76196085193525
8.78 1.74481938541806
8.79 1.72827034551616
8.8 1.71279995861654
8.81 1.69877735871976
8.82 1.68640878767674
8.83 1.6757170416161
8.84 1.666557548192
8.85 1.65867008286899
8.86 1.65175254577544
8.87 1.64553538890133
8.88 1.63983468606693
8.89 1.63456954614172
8.9 1.62974324133204
8.91 1.62540022952067
8.92 1.62157723250671
8.93 1.61826571265634
8.94 1.61539830009887
8.95 1.61286351927914
8.96 1.61054201482172
8.97 1.60834819389713
8.98 1.6062600608433
8.99 1.60432748047916
9 1.60265875204522
9.01 1.60139092324066
9.02 1.60065023315599
9.03 1.60050871229352
9.04 1.60094369099753
9.05 1.60180879047947
9.06 1.60282578425321
9.07 1.6036036741552
9.08 1.60368419831952
9.09 1.60260550483069
9.1 1.59997164266803
9.11 1.59551450673073
9.12 1.58913458812942
9.13 1.58090847563923
9.14 1.57105883030602
9.15 1.55989636831215
9.16 1.54775473209585
9.17 1.53493874509089
9.18 1.52169510176105
9.19 1.50820242164171
9.2 1.49457357323028
9.21 1.48086604955697
9.22 1.467098818191
9.23 1.45327280024621
9.24 1.43938929673964
9.25 1.42546006124025
9.26 1.41150595727002
9.27 1.3975472231121
9.28 1.38359343084604
9.29 1.36964082925156
9.3 1.35567923218253
9.31 1.34170539079548
9.32 1.32773843231765
9.33 1.31383356618306
9.34 1.30009034375589
9.35 1.2866522863873
9.36 1.2736972153788
9.37 1.26142067686933
9.38 1.25001600402729
9.39 1.23965386664322
9.4 1.23046359068388
9.41 1.22251914610874
9.42 1.21583373178092
9.43 1.21036657717506
9.44 1.20604256363947
9.45 1.20278020962185
9.46 1.20051949777554
9.47 1.19924075234064
9.48 1.1989689146431
9.49 1.19976162475396
9.5 1.20168345971543
9.51 1.20477284219644
9.52 1.20901115931291
9.53 1.21430288597589
9.54 1.22047086569569
9.55 1.22726550348923
9.56 1.23438365927965
9.57 1.24149330007438
9.58 1.2482619075594
9.59 1.25438727764049
9.6 1.25962662618605
9.61 1.26381587582278
9.62 1.266871034417
9.63 1.26877001849803
9.64 1.2695216372809
9.65 1.26913280036548
9.66 1.26758472087154
9.67 1.26482682374849
9.68 1.26079346105574
9.69 1.25544093792581
9.7 1.24879163038309
9.71 1.24096501831258
9.72 1.23217947002777
9.73 1.22272279310597
9.74 1.21290435849006
9.75 1.20300721778511
9.76 1.19325341249183
9.77 1.18378606030489
9.78 1.17466547778329
9.79 1.16587616868088
9.8 1.15734386558435
9.81 1.14896254114837
9.82 1.14062900853142
9.83 1.13227907608562
9.84 1.12391638471036
9.85 1.11562471311792
9.86 1.10755803965429
9.87 1.09990971271588
9.88 1.09286949986997
9.89 1.08658091246962
9.9 1.08110949989363
9.91 1.07642768700378
9.92 1.07241636016925
9.93 1.0688800635045
9.94 1.06557215021603
9.95 1.06222785975568
9.96 1.0586048150155
9.97 1.05452907851987
9.98 1.04993978102221
9.99 1.04491927842607
10 1.03969435901761
};
\addplot [semithick, color9]
table {%
0 0
0.01 0.00402371929798401
0.02 0.00805027258675809
0.03 0.012082510472551
0.04 0.0161233170448386
0.05 0.0201756272552196
0.06 0.024242445078443
0.07 0.0283268627464353
0.08 0.0324320813727221
0.09 0.0365614333199041
0.1 0.0407184067072811
0.11 0.0449066725108272
0.12 0.0491301147751899
0.13 0.0533928645391597
0.14 0.0576993381742953
0.15 0.0620542809537063
0.16 0.0664628168069642
0.17 0.0709305053802092
0.18 0.0754634077106577
0.19 0.0800681620412755
0.2 0.0847520715454629
0.21 0.0895232059960901
0.22 0.0943905196857132
0.23 0.0993639881613305
0.24 0.104454766530414
0.25 0.109675372148575
0.26 0.115039894278121
0.27 0.120564232597365
0.28 0.126266364886815
0.29 0.132166641260193
0.3 0.138288097054267
0.31 0.144656767550365
0.32 0.151301972957861
0.33 0.158256518436526
0.34 0.165556717058319
0.35 0.173242088003907
0.36 0.18135450188358
0.37 0.189936435354342
0.38 0.199027860830098
0.39 0.208661156305562
0.4 0.218853340073749
0.41 0.229595057466804
0.42 0.240836323636873
0.43 0.252470402367246
0.44 0.264319637128399
0.45 0.276130251718758
0.46 0.287585527026738
0.47 0.298345183623018
0.48 0.308110120917383
0.49 0.316696924249264
0.5 0.324094310580209
0.51 0.330475710197834
0.52 0.336161317792054
0.53 0.341546741862611
0.54 0.34702682416744
0.55 0.352937106582193
0.56 0.359520689156422
0.57 0.366916443722294
0.58 0.375160739426224
0.59 0.384197430991461
0.6 0.393895824210448
0.61 0.404079788692743
0.62 0.414570166800775
0.63 0.425236204864678
0.64 0.436043065261026
0.65 0.447078634798155
0.66 0.458549331263697
0.67 0.470748609659837
0.68 0.484013389628339
0.69 0.498685061364925
0.7 0.515084429080503
0.71 0.533500798846046
0.72 0.554189669788882
0.73 0.577372011387885
0.74 0.603229240633152
0.75 0.631890102279912
0.76 0.663408138023222
0.77 0.697731611822682
0.78 0.734672000814708
0.79 0.773881747869247
0.8 0.814854027825474
0.81 0.856952146233366
0.82 0.899461406036459
0.83 0.941638421525512
0.84 0.982728946623033
0.85 1.02194884009355
0.86 1.05846282618684
0.87 1.09141724691226
0.88 1.12005962568162
0.89 1.1439223041077
0.9 1.16300150476883
0.91 1.1778571683169
0.92 1.18958837594389
0.93 1.1996819845548
0.94 1.20977220999549
0.95 1.22137513128075
0.96 1.23566284267712
0.97 1.25331706660885
0.98 1.27447007759349
0.99 1.29872435786548
1 1.32524786817174
1.01 1.3529531632839
1.02 1.38075912370813
1.03 1.40789159488798
1.04 1.43412738072384
1.05 1.45987353313346
1.06 1.48602785219402
1.07 1.51365795626383
1.08 1.54360519480861
1.09 1.57613313812249
1.1 1.61071404193298
1.11 1.64601325972319
1.12 1.68010172729224
1.13 1.71088307310438
1.14 1.73664873307934
1.15 1.7565943458776
1.16 1.77110712288711
1.17 1.78171474908609
1.18 1.79073715628098
1.19 1.80080045110013
1.2 1.81438416593593
1.21 1.8334992306219
1.22 1.85950837242766
1.23 1.89305457234824
1.24 1.93406085679881
1.25 1.98178503829384
1.26 2.03493429893483
1.27 2.09185112219305
1.28 2.15076342420791
1.29 2.21004962710332
1.3 2.26843205899595
1.31 2.32502451340038
1.32 2.37923608250998
1.33 2.43062197189402
1.34 2.47879532543973
1.35 2.52344789611333
1.36 2.56442924528675
1.37 2.601791311716
1.38 2.63575072852077
1.39 2.66659851206851
1.4 2.69461208530978
1.41 2.719986585738
1.42 2.74276969959347
1.43 2.76281008557385
1.44 2.77978311202016
1.45 2.79336545167847
1.46 2.80355836131519
1.47 2.81104761306585
1.48 2.81742080507522
1.49 2.82510595072137
1.5 2.83703097935159
1.51 2.85613386997025
1.52 2.88488820833077
1.53 2.92494802248621
1.54 2.97692990437604
1.55 3.04030786298775
1.56 3.11341365243476
1.57 3.19358040112388
1.58 3.27748787129181
1.59 3.36172212798254
1.6 3.44345094205353
1.61 3.52099982408479
1.62 3.59408672633686
1.63 3.6635839723693
1.64 3.73086936764496
1.65 3.79699487871045
1.66 3.86196986388449
1.67 3.92442325519341
1.68 3.98179883566073
1.69 4.03106815385536
1.7 4.06974500359643
1.71 4.09682787869381
1.72 4.11329257389293
1.73 4.1219564148926
1.74 4.12683489859489
1.75 4.13231296590572
1.76 4.14244307039969
1.77 4.16051691516638
1.78 4.18888009845882
1.79 4.22887609177305
1.8 4.28083605268139
1.81 4.34411533299916
1.82 4.4172307713044
1.83 4.49812681194118
1.84 4.58452002221665
1.85 4.67421798035057
1.86 4.76533146826613
1.87 4.85636903144714
1.88 4.94624817092796
1.89 5.03425537671875
1.9 5.1199793768003
1.91 5.20324834098361
1.92 5.28408539215135
1.93 5.36264783902947
1.94 5.43910368214246
1.95 5.51347702493912
1.96 5.58559216557222
1.97 5.65523507530546
1.98 5.72250359867701
1.99 5.78815735763246
2 5.85375585305382
2.01 5.92151056092597
2.02 5.99394290340677
2.03 6.07349188298943
2.04 6.1621482007268
2.05 6.26112094170093
2.06 6.37055135182682
2.07 6.48934041724999
2.08 6.61516984847862
2.09 6.74474937437659
2.1 6.87426679924833
2.11 6.99998852873612
2.12 7.11893345333946
2.13 7.22948850490203
2.14 7.33178399473178
2.15 7.427686255
2.16 7.52042012522364
2.17 7.61400650072794
2.18 7.71274801318937
2.19 7.82087558475083
2.2 7.94228419120928
2.21 8.08019553079447
2.22 8.23666314768596
2.23 8.41201903314921
2.24 8.60451262084517
2.25 8.81040463686357
2.26 9.02462267029739
2.27 9.24182444260347
2.28 9.45748936526665
2.29 9.66862840198607
2.3 9.87391573406702
2.31 10.073362407386
2.32 10.2678429026308
2.33 10.4587385853041
2.34 10.647764320899
2.35 10.8368703892248
2.36 11.0280702670847
2.37 11.2231250983581
2.38 11.4231358113976
2.39 11.6281875021047
2.4 11.8372390772447
2.41 12.0484331586825
2.42 12.2598697016527
2.43 12.470648115465
2.44 12.6817679352084
2.45 12.8964583575931
2.46 13.1197174602098
2.47 13.3571414791169
2.48 13.6133537899137
2.49 13.8904594739599
2.5 14.1869746931437
2.51 14.4975965280631
2.52 14.8139696502469
2.53 15.1263216474569
2.54 15.4255785902581
2.55 15.7054133064708
2.56 15.9636644357085
2.57 16.202731303309
2.58 16.4288815654338
2.59 16.6507636969223
2.6 16.8776030682254
2.61 17.1175215840852
2.62 17.3762685306465
2.63 17.6565045095598
2.64 17.9576613516227
2.65 18.2762936946464
2.66 18.6067705667044
2.67 18.9421624506986
2.68 19.2752362050084
2.69 19.5995047030073
2.7 19.9102376734185
2.71 20.2052500841531
2.72 20.4852443593467
2.73 20.7535733018314
2.74 21.0154686386095
2.75 21.2769155784261
2.76 21.5433866079809
2.77 21.8186450771729
2.78 22.1038573779503
2.79 22.3972597200691
2.8 22.694507745261
2.81 22.9895978794647
2.82 23.2760403688501
2.83 23.5479425626579
2.84 23.8008191324775
2.85 24.0321218617562
2.86 24.2415417501364
2.87 24.4310966685485
2.88 24.6049756000873
2.89 24.769107853364
2.9 24.9304322077333
2.91 25.0958531839388
2.92 25.2709536107516
2.93 25.4587088614165
2.94 25.658604701288
2.95 25.8665300046704
2.96 26.0755554472979
2.97 26.2773573102072
2.98 26.463811723991
2.99 26.6283022007243
3 26.7665134357509
3.01 26.8767466898265
3.02 26.959916743697
3.03 27.0193478921676
3.04 27.0603807917088
3.05 27.0897576090885
3.06 27.1148030236774
3.07 27.1425092759567
3.08 27.1787089033735
3.09 27.2275387349522
3.1 27.2913158549362
3.11 27.3707699170629
3.12 27.4654225989945
3.13 27.5738908978289
3.14 27.6940070879694
3.15 27.8227956782792
3.16 27.9564480471308
3.17 28.0904544656803
3.18 28.2199802681837
3.19 28.3404437501684
3.2 28.4481592918532
3.21 28.5409147254471
3.22 28.6184128322225
3.23 28.6825286857759
3.24 28.7373038967947
3.25 28.7885928506583
3.26 28.843342419935
3.27 28.908579857906
3.28 28.9902476213845
3.29 29.0920744708441
3.3 29.2147321418466
3.31 29.3555311257719
3.32 29.5087721801275
3.33 29.6666417308945
3.34 29.8204011807769
3.35 29.9616750005821
3.36 30.0837524799481
3.37 30.1827567015665
3.38 30.2583169925686
3.39 30.3133182840113
3.4 30.3526293244507
3.41 30.3812619677554
3.42 30.4027546545139
3.43 30.4184365289167
3.44 30.4277168840562
3.45 30.4289945237097
3.46 30.4205199016359
3.47 30.4007117227353
3.48 30.3679014951759
3.49 30.3199114061835
3.5 30.2539468209581
3.51 30.1669862577532
3.52 30.0564720390723
3.53 29.9209560393918
3.54 29.7604806474562
3.55 29.5766736642793
3.56 29.3726118904694
3.57 29.1524472097133
3.58 28.9207279157142
3.59 28.6814227915952
3.6 28.4368562684681
3.61 28.186924831577
3.62 27.9289285467827
3.63 27.6581306968053
3.64 27.368909259865
3.65 27.0562049841043
3.66 26.7169022523637
3.67 26.3507799598526
3.68 25.9607706770632
3.69 25.552474462843
3.7 25.1331042251248
3.71 24.7101803512435
3.72 24.2903022532673
3.73 23.878244091055
3.74 23.4765128115601
3.75 23.0853996131217
3.76 22.7034557150633
3.77 22.3282446937352
3.78 21.9571904639069
3.79 21.5883483434124
3.8 21.2209502573409
3.81 20.8556111378958
3.82 20.4941576733576
3.83 20.139157955464
3.84 19.7933346401033
3.85 19.4590481799087
3.86 19.1379281988613
3.87 18.8306238074824
3.88 18.53666005943
3.89 18.2544941449878
3.9 17.9818951753649
3.91 17.7166316460296
3.92 17.457241300075
3.93 17.2035664804964
3.94 16.9568450468451
3.95 16.7193618688156
3.96 16.4938348505215
3.97 16.282757467547
3.98 16.0878789688316
3.99 15.9099340222329
4 15.7486544790561
4.01 15.6029963469459
4.02 15.4714172766712
4.03 15.3520157760497
4.04 15.2424413775534
4.05 15.1396582716421
4.06 15.0397832503424
4.07 14.9382376495863
4.08 14.8303319463746
4.09 14.7121774441244
4.1 14.5815930252085
4.11 14.4385946824007
4.12 14.2852150171243
4.13 14.1247289819548
4.14 13.9606518355476
4.15 13.7959378046248
4.16 13.6326255344844
4.17 13.4719022616294
4.18 13.3143771345022
4.19 13.1603409901546
4.2 13.0098958708717
4.21 12.862968702406
4.22 12.71930666343
4.23 12.5785511661891
4.24 12.4404156540348
4.25 12.3049090427111
4.26 12.1725109496474
4.27 12.0442270202874
4.28 11.9215026853697
4.29 11.8060230777298
4.3 11.6994634120608
4.31 11.6032682786423
4.32 11.5185197069143
4.33 11.4459080932257
4.34 11.3857741875061
4.35 11.3381707570814
4.36 11.3029008518419
4.37 11.2795065019992
4.38 11.2671944717421
4.39 11.2647040866991
4.4 11.2701619728047
4.41 11.2810210201011
4.42 11.2942035137483
4.43 11.3065158116446
4.44 11.3152743558762
4.45 11.3189457523602
4.46 11.3175548052872
4.47 11.3127069835357
4.48 11.3072498998111
4.49 11.3047309320403
4.5 11.3088154452303
4.51 11.3227567008153
4.52 11.3489539840587
4.53 11.3886407725658
4.54 11.4417656574253
4.55 11.5071031883736
4.56 11.5825556022879
4.57 11.6655378927603
4.58 11.7533335402871
4.59 11.8433619367201
4.6 11.9333600508581
4.61 12.0215090088986
4.62 12.1065276538762
4.63 12.1877281624435
4.64 12.2650052760565
4.65 12.3387329453316
4.66 12.4095803882344
4.67 12.4783109290878
4.68 12.545645856837
4.69 12.6122390214947
4.7 12.6787441721563
4.71 12.7459191647333
4.72 12.8147230153752
4.73 12.8863942434289
4.74 12.9625048284599
4.75 13.0449548597162
4.76 13.1358509908259
4.77 13.2372438883502
4.78 13.3507827577709
4.79 13.4774173294582
4.8 13.6172695921241
4.81 13.7697000937798
4.82 13.9334782473158
4.83 14.1069241050941
4.84 14.2879471657221
4.85 14.4740060812857
4.86 14.6620674965099
4.87 14.8486248192652
4.88 15.0297901889417
4.89 15.2014451992816
4.9 15.359433622169
4.91 15.4997785966151
4.92 15.618896176039
4.93 15.7137659888599
4.94 15.7820192854851
4.95 15.821922202613
4.96 15.8322737294838
4.97 15.8122947325075
4.98 15.7616197677273
4.99 15.6804734848821
5 15.5700118854841
5.01 15.4326898359952
5.02 15.2724636298089
5.03 15.0946940566883
5.04 14.9057416494758
5.05 14.7123553611125
5.06 14.5209945079507
5.07 14.3372046406454
5.08 14.165137390823
5.09 14.0072853122384
5.1 13.8644762127212
5.11 13.73610995022
5.12 13.6205367377617
5.13 13.5154289943858
5.14 13.418039827227
5.15 13.3253501118777
5.16 13.2341991578678
5.17 13.1415020599865
5.18 13.0445833754853
5.19 12.9415593212148
5.2 12.8316399596008
5.21 12.7152308441817
5.22 12.5937813543783
5.23 12.4694117540491
5.24 12.3444133262879
5.25 12.2207493559271
5.26 12.0996951089063
5.27 11.9817271223128
5.28 11.8666886868012
5.29 11.7541464612752
5.3 11.6437814794942
5.31 11.5356726399429
5.32 11.430404955212
5.33 11.3289996718293
5.34 11.2326882809892
5.35 11.1425680401893
5.36 11.0592158996847
5.37 10.9823826731341
5.38 10.910889760528
5.39 10.8427816750253
5.4 10.7756786888786
5.41 10.7071907230048
5.42 10.6352503670083
5.43 10.5582975805529
5.44 10.4753385374098
5.45 10.3859373491936
5.46 10.2901728194735
5.47 10.1885540821111
5.48 10.081886041686
5.49 9.97110403328641
5.5 9.85712051511966
5.51 9.74072095532164
5.52 9.62252003765261
5.53 9.5029689762933
5.54 9.38240422159656
5.55 9.26113477621151
5.56 9.13955746663088
5.57 9.0182664416928
5.58 8.89811254005214
5.59 8.78019099500323
5.6 8.66577482908746
5.61 8.55622919531394
5.62 8.45292771917459
5.63 8.35716930999296
5.64 8.27008680950371
5.65 8.19254648752385
5.66 8.12504664014275
5.67 8.0676282958578
5.68 8.01981286925808
5.69 7.98058166264297
5.7 7.94840808973623
5.71 7.92134295540896
5.72 7.89714049785041
5.73 7.87340961595804
5.74 7.84778485111483
5.75 7.81812027856407
5.76 7.78269609309841
5.77 7.74039482223786
5.78 7.69078336582117
5.79 7.63405853317295
5.8 7.57087018732153
5.81 7.50208675885308
5.82 7.4285797576575
5.83 7.35108022432947
5.84 7.27012729882783
5.85 7.18610602506004
5.86 7.09935547453292
5.87 7.01030919006882
5.88 6.91961213375326
5.89 6.82815986101822
5.9 6.73703620406971
5.91 6.64737238329324
5.92 6.56018517010479
5.93 6.47625148585025
5.94 6.3960440690962
5.95 6.31971783127062
5.96 6.24712889132829
5.97 6.17788467171024
5.98 6.11143365628933
5.99 6.04718910963788
6 5.98465608497214
6.01 5.92352066799573
6.02 5.86367280236429
6.03 5.80515896179329
6.04 5.74808644743711
6.05 5.69252031975741
6.06 5.63841845381929
6.07 5.58563145760377
6.08 5.53395869973498
6.09 5.48322360198323
6.1 5.43333059275491
6.11 5.38428887034022
6.12 5.3362134740345
6.13 5.2893238617401
6.14 5.24394928917113
6.15 5.20052758113266
6.16 5.15956913773485
6.17 5.12157063274755
6.18 5.08690073091308
6.19 5.05571212698929
6.2 5.02792630178005
6.21 5.00329000534905
6.22 4.98145505677783
6.23 4.96202664139523
6.24 4.94456165357512
6.25 4.928540867846
6.26 4.91335178133973
6.27 4.89830244990928
6.28 4.88266512888054
6.29 4.86573822479961
6.3 4.84691104110548
6.31 4.82571165794983
6.32 4.80182186192533
6.33 4.77506138746184
6.34 4.74536470993246
6.35 4.71277708929629
6.36 4.67747804502395
6.37 4.63981428050663
6.38 4.6003085273988
6.39 4.5596165475314
6.4 4.51843005320169
6.41 4.47735299658024
6.42 4.43679223998205
6.43 4.39689508601183
6.44 4.35754836880793
6.45 4.31843924367786
6.46 4.27916401271886
6.47 4.23935358477391
6.48 4.19877294810521
6.49 4.15736319164021
6.5 4.11522503224303
6.51 4.07256957402944
6.52 4.02966776870358
6.53 3.98681854867586
6.54 3.94433996322477
6.55 3.90257468260836
6.56 3.86189345320509
6.57 3.82268212765105
6.58 3.78531131228718
6.59 3.75010404614092
6.6 3.71732307890453
6.61 3.68718901252472
6.62 3.65991984714896
6.63 3.63576521813087
6.64 3.61500717389261
6.65 3.5979163914716
6.66 3.58467853599242
6.67 3.5753227916482
6.68 3.56968072136506
6.69 3.56738193841118
6.7 3.56787164267245
6.71 3.57043099113775
6.72 3.57419625597926
6.73 3.57819298829263
6.74 3.58140854134372
6.75 3.58290959474121
6.76 3.58197677164433
6.77 3.57819970549919
6.78 3.57148014312462
6.79 3.56193393753473
6.8 3.54973832551996
6.81 3.53499874782894
6.82 3.51769157634239
6.83 3.49769319889231
6.84 3.47486564179354
6.85 3.44915427579979
6.86 3.4206608706867
6.87 3.38967212926753
6.88 3.35664153672341
6.89 3.32213786244481
6.9 3.2867826822758
6.91 3.25119746359953
6.92 3.21596994209747
6.93 3.18163751680584
6.94 3.14867923355363
6.95 3.11750963242533
6.96 3.088473965855
6.97 3.06184821460594
6.98 3.03784392700508
6.99 3.01660979382569
7 2.99821843414896
7.01 2.98263557457776
7.02 2.96968621205303
7.03 2.95904478411958
7.04 2.95027173692395
7.05 2.94289763042566
7.06 2.93653011437109
7.07 2.93094348195551
7.08 2.92611423598033
7.09 2.92218808758241
7.1 2.91939319345655
7.11 2.91793687392696
7.12 2.9179285126938
7.13 2.91935886864913
7.14 2.92214271766873
7.15 2.92620669205032
7.16 2.93158456783048
7.17 2.93847524961401
7.18 2.94723142943067
7.19 2.95827773356146
7.2 2.9719893124768
7.21 2.98857438902583
7.22 3.00799273396768
7.23 3.02992183699056
7.24 3.05377048696564
7.25 3.0787365651967
7.26 3.10390074621227
7.27 3.12833429287842
7.28 3.15118697175518
7.29 3.17172677688022
7.3 3.18932962595926
7.31 3.20344731676803
7.32 3.21359448042249
7.33 3.21938258751479
7.34 3.22059875365703
7.35 3.21729423794318
7.36 3.2098304224813
7.37 3.19884272692293
7.38 3.18512210375641
7.39 3.1694554753488
7.4 3.15248339384857
7.41 3.13461825087488
7.42 3.11603544292095
7.43 3.09672317271341
7.44 3.0765637449569
7.45 3.05541991582869
7.46 3.03320776605714
7.47 3.00994419656762
7.48 2.98575985970183
7.49 2.96087426985079
7.5 2.93554504541431
7.51 2.91002008628542
7.52 2.88452390226881
7.53 2.85929019154157
7.54 2.83462264705083
7.55 2.81094481134859
7.56 2.78880144691259
7.57 2.76879679394855
7.58 2.75148523604686
7.59 2.73725078669464
7.6 2.7262140935256
7.61 2.7181922423415
7.62 2.71271935604475
7.63 2.70912400586911
7.64 2.70665111468641
7.65 2.70460506055075
7.66 2.70247866757018
7.67 2.70003023486574
7.68 2.69728582256593
7.69 2.69447236958586
7.7 2.6919128862591
7.71 2.68992208855852
7.72 2.68872798843477
7.73 2.68842645311299
7.74 2.68896566638344
7.75 2.69015547085655
7.76 2.69169430750336
7.77 2.69320298355925
7.78 2.6942572385864
7.79 2.69442159727763
7.8 2.69329474906501
7.81 2.69057090189841
7.82 2.68610447733652
7.83 2.67995095210038
7.84 2.67235775563736
7.85 2.66369749351882
7.86 2.65435991415012
7.87 2.64463445871886
7.88 2.63461646048692
7.89 2.62416116040819
7.9 2.61289570366744
7.91 2.60028318528498
7.92 2.58572008826978
7.93 2.56864591706391
7.94 2.5486501909489
7.95 2.5255659000214
7.96 2.49953250804428
7.97 2.47100411831423
7.98 2.4406856344131
7.99 2.40940528132625
8 2.3779602190421
8.01 2.34698342464552
8.02 2.31686875915071
8.03 2.28776700790652
8.04 2.25964188542161
8.05 2.23235914829317
8.06 2.2057767986889
8.07 2.17981066822516
8.08 2.15446536114919
8.09 2.12983800558336
8.1 2.10611061668651
8.11 2.08354075930246
8.12 2.06244653562713
8.13 2.04317476405801
8.14 2.02604817479157
8.15 2.01130236314625
8.16 1.9990330803815
8.17 1.98917225372
8.18 1.98150059049989
8.19 1.97569302104565
8.2 1.9713841761203
8.21 1.96823568105227
8.22 1.96598764724526
8.23 1.96448488044555
8.24 1.96367992733891
8.25 1.96362188513268
8.26 1.96443756883422
8.27 1.96630489060078
8.28 1.96941584817567
8.29 1.9739315368524
8.3 1.97993887373747
8.31 1.98742038938226
8.32 1.99624190924904
8.33 2.00615381745959
8.34 2.01679850223246
8.35 2.02772215194509
8.36 2.03839671543359
8.37 2.04825896717925
8.38 2.05676691145795
8.39 2.06346506549942
8.4 2.06804456844606
8.41 2.07038203516975
8.42 2.07054264152765
8.43 2.06874077053693
8.44 2.06526633708374
8.45 2.06040027645774
8.46 2.0543488865313
8.47 2.04721902232332
8.48 2.03903846195313
8.49 2.02980747504294
8.5 2.01955749640105
8.51 2.00839383587665
8.52 1.99650826809176
8.53 1.98415942355357
8.54 1.97163134285936
8.55 1.95918971511562
8.56 1.94705533126341
8.57 1.93540328500194
8.58 1.92438136372547
8.59 1.91413169591978
8.6 1.90479996595635
8.61 1.89652369523891
8.62 1.88940068190319
8.63 1.88344691446228
8.64 1.87855751379542
8.65 1.87448374439934
8.66 1.87083523466971
8.67 1.86711125737833
8.68 1.86275880553331
8.69 1.8572478347633
8.7 1.85014709608367
8.71 1.84118194927191
8.72 1.83026162017976
8.73 1.81747525453025
8.74 1.80306696557203
8.75 1.78740343179302
8.76 1.77094229086132
8.77 1.75420066620565
8.78 1.73771777734727
8.79 1.72200708192498
8.8 1.70749997505334
8.81 1.69449104831295
8.82 1.68310073402877
8.83 1.67327090921407
8.84 1.66480028110076
8.85 1.65741182021844
8.86 1.65083142632917
8.87 1.64485241373533
8.88 1.63936672706544
8.89 1.63435757693155
8.9 1.62986216562256
8.91 1.62592145112184
8.92 1.62253555824926
8.93 1.61964044380899
8.94 1.61711443098952
8.95 1.61481234525615
8.96 1.61261357166431
8.97 1.61046445202806
8.98 1.60839841917879
8.99 1.60652681399535
9 1.60500407341179
9.01 1.60397851553707
9.02 1.60354213214512
9.03 1.60368982539167
9.04 1.60429376965983
9.05 1.60509653035853
9.06 1.60572720418287
9.07 1.60574289736925
9.08 1.60469040918944
9.09 1.60217465643158
9.1 1.59791780861324
9.11 1.59179677222306
9.12 1.58385198584196
9.13 1.57426557130518
9.14 1.56331399565737
9.15 1.55130920699487
9.16 1.53854667752523
9.17 1.52527383261909
9.18 1.51168092518443
9.19 1.49790688375833
9.2 1.48405022419881
9.21 1.4701783857334
9.22 1.45633371223157
9.23 1.44253782425577
9.24 1.42879680318607
9.25 1.41510738740862
9.26 1.40146180980038
9.27 1.38784922435321
9.28 1.37425466780914
9.29 1.36065890804851
9.3 1.34704254291538
9.31 1.33339611967505
9.32 1.31973553920685
9.33 1.3061188014248
9.34 1.2926577821975
9.35 1.27951929103309
9.36 1.26691312643243
9.37 1.25506905919362
9.38 1.24420762097191
9.39 1.23451066035882
9.4 1.22609743169705
9.41 1.21901142585921
9.42 1.21322219584548
9.43 1.20864375084944
9.44 1.20516606360229
9.45 1.20269094074972
9.46 1.20116145484697
9.47 1.20057655149269
9.48 1.20098712355933
9.49 1.2024743985061
9.5 1.20511574473779
9.51 1.20894692138756
9.52 1.21393136754549
9.53 1.21994456628654
9.54 1.22677596586976
9.55 1.23414540698241
9.56 1.24172794405519
9.57 1.24918137217783
9.58 1.25617360538657
9.59 1.26240895401305
9.6 1.26765069363451
9.61 1.2717340873487
9.62 1.27456429221136
9.63 1.27609910921242
9.64 1.27632325147856
9.65 1.27522400424683
9.66 1.27277747083483
9.67 1.26895176339043
9.68 1.26372825708837
9.69 1.25713402409515
9.7 1.24927132584737
9.71 1.24032920413207
9.72 1.23056974396627
9.73 1.22029338822494
9.74 1.20979653259792
9.75 1.19933531101177
9.76 1.18910275975307
9.77 1.17921868624968
9.78 1.16972870183582
9.79 1.16061135158974
9.8 1.15179524035787
9.81 1.14318718467197
9.82 1.13470769439937
9.83 1.12632475064445
9.84 1.11807470770592
9.85 1.11006236868014
9.86 1.10243965523512
9.87 1.09536967974805
9.88 1.08898680096544
9.89 1.08336298504257
9.9 1.07848803590519
9.91 1.0742669448893
9.92 1.07053248884603
9.93 1.06706759678916
9.94 1.06363254599348
9.95 1.059996212175
9.96 1.0559737584192
9.97 1.05147017073244
9.98 1.04651985432377
9.99 1.04130439707977
10 1.03613294710487
};
\addplot [semithick, color10]
table {%
0 0
0.01 0.00412295995183852
0.02 0.00824905297969744
0.03 0.0123814320904703
0.04 0.0165232904732446
0.05 0.0206778823997102
0.06 0.0248485451188678
0.07 0.0290387221169167
0.08 0.0332519881484705
0.09 0.0374920764913831
0.1 0.0417629089360469
0.11 0.046068629092349
0.12 0.0504136396857151
0.13 0.0548026446207807
0.14 0.0592406967185218
0.15 0.0637332521844317
0.16 0.0682862330426608
0.17 0.0729060989763854
0.18 0.0775999302487622
0.19 0.0823755236372915
0.2 0.0872415035914058
0.21 0.0922074510978744
0.22 0.0972840529807839
0.23 0.102483274510706
0.24 0.107818558150907
0.25 0.113305050858149
0.26 0.118959861309756
0.27 0.12480234629745
0.28 0.130854421616403
0.29 0.137140885964057
0.3 0.143689734934788
0.31 0.150532423569147
0.32 0.157704006379957
0.33 0.165243038357393
0.34 0.173191053101603
0.35 0.18159133897211
0.36 0.190486608425571
0.37 0.199915008693227
0.38 0.209903791538291
0.39 0.220459941793782
0.4 0.231557350152968
0.41 0.243121013528299
0.42 0.255010611684701
0.43 0.26700874811273
0.44 0.278822384734618
0.45 0.290107195242107
0.46 0.300520102521841
0.47 0.309793128350229
0.48 0.317806105461055
0.49 0.324628169492354
0.5 0.330508099916203
0.51 0.335817593796416
0.52 0.340972395413467
0.53 0.346359963947538
0.54 0.352290678061086
0.55 0.358974443739105
0.56 0.366515641461468
0.57 0.374918505711331
0.58 0.3840991818929
0.59 0.393905794668323
0.6 0.404150419801264
0.61 0.414654362710225
0.62 0.425300479855335
0.63 0.436077750889321
0.64 0.44710148224619
0.65 0.458601556780424
0.66 0.470885882908569
0.67 0.484295913113109
0.68 0.499169948594169
0.69 0.515821372856857
0.7 0.534530210604537
0.71 0.555541745067515
0.72 0.579065284109537
0.73 0.605267657832632
0.74 0.63425824284256
0.75 0.666064959484377
0.76 0.7006042026986
0.77 0.737652256241631
0.78 0.776830194547129
0.79 0.817615003535628
0.8 0.859381705624934
0.81 0.901463458023656
0.82 0.94319846906084
0.83 0.983933260995812
0.84 1.02298236443721
0.85 1.0595879247387
0.86 1.09294087557985
0.87 1.12229561859075
0.88 1.14715165598537
0.89 1.16743261236895
0.9 1.1835920196661
0.91 1.19660503577037
0.92 1.20784143610813
0.93 1.21884770987995
0.94 1.2310919198751
0.95 1.24573288701244
0.96 1.26345813719921
0.97 1.28440665803519
0.98 1.30817617300284
0.99 1.33391817152746
1 1.36053059426548
1.01 1.38694135664942
1.02 1.41242750069323
1.03 1.43686364300513
1.04 1.46078939734609
1.05 1.48524996764618
1.06 1.51145966828856
1.07 1.54040141103681
1.08 1.57247774968872
1.09 1.60729407931479
1.1 1.64362019292052
1.11 1.67955583113582
1.12 1.71290111777021
1.13 1.74167931417107
1.14 1.76468131166328
1.15 1.78184864755545
1.16 1.79434743425059
1.17 1.80431362659683
1.18 1.81438913448361
1.19 1.8272244768097
1.2 1.84508097938217
1.21 1.86958235716896
1.22 1.90160233505979
1.23 1.94125148889648
1.24 1.98793287535342
1.25 2.04045530880099
1.26 2.09720834218757
1.27 2.15639739591972
1.28 2.21630474508389
1.29 2.27550308546662
1.3 2.33294645437796
1.31 2.38792223125643
1.32 2.43993235595613
1.33 2.48860820087244
1.34 2.53371348366581
1.35 2.57519670609195
1.36 2.61320690679679
1.37 2.64802668115358
1.38 2.67995434829757
1.39 2.70919853332614
1.4 2.73581418176084
1.41 2.75966885005999
1.42 2.78043744896095
1.43 2.7976670736723
1.44 2.81096805555836
1.45 2.8203322738895
1.46 2.82647943699011
1.47 2.83106349833785
1.48 2.83660528378854
1.49 2.84614733651585
1.5 2.86276013322779
1.51 2.88906947352297
1.52 2.92691250072265
1.53 2.9771339439109
1.54 3.03948031635217
1.55 3.11256444460764
1.56 3.19393003692211
1.57 3.28029302741479
1.58 3.36802098908074
1.59 3.4538110240002
1.6 3.53537788582059
1.61 3.61187121803405
1.62 3.68380447211375
1.63 3.75248851335284
1.64 3.8191873953717
1.65 3.88432064345242
1.66 3.94700263610611
1.67 4.00509068312087
1.68 4.0557551332689
1.69 4.09640478797855
1.7 4.12564050740735
1.71 4.14386443607311
1.72 4.15331819203966
1.73 4.15760015501125
1.74 4.1609336363147
1.75 4.16748485563575
1.76 4.18089213343535
1.77 4.20400147789388
1.78 4.23871927071013
1.79 4.28591370091404
1.8 4.34537256176159
1.81 4.41587911852256
1.82 4.49545148306371
1.83 4.58171521453881
1.84 4.67230374557863
1.85 4.76516781135748
1.86 4.85872768963101
1.87 4.95186598341829
1.88 5.04379445176492
1.89 5.13385791149996
1.9 5.22137860922779
1.91 5.30564217272298
1.92 5.38602915149163
1.93 5.46216958247742
1.94 5.53398566630656
1.95 5.60162936561909
1.96 5.66546862969501
1.97 5.72624746335736
1.98 5.78534982733071
1.99 5.84493678991735
2 5.90777224326821
2.01 5.97676318299999
2.02 6.05441835233311
2.03 6.14243295574683
2.04 6.24147590628817
2.05 6.35113320295959
2.06 6.46993742665243
2.07 6.59546083147703
2.08 6.72449304891103
2.09 6.85333853154195
2.1 6.97826924309183
2.11 7.09613806924333
2.12 7.20505917346799
2.13 7.30493254097568
2.14 7.39756590832189
2.15 7.48631149165392
2.16 7.57538756614592
2.17 7.66919362525173
2.18 7.77185296717033
2.19 7.8870099370452
2.2 8.01772894159422
2.21 8.16629579503239
2.22 8.33382431377734
2.23 8.51975970676793
2.24 8.72153219564881
2.25 8.93464010121329
2.26 9.15329436179992
2.27 9.37150336200385
2.28 9.58425824899202
2.29 9.78842502602958
2.3 9.98309038173812
2.31 10.1693494255355
2.32 10.3497243070513
2.33 10.5274751083974
2.34 10.7060062575866
2.35 10.8884412900174
2.36 11.0773207776245
2.37 11.2743417566972
2.38 11.4801102465776
2.39 11.6939708751824
2.4 11.9140489136876
2.41 12.1376461273051
2.42 12.3620378554567
2.43 12.5855230026834
2.44 12.8083654578827
2.45 13.0331874140815
2.46 13.2645285905212
2.47 13.5076089758076
2.48 13.7666584287865
2.49 14.0433603662224
2.5 14.3359364100935
2.51 14.6391854092367
2.52 14.9454710902251
2.53 15.246368025401
2.54 15.5345275389079
2.55 15.805312102128
2.56 16.057818570793
2.57 16.2950561827409
2.58 16.5232681614942
2.59 16.7506191159686
2.6 16.9856033086794
2.61 17.235525208377
2.62 17.5053229922049
2.63 17.796902212346
2.64 18.1090232328581
2.65 18.4376589629047
2.66 18.7766741003338
2.67 19.1187098857562
2.68 19.4562279737793
2.69 19.782666418577
2.7 20.0935535226964
2.71 20.387302743557
2.72 20.665419895624
2.73 20.9320370578631
2.74 21.1929227388512
2.75 21.4542418570791
2.76 21.7213201550011
2.77 21.9976017864337
2.78 22.283953120877
2.79 22.5784391201812
2.8 22.8766256535
2.81 23.1723443319874
2.82 23.4587577617053
2.83 23.7295259934135
2.84 23.9798787532933
2.85 24.2074103196961
2.86 24.4124538559984
2.87 24.5979925996141
2.88 24.7691887158583
2.89 24.9326606037768
2.9 25.0955798594659
2.91 25.2645874253572
2.92 25.4445821747659
2.93 25.637615336866
2.94 25.8422584329108
2.95 26.0537301684522
2.96 26.264785706423
2.97 26.4670784883546
2.98 26.6525872037321
2.99 26.8147960474117
3 26.9495034217743
3.01 27.0552596066605
3.02 27.133453650203
3.03 27.1880546195848
3.04 27.2250360082656
3.05 27.2515678342785
3.06 27.2750976514473
3.07 27.3024546433486
3.08 27.3391323865295
3.09 27.3889032236625
3.1 27.4538127429371
3.11 27.5344282493754
3.12 27.630122310119
3.13 27.7392421876411
3.14 27.85916321794
3.15 27.9863268771608
3.16 28.1163856471848
3.17 28.2445362423742
3.18 28.3660397204921
3.19 28.476837686979
3.2 28.5741387482406
3.21 28.6568855906365
3.22 28.7260557403532
3.23 28.7847383568178
3.24 28.8379045437786
3.25 28.8918306036499
3.26 28.9532346909399
3.27 29.028257720433
3.28 29.1214281661319
3.29 29.2347640525272
3.3 29.3672112495325
3.31 29.5146072802857
3.32 29.6702226114255
3.33 29.8257502543956
3.34 29.972543322773
3.35 30.1029505514992
3.36 30.2116061786679
3.37 30.2963877285401
3.38 30.3586252826316
3.39 30.402302932768
3.4 30.4324564271571
3.41 30.4534182380872
3.42 30.4676442357209
3.43 30.47551424916
3.44 30.4759616511182
3.45 30.4673798698772
3.46 30.4482116591759
3.47 30.4169655457894
3.48 30.3718767018946
3.49 30.3106758343079
3.5 30.2307736727684
3.51 30.1297922177422
3.52 30.0061345313163
3.53 29.8593458787711
3.54 29.6902249931293
3.55 29.5007588650966
3.56 29.2939122671628
3.57 29.073212298577
3.58 28.8420693822856
3.59 28.6029165633202
3.6 28.3564306228923
3.61 28.1011553641822
3.62 27.8337121620984
3.63 27.5495591777744
3.64 27.2441006471119
3.65 26.9138909375159
3.66 26.5576660998184
3.67 26.1769472145771
3.68 25.7760373395749
3.69 25.3613885231502
3.7 24.9404911829712
3.71 24.5205671113917
3.72 24.1073915745428
3.73 23.7045219865967
3.74 23.313086364637
3.75 22.9321212037835
3.76 22.5593009614858
3.77 22.1918260684363
3.78 21.8272518604221
3.79 21.4641090682318
3.8 21.102230623239
3.81 20.7427434196573
3.82 20.3877416090698
3.83 20.0397504773036
3.84 19.7011614736563
3.85 19.3737891592321
3.86 19.058589508251
3.87 18.7555123059186
3.88 18.4635089836311
3.89 18.1807870054486
3.9 17.90535071187
3.91 17.6356969166354
3.92 17.3713953330758
3.93 17.1133157109059
3.94 16.8634445135347
3.95 16.6244182744341
3.96 16.3989679493828
3.97 16.1894237352574
3.98 15.9973601749154
3.99 15.8234210635797
4 15.6673280872269
4.01 15.5280117296326
4.02 15.4037406577995
4.03 15.2921375227953
4.04 15.1900720989284
4.05 15.0935533263194
4.06 14.9978134821804
4.07 14.8977393610127
4.08 14.7886556084472
4.09 14.667255504404
4.1 14.53231613152
4.11 14.3848563291132
4.12 14.2276321142823
4.13 14.0641897257788
4.14 13.8979008521236
4.15 13.7313565796373
4.16 13.5662463014837
4.17 13.4035800840886
4.18 13.243994053569
4.19 13.087938640436
4.2 12.9357016833499
4.21 12.7873523632333
4.22 12.6427361187932
4.23 12.5015929545887
4.24 12.363767831721
4.25 12.2294173389363
4.26 12.0991279273198
4.27 11.9739132426643
4.28 11.8551036799311
4.29 11.7441655548194
4.3 11.6424977905236
4.31 11.5512554012316
4.32 11.4712392178126
4.33 11.4028698607124
4.34 11.3462362225555
4.35 11.3011817683851
4.36 11.2673722399737
4.37 11.2442859923446
4.38 11.2310965872368
4.39 11.226479742025
4.4 11.2284508516323
4.41 11.2343770398838
4.42 11.241264803056
4.43 11.2463028794324
4.44 11.247500250071
4.45 11.2441863464673
4.46 11.2371904921965
4.47 11.2286662411933
4.48 11.2216702102344
4.49 11.2196491945185
4.5 11.2259389077325
4.51 11.2433166452399
4.52 11.2736397096766
4.53 11.317624995693
4.54 11.3748241098422
4.55 11.4437929667917
4.56 11.5223799222587
4.57 11.6080276202957
4.58 11.6980243811538
4.59 11.7897071793152
4.6 11.8806509179532
4.61 11.9688621841543
4.62 12.0529561438865
4.63 12.1322648952502
4.64 12.2068255713381
4.65 12.2772346291683
4.66 12.3444156348775
4.67 12.4093920226756
4.68 12.4731491066113
4.69 12.5366136870828
4.7 12.6007155648077
4.71 12.6664694893483
4.72 12.735039768236
4.73 12.8077863060442
4.74 12.8862934848114
4.75 12.9723493935893
4.76 13.0678200705719
4.77 13.174398327406
4.78 13.2932915966802
4.79 13.4249815453717
4.8 13.5691695953471
4.81 13.7249147249504
4.82 13.8908523897752
4.83 14.0653477144992
4.84 14.2465034247873
4.85 14.432051878847
4.86 14.619230158363
4.87 14.8047353066761
4.88 14.984806946328
4.89 15.1554237335766
4.9 15.3125525603924
4.91 15.4523733125758
4.92 15.5714278071804
4.93 15.6666906126626
4.94 15.7355912215097
4.95 15.7760157696371
4.96 15.7863098236444
4.97 15.7653178263456
4.98 15.712510814216
4.99 15.6282298788966
5 15.5139999159299
5.01 15.3727915424267
5.02 15.2090895900705
5.03 15.0286859769585
5.04 14.8382154098364
5.05 14.6445314518802
5.06 14.454044957228
5.07 14.2721323507867
5.08 14.1027004225446
5.09 13.9479762679503
5.1 13.8085546992799
5.11 13.6836638796863
5.12 13.5715310327041
5.13 13.4697089484358
5.14 13.37529374938
5.15 13.2850742667783
5.16 13.1957132904869
5.17 13.1040315668501
5.18 13.0073818954729
5.19 12.9040229990347
5.2 12.79337185905
5.21 12.6760405945205
5.22 12.553631539243
5.23 12.4283356530914
5.24 12.3024304798947
5.25 12.1778034962293
5.26 12.0556326575803
5.27 11.9363206317934
5.28 11.8196954782482
5.29 11.7053896260825
5.3 11.5932459857224
5.31 11.4836069355767
5.32 11.3774003063615
5.33 11.2760026040249
5.34 11.1809112199824
5.35 11.0933026857903
5.36 11.0135993609666
5.37 10.9411905108254
5.38 10.8744205797918
5.39 10.8108599574242
5.4 10.7477556030821
5.41 10.6824928509459
5.42 10.6129280955122
5.43 10.5375470864996
5.44 10.4554890301706
5.45 10.366497796268
5.46 10.2708308541446
5.47 10.1691271087215
5.48 10.0622391330155
5.49 9.95106144308481
5.5 9.83640152425295
5.51 9.71892477474581
5.52 9.59916898493312
5.53 9.47759794229594
5.54 9.35466574781192
5.55 9.23088237795232
5.56 9.10688051730101
5.57 8.98347359307268
5.58 8.86168238638077
5.59 8.742713503874
5.6 8.6278956553928
5.61 8.51859821814236
5.62 8.41615495252662
5.63 8.32179725206717
5.64 8.23658313549728
5.65 8.16130621132861
5.66 8.09638511539021
5.67 8.04175539508546
5.68 7.99679576464027
5.69 7.96031270575934
5.7 7.93058881443108
5.71 7.90548392622614
5.72 7.88257356694432
5.73 7.85931807782351
5.74 7.83326661882059
5.75 7.80229325697119
5.76 7.76482985360308
5.77 7.7200256452727
5.78 7.66776517634973
5.79 7.60852795676317
5.8 7.54314247264129
5.81 7.47252475906014
5.82 7.39747897465147
5.83 7.31859797450976
5.84 7.236269297457
5.85 7.1507745198028
5.86 7.06245139308433
5.87 6.97186014215078
5.88 6.87987786028039
5.89 6.78766615554022
5.9 6.69651623988669
5.91 6.60763624474626
5.92 6.52196642463442
5.93 6.44007801767982
5.94 6.36215910245379
5.95 6.28805771304105
5.96 6.21735554589797
5.97 6.14946462104887
5.98 6.08374545441774
5.99 6.01963373247717
6 5.95674928650854
6.01 5.89495829463251
6.02 5.8343669583897
6.03 5.77524169727914
6.04 5.7178778177426
6.05 5.66246570025167
6.06 5.60900968846788
6.07 5.55732857099665
6.08 5.50712371179373
6.09 5.45807303435987
6.1 5.40991294586349
6.11 5.36249427776374
6.12 5.31581818135396
6.13 5.27005965064826
6.14 5.22557342925621
6.15 5.18286411617959
6.16 5.14250599874561
6.17 5.10502467464253
6.18 5.07078532551174
6.19 5.03994000288521
6.2 5.01245278670651
6.21 4.98816973896584
6.22 4.96687405595574
6.23 4.94828750419528
6.24 4.93202525778715
6.25 4.91754287626742
6.26 4.90411402264757
6.27 4.89085834401302
6.28 4.87681869133401
6.29 4.86107019765227
6.3 4.84282999043905
6.31 4.82153301956437
6.32 4.79685526003455
6.33 4.7686930526255
6.34 4.73712651144555
6.35 4.7023937844761
6.36 4.66488577157738
6.37 4.62514886285038
6.38 4.58386827948878
6.39 4.54180822633229
6.4 4.49970880161888
6.41 4.45816676861625
6.42 4.4175373836275
6.43 4.37788553459617
6.44 4.339000065209
6.45 4.30047200577166
6.46 4.26182001895616
6.47 4.22262544347518
6.48 4.18263078931526
6.49 4.14177261506083
6.5 4.10015360179298
6.51 4.05798534511389
6.52 4.01553709568356
6.53 3.97310983827869
6.54 3.93103375081169
6.55 3.88967282244121
6.56 3.84941966878134
6.57 3.81067505995397
6.58 3.77382147689093
6.59 3.73920714220438
6.6 3.70715106909801
6.61 3.67796438790042
6.62 3.65196876019735
6.63 3.62948944143915
6.64 3.61081224857869
6.65 3.59611474832532
6.66 3.58539991566856
6.67 3.57846222641284
6.68 3.5748974318283
6.69 3.57413995635187
6.7 3.57549807362119
6.71 3.578170039791
6.72 3.5812541056703
6.73 3.58378543897009
6.74 3.58482372495263
6.75 3.58358013301793
6.76 3.57953589833267
6.77 3.57249512403101
6.78 3.56254240141391
6.79 3.54992421897343
6.8 3.53490878109611
6.81 3.51768051449957
6.82 3.49829911115609
6.83 3.47672087164766
6.84 3.45286037078138
6.85 3.42666603695695
6.86 3.39818679045413
6.87 3.36761233428515
6.88 3.33527774645793
6.89 3.30163537408973
6.9 3.26720897283839
6.91 3.23254855211568
6.92 3.19819739903037
6.93 3.1646719026473
6.94 3.13244909109939
6.95 3.10195888328114
6.96 3.07358163483499
6.97 3.04764916225956
6.98 3.02444039892563
6.99 3.00416027634691
7 2.98689881361471
7.01 2.97258341614774
7.02 2.96095009346968
7.03 2.95155885173626
7.04 2.9438634623504
7.05 2.93732270051317
7.06 2.93151905644291
7.07 2.92624260666777
7.08 2.92150895454455
7.09 2.91750696020433
7.1 2.91450066016401
7.11 2.91272656098847
7.12 2.91232642232893
7.13 2.91333919792788
7.14 2.91575119627257
7.15 2.91957890442418
7.16 2.92494261306118
7.17 2.93208988140137
7.18 2.94135037863145
7.19 2.95303841964968
7.2 2.96734455425436
7.21 2.98425630711615
7.22 3.00352646371205
7.23 3.02468650093286
7.24 3.0470958824887
7.25 3.07001819282366
7.26 3.09270918940333
7.27 3.11448991520131
7.28 3.13477556791197
7.29 3.15305006142564
7.3 3.16880856909006
7.31 3.18151307088666
7.32 3.19060395642345
7.33 3.19558490680248
7.34 3.19615841206245
7.35 3.19235271093605
7.36 3.18457182708012
7.37 3.17353181075396
7.38 3.16010128537024
7.39 3.14510688315263
7.4 3.1291713998704
7.41 3.11262988309629
7.42 3.09553558555879
7.43 3.07773877352013
7.44 3.05900391973327
7.45 3.039127063566
7.46 3.01802243992441
7.47 2.99575963295167
7.48 2.97254607515664
7.49 2.94866617447873
7.5 2.92440621861716
7.51 2.90000366312037
7.52 2.87564979925548
7.53 2.85154633009797
7.54 2.82798382572412
7.55 2.80539450689052
7.56 2.78434435358251
7.57 2.76546053610185
7.58 2.74931811081921
7.59 2.73632060316489
7.6 2.72660435208818
7.61 2.71998707956192
7.62 2.71597455077013
7.63 2.71383316150444
7.64 2.71272306875395
7.65 2.71186447365064
7.66 2.71069017249736
7.67 2.70893648831897
7.68 2.70664708261206
7.69 2.70409777145333
7.7 2.70167589529702
7.71 2.69975368761734
7.72 2.69858540111759
7.73 2.69824475080805
7.74 2.6986090545611
7.75 2.69938656061248
7.76 2.70017209000898
7.77 2.70051023951942
7.78 2.6999523245002
7.79 2.69810741599308
7.8 2.69469365279519
7.81 2.68958635968122
7.82 2.68284548776161
7.83 2.67470324913434
7.84 2.66550718398507
7.85 2.65563247294611
7.86 2.64538695287543
7.87 2.63493078079457
7.88 2.62422645680642
7.89 2.61302862761549
7.9 2.6009157088073
7.91 2.58735616761657
7.92 2.57179563200246
7.93 2.55375100640566
7.94 2.53290123867828
7.95 2.50916387009541
7.96 2.48274070569478
7.97 2.45411284628517
7.98 2.42397401864521
7.99 2.39311173440204
8 2.3622676431473
8.01 2.33201821735161
8.02 2.30270898651337
8.03 2.27445499108856
8.04 2.24719730672554
8.05 2.22078927905408
8.06 2.19508136714285
8.07 2.16998137793648
8.08 2.14548376446924
8.09 2.12167761365672
8.1 2.09874661462462
8.11 2.07696411157635
8.12 2.05667426751673
8.13 2.03824991781136
8.14 2.02202968833116
8.15 2.00825033954915
8.16 1.99699496931525
8.17 1.98817258028808
8.18 1.98153443979489
8.19 1.97672227632975
8.2 1.97333547926844
8.21 1.97100111528305
8.22 1.96943249694617
8.23 1.96846753993166
8.24 1.9680836774373
8.25 1.96838881056037
8.26 1.9695885720093
8.27 1.97193328929967
8.28 1.97565502069337
8.29 1.98091086585932
8.3 1.98774673363737
8.31 1.99608528079931
8.32 2.00572977651493
8.33 2.0163714601386
8.34 2.02759522954322
8.35 2.03889053833506
8.36 2.04967932885483
8.37 2.05936611390647
8.38 2.06740396712433
8.39 2.07336277369059
8.4 2.07698377669059
8.41 2.07820505715916
8.42 2.07714750026955
8.43 2.07406211903411
8.44 2.06925382671804
8.45 2.06300631122871
8.46 2.05553230025002
8.47 2.04696301503162
8.48 2.03737445690157
8.49 2.0268342034783
8.5 2.01544737977734
8.51 2.00338458447916
8.52 1.99088280636983
8.53 1.97821968589364
8.54 1.96567165272804
8.55 1.95347417826947
8.56 1.94180126132197
8.57 1.93077017317089
8.58 1.9204636964781
8.59 1.91095431806726
8.6 1.90231590798881
8.61 1.89461536646526
8.62 1.88788532066614
8.63 1.88208655128556
8.64 1.87707377851258
8.65 1.87257905952066
8.66 1.86822255743804
8.67 1.86355213394865
8.68 1.85810380839066
8.69 1.85146773477882
8.7 1.84334239733427
8.71 1.83356527496898
8.72 1.82211874853696
8.73 1.80911906174111
8.74 1.79479871314574
8.75 1.77948867076419
8.76 1.76359983596964
8.77 1.74759806298701
8.78 1.73196726573326
8.79 1.71716033676136
8.8 1.7035444130664
8.81 1.69135271631276
8.82 1.68065795583901
8.83 1.67137927697938
8.84 1.66332439189707
8.85 1.65625471306209
8.86 1.6499518358785
8.87 1.64426404096957
8.88 1.63912068988675
8.89 1.63451488132068
8.9 1.6304650228567
8.91 1.62697154073163
8.92 1.62398549269599
8.93 1.62140148921687
8.94 1.61907860340966
8.95 1.6168821047607
8.96 1.61472990964159
8.97 1.61262453333108
8.98 1.61065591521539
8.99 1.60897161917841
9 1.60772411688046
9.01 1.60701347629895
9.02 1.60684294159233
9.03 1.60709627274361
9.04 1.60753703548103
9.05 1.60782744036581
9.06 1.60756563833315
9.07 1.60633864477063
9.08 1.6037816035255
9.09 1.59962913607525
9.1 1.59374675357649
9.11 1.58613771542842
9.12 1.57692727691315
9.13 1.56632972720202
9.14 1.55460603333292
9.15 1.54202234801434
9.16 1.52881983078967
9.17 1.51520160936003
9.18 1.5013344649265
9.19 1.48735616984361
9.2 1.47337916253464
9.21 1.45948722848742
9.22 1.44572923682916
9.23 1.43211747992473
9.24 1.41863538746961
9.25 1.4052523108358
9.26 1.39193742398565
9.27 1.37866559852146
9.28 1.36541473944757
9.29 1.35216090336082
9.3 1.3388793833879
9.31 1.3255559999657
9.32 1.3122063670234
9.33 1.29889616831722
9.34 1.28575443813087
9.35 1.27297378418272
9.36 1.2607950500405
9.37 1.24947808332594
9.38 1.23926409619737
9.39 1.23033787195067
9.4 1.22279938440551
9.41 1.21665336202667
9.42 1.21182098687228
9.43 1.20817110336874
9.44 1.20556196413172
9.45 1.20388162772356
9.46 1.20307649099942
9.47 1.20316147270368
9.48 1.20420976373112
9.49 1.20632411597752
9.5 1.20959602407928
9.51 1.21406327112249
9.52 1.21967765539552
9.53 1.22629155985454
9.54 1.23366538138834
9.55 1.24149080768904
9.56 1.24942114480351
9.57 1.25710124567634
9.58 1.26419401850262
9.59 1.2704032939532
9.6 1.27549151024268
9.61 1.27928800614917
9.62 1.28168462326261
9.63 1.28262072869192
9.64 1.2820651618631
9.65 1.28000345885464
9.66 1.2764352975671
9.67 1.27138259441067
9.68 1.2649047375415
9.69 1.25711413926286
9.7 1.2481837923347
9.71 1.23834101925545
9.72 1.22784804801637
9.73 1.21697632123481
9.74 1.20598255671919
9.75 1.19509003257747
9.76 1.18447358032941
9.77 1.17424688843661
9.78 1.1644554322806
9.79 1.15508148404923
9.8 1.14606456431335
9.81 1.13733334953796
9.82 1.1288392477781
9.83 1.12058107911952
9.84 1.11261366897791
9.85 1.10503815539467
9.86 1.09797682048914
9.87 1.09153945195803
9.88 1.08579070492161
9.89 1.080727679173
9.9 1.07627342697485
9.91 1.07228633277052
9.92 1.06858023209467
9.93 1.06494891703439
9.94 1.06119183376396
9.95 1.0571423121759
9.96 1.05270068430006
9.97 1.04786907171129
9.98 1.04277549541429
9.99 1.03767111783815
10 1.0328923340107
};
%\path [draw=black, fill opacity=0] (axis cs:0,0.01)
%--(axis cs:0,0.8);

%\path [draw=black, fill opacity=0] (axis cs:1,0.01)
%--(axis cs:1,0.8);

%\path [draw=black, fill opacity=0] (axis cs:0.2,0)
%--(axis cs:0.8,0);

%\path [draw=black, fill opacity=0] (axis cs:0.2,1)
%--(axis cs:0.8,1);

\node at (axis cs:0.3,0.6)[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\varepsilon_\parallel$};

\nextgroupplot[
xlabel={Energy (eV)},
xmin=0.2, xmax=0.8,
ymin=0.01, ymax=1.3,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
ytick align=center,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!54.509803921568626!black, forget plot]
table {%
0 0
0.01 0.00306968492217577
0.02 0.00614120593685647
0.03 0.00921640690017406
0.04 0.0122971472814564
0.05 0.0153853101858504
0.06 0.0184828106393349
0.07 0.0215916042285359
0.08 0.0247136961913473
0.09 0.0278511510574588
0.1 0.0310061029399152
0.11 0.0341807665770638
0.12 0.0373774492162397
0.13 0.0405985634111329
0.14 0.0438466407667276
0.15 0.047124346597953
0.16 0.0504344953566893
0.17 0.0537800665062797
0.18 0.0571642202648634
0.19 0.0605903122859417
0.2 0.0640619059161563
0.21 0.0675827802608683
0.22 0.0711569321397206
0.23 0.0747885706128847
0.24 0.0784821048705905
0.25 0.0822421307662161
0.26 0.0860734284021959
0.27 0.0899809913406692
0.28 0.0939701126590147
0.29 0.0980465479621461
0.3 0.102216757599821
0.31 0.106488205031787
0.32 0.110869666669081
0.33 0.115371498577183
0.34 0.120005810312766
0.35 0.124786520961125
0.36 0.129729318360262
0.37 0.134851590798099
0.38 0.140172420339225
0.39 0.145712706020618
0.4 0.151495439234303
0.41 0.157546106646511
0.42 0.163893165434296
0.43 0.170568536133637
0.44 0.177608099484322
0.45 0.18505224861335
0.46 0.192946582506509
0.47 0.201342767321263
0.48 0.210299416978551
0.49 0.219882604478754
0.5 0.230165413936768
0.51 0.241225863524967
0.52 0.253142551429075
0.53 0.265987377622907
0.54 0.27981457911413
0.55 0.294645191859275
0.56 0.310446309530686
0.57 0.327105788097606
0.58 0.344406049853401
0.59 0.362005584469466
0.6 0.3794422422445
0.61 0.396174352057679
0.62 0.411667975679329
0.63 0.425518113559721
0.64 0.43756594085294
0.65 0.447962281251989
0.66 0.457145287501867
0.67 0.465740330906907
0.68 0.47442412394595
0.69 0.48380111794871
0.7 0.494321996854237
0.71 0.506251407779364
0.72 0.519679365386615
0.73 0.534568292148321
0.74 0.550827050575242
0.75 0.568397461344162
0.76 0.587328926350227
0.77 0.607812571808221
0.78 0.630156561088705
0.79 0.654705418532675
0.8 0.681723981197712
0.81 0.711270650771641
0.82 0.74307906021263
0.83 0.776464666963784
0.84 0.810280983634891
0.85 0.842964380662664
0.86 0.872709272161143
0.87 0.89778549712676
0.88 0.916941065894116
0.89 0.929758487950291
0.9 0.9368146250634
0.91 0.939569982512125
0.92 0.940042047457432
0.93 0.940406009015447
0.94 0.942660959802323
0.95 0.948427554816296
0.96 0.958867429490568
0.97 0.974674771336043
0.98 0.996087574169474
0.99 1.02288418946783
1 1.0543560833046
1.01 1.08927385844618
1.02 1.1258871762838
1.03 1.16201347985092
1.04 1.19526279783278
1.05 1.22340364299096
1.06 1.2448005646871
1.07 1.25878084647598
1.08 1.26577390904499
1.09 1.26714843009473
1.1 1.26481316977016
1.11 1.26075454161985
1.12 1.25668856363903
1.13 1.25391932354725
1.14 1.25338519094289
1.15 1.25579623930015
1.16 1.26174887012233
1.17 1.27174323793839
1.18 1.28609650099705
1.19 1.30480057660514
1.2 1.32739450584484
1.21 1.35291385791289
1.22 1.37995698581527
1.23 1.40687384223399
1.24 1.43203633050423
1.25 1.45410604171586
1.26 1.47221097468484
1.27 1.4859947945366
1.28 1.49557371451647
1.29 1.50146295839007
1.3 1.50449874666562
1.31 1.50573506165341
1.32 1.50629500267077
1.33 1.5071995624463
1.34 1.50923094308337
1.35 1.51288128954688
1.36 1.51840149660128
1.37 1.52592164352467
1.38 1.53557965880294
1.39 1.54758376616166
1.4 1.56216306300652
1.41 1.57942217692548
1.42 1.59917421291846
1.43 1.6208461888071
1.44 1.64352592435321
1.45 1.66616278044485
1.46 1.68786540031295
1.47 1.70818382426958
1.48 1.7272562270572
1.49 1.74575935663149
1.5 1.76469556726217
1.51 1.78511540006029
1.52 1.80787469277784
1.53 1.83347700370012
1.54 1.86200395913684
1.55 1.89311963565489
1.56 1.92614373835458
1.57 1.96019096651048
1.58 1.99434854204284
1.59 2.02782711881975
1.6 2.06001943933631
1.61 2.09046024436364
1.62 2.11875780141787
1.63 2.14458638446267
1.64 2.16776500244373
1.65 2.18836111999811
1.66 2.20673479234183
1.67 2.22349833400793
1.68 2.23944290794094
1.69 2.25549839664926
1.7 2.27274012795691
1.71 2.29239762670527
1.72 2.31581367185518
1.73 2.34434409832331
1.74 2.37923298406477
1.75 2.42150612488978
1.76 2.47190051179258
1.77 2.53081779198329
1.78 2.59827850358554
1.79 2.67386339804043
1.8 2.75664816692345
1.81 2.84516044993368
1.82 2.93740912204529
1.83 3.03104349409766
1.84 3.12367240491947
1.85 3.21330292168097
1.86 3.29877804791121
1.87 3.38006146600785
1.88 3.45826887174542
1.89 3.53545174454089
1.9 3.61423252302262
1.91 3.69741997855768
1.92 3.78769892728625
1.93 3.88742308763584
1.94 3.99848328945981
1.95 4.12220099372485
1.96 4.2592118507948
1.97 4.40933528361456
1.98 4.5714469339017
1.99 4.74337479980446
2 4.92184687109104
2.01 5.10254538779379
2.02 5.28035305621805
2.03 5.44986159815237
2.04 5.60611965865295
2.05 5.74545783255813
2.06 5.86613940193921
2.07 5.96862684631385
2.08 6.05540741479445
2.09 6.13047931287716
2.1 6.19866908160915
2.11 6.26492753892071
2.12 6.3337015639751
2.13 6.40845133266684
2.14 6.49137056972583
2.15 6.58334261504669
2.16 6.6841188488777
2.17 6.79265195271191
2.18 6.90747693582165
2.19 7.0270287257794
2.2 7.1498244020139
2.21 7.2745033820046
2.22 7.39977095050174
2.23 7.52430133018781
2.24 7.64664196250493
2.25 7.76516227365678
2.26 7.87811107856795
2.27 7.98383080696177
2.28 8.08108346222707
2.29 8.16932914684666
2.3 8.24877608492287
2.31 8.32013018240157
2.32 8.38412790822538
2.33 8.44102952187428
2.34 8.49025456227448
2.35 8.53030031589839
2.36 8.55902029212136
2.37 8.5742342033378
2.38 8.57449732580569
2.39 8.55975225827198
2.4 8.53161181145721
2.41 8.49317984610522
2.42 8.44850730717447
2.43 8.40189915438881
2.44 8.35730471963781
2.45 8.31796606302837
2.46 8.2863966908616
2.47 8.26464071523901
2.48 8.25465709560124
2.49 8.25863122413656
2.5 8.27905950132199
2.51 8.31855953515081
2.52 8.37947813312034
2.53 8.46344978880378
2.54 8.57106430605512
2.55 8.70172978368329
2.56 8.8537069238587
2.57 9.02420905093085
2.58 9.20945979686754
2.59 9.40468279062308
2.6 9.60412099669648
2.61 9.80126491206935
2.62 9.98942526135039
2.63 10.1626041949113
2.64 10.3164029417622
2.65 10.4486129384623
2.66 10.5592479338896
2.67 10.6500121529111
2.68 10.7234207547561
2.69 10.7818983027185
2.7 10.8271588336893
2.71 10.8600395779273
2.72 10.8807716280325
2.73 10.8895069007212
2.74 10.8868575564332
2.75 10.8742542725547
2.76 10.8540335417894
2.77 10.8292541040149
2.78 10.803304633543
2.79 10.7794177045554
2.8 10.760244882415
2.81 10.7476434032786
2.82 10.7427583958256
2.83 10.746373757955
2.84 10.7593923471092
2.85 10.7832447009376
2.86 10.8200589524115
2.87 10.8725480595709
2.88 10.9437081012927
2.89 11.0364784032872
2.9 11.1534630320906
2.91 11.2967130188305
2.92 11.4675013655038
2.93 11.6660265399383
2.94 11.8910442216616
2.95 12.1395225514655
2.96 12.4065036254118
2.97 12.6853702439784
2.98 12.9685988970732
2.99 13.2488429743864
3 13.519973613829
3.01 13.7776874118696
3.02 14.019517058322
3.03 14.2443979269871
3.04 14.4521273533531
3.05 14.6430098408794
3.06 14.8177943729498
3.07 14.9778275136995
3.08 15.1252642121686
3.09 15.263208135923
3.1 15.3957414875225
3.11 15.5278723869124
3.12 15.6654269685244
3.13 15.8148679337134
3.14 15.9830062203668
3.15 16.1766203990859
3.16 16.4020506079648
3.17 16.6648168614483
3.18 16.9692478607042
3.19 17.3180973705974
3.2 17.7122123571295
3.21 18.1504081535884
3.22 18.6296748423763
3.23 19.1456731925824
3.24 19.6932966118954
3.25 20.267019309034
3.26 20.8608765146157
3.27 21.4681641709859
3.28 22.0811492004143
3.29 22.6911035738686
3.3 23.288794621716
3.31 23.8653059428578
3.32 24.4128985203471
3.33 24.9256327617823
3.34 25.3996101434982
3.35 25.8328462924933
3.36 26.224883976252
3.37 26.5762983797422
3.38 26.8882645931081
3.39 27.162338403307
3.4 27.4005129284384
3.41 27.6054650194755
3.42 27.7807813611186
3.43 27.9309508615308
3.44 28.0610351661564
3.45 28.1760947311201
3.46 28.2805571266252
3.47 28.3777257618313
3.48 28.4695512686874
3.49 28.556671518706
3.5 28.6386392485466
3.51 28.7142436040183
3.52 28.7818670900061
3.53 28.8398281453755
3.54 28.8866108997414
3.55 28.9208467664618
3.56 28.9409921648362
3.57 28.9448495798637
3.58 28.9292593305509
3.59 28.8902605362072
3.6 28.8237507573047
3.61 28.7263530707912
3.62 28.5960718133551
3.63 28.4324686901624
3.64 28.2363942132805
3.65 28.0095529237785
3.66 27.7542197756744
3.67 27.4732645463965
3.68 27.1704122751386
3.69 26.8505214869901
3.7 26.5196614711899
3.71 26.1848729503403
3.72 25.8536302750267
3.73 25.533143867879
3.74 25.2297158347672
3.75 24.9483451784198
3.76 24.6926591506496
3.77 24.4650897217441
3.78 24.2671236491401
3.79 24.0994778186279
3.8 23.9621420737202
3.81 23.854314444156
3.82 23.7742939646712
3.83 23.7194016415133
3.84 23.6859860255284
3.85 23.6695431031087
3.86 23.6649466894251
3.87 23.6667624568559
3.88 23.6696240531339
3.89 23.6686658079361
3.9 23.65997884016
3.91 23.6409691136828
3.92 23.6104276657396
3.93 23.5681843558923
3.94 23.5144139760439
3.95 23.4488762168429
3.96 23.370455074737
3.97 23.2772586475522
3.98 23.1672892367319
3.99 23.039405013248
4 22.894105158803
4.01 22.7336987364156
4.02 22.561688919459
4.03 22.3815981386464
4.04 22.1957599305564
4.05 22.0046385165808
4.06 21.8069949069944
4.07 21.6008389099134
4.08 21.3847782945179
4.09 21.1592294375764
4.1 20.9270247535589
4.11 20.6932050951777
4.12 20.4641213816047
4.13 20.2462319653656
4.14 20.0450304553676
4.15 19.8643696370762
4.16 19.7062078554005
4.17 19.5706571100333
4.18 19.456206696197
4.19 19.3600710336334
4.2 19.2786725989109
4.21 19.2082584958702
4.22 19.1455592256375
4.23 19.0882948291289
4.24 19.0353147637999
4.25 18.9862778142909
4.26 18.9409880882573
4.27 18.8986757658494
4.28 18.8575351148676
4.29 18.8146921041764
4.3 18.7665612769237
4.31 18.7094018245191
4.32 18.6398757258909
4.33 18.5555087247348
4.34 18.4550471600634
4.35 18.3387159409495
4.36 18.208333261896
4.37 18.0671991865099
4.38 17.9197071025456
4.39 17.7707293483654
4.4 17.6249391587577
4.41 17.486270304156
4.42 17.3576517491974
4.43 17.2410307990903
4.44 17.137588198747
4.45 17.0479981136865
4.46 16.97260213024
4.47 16.9114346470747
4.48 16.8641257827629
4.49 16.829774582935
4.5 16.8068977522884
4.51 16.7935171717938
4.52 16.7873838309452
4.53 16.7862823058834
4.54 16.7883334745141
4.55 16.7922100775956
4.56 16.7971985863671
4.57 16.8030855788581
4.58 16.8099083174206
4.59 16.8176607840025
4.6 16.8260639213643
4.61 16.8344840599259
4.62 16.8420226255775
4.63 16.8477282570276
4.64 16.8508411373878
4.65 16.8509926755028
4.66 16.8483266577912
4.67 16.8435315546013
4.68 16.8377621969254
4.69 16.8324164748762
4.7 16.8287583740932
4.71 16.8274416972452
4.72 16.8280532481659
4.73 16.8288259504244
4.74 16.8266578905101
4.75 16.8175104965185
4.76 16.7971495439139
4.77 16.7620564316604
4.78 16.7102307613471
4.79 16.641601796548
4.8 16.5578953349732
4.81 16.4620126692556
4.82 16.3571697178296
4.83 16.2461290314201
4.84 16.1307958718648
4.85 16.0122685312641
4.86 15.8912242615458
4.87 15.7683953820472
4.88 15.6448988846523
4.89 15.5222958294628
4.9 15.4023986231987
4.91 15.2869495519854
4.92 15.1773279146045
4.93 15.074402137884
4.94 14.978554815812
4.95 14.8898213075376
4.96 14.8080422105747
4.97 14.7329541720554
4.98 14.664207099127
4.99 14.6013459696204
5 14.5437968895142
5.01 14.490866021671
5.02 14.4417416838553
5.03 14.3955034909251
5.04 14.3511616262857
5.05 14.307739543122
5.06 14.2643754516244
5.07 14.2203876031046
5.08 14.1752586607184
5.09 14.1285428051544
5.1 14.0797481840034
5.11 14.0282585508365
5.12 13.9733301017248
5.13 13.9141663054382
5.14 13.8500582903375
5.15 13.7805660989812
5.16 13.7056870698625
5.17 13.6259308493593
5.18 13.542237305126
5.19 13.4557421711705
5.2 13.3674711131366
5.21 13.278067657467
5.22 13.1876193288921
5.23 13.0955857582132
5.24 13.0008124592692
5.25 12.9016431348827
5.26 12.7961709359037
5.27 12.6826415068456
5.28 12.5599399791875
5.29 12.4280188593494
5.3 12.2881140276341
5.31 12.1426606395502
5.32 11.9949203626238
5.33 11.8484223620918
5.34 11.7063782231705
5.35 11.5712387082066
5.36 11.4445048579054
5.37 11.3268006929818
5.38 11.2181099173089
5.39 11.1180323465286
5.4 11.0259495010708
5.41 10.9410740235909
5.42 10.8624354399689
5.43 10.7888773253657
5.44 10.7191053024574
5.45 10.6517730483643
5.46 10.585570610661
5.47 10.5192944489381
5.48 10.4519034726952
5.49 10.382572011642
5.5 10.3107385144955
5.51 10.2361362482721
5.52 10.1587924771057
5.53 10.0789919592875
5.54 9.9972078159023
5.55 9.91400441937186
5.56 9.82992201791661
5.57 9.74536970854261
5.58 9.66057140772383
5.59 9.57560389623139
5.6 9.49052855793144
5.61 9.40557195140695
5.62 9.32128494701878
5.63 9.23861579721225
5.64 9.15886008366992
5.65 9.08348681795977
5.66 9.01387522018419
5.67 8.95102398181665
5.68 8.89530717371599
5.69 8.84634064579926
5.7 8.80298939497716
5.71 8.76350611561429
5.72 8.72576681559954
5.73 8.68756512870766
5.74 8.6469232641546
5.75 8.60236130122142
5.76 8.55305582981097
5.77 8.49884209272564
5.78 8.44006856599792
5.79 8.37736406273079
5.8 8.31139525528315
5.81 8.24267824033809
5.82 8.1714801378614
5.83 8.09781923650777
5.84 8.02154889387509
5.85 7.94249300402958
5.86 7.86059242254202
5.87 7.77602432573832
5.88 7.68926802061398
5.89 7.60110639682406
5.9 7.51256875366241
5.91 7.42483607166644
5.92 7.33913838674429
5.93 7.25666868734673
5.94 7.17851959766825
5.95 7.10563001175477
5.96 7.03872237589045
5.97 6.97822148735054
5.98 6.92416553972584
5.99 6.87613895514558
6 6.83326520099482
6.01 6.79428884243056
6.02 6.75774707918091
6.03 6.72219270113568
6.04 6.68640441300676
6.05 6.64952165111874
6.06 6.61106620660154
6.07 6.57085068426505
6.08 6.52881444408467
6.09 6.48485830180983
6.1 6.43875208254543
6.11 6.39015623454395
6.12 6.3387434263734
6.13 6.28435586813312
6.14 6.22711600128385
6.15 6.16743478926734
6.16 6.10591995348284
6.17 6.04323965377338
6.18 5.98001046333403
6.19 5.9167487188402
6.2 5.85388173441835
6.21 5.79179249629863
6.22 5.73087347520345
6.23 5.67157389722721
6.24 5.61442556116117
6.25 5.56003005400385
6.26 5.50899890627154
6.27 5.4618595649665
6.28 5.41895906410993
6.29 5.3803988552381
6.3 5.34601905626056
6.31 5.31543161145576
6.32 5.28809016224633
6.33 5.2633800549688
6.34 5.24071009877768
6.35 5.21958691893746
6.36 5.19965703198865
6.37 5.180715056109
6.38 5.16269362061833
6.39 5.1456571427037
6.4 5.12980866851052
6.41 5.11549612388026
6.42 5.10319241135723
6.43 5.09343330560682
6.44 5.08671881460855
6.45 5.08340079675933
6.46 5.08358377335729
6.47 5.0870592488787
6.48 5.09328205404358
6.49 5.10138628583371
6.5 5.11023495664203
6.51 5.11850286811597
6.52 5.12479701110373
6.53 5.12781108013654
6.54 5.12649160574078
6.55 5.12017757445794
6.56 5.10867603432524
6.57 5.09225226024652
6.58 5.07153471286276
6.59 5.04735491525976
6.6 5.02055922918193
6.61 4.99184095030735
6.62 4.96163861771739
6.63 4.93012356970583
6.64 4.89726452748903
6.65 4.86292931987363
6.66 4.82697938518567
6.67 4.78933056990355
6.68 4.74997981504588
6.69 4.70901557420506
6.7 4.66663150766345
6.71 4.62314968238357
6.72 4.57904106007724
6.73 4.53492053273513
6.74 4.49149986802905
6.75 4.44950196861985
6.76 4.40956017148395
6.77 4.37213299956716
6.78 4.33745525261814
6.79 4.30552998618393
6.8 4.27615459352238
6.81 4.24897250946479
6.82 4.22354497404644
6.83 4.19943602499531
6.84 4.17629565501595
6.85 4.1539179949359
6.86 4.1322533406891
6.87 4.11136757420174
6.88 4.09136358535114
6.89 4.07229588677308
6.9 4.05411244722878
6.91 4.0366444609977
6.92 4.01964246770497
6.93 4.00283836168445
6.94 3.98600632247457
6.95 3.96900216594676
6.96 3.95177458802999
6.97 3.93435572473367
6.98 3.91684509485857
6.99 3.89939686111607
7 3.88220963526738
7.01 3.86550973377557
7.02 3.84951839042862
7.03 3.83439998595631
7.04 3.82019865612211
7.05 3.80678166427445
7.06 3.79381424752885
7.07 3.78078480075187
7.08 3.76707922690834
7.09 3.75207899432723
7.1 3.73524595611416
7.11 3.71616791138226
7.12 3.69456456224504
7.13 3.67027532648599
7.14 3.64325479439472
7.15 3.61358867204411
7.16 3.58152298557708
7.17 3.54748463190259
7.18 3.51207095761108
7.19 3.4759999209953
7.2 3.44003099718957
7.21 3.4048785738126
7.22 3.37113867201898
7.23 3.3392398455817
7.24 3.30941903389724
7.25 3.28172025123506
7.26 3.25601737121021
7.27 3.23206373228254
7.28 3.20956440377109
7.29 3.18825510313739
7.3 3.1679654461796
7.31 3.14864969460317
7.32 3.13038106806965
7.33 3.11331701545237
7.34 3.09764845156321
7.35 3.08354764570199
7.36 3.07112878219471
7.37 3.06043044895737
7.38 3.05141945191727
7.39 3.044005081315
7.4 3.03805009497202
7.41 3.03337167358309
7.42 3.02973603659698
7.43 3.02685603212759
7.44 3.02439995995262
7.45 3.02201546910315
7.46 3.01936662573747
7.47 3.01617565462704
7.48 3.0122568619789
7.49 3.00753334537424
7.5 3.00203563411119
7.51 2.99588791544037
7.52 2.98928779215751
7.53 2.98248281765183
7.54 2.97574569785399
7.55 2.96934972278897
7.56 2.96354466290532
7.57 2.95853190571439
7.58 2.95443847125291
7.59 2.9512929556213
7.6 2.94900982229181
7.61 2.94738874733912
7.62 2.94613190653005
7.63 2.94487600553572
7.64 2.9432305913629
7.65 2.94081184309977
7.66 2.93726294169321
7.67 2.93225939553969
7.68 2.92550795054725
7.69 2.91675271422148
7.7 2.90579511129031
7.71 2.89252027037199
7.72 2.87691535095435
7.73 2.85907224704994
7.74 2.83917934507033
7.75 2.81751046052816
7.76 2.79441151557712
7.77 2.77027876242659
7.78 2.74552641959646
7.79 2.72055186786025
7.8 2.69571024258712
7.81 2.67130222700793
7.82 2.64756737336283
7.83 2.62467261508559
7.84 2.60269471992795
7.85 2.58160698706525
7.86 2.56128350907016
7.87 2.54152709770406
7.88 2.52211601338739
7.89 2.50285662355768
7.9 2.48362743305408
7.91 2.46440476950435
7.92 2.44526787609096
7.93 2.42638565100406
7.94 2.40798782722839
7.95 2.39032463281634
7.96 2.37362372127558
7.97 2.35805736036399
7.98 2.34373028606205
7.99 2.33068875423026
8 2.31894036158209
8.01 2.30846929196214
8.02 2.299235926637
8.03 2.29116129603168
8.04 2.28410882536387
8.05 2.27787921383673
8.06 2.27222524483029
8.07 2.26687896128245
8.08 2.26157674209388
8.09 2.25607385568324
8.1 2.25015168096311
8.11 2.24362660203128
8.12 2.2363659903077
8.13 2.22830900970098
8.14 2.21948481971119
8.15 2.21002045699444
8.16 2.20013400689651
8.17 2.19011317778629
8.18 2.1802827329245
8.19 2.17096561853533
8.2 2.1624432499894
8.21 2.15492155471886
8.22 2.14851032664732
8.23 2.14322198913082
8.24 2.13899059021375
8.25 2.13570416585706
8.26 2.13323738525437
8.27 2.13147043813077
8.28 2.13028550790665
8.29 2.12954163228727
8.3 2.12903806441266
8.31 2.12848139603845
8.32 2.12747099120076
8.33 2.12551192629865
8.34 2.12205700106428
8.35 2.1165712456904
8.36 2.10860540911069
8.37 2.09786167264208
8.38 2.08423729514978
8.39 2.06783915599846
8.4 2.04897022098145
8.41 2.02809392643427
8.42 2.00578374146759
8.43 1.98266488145505
8.44 1.95935525452221
8.45 1.93641314048706
8.46 1.91429836523232
8.47 1.89335074306906
8.48 1.87378491076673
8.49 1.8556968815277
8.5 1.83907742196832
8.51 1.82383056620368
8.52 1.80979844357182
8.53 1.79679247395896
8.54 1.78462670075011
8.55 1.77314591664545
8.56 1.76224240808097
8.57 1.75185997078885
8.58 1.74198906080067
8.59 1.73265906057866
8.6 1.72393137331864
8.61 1.71589245389603
8.62 1.70864281988671
8.63 1.70227917656443
8.64 1.69687139734892
8.65 1.69244088963533
8.66 1.68894832277389
8.67 1.68629563758468
8.68 1.68434162818729
8.69 1.68292576578884
8.7 1.68189370911564
8.71 1.68111915519706
8.72 1.68051750213738
8.73 1.68004676807516
8.74 1.67969317343054
8.75 1.67944447537693
8.76 1.67926084248308
8.77 1.67905600934373
8.78 1.67869820895685
8.79 1.67803226755586
8.8 1.67691495420355
8.81 1.6752495208926
8.82 1.67300579142811
8.83 1.67021956264316
8.84 1.66697528427985
8.85 1.66338237377802
8.86 1.6595543347407
8.87 1.65559351511591
8.88 1.65157926055658
8.89 1.64755752812878
8.9 1.64353355944472
8.91 1.63947062516185
8.92 1.63529534973266
8.93 1.63090700009224
8.94 1.62618761345997
8.95 1.6210113976175
8.96 1.6152534903181
8.97 1.60879945141851
8.98 1.60155753096721
8.99 1.59347427370031
9 1.58454994812926
9.01 1.57484669966036
9.02 1.56448335730958
9.03 1.55361692057544
9.04 1.54241767126084
9.05 1.53104749655466
9.06 1.51964786697715
9.07 1.50833794801199
9.08 1.49721902288945
9.09 1.48638095938929
9.1 1.47590818991107
9.11 1.46588324522482
9.12 1.45638461072308
9.13 1.44747588480983
9.14 1.43918791336522
9.15 1.43150251570026
9.16 1.42434932471961
9.17 1.41762209669191
9.18 1.41121010083222
9.19 1.40503102977383
9.2 1.39905040420743
9.21 1.39327946718524
9.22 1.38775456766401
9.23 1.38250958007978
9.24 1.37755448278162
9.25 1.37286754597849
9.26 1.36839957596268
9.27 1.36408213305418
9.28 1.35983176388647
9.29 1.35554872289117
9.3 1.35111637546096
9.31 1.34641021551372
9.32 1.34132054645111
9.33 1.33578342871395
9.34 1.32980704053024
9.35 1.32348068501865
9.36 1.3169617945082
9.37 1.31044693159016
9.38 1.30413859157077
9.39 1.29821758415836
9.4 1.29282441179146
9.41 1.28804819393541
9.42 1.28392085971894
9.43 1.28041568321538
9.44 1.27745007004747
9.45 1.27489234482937
9.46 1.27257203470088
9.47 1.27029298946216
9.48 1.26784816972909
9.49 1.2650341894128
9.5 1.26166347275551
9.51 1.25757260948174
9.52 1.25262687455594
9.53 1.24672249262124
9.54 1.23978971633869
9.55 1.23180018121091
9.56 1.22277999543195
9.57 1.2128258259365
9.58 1.20211709504252
9.59 1.19091569386772
9.6 1.17954641852963
9.61 1.16835677521683
9.62 1.15766310015963
9.63 1.14769816842995
9.64 1.13857865366373
9.65 1.13030511059681
9.66 1.12279368727099
9.67 1.11592438610435
9.68 1.10958433557581
9.69 1.10369072672917
9.7 1.09819234033958
9.71 1.09306028923152
9.72 1.08827995578842
9.73 1.08384873949422
9.74 1.07977637757441
9.75 1.07608262535312
9.76 1.07279061481736
9.77 1.06991872631202
9.78 1.06747570169866
9.79 1.06546229583876
9.8 1.06387916529243
9.81 1.06273665259623
9.82 1.0620595688729
9.83 1.06188090733109
9.84 1.06222332770146
9.85 1.06307420616409
9.86 1.06436478162088
9.87 1.06596315993588
9.88 1.06768519412524
9.89 1.06932014688962
9.9 1.07066311008652
9.91 1.07154486376031
9.92 1.07185176252499
9.93 1.07153206914263
9.94 1.07058955911718
9.95 1.06906888168905
9.96 1.0670387738688
9.97 1.06457807710456
9.98 1.06176644786735
9.99 1.05867884865388
10 1.0553821038658
};
\addplot [semithick, color0, forget plot]
table {%
0 0
0.01 0.00426284207945928
0.02 0.00853181196163796
0.03 0.0128130865534368
0.04 0.0171129417871594
0.05 0.021437804196575
0.06 0.0257943050280379
0.07 0.0301893378317439
0.08 0.0346301205683129
0.09 0.0391242633832207
0.1 0.0436798433504462
0.11 0.0483054876706323
0.12 0.0530104670344711
0.13 0.0578048011338171
0.14 0.0626993786286061
0.15 0.0677060942645844
0.16 0.0728380062908307
0.17 0.0781095178538423
0.18 0.083536586648092
0.19 0.0891369677763103
0.2 0.0949304954993312
0.21 0.100939410296413
0.22 0.107188738335103
0.23 0.113706730929847
0.24 0.120525371615855
0.25 0.127680957687951
0.26 0.135214760819607
0.27 0.143173766667343
0.28 0.151611484588485
0.29 0.160588803292191
0.3 0.170174842673501
0.31 0.180447710692415
0.32 0.191495008878716
0.33 0.203413829484048
0.34 0.216309836270647
0.35 0.230294801442782
0.36 0.245481668367945
0.37 0.261975828974585
0.38 0.279860910536443
0.39 0.299177150767995
0.4 0.319890816608216
0.41 0.341854808313551
0.42 0.364764541012473
0.43 0.388120078176063
0.44 0.411214323200708
0.45 0.433173224973942
0.46 0.453068546592812
0.47 0.470098540510324
0.48 0.48379095735512
0.49 0.494150924048981
0.5 0.501685103944636
0.51 0.507288292548395
0.52 0.512042914988149
0.53 0.517010211345798
0.54 0.523073067730918
0.55 0.53085053833103
0.56 0.540674089885796
0.57 0.552607283526848
0.58 0.566497605103361
0.59 0.582058397141706
0.6 0.598979064783688
0.61 0.617048811809383
0.62 0.63626059556699
0.63 0.656854812320817
0.64 0.67927871857491
0.65 0.704069849153802
0.66 0.731696537091698
0.67 0.762391205873906
0.68 0.795999526419982
0.69 0.831859518549068
0.7 0.868731295023117
0.71 0.904817001515982
0.72 0.937923209702746
0.73 0.965797884735366
0.74 0.986604517331111
0.75 0.999399528706654
0.76 1.00442523415998
0.77 1.00308560928724
0.78 0.997619645526088
0.79 0.990623720222075
0.8 0.984607099170571
0.81 0.981695516305549
0.82 0.983499240497129
0.83 0.991096987907282
0.84 1.00507012738281
0.85 1.02553580999385
0.86 1.0521526906919
0.87 1.0840981873004
0.88 1.12003895879344
0.89 1.15813487843894
0.9 1.19612577600232
0.91 1.2315399910132
0.92 1.26202605904754
0.93 1.28574729878844
0.94 1.30171978161278
0.95 1.30996230783983
0.96 1.31139351132073
0.97 1.30752886195484
0.98 1.30012015955492
0.99 1.29088104079334
1 1.28136400108059
1.01 1.27295818771511
1.02 1.26692154025644
1.03 1.2643691653815
1.04 1.26619290279722
1.05 1.27294112285571
1.06 1.28471055566052
1.07 1.30109295395499
1.08 1.32119677768615
1.09 1.34374188208417
1.1 1.3672085474994
1.11 1.39001472214793
1.12 1.41069872790299
1.13 1.4280917131259
1.14 1.4414637464859
1.15 1.45061901254472
1.16 1.45590950026682
1.17 1.45814322900336
1.18 1.45838901317945
1.19 1.45772279772179
1.2 1.45699869461071
1.21 1.4567298918125
1.22 1.45712124570839
1.23 1.45822858994827
1.24 1.46016286184282
1.25 1.46323607546067
1.26 1.46797326385795
1.27 1.47498057813552
1.28 1.48473060901653
1.29 1.49736249274557
1.3 1.5125821834071
1.31 1.52970310259965
1.32 1.54781463156228
1.33 1.56602423910399
1.34 1.58369743388149
1.35 1.60061904476608
1.36 1.61701783667647
1.37 1.63343618455792
1.38 1.65048417892097
1.39 1.66856965278419
1.4 1.68771115950906
1.41 1.70751126850234
1.42 1.72730901220425
1.43 1.74646162484064
1.44 1.76464332300994
1.45 1.78202231564031
1.46 1.79921896558842
1.47 1.81705056480129
1.48 1.83617091780935
1.49 1.85675394809801
1.5 1.87834097494303
1.51 1.89990500569914
1.52 1.92011273930197
1.53 1.93769807827316
1.54 1.9518155466822
1.55 1.96224716729761
1.56 1.96940573875289
1.57 1.97417704739405
1.58 1.97770707907408
1.59 1.98122833763401
1.6 1.98595693553836
1.61 1.99303892642903
1.62 2.00351344014034
1.63 2.01827636984474
1.64 2.0380420335422
1.65 2.06330300742417
1.66 2.09428871861257
1.67 2.13092516632329
1.68 2.17279905090313
1.69 2.21913299164485
1.7 2.26879026663249
1.71 2.32034059718848
1.72 2.37221229815177
1.73 2.42292000544999
1.74 2.47131228358462
1.75 2.51676805637181
1.76 2.55929774218511
1.77 2.59954425907177
1.78 2.6386962913943
1.79 2.67832618105035
1.8 2.72017603178301
1.81 2.76594005055385
1.82 2.81709801576389
1.83 2.87482546832
1.84 2.93996097943054
1.85 3.0129852656226
1.86 3.09397839823026
1.87 3.18256043141993
1.88 3.27786081251142
1.89 3.37857472744478
1.9 3.48313841886947
1.91 3.59000493735457
1.92 3.6979570933064
1.93 3.80637931224179
1.94 3.91542605847823
1.95 4.02605380860376
1.96 4.13990787955059
1.97 4.25907138819046
1.98 4.38569939950852
1.99 4.52158059990233
2 4.66768645552517
2.01 4.82378001894716
2.02 4.98816450667564
2.03 5.15765429151411
2.04 5.32783846506783
2.05 5.49366059983805
2.06 5.65024321403898
2.07 5.79376631405937
2.08 5.92214182017654
2.09 6.0352777285646
2.1 6.13488041201757
2.11 6.22390635093544
2.12 6.30586419380334
2.13 6.38417103210094
2.14 6.46171142048333
2.15 6.5406619459339
2.16 6.62255016181061
2.17 6.70844123360299
2.18 6.79911742687114
2.19 6.89514804809048
2.2 6.99682503792598
2.21 7.10402504662835
2.22 7.21611306059275
2.23 7.33199267752678
2.24 7.45032070160748
2.25 7.56977910762835
2.26 7.68923403023607
2.27 7.80768651585718
2.28 7.92409007537863
2.29 8.03722551794111
2.3 8.14576934836028
2.31 8.24851110450194
2.32 8.34453208818626
2.33 8.43317933500299
2.34 8.5138260695618
2.35 8.58556385307187
2.36 8.6470130640088
2.37 8.6963710505263
2.38 8.73171455859436
2.39 8.75148833319393
2.4 8.75505114482018
2.41 8.74311336822986
2.42 8.71791056591241
2.43 8.68303787888124
2.44 8.64299634246787
2.45 8.60260557069068
2.46 8.56646196836682
2.47 8.53857277462287
2.48 8.5222185000881
2.49 8.52002127914492
2.5 8.53413278078153
2.51 8.5664177695574
2.52 8.61852409783514
2.53 8.69179813164321
2.54 8.78708715553372
2.55 8.90452151315683
2.56 9.0433725249275
2.57 9.20204411398022
2.58 9.37818915699211
2.59 9.56887146437668
2.6 9.77066647227695
2.61 9.97964761939753
2.62 10.1913287321693
2.63 10.4007413078623
2.64 10.6028080826393
2.65 10.7929936925966
2.66 10.9679782434042
2.67 11.1260032994199
2.68 11.2666855644589
2.69 11.3903839904563
2.7 11.4974319939645
2.71 11.5875762523056
2.72 11.6598232271354
2.73 11.7126972580742
2.74 11.7447638335504
2.75 11.7552190459505
2.76 11.7443791431616
2.77 11.7139670564644
2.78 11.6671424118207
2.79 11.6082662885037
2.8 11.5424579704508
2.81 11.4750726251445
2.82 11.4112563657955
2.83 11.3556930270702
2.84 11.3125694341451
2.85 11.2856981735486
2.86 11.2786840837838
2.87 11.2950234908937
2.88 11.3380830264834
2.89 11.4109798071272
2.9 11.5164218576063
2.91 11.6565490615682
2.92 11.8327725702133
2.93 12.0455808644144
2.94 12.2942748235354
2.95 12.5766177326193
2.96 12.8884529701084
2.97 13.2234434220931
2.98 13.573157499731
2.99 13.9276760080531
3 14.2766960219595
3.01 14.6108627060893
3.02 14.9229376743116
3.03 15.2085060805698
3.04 15.4661593663332
3.05 15.6972938385014
3.06 15.9057209279497
3.07 16.0972076637555
3.08 16.2789523557405
3.09 16.4589473626969
3.1 16.645230681776
3.11 16.8451427739328
3.12 17.0647823869291
3.13 17.3088072571671
3.14 17.5805644933342
3.15 17.8823750422
3.16 18.2157557181078
3.17 18.5814600440793
3.18 18.9793674103209
3.19 19.4083426159343
3.2 19.866184418546
3.21 20.3497150183345
3.22 20.8549942607807
3.23 21.3776128296094
3.24 21.9130153486778
3.25 22.456782058407
3.26 23.0047434707793
3.27 23.552775224196
3.28 24.0962065008242
3.29 24.6289867955654
3.3 25.142982195193
3.31 25.6278546854784
3.32 26.0718303428513
3.33 26.4633233780792
3.34 26.7929949375
3.35 27.0555862087144
3.36 27.2509309285421
3.37 27.3839030307342
3.38 27.4634711640597
3.39 27.5012630141658
3.4 27.510016546534
3.41 27.5021465079603
3.42 27.4885529487184
3.43 27.4777780156727
3.44 27.4755900175206
3.45 27.4849843497249
3.46 27.5064883857294
3.47 27.538615012521
3.48 27.5783397295765
3.49 27.6215395737212
3.5 27.6633827277273
3.51 27.6986728331173
3.52 27.7221452393287
3.53 27.7287166932079
3.54 27.7137138069359
3.55 27.6731197351106
3.56 27.6038530485505
3.57 27.5040324337109
3.58 27.3731277586855
3.59 27.2119090841335
3.6 27.0222008588286
3.61 26.806569115243
3.62 26.5681123929617
3.63 26.3104489820199
3.64 26.0378517183582
3.65 25.7553745554172
3.66 25.4688058717477
3.67 25.1843717393887
3.68 24.9082384517123
3.69 24.6459516880495
3.7 24.4019660248471
3.71 24.1793785213089
3.72 23.9799096387576
3.73 23.8040902149326
3.74 23.6515391382245
3.75 23.521195849063
3.76 23.4114302141322
3.77 23.3200527034364
3.78 23.2443154784883
3.79 23.1809934768246
3.8 23.1265876201253
3.81 23.0776315861005
3.82 23.0310206532107
3.83 22.9842421171825
3.84 22.9354184431608
3.85 22.8831781977337
3.86 22.8264701617926
3.87 22.7644535566749
3.88 22.696531377629
3.89 22.6225042256022
3.9 22.5427571766787
3.91 22.4583662662516
3.92 22.3710288943866
3.93 22.2827864725943
3.94 22.1955989398769
3.95 22.1109064740496
3.96 22.0293326953119
3.97 21.9506312382062
3.98 21.8738732542194
3.99 21.7977646793522
4 21.7209246266064
4.01 21.6419847836358
4.02 21.5594747937728
4.03 21.471586732233
4.04 21.3759972973087
4.05 21.269932959676
4.06 21.1505913486011
4.07 21.0158948296372
4.08 20.8653767462706
4.09 20.7008594603047
4.1 20.5265826644079
4.11 20.3486330811161
4.12 20.1738276397538
4.13 20.0084278052109
4.14 19.8570835194553
4.15 19.7222511993092
4.16 19.6041318646943
4.17 19.5010319942656
4.18 19.4099822752468
4.19 19.3274429949276
4.2 19.2499588867498
4.21 19.1746739252235
4.22 19.0996576378209
4.23 19.0240291158747
4.24 18.9478935018822
4.25 18.8721157793288
4.26 18.7979529831302
4.27 18.7265836669563
4.28 18.6586298269505
4.29 18.5938191166478
4.3 18.5309148239678
4.31 18.4679306705868
4.32 18.4025240350113
4.33 18.3324310502027
4.34 18.2558794517715
4.35 18.1719790912083
4.36 18.0810517096428
4.37 17.9847662618249
4.38 17.8859281561685
4.39 17.787901584609
4.4 17.6938481524379
4.41 17.6060830957419
4.42 17.5257866984658
4.43 17.4531135216494
4.44 17.387553943764
4.45 17.3283286756026
4.46 17.2746506372699
4.47 17.225806856017
4.48 17.1811164470448
4.49 17.1398618759595
4.5 17.101263776382
4.51 17.0645057242894
4.52 17.0287744398352
4.53 16.9933060501053
4.54 16.9574872884509
4.55 16.921062986284
4.56 16.8844099015106
4.57 16.8487267573726
4.58 16.8159759150394
4.59 16.7885239513492
4.6 16.7685852401453
4.61 16.7576668357656
4.62 16.7561999666631
4.63 16.7634527004267
4.64 16.7777094127314
4.65 16.7966252094291
4.66 16.8176391973969
4.67 16.8383492682845
4.68 16.8567825565795
4.69 16.8715176530018
4.7 16.8816320645883
4.71 16.8864823657911
4.72 16.8853809013308
4.73 16.8772858259117
4.74 16.8606332487255
4.75 16.8333971351166
4.76 16.7933816965102
4.77 16.7386650117443
4.78 16.6680569039835
4.79 16.5814354368273
4.8 16.4798844356603
4.81 16.365634131589
4.82 16.2418605875065
4.83 16.1124027341557
4.84 15.9814255406642
4.85 15.853034758501
4.86 15.7308604094186
4.87 15.6176646256559
4.88 15.5150588531161
4.89 15.4234025125128
4.9 15.341900875972
4.91 15.268860999009
4.92 15.2020360895124
4.93 15.138992578427
4.94 15.0774514274781
4.95 15.0155712098685
4.96 14.952148290792
4.97 14.8867083532985
4.98 14.8194655916936
4.99 14.751147567256
5 14.6827225634138
5.01 14.6150978902488
5.02 14.5488607733901
5.03 14.4841116133765
5.04 14.420413561251
5.05 14.3568653476968
5.06 14.2922876968468
5.07 14.2254846212739
5.08 14.1555068574267
5.09 14.08183239401
5.1 14.0044063153705
5.11 13.9235361779291
5.12 13.8396894666478
5.13 13.7532683383204
5.14 13.6644437541158
5.15 13.5731157950032
5.16 13.479023040641
5.17 13.3819563004747
5.18 13.281971140594
5.19 13.1794823997634
5.2 13.0751813494695
5.21 12.9698118523777
5.22 12.8639138753752
5.23 12.7576485355268
5.24 12.6507671997888
5.25 12.5427208965097
5.26 12.4328616447731
5.27 12.3206719752012
5.28 12.2059625966215
5.29 12.0889921777962
5.3 11.9704853609882
5.31 11.8515532863784
5.32 11.733547518003
5.33 11.617890153421
5.34 11.5059125079707
5.35 11.3987146403434
5.36 11.297051990097
5.37 11.2012685776068
5.38 11.1113039880091
5.39 11.0267781600764
5.4 10.9471131769618
5.41 10.8716261066252
5.42 10.7995512331567
5.43 10.7300075497183
5.44 10.6619702328574
5.45 10.5942991105152
5.46 10.5258322859243
5.47 10.455508037955
5.48 10.3824640410598
5.49 10.3060824994419
5.5 10.2259840407425
5.51 10.141997730202
5.52 10.0541354354972
5.53 9.96258430995249
5.54 9.8677216304527
5.55 9.77015470472888
5.56 9.67077633546145
5.57 9.57079810749746
5.58 9.4717083946497
5.59 9.3751296659919
5.6 9.28260946868978
5.61 9.1954241113366
5.62 9.1144647478024
5.63 9.04021866646249
5.64 8.97280135836564
5.65 8.91198345036177
5.66 8.85719354598329
5.67 8.80752316960833
5.68 8.7617736475068
5.69 8.71856376891732
5.7 8.67648574762899
5.71 8.63427523073466
5.72 8.59095220296436
5.73 8.54589258553316
5.74 8.49880860737558
5.75 8.44964822541361
5.76 8.39845387481604
5.77 8.34522862188638
5.78 8.28984079008396
5.79 8.23197457297072
5.8 8.17112365640744
5.81 8.10663022619509
5.82 8.03777893853893
5.83 7.96394854940314
5.84 7.8848014728029
5.85 7.80046795480689
5.86 7.71167186795057
5.87 7.6197534260279
5.88 7.52656666172022
5.89 7.43426150178557
5.9 7.3449949021762
5.91 7.26063985056991
5.92 7.18256082535472
5.93 7.11149690932109
5.94 7.04755368679739
5.95 6.99027405308432
5.96 6.93875010450308
5.97 6.89175083615155
5.98 6.84785750831212
5.99 6.80560505682988
6 6.76362215124964
6.01 6.72075403664565
6.02 6.67615022417526
6.03 6.62930554931373
6.04 6.58005380369377
6.05 6.52852081069452
6.06 6.47504488055215
6.07 6.42007205256229
6.08 6.36403981003902
6.09 6.30727570434324
6.1 6.24994318598923
6.11 6.19205285518692
6.12 6.13352883673012
6.13 6.07429881052654
6.14 6.01437651754414
6.15 5.95391962114815
6.16 5.89325747129612
6.17 5.83288684326668
6.18 5.77343384088226
6.19 5.71558213513911
6.2 5.6599742412234
6.21 5.60710351913577
6.22 5.55722468842178
6.23 5.51031215204165
6.24 5.46608507056484
6.25 5.42409803007857
6.26 5.38387194454425
6.27 5.34502221343527
6.28 5.30734237785119
6.29 5.27082357922416
6.3 5.23561968038537
6.31 5.20198677409494
6.32 5.17022512226728
6.33 5.14063679775353
6.34 5.11349781713887
6.35 5.08904031263458
6.36 5.0674455647468
6.37 5.04885077026101
6.38 5.03336627075013
6.39 5.02109301728302
6.4 5.01213058559463
6.41 5.00657221824704
6.42 5.0044874188439
6.43 5.00589242494048
6.44 5.01070945207834
6.45 5.01871980031383
6.46 5.02951945782787
6.47 5.04248415270932
6.48 5.05674772981232
6.49 5.07120254284126
6.5 5.08454355045283
6.51 5.0953816988941
6.52 5.10242695116881
6.53 5.10469295114837
6.54 5.10164196598387
6.55 5.09320674193526
6.56 5.0796887550963
6.57 5.06159262392302
6.58 5.03947164620671
6.59 5.01382945325254
6.6 4.98508060949341
6.61 4.95354817581101
6.62 4.91947452134669
6.63 4.88303264430721
6.64 4.84433800144347
6.65 4.80346944346243
6.66 4.76050903815411
6.67 4.71560232692313
6.68 4.66902492569942
6.69 4.62122700062697
6.7 4.57282579553661
6.71 4.52453396567575
6.72 4.47704155172586
6.73 4.43089581975725
6.74 4.38642975898613
6.75 4.34377074634887
6.76 4.30292426632903
6.77 4.26389242106684
6.78 4.22677135509189
6.79 4.19178293856637
6.8 4.15922783137394
6.81 4.12938360329887
6.82 4.10239544320308
6.83 4.07820775517204
6.84 4.05656415599313
6.85 4.03707215941295
6.86 4.01930141569631
6.87 4.00287260176534
6.88 3.98750285284824
6.89 3.97299750518155
6.9 3.95920289093819
6.91 3.94594814181894
6.92 3.93300286092398
6.93 3.92006808452228
6.94 3.90680556663446
6.95 3.89289687710437
6.96 3.87811237361057
6.97 3.86236692444342
6.98 3.84574653735424
6.99 3.82850159526531
7 3.81101009410232
7.01 3.79371722023361
7.02 3.77705995130884
7.03 3.76138755401504
7.04 3.74688821939189
7.05 3.73353020024677
7.06 3.7210274420927
7.07 3.70884456697439
7.08 3.69625639515784
7.09 3.68246425802461
7.1 3.66674565760272
7.11 3.64858992371375
7.12 3.62777056193487
7.13 3.60433267040371
7.14 3.57851589528424
7.15 3.55066158653161
7.16 3.5211487343454
7.17 3.49037333218707
7.18 3.45875410323309
7.19 3.42673510637839
7.2 3.39476653222317
7.21 3.36326701388401
7.22 3.33258678031527
7.23 3.30299058461185
7.24 3.27466536928017
7.25 3.24774189248673
7.26 3.22231280698984
7.27 3.19843560472294
7.28 3.1761233464875
7.29 3.15533888822092
7.3 3.13600839446346
7.31 3.11805533968058
7.32 3.10143771763522
7.33 3.08616350975359
7.34 3.07226919360899
7.35 3.05976756662063
7.36 3.04859095132794
7.37 3.03856123737622
7.38 3.0294053158146
7.39 3.02081058292137
7.4 3.01249429157548
7.41 3.00425492673889
7.42 2.99598627676325
7.43 2.98765654313171
7.44 2.97927194574984
7.45 2.97084857986223
7.46 2.96240841866063
7.47 2.95400067964636
7.48 2.94573464530328
7.49 2.93780165100183
7.5 2.9304679367594
7.51 2.92403449361952
7.52 2.9187749174228
7.53 2.9148686103937
7.54 2.91234480620419
7.55 2.91104947420281
7.56 2.91064537936188
7.57 2.9106516958566
7.58 2.91051919944184
7.59 2.90972282464664
7.6 2.90784480559524
7.61 2.90462636282045
7.62 2.8999809941418
7.63 2.89397658234365
7.64 2.88679855883751
7.65 2.87870358245223
7.66 2.8699687256424
7.67 2.86083928357954
7.68 2.85148001252067
7.69 2.8419381502729
7.7 2.832128156124
7.71 2.82184453562089
7.72 2.81080108019575
7.73 2.79868669917464
7.74 2.78522426856712
7.75 2.77022095802725
7.76 2.75360382451648
7.77 2.73543861408188
7.78 2.71592996625514
7.79 2.69539967027518
7.8 2.67424154401955
7.81 2.65285901602603
7.82 2.63160021462686
7.83 2.61070882693238
7.84 2.59030460039777
7.85 2.57039710054379
7.86 2.5509245380165
7.87 2.53180160374217
7.88 2.51296042057971
7.89 2.49437562069471
7.9 2.47607199346637
7.91 2.45811681246428
7.92 2.44060041194707
7.93 2.42361076969603
7.94 2.40720992435603
7.95 2.39141955741353
7.96 2.37622021068557
7.97 2.3615651759488
7.98 2.34740608737179
7.99 2.33372197601113
8 2.32053926575804
8.01 2.30793136903083
8.02 2.29599475035056
8.03 2.28480967912152
8.04 2.27440193349797
8.05 2.26472183490496
8.06 2.25564874276614
8.07 2.24701651005937
8.08 2.23864545563251
8.09 2.2303654900286
8.1 2.22202373710216
8.11 2.21348199454598
8.12 2.20461662359913
8.13 2.1953320994776
8.14 2.18559053041693
8.15 2.17544712525653
8.16 2.16507261184753
8.17 2.15474489792097
8.18 2.14480511428062
8.19 2.13559048100721
8.2 2.1273675255821
8.21 2.12028791616161
8.22 2.11437781386625
8.23 2.10955768529175
8.24 2.10567942841876
8.25 2.10256417569078
8.26 2.10002759360804
8.27 2.09788815240065
8.28 2.09596268599504
8.29 2.09405708060693
8.3 2.09195767259425
8.31 2.08942579410215
8.32 2.08619786181969
8.33 2.08199501532738
8.34 2.07654500276539
8.35 2.06961293309442
8.36 2.06103073372425
8.37 2.05071422912296
8.38 2.03866350772497
8.39 2.02495122534321
8.4 2.00970753287717
8.41 1.99310751988254
8.42 1.97536175755987
8.43 1.95670783707063
8.44 1.9374013963905
8.45 1.9177062260507
8.46 1.89788335746644
8.47 1.878179896605
8.48 1.8588199908419
8.49 1.84000031746086
8.5 1.82188948668979
8.51 1.80462725771095
8.52 1.78831946087411
8.53 1.77302926281347
8.54 1.75877178899401
8.55 1.74552121872504
8.56 1.73323309884734
8.57 1.72187266438197
8.58 1.7114322434723
8.59 1.70192551384473
8.6 1.69336103853502
8.61 1.68571088965274
8.62 1.67889289233254
8.63 1.67277699365575
8.64 1.6672142148635
8.65 1.6620770224883
8.66 1.65729543641639
8.67 1.65287448351347
8.68 1.64888606194746
8.69 1.64543974475385
8.7 1.64264632406039
8.71 1.64058893467981
8.72 1.63930928877287
8.73 1.63880682935131
8.74 1.63904317351922
8.75 1.6399454901432
8.76 1.64140748475527
8.77 1.64329044736483
8.78 1.64542693264122
8.79 1.64762743476683
8.8 1.64968856758592
8.81 1.65140150935323
8.82 1.65256182243643
8.83 1.65298407719098
8.84 1.65252379632435
8.85 1.65110412117811
8.86 1.64873870713641
8.87 1.64554084915832
8.88 1.64171332193062
8.89 1.63752025877283
8.9 1.63324681877537
8.91 1.62915327641222
8.92 1.62543010193833
8.93 1.62216177603115
8.94 1.61930797941644
8.95 1.61670793603309
8.96 1.61410666240539
8.97 1.61119495168019
8.98 1.60765275668285
8.99 1.60318854865881
9 1.59757129681959
9.01 1.59065308467533
9.02 1.58237941575295
9.03 1.57278522054963
9.04 1.56198012758186
9.05 1.5501328765513
9.06 1.53746434767951
9.07 1.52424918812874
9.08 1.51081448313855
9.09 1.49752089234291
9.1 1.48472093989061
9.11 1.47270389454704
9.12 1.46164607004677
9.13 1.45158408281094
9.14 1.44241935230025
9.15 1.43395110450621
9.16 1.42592699843686
9.17 1.41809689105378
9.18 1.41025615105959
9.19 1.4022700812213
9.2 1.39407913399099
9.21 1.3856916989473
9.22 1.37717254683901
9.23 1.36863019766455
9.24 1.36020099963688
9.25 1.35202726007376
9.26 1.34423130939987
9.27 1.33689198270723
9.28 1.33003061005019
9.29 1.32361033555363
9.3 1.31754826553185
9.31 1.31173702019606
9.32 1.30607096292138
9.33 1.30047136781061
9.34 1.29490372364546
9.35 1.28938118486187
9.36 1.28395267379714
9.37 1.2786807218891
9.38 1.27361838490192
9.39 1.26879359034496
9.4 1.26420451929243
9.41 1.25982484442561
9.42 1.25561518658126
9.43 1.25153673911078
9.44 1.24756326190806
9.45 1.24368789187451
9.46 1.23992181819803
9.47 1.23628340428749
9.48 1.23277910955661
9.49 1.22938158828124
9.5 1.22601433991509
9.51 1.22255276630931
9.52 1.21884537764659
9.53 1.21474825731691
9.54 1.21015810487267
9.55 1.20503041419767
9.56 1.19937852660827
9.57 1.19325916508916
9.58 1.18675389576443
9.59 1.17995301888581
9.6 1.17294342738234
9.61 1.16580004324168
9.62 1.15858197260088
9.63 1.15133557217773
9.64 1.14410397818239
9.65 1.13693797991475
9.66 1.12990141208804
9.67 1.12306809301314
9.68 1.11651365857877
9.69 1.11030883512483
9.7 1.10451845261541
9.71 1.09920539480805
9.72 1.09443483828593
9.73 1.09027383302587
9.74 1.08678424149565
9.75 1.08401119053986
9.76 1.08197181072056
9.77 1.08064858833853
9.78 1.07998889938747
9.79 1.07990943073905
9.8 1.08030291804234
9.81 1.0810452247478
9.82 1.08200227849726
9.83 1.08303723974235
9.84 1.08401779731326
9.85 1.08482267038499
9.86 1.085346791015
9.87 1.08550614718183
9.88 1.08524380518834
9.89 1.08453665654754
9.9 1.08339939124567
9.91 1.08188135598558
9.92 1.08005466626616
9.93 1.07799605581898
9.94 1.07576734030243
9.95 1.0733992537172
9.96 1.07088239860928
9.97 1.06816841197637
9.98 1.06518349468344
9.99 1.06185377400839
10 1.05813745838531
};
\addplot [semithick, color1, forget plot]
table {%
0 0
0.01 0.00447053094521485
0.02 0.00894820083458832
0.03 0.0134402100387876
0.04 0.0179538828577985
0.05 0.0224967322046925
0.06 0.0270765276326003
0.07 0.0317013679556212
0.08 0.0363797598369476
0.09 0.0411207038770113
0.1 0.0459337899364149
0.11 0.0508293036780397
0.12 0.0558183466165386
0.13 0.0609129723291018
0.14 0.0661263419159248
0.15 0.0714729023092593
0.16 0.0769685916217284
0.17 0.082631076396077
0.18 0.0884800263623615
0.19 0.0945374330963234
0.2 0.100827979752402
0.21 0.107379469710235
0.22 0.114223322345589
0.23 0.121395143903798
0.24 0.128935380101297
0.25 0.136890053771238
0.26 0.145311584259888
0.27 0.154259673250343
0.28 0.163802220957957
0.29 0.174016202207054
0.3 0.184988376370408
0.31 0.196815617999289
0.32 0.209604522060344
0.33 0.223469741948096
0.34 0.238530243559012
0.35 0.254902299856249
0.36 0.272687639213483
0.37 0.291954816052867
0.38 0.312711885485274
0.39 0.334869408573894
0.4 0.358195594386335
0.41 0.382270981307534
0.42 0.406458592782529
0.43 0.429914363724204
0.44 0.451664652219221
0.45 0.470762634087018
0.46 0.48649905014309
0.47 0.498599743410964
0.48 0.507325974431784
0.49 0.513428183911961
0.5 0.517973103507876
0.51 0.522118330217515
0.52 0.526913023690002
0.53 0.533168145273
0.54 0.541399339424484
0.55 0.551824629613003
0.56 0.564399600997912
0.57 0.578883293584143
0.58 0.594935194338727
0.59 0.61223843181276
0.6 0.630626706000723
0.61 0.650175098727235
0.62 0.671215867306399
0.63 0.69426582882928
0.64 0.719885817987222
0.65 0.748510743477565
0.66 0.780283330620863
0.67 0.814909748041709
0.68 0.851550081455104
0.69 0.888768682890405
0.7 0.924590070403228
0.71 0.956712826772034
0.72 0.982899983425135
0.73 1.0014810898961
0.74 1.01180620605066
0.75 1.01446335931283
0.76 1.01115963294123
0.77 1.00432599556596
0.78 0.996622244398483
0.79 0.990518398284763
0.8 0.988041544333857
0.81 0.990681512276658
0.82 0.999396395299784
0.83 1.01465277511223
0.84 1.0364547397373
0.85 1.06434192630339
0.86 1.09736181912864
0.87 1.13404360968199
0.88 1.17241782357432
0.89 1.2101309209735
0.9 1.24468722108219
0.91 1.27380555253998
0.92 1.29581348708657
0.93 1.30994989899416
0.94 1.31645311004709
0.95 1.31639745177984
0.96 1.31136153814096
0.97 1.30308249337239
0.98 1.29322487387249
0.99 1.28330048973496
1 1.27468454599815
1.01 1.26863703412561
1.02 1.26626532221557
1.03 1.26842287653475
1.04 1.27558526456737
1.05 1.28775519021991
1.06 1.30443164538199
1.07 1.32465356721843
1.08 1.34710723033807
1.09 1.37027398099939
1.1 1.3925950633469
1.11 1.41264097442412
1.12 1.42927987890685
1.13 1.44183044183325
1.14 1.45016531521833
1.15 1.45472181202078
1.16 1.45639010763036
1.17 1.45628882640859
1.18 1.45549027707314
1.19 1.45479275131044
1.2 1.45462644530951
1.21 1.45512265823455
1.22 1.45630224829484
1.23 1.4582852438694
1.24 1.46141502663094
1.25 1.46623438858813
1.26 1.47332661970778
1.27 1.48310042757894
1.28 1.49561748549518
1.29 1.51053299553046
1.3 1.52716736594235
1.31 1.54467890147374
1.32 1.56227986417632
1.33 1.57943305303902
1.34 1.59597324778319
1.35 1.61211098867517
1.36 1.62830411994626
1.37 1.64503215122372
1.38 1.66255917211985
1.39 1.68078764490623
1.4 1.69927435041336
1.41 1.71741588386819
1.42 1.73473729320686
1.43 1.75115880813708
1.44 1.76710589050919
1.45 1.7833901268091
1.46 1.80089830627958
1.47 1.82021797745836
1.48 1.84134940191394
1.49 1.86361041124234
1.5 1.8857678745422
1.51 1.90635414624601
1.52 1.92406255555921
1.53 1.93808268278722
1.54 1.94826041752118
1.55 1.95505213475918
1.56 1.95934159466769
1.57 1.96223523768604
1.58 1.96491835549086
1.59 1.96858113039171
1.6 1.97437570939935
1.61 1.98336927956412
1.62 1.9964862699026
1.63 2.01445008754464
1.64 2.03773461866077
1.65 2.06652947889037
1.66 2.1007171053857
1.67 2.13985658135885
1.68 2.18317529550945
1.69 2.22958725934122
1.7 2.27777022326642
1.71 2.32631925017223
1.72 2.37395163050854
1.73 2.41970103618437
1.74 2.46304467192705
1.75 2.50395125761248
1.76 2.5428739875969
1.77 2.58070781725436
1.78 2.61870456873522
1.79 2.65833664814637
1.8 2.7011292175463
1.81 2.74850606039493
1.82 2.80168518972335
1.83 2.86162474667692
1.84 2.9289891629334
1.85 3.00410174278501
1.86 3.08687333920512
1.87 3.17673211867181
1.88 3.27260468152929
1.89 3.37299815249488
1.9 3.47620497251377
1.91 3.58060863219884
1.92 3.68502715105603
1.93 3.7890088199403
1.94 3.89300067246998
1.95 3.99834088138148
1.96 4.10706978490602
1.97 4.22159621281647
1.98 4.34428207849293
1.99 4.47701092220236
2 4.62079218713791
2.01 4.77544054542617
2.02 4.93937210910152
2.03 5.10957475340727
2.04 5.28181887444923
2.05 5.45114917891162
2.06 5.61262076884519
2.07 5.76213375782169
2.08 5.89713884828457
2.09 6.01699473256382
2.1 6.12287254867128
2.11 6.21726989952684
2.12 6.30333032385801
2.13 6.38420289584927
2.14 6.46261746815988
2.15 6.54073553470575
2.16 6.62022060085111
2.17 6.70240144350083
2.18 6.78839877816829
2.19 6.87914081512005
2.2 6.97527117130098
2.21 7.07701650774345
2.22 7.18410847594763
2.23 7.29583307134397
2.24 7.4112082547622
2.25 7.52919839814204
2.26 7.64883147907508
2.27 7.76914635555816
2.28 7.88903112839589
2.29 8.00710862718939
2.3 8.12179117411909
2.31 8.23148694265716
2.32 8.33481347974185
2.33 8.43066493749659
2.34 8.51808700348328
2.35 8.59604294686499
2.36 8.66321364987633
2.37 8.71795104677775
2.38 8.75844548189284
2.39 8.78310671346792
2.4 8.79108807993534
2.41 8.78280132224151
2.42 8.76022143944958
2.43 8.72682933078195
2.44 8.68718641166474
2.45 8.64629442003774
2.46 8.6089649165075
2.47 8.57938103598384
2.48 8.56093057744135
2.49 8.55628469116666
2.5 8.5676183560763
2.51 8.59683148817465
2.52 8.64564823874147
2.53 8.71554326947748
2.54 8.80753169725259
2.55 8.92192162463755
2.56 9.05814342102781
2.57 9.21473418956432
2.58 9.38947626170862
2.59 9.57959728452433
2.6 9.7818963656584
2.61 9.99271633385898
2.62 10.2078226190407
2.63 10.4223792214482
2.64 10.6312143756021
2.65 10.829405576426
2.66 11.0129803402662
2.67 11.1793944260511
2.68 11.3275273486374
2.69 11.4571889453931
2.7 11.5683949480416
2.71 11.6607764564477
2.72 11.7333875327779
2.73 11.7849513022032
2.74 11.814382403871
2.75 11.8213472989922
2.76 11.8066785096603
2.77 11.7725645952711
2.78 11.7225111352755
2.79 11.6610939809184
2.8 11.5935468436872
2.81 11.5252687023271
2.82 11.4613776843774
2.83 11.4064330351284
2.84 11.364382247918
2.85 11.3386962936194
2.86 11.3325836546715
2.87 11.349163524585
2.88 11.3915291061163
2.89 11.4626998384901
2.9 11.5654991151641
2.91 11.7023893225181
2.92 11.8752669571598
2.93 12.0851903621808
2.94 12.3320049474784
2.95 12.6138711481111
2.96 12.9267936591899
2.97 13.2643533098688
2.98 13.6178735915462
2.99 13.9771482816289
3 14.3316347785568
3.01 14.6718009195629
3.02 14.9902489886087
3.03 15.2823771235074
3.04 15.5465704963971
3.05 15.7840768533226
3.06 15.9987275633234
3.07 16.1965578768793
3.08 16.3852699603718
3.09 16.5734683482689
3.1 16.7697053028334
3.11 16.981531378766
3.12 17.2148260803543
3.13 17.4735993377576
3.14 17.7602423277338
3.15 18.0760032697967
3.16 18.4214030058381
3.17 18.7964132041324
3.18 19.2004047187241
3.19 19.6320050784648
3.2 20.089016640389
3.21 20.5684734788371
3.22 21.0668334084878
3.23 21.5802555304117
3.24 22.1048864154599
3.25 22.6370384370372
3.26 23.1731111184172
3.27 23.7091502629109
3.28 24.2401017774499
3.29 24.759037159822
3.3 25.256765036981
3.31 25.7221855999967
3.32 26.143492257181
3.33 26.509980956685
3.34 26.8139466227311
3.35 27.0520749099373
3.36 27.2259335885325
3.37 27.3415313662774
3.38 27.4082277555773
3.39 27.4373773700655
3.4 27.4409912829888
3.41 27.4305524036962
3.42 27.4160503628531
3.43 27.405291468281
3.44 27.4035213816276
3.45 27.4133526584709
3.46 27.434947129218
3.47 27.4663838770185
3.48 27.5041392388886
3.49 27.5436076102661
3.5 27.5795995197177
3.51 27.6067636351535
3.52 27.6198989741293
3.53 27.6141678658175
3.54 27.5852750424748
3.55 27.5296902978031
3.56 27.4449280420276
3.57 27.3297993730669
3.58 27.1845082334003
3.59 27.0105184833087
3.6 26.8102386531231
3.61 26.5866763715877
3.62 26.3432338825081
3.63 26.0837245330494
3.64 25.8125343139425
3.65 25.5347399514389
3.66 25.2560155133413
3.67 24.9822928955618
3.68 24.7192709433
3.69 24.4719077762338
3.7 24.2440064689866
3.71 24.0379777326674
3.72 23.8548336638948
3.73 23.694396213523
3.74 23.555612595242
3.75 23.4368368303628
3.76 23.3359985755606
3.77 23.2506776756772
3.78 23.1781549335105
3.79 23.1155013326766
3.8 23.0597313653791
3.81 23.0079997527443
3.82 22.9577755165189
3.83 22.9069200228285
3.84 22.8536545930901
3.85 22.7964868625613
3.86 22.7341923919649
3.87 22.6658969034146
3.88 22.5912318665594
3.89 22.5104972247248
3.9 22.4247587247123
3.91 22.3358120655316
3.92 22.2459667923694
3.93 22.1576556571922
3.94 22.0729484770089
3.95 21.9931064788889
3.96 21.9183226848633
3.97 21.847744152611
3.98 21.7797695328163
3.99 21.7124943761335
4 21.6440987461773
4.01 21.5729945456495
4.02 21.4976788526975
4.03 21.4164091113345
4.04 21.3269312024358
4.05 21.2264954489373
4.06 21.1122917059641
4.07 20.9822566939516
4.08 20.8360066314178
4.09 20.6755132332888
4.1 20.5051732897957
4.11 20.3311528044192
4.12 20.1602069073131
4.13 19.9983911451509
4.14 19.8500677381285
4.15 19.7174227686565
4.16 19.6004941616263
4.17 19.4975731354103
4.18 19.4058037728166
4.19 19.3218339466597
4.2 19.2424191477969
4.21 19.1649140314139
4.22 19.0876025700755
4.23 19.0098356906627
4.24 18.9319687967524
4.25 18.8551072092322
4.26 18.780682646458
4.27 18.7099274866456
4.28 18.6433825765176
4.29 18.5806073860281
4.3 18.5201954415
4.31 18.46005452721
4.32 18.3978033639753
4.33 18.3311583588449
4.34 18.2582932827458
4.35 18.1782102087227
4.36 18.0910864189144
4.37 17.9984398115448
4.38 17.9029358742366
4.39 17.8078079919992
4.4 17.7160862979268
4.41 17.6299542899242
4.42 17.5504800625342
4.43 17.4777596906223
4.44 17.4113110523287
4.45 17.3504790141631
4.46 17.2946730900883
4.47 17.2433940326967
4.48 17.1961286156369
4.49 17.1522376601098
4.5 17.1109207243311
4.51 17.0712622365464
4.52 17.0323233128343
4.53 16.9932696148481
4.54 16.9535653174471
4.55 16.9132394792678
4.56 16.8731385119218
4.57 16.8350032688409
4.58 16.8012432289964
4.59 16.7744227571847
4.6 16.7566280519992
4.61 16.7489424354403
4.62 16.7511952942291
4.63 16.7620239712953
4.64 16.7791787165255
4.65 16.7999531525628
4.66 16.8216302743573
4.67 16.8418609932413
4.68 16.8589104977542
4.69 16.8717204796716
4.7 16.879765345476
4.71 16.8827371061683
4.72 16.8801555736556
4.73 16.8710340245119
4.74 16.8537198013641
4.75 16.8259820477269
4.76 16.785348094591
4.77 16.7296106956004
4.78 16.6573676272131
4.79 16.5684442968784
4.8 16.4640959867132
4.81 16.3469609534301
4.82 16.2207975860645
4.83 16.0900674093817
4.84 15.9594304570593
4.85 15.8332199305008
4.86 15.7149665714835
4.87 15.6070433237723
4.88 15.5104866872765
4.89 15.4250181856946
4.9 15.3492478194331
4.91 15.281009168211
4.92 15.2177607924453
4.93 15.1569865083722
4.94 15.0965343918026
4.95 15.0348509002844
4.96 14.971088588981
4.97 14.9050867098508
4.98 14.8372409967944
4.99 14.7682940509617
5 14.6990894852819
5.01 14.6303353055873
5.02 14.5624139034356
5.03 14.4952667502005
5.04 14.4283787506009
5.05 14.3608803878821
5.06 14.2917570152561
5.07 14.2201063552434
5.08 14.1453508745502
5.09 14.0673252941616
5.1 13.9862169009883
5.11 13.9023976210281
5.12 13.81621892166
5.13 13.7278434942507
5.14 13.6371749646712
5.15 13.5439199068825
5.16 13.4477693558088
5.17 13.348628138669
5.18 13.2467800921866
5.19 13.1428922268354
5.2 13.0378391522794
5.21 12.9324268889265
5.22 12.8271446514835
5.23 12.7220437085936
5.24 12.6167673859812
5.25 12.5106944826034
5.26 12.4031379863837
5.27 12.293547894497
5.28 12.1816781632061
5.29 12.0676880073523
5.3 11.9521620656814
5.31 11.8360527706898
5.32 11.7205654303474
5.33 11.607013518379
5.34 11.4966659202353
5.35 11.3906006925664
5.36 11.2895849434678
5.37 11.1940110885837
5.38 11.1039122004437
5.39 11.0190442975367
5.4 10.9389848392296
5.41 10.8631896486125
5.42 10.7909856818758
5.43 10.7215288024973
5.44 10.6537838681425
5.45 10.5865683572073
5.46 10.518655718439
5.47 10.4488967011074
5.48 10.3763126540248
5.49 10.3001428447591
5.5 10.2198621267424
5.51 10.1351962335692
5.52 10.0461444317911
5.53 9.95299820601111
5.54 9.85634487809578
5.55 9.75705948723503
5.56 9.65628992288378
5.57 9.55542284972251
5.58 9.45600578927551
5.59 9.35961584070979
5.6 9.26769927595187
5.61 9.18142863895946
5.62 9.10161372723214
5.63 9.02866816515207
5.64 8.96260599754883
5.65 8.90304708115863
5.66 8.84923643534554
5.67 8.8000995086983
5.68 8.75434567899468
5.69 8.71060888423593
5.7 8.66759836428955
5.71 8.62423050672605
5.72 8.5797171292585
5.73 8.53359078804984
5.74 8.48565831767274
5.75 8.43589450123439
5.76 8.38431072647148
5.77 8.33084145928644
5.78 8.2752762079411
5.79 8.21723848927662
5.8 8.15619787067034
5.81 8.09150741736192
5.82 8.02247692546651
5.83 7.94850009848291
5.84 7.8692369355371
5.85 7.78481689346252
5.86 7.69599577530752
5.87 7.6041934089654
5.88 7.51137043092315
5.89 7.41976017817156
5.9 7.33152832090398
5.91 7.24845891281716
5.92 7.17174736571049
5.93 7.10193069524405
5.94 7.03893297531728
5.95 6.98217574788069
5.96 6.93070681476374
5.97 6.88332379800514
5.98 6.83869013838838
5.99 6.79544867846742
6 6.75233429587524
6.01 6.70827987326421
6.02 6.66250337634772
6.03 6.61456038920526
6.04 6.56434861719296
6.05 6.51205874549704
6.06 6.45807741472574
6.07 6.40286079785965
6.08 6.34680893413967
6.09 6.29017634383295
6.1 6.23304599964317
6.11 6.17536964502348
6.12 6.11705010377333
6.13 6.05803005950495
6.14 5.99836231920284
6.15 5.93825362758739
6.16 5.87808113366912
6.17 5.81837787944789
6.18 5.75978214538522
6.19 5.70295150596867
6.2 5.64845428753946
6.21 5.59666360631436
6.22 5.54768623034597
6.23 5.50135453486597
6.24 5.45729238251977
6.25 5.41503863490471
6.26 5.37418669300327
6.27 5.33449047066297
6.28 5.29590463335409
6.29 5.25856030790468
6.3 5.22270477437978
6.31 5.18863872354808
6.32 5.15666999426796
6.33 5.12708469154719
6.34 5.10012979669466
6.35 5.07600617046743
6.36 5.05487512384948
6.37 5.03687600538761
6.38 5.02214180814276
6.39 5.0107984758344
6.4 5.00294588912459
6.41 4.99863250785465
6.42 4.99783683747744
6.43 5.00045782559924
6.44 5.00630645557216
6.45 5.0150906114521
6.46 5.02639007470994
6.47 5.03962170308601
6.48 5.05399957987411
6.49 5.06850824653051
6.5 5.0819236463784
6.51 5.09291490831276
6.52 5.10022473787433
6.53 5.10287232476229
6.54 5.10029317428172
6.55 5.09235656477742
6.56 5.07926826442957
6.57 5.06142264275293
6.58 5.03927549611533
6.59 5.01327275594462
6.6 4.98382715535187
6.61 4.95131441931456
6.62 4.91606627194719
6.63 4.87835573198707
6.64 4.8383859539925
6.65 4.79629944664634
6.66 4.75221849339282
6.67 4.70631258979395
6.68 4.65887070285677
6.69 4.61034466949247
6.7 4.56133492646475
6.71 4.51251366497868
6.72 4.46451285145535
6.73 4.41782576302704
6.74 4.37276616032299
6.75 4.32950057728571
6.76 4.28813290437449
6.77 4.24879637268811
6.78 4.21170733059502
6.79 4.17715533050671
6.8 4.14543338810759
6.81 4.11673809174133
6.82 4.09108230678717
6.83 4.06825907026533
6.84 4.0478748990197
6.85 4.02944124557876
6.86 4.01248663971052
6.87 3.99664252027535
6.88 3.98166941805113
6.89 3.96742063134932
6.9 3.95377057901908
6.91 3.94054745175402
6.92 3.92750024502713
6.93 3.91430943235723
6.94 3.90063279405355
6.95 3.88616946144329
6.96 3.8707240202543
6.97 3.85425523287978
6.98 3.83689897730756
6.99 3.8189604515288
7 3.80087486404304
7.01 3.78314016688125
7.02 3.76623171731186
7.03 3.75051405712511
7.04 3.73616481328536
7.05 3.72312147982903
7.06 3.71105928256739
7.07 3.69940953847666
7.08 3.68742759554193
7.09 3.67430929967552
7.1 3.65933369777836
7.11 3.64198939715333
7.12 3.6220406841588
7.13 3.59951431094418
7.14 3.57462570355371
7.15 3.54768935246393
7.16 3.51905535777913
7.17 3.48908726433983
7.18 3.45816694032076
7.19 3.4267000954408
7.2 3.39510507367558
7.21 3.36378645123512
7.22 3.33310790165095
7.23 3.30337751698345
7.24 3.27484739599584
7.25 3.24771845403043
7.26 3.22213909636932
7.27 3.19819409255712
7.28 3.1758925932177
7.29 3.15517163732198
7.3 3.13592529575006
7.31 3.11805203275663
7.32 3.10149682052102
7.33 3.08626276121895
7.34 3.07238178078931
7.35 3.059856364276
7.36 3.0486012025524
7.37 3.03841592239117
7.38 3.02900627830431
7.39 3.02004735273434
7.4 3.01126068284659
7.41 3.00247084643596
7.42 2.99361988883433
7.43 2.98474068874926
7.44 2.97590876518259
7.45 2.96719846764476
7.46 2.95866405392495
7.47 2.95035184180995
7.48 2.94233192968406
7.49 2.9347263991495
7.5 2.92771340920472
7.51 2.92150097646177
7.52 2.91627913967267
7.53 2.91216540853615
7.54 2.90915683515444
7.55 2.90709973758523
7.56 2.90568816476458
7.57 2.90449988231401
7.58 2.90306797815812
7.59 2.90096955827658
7.6 2.89790202098083
7.61 2.89372197299405
7.62 2.88843970661408
7.63 2.88218105616599
7.64 2.87513724840427
7.65 2.86751924591719
7.66 2.85952149891088
7.67 2.85129074552556
7.68 2.84289589963489
7.69 2.83430347875582
7.7 2.82536977286251
7.71 2.81585808810882
7.72 2.80547880846007
7.73 2.79394063967846
7.74 2.78099968694876
7.75 2.76649797254801
7.76 2.75038923439968
7.77 2.73275257101772
7.78 2.71379230074002
7.79 2.69381863034507
7.8 2.67320485635478
7.81 2.65232605497162
7.82 2.63149625304619
7.83 2.61092572594668
7.84 2.59071221291719
7.85 2.57086459209116
7.86 2.55134502073813
7.87 2.53211194814759
7.88 2.51315086933909
7.89 2.49448732313887
7.9 2.47618307826514
7.91 2.45832023948706
7.92 2.44097977578654
7.93 2.42422106552737
7.94 2.40806732755633
7.95 2.39249958032041
7.96 2.37746113429214
7.97 2.36287476609822
7.98 2.34867176220202
7.99 2.33482460152102
8 2.32136834086637
8.01 2.30839723711527
8.02 2.2960343607562
8.03 2.28438611315617
8.04 2.2735011911316
8.05 2.26335021709985
8.06 2.25383108797432
8.07 2.24479310185196
8.08 2.23606612577357
8.09 2.2274822408635
8.1 2.21888518556194
8.11 2.21013241767295
8.12 2.20109984829157
8.13 2.19169756959431
8.14 2.18189731490021
8.15 2.1717623635991
8.16 2.16146348007753
8.17 2.15126605993844
8.18 2.14148539051401
8.19 2.13242273856331
8.2 2.12430501570192
8.21 2.11724898832325
8.22 2.11125917950788
8.23 2.10625393989141
8.24 2.10210381569098
8.25 2.09866428582949
8.26 2.09579145705185
8.27 2.09334049712305
8.28 2.09115513572749
8.29 2.0890570685424
8.3 2.08683883550092
8.31 2.08426024060731
8.32 2.08105033675633
8.33 2.07692006597412
8.34 2.07158826739837
8.35 2.06481562411523
8.36 2.0564342283633
8.37 2.0463616109903
8.38 2.03459669040657
8.39 2.02120435096148
8.4 2.00629895024658
8.41 1.99003367077323
8.42 1.97259601573541
8.43 1.95420519580833
8.44 1.93510696296983
8.45 1.91556402526776
8.46 1.89584320975927
8.47 1.8762027737989
8.48 1.85688339098056
8.49 1.83810346318626
8.5 1.82005541382201
8.51 1.80289841171177
8.52 1.78674643874858
8.53 1.77165656549365
8.54 1.75762623930597
8.55 1.74460635916806
8.56 1.73252835054735
8.57 1.72133327616548
8.58 1.71098741641105
8.59 1.70147610848636
8.6 1.69278141620551
8.61 1.6848594066572
8.62 1.67763260321033
8.63 1.67100372747568
8.64 1.6648847206322
8.65 1.65922680207621
8.66 1.65403654294365
8.67 1.64936991787569
8.68 1.64530791724332
8.69 1.64192706660377
8.7 1.63927955500568
8.71 1.63738955397615
8.72 1.63626083933568
8.73 1.63588431208548
8.74 1.63623632590195
8.75 1.63726704168024
8.76 1.63888571040612
8.77 1.64095179652086
8.78 1.64327728667863
8.79 1.64564008952212
8.8 1.64780445410309
8.81 1.64954315003767
8.82 1.65065766615376
8.83 1.65099542814107
8.84 1.65046448569504
8.85 1.64904494043535
8.86 1.64679426308227
8.87 1.64384352177353
8.88 1.64038390702666
8.89 1.6366451492884
8.9 1.63286733723086
8.91 1.62926684328809
8.92 1.62599894029933
8.93 1.62312441223117
8.94 1.62059054895625
8.95 1.61823398740533
8.96 1.61580483525998
8.97 1.61300392377673
8.98 1.60952274439479
8.99 1.60507885663879
9 1.599444316134
9.01 1.59246669142992
9.02 1.58408130746494
9.03 1.57431326680544
9.04 1.56327102317533
9.05 1.55113704016142
9.06 1.53816047054544
9.07 1.52465091977287
9.08 1.51096585509449
9.09 1.49748321591502
9.1 1.48455741231627
9.11 1.47246719552595
9.12 1.46137089783694
9.13 1.45128384005571
9.14 1.44208523332937
9.15 1.4335523549471
9.16 1.42541247748198
9.17 1.4173992893639
9.18 1.40930023521315
9.19 1.40098504207201
9.2 1.39241327081311
9.21 1.38362589940299
9.22 1.3747279831318
9.23 1.36586647512764
9.24 1.35720406980989
9.25 1.34889035923774
9.26 1.3410349854083
9.27 1.33368981415386
9.28 1.3268451860614
9.29 1.32043974715797
9.3 1.31437853725206
9.31 1.30855358061356
9.32 1.30286418494356
9.33 1.29723599357807
9.34 1.29163604136931
9.35 1.28607834884575
9.36 1.28061562746813
9.37 1.27531837977766
9.38 1.27024901290559
9.39 1.26544086379524
9.4 1.26088925325254
9.41 1.256556313569
9.42 1.25238634966709
9.43 1.24832555306795
9.44 1.24433936456702
9.45 1.24042215408526
9.46 1.23659601352413
9.47 1.23289754407976
9.48 1.22935436936474
9.49 1.2259580518517
9.5 1.22264531741896
9.51 1.21929942443589
9.52 1.21577470218173
9.53 1.21193409008046
9.54 1.20768160043384
9.55 1.20297545934956
9.56 1.19782048434598
9.57 1.19225005129704
9.58 1.1863102218446
9.59 1.18005163158097
9.6 1.17352678565923
9.61 1.16678867334207
9.62 1.15989024599163
9.63 1.1528868116402
9.64 1.14584112403637
9.65 1.13882708355794
9.66 1.13192781274678
9.67 1.12522814677309
9.68 1.11880612026001
9.69 1.11272880357381
9.7 1.10705453430004
9.71 1.10183894203268
9.72 1.09713948136853
9.73 1.09301430859195
9.74 1.08951539700305
9.75 1.08667953199594
9.76 1.08452127312496
9.77 1.08302931103479
9.78 1.08216494732317
9.79 1.08186125883472
9.8 1.08202353210062
9.81 1.08253328439984
9.82 1.08325745876947
9.83 1.08406131217728
9.84 1.08482064596271
9.85 1.08542915249508
9.86 1.08580006910861
9.87 1.08586528972029
9.88 1.08557616645721
9.89 1.084907441699
9.9 1.0838615060966
9.91 1.08246819440995
9.92 1.08077713932707
9.93 1.07884343075909
9.94 1.07671022375948
9.95 1.07439322641453
9.96 1.07187230772353
9.97 1.06909464715042
9.98 1.06599112984739
9.99 1.06250338010679
10 1.05861438164235
};
\addplot [semithick, color2, forget plot]
table {%
0 0
0.01 0.00470460024493561
0.02 0.0094175609573035
0.03 0.0141473197894814
0.04 0.0189024701859328
0.05 0.0236918428732665
0.06 0.0285245917722692
0.07 0.0334102859912568
0.08 0.0383590097261399
0.09 0.0433814721089331
0.1 0.0484891293189965
0.11 0.0536943216069301
0.12 0.0590104282872256
0.13 0.064452044240385
0.14 0.0700351820331794
0.15 0.0757775044229073
0.16 0.0816985927500553
0.17 0.0878202575322807
0.18 0.094166898406521
0.19 0.100765921354018
0.2 0.107648221740643
0.21 0.114848741870982
0.22 0.122407111078262
0.23 0.130368374178112
0.24 0.138783809309003
0.25 0.147711827019755
0.26 0.157218926209344
0.27 0.167380654944763
0.28 0.17828247889625
0.29 0.190020387789346
0.3 0.20270095780604
0.31 0.216440418344462
0.32 0.231362026070805
0.33 0.24759071383042
0.34 0.265243565432631
0.35 0.284414238775968
0.36 0.30514921829822
0.37 0.327414156079194
0.38 0.351050325526333
0.39 0.37572541156146
0.4 0.400890294398986
0.41 0.42576325353373
0.42 0.449370314103368
0.43 0.470665643073027
0.44 0.488729385128231
0.45 0.502995275760697
0.46 0.513422930615962
0.47 0.520535872205752
0.48 0.525304850788568
0.49 0.528928839299159
0.5 0.53260125315985
0.51 0.537330648295144
0.52 0.543840649981935
0.53 0.552538598796679
0.54 0.563531356809046
0.55 0.576674085251728
0.56 0.59164966283833
0.57 0.608080063031096
0.58 0.62566003186367
0.59 0.644282556841931
0.6 0.664111706710218
0.61 0.685568590362465
0.62 0.709228936249954
0.63 0.735663207092375
0.64 0.765260208264053
0.65 0.798063272944904
0.66 0.833633166508467
0.67 0.870951250073954
0.68 0.908393038355992
0.69 0.943822794027447
0.7 0.974858797100144
0.71 0.999310981077326
0.72 1.01569878768691
0.73 1.02366931321067
0.74 1.02413513484407
0.75 1.01906877990003
0.76 1.01105409171851
0.77 1.00278626927535
0.78 0.996683444855483
0.79 0.994673867571561
0.8 0.998133421454097
0.81 1.00790783222252
0.82 1.02435632687875
0.83 1.04737622917895
0.84 1.0763946349047
0.85 1.11033789058731
0.86 1.14761085160925
0.87 1.18613283798148
0.88 1.22347819046843
0.89 1.25714655216371
0.9 1.284937385194
0.91 1.30533759378613
0.92 1.31778721235386
0.93 1.32271164236199
0.94 1.32130942803643
0.95 1.31520351267669
0.96 1.30611537361937
0.97 1.29567338429481
0.98 1.28536514177717
0.99 1.2765616151091
1 1.27052313330675
1.01 1.26833882017779
1.02 1.27081141617383
1.03 1.27833628474278
1.04 1.29082353152836
1.05 1.30768996001329
1.06 1.3279217322627
1.07 1.35018909773931
1.08 1.37298727961617
1.09 1.39478624106486
1.1 1.414188475882
1.11 1.43009763085807
1.12 1.44188061525298
1.13 1.44947742943037
1.14 1.45340368049098
1.15 1.45461521093823
1.16 1.45425694676545
1.17 1.45337533207992
1.18 1.45270123355171
1.19 1.45258571957295
1.2 1.45310381661113
1.21 1.45426469132525
1.22 1.4562178738746
1.23 1.45934961641717
1.24 1.46422241241711
1.25 1.47139313579965
1.26 1.48120318352381
1.27 1.49363741619252
1.28 1.5083054750472
1.29 1.52454117829485
1.3 1.54157394495924
1.31 1.55871470130181
1.32 1.57550933148081
1.33 1.5918242147717
1.34 1.6078334423052
1.35 1.62389477328517
1.36 1.64034600062562
1.37 1.65730337807254
1.38 1.67455913325854
1.39 1.69163997318113
1.4 1.70801934857195
1.41 1.72340157994193
1.42 1.73794713996971
1.43 1.75231755050123
1.44 1.76749498968367
1.45 1.78443786743392
1.46 1.80370601926153
1.47 1.82519441016796
1.48 1.84806826498043
1.49 1.87092667308116
1.5 1.89215099138936
1.51 1.91032713307657
1.52 1.9245930987893
1.53 1.93479061902215
1.54 1.9413952963106
1.55 1.94530814151973
1.56 1.94763758448743
1.57 1.94955887767781
1.58 1.95225445671874
1.59 1.95688477103607
1.6 1.96454253599362
1.61 1.97617917594931
1.62 1.99252288925313
1.63 2.01401631394136
1.64 2.04078996963132
1.65 2.07266587678862
1.66 2.10917132059487
1.67 2.14955150278471
1.68 2.1927975657314
1.69 2.23772441618339
1.7 2.2831138220246
1.71 2.32789074344955
1.72 2.37126846855704
1.73 2.41281688718998
1.74 2.45246362806961
1.75 2.49047483051707
1.76 2.52744551251218
1.77 2.56428389748436
1.78 2.60215449545201
1.79 2.64237053593002
1.8 2.68626419758692
1.81 2.73507302467109
1.82 2.78985924873724
1.83 2.8514507598444
1.84 2.92038132982054
1.85 2.99681845641165
1.86 3.0804896316599
1.87 3.17063674179182
1.88 3.26603457979233
1.89 3.36510317101125
1.9 3.46612664952184
1.91 3.56756203714302
1.92 3.66838166800303
1.93 3.76836013737678
1.94 3.86821563004572
1.95 3.96955561821787
1.96 4.07463836567231
1.97 4.18601027208501
1.98 4.3060934098138
1.99 4.43678231959984
2 4.57908639600192
2.01 4.73284440534894
2.02 4.89654607997472
2.03 5.06731118486514
2.04 5.24107989705724
2.05 5.41304503578676
2.06 5.57830233984415
2.07 5.73261531189161
2.08 5.87311021250248
2.09 5.99868758189871
2.1 6.11001143500422
2.11 6.20910153348098
2.12 6.29871254613695
2.13 6.3817389673552
2.14 6.46081860743305
2.15 6.53818012260744
2.16 6.61566942511587
2.17 6.69484296148533
2.18 6.77703451467374
2.19 6.86335581022875
2.2 6.95464291843071
2.21 7.05138918140438
2.22 7.15370991116534
2.23 7.26136890406747
2.24 7.37386311903404
2.25 7.49052027310073
2.26 7.61054399356272
2.27 7.73296929644873
2.28 7.85655927376961
2.29 7.97973386781979
2.3 8.10061975442788
2.31 8.21723535640742
2.32 8.32772653022829
2.33 8.43052274697257
2.34 8.5243286114036
2.35 8.60796566584458
2.36 8.68016307297946
2.37 8.73942473071924
2.38 8.7840833899325
2.39 8.81260029541206
2.4 8.82407429264534
2.41 8.81880115491289
2.42 8.79864267602996
2.43 8.76701028793279
2.44 8.72844186748243
2.45 8.6879418753598
2.46 8.65033586477831
2.47 8.61983353124364
2.48 8.59987230681868
2.49 8.5932032062893
2.5 8.60210949763755
2.51 8.6286191878052
2.52 8.67459224906488
2.53 8.74163354490176
2.54 8.83087308715843
2.55 8.94271982213427
2.56 9.07670422937226
2.57 9.2314792421241
2.58 9.40496749209437
2.59 9.59455939686896
2.6 9.79723144315276
2.61 10.0095087375073
2.62 10.227325593453
2.63 10.4459579783802
2.64 10.6602136395702
2.65 10.8649373094701
2.66 11.055684072962
2.67 11.2292612397271
2.68 11.3838566978716
2.69 11.5186819854589
2.7 11.6333383582696
2.71 11.7272686656381
2.72 11.7995804001061
2.73 11.8492871605761
2.74 11.8757930615736
2.75 11.8793695500416
2.76 11.8614503187816
2.77 11.8247015051596
2.78 11.7729082044921
2.79 11.7107239799034
2.8 11.64330823797
2.81 11.5758914542383
2.82 11.5133620249092
2.83 11.4599990454695
2.84 11.4194303641572
2.85 11.3947935169074
2.86 11.3889906109818
2.87 11.4049125092462
2.88 11.4455565834886
2.89 11.5140252602748
2.9 11.6134255642742
2.91 11.7466848769322
2.92 11.916274154732
2.93 12.1238143048036
2.94 12.3695607767939
2.95 12.6518278383748
2.96 12.9665056173261
2.97 13.3068834984791
2.98 13.6639633893995
2.99 14.0273064607552
3 14.386256850771
3.01 14.7312336673882
3.02 15.0547781341465
3.03 15.3521896948024
3.04 15.6217745123347
3.05 15.8648296241344
3.06 16.0854495010821
3.07 16.290135983279
3.08 16.4871335207548
3.09 16.6854697478006
3.1 16.8938292524364
3.11 17.1195250101203
3.12 17.367854965661
3.13 17.642002812921
3.14 17.9434182115896
3.15 18.2724183138728
3.16 18.6287058926983
3.17 19.0116204375144
3.18 19.4201326727552
3.19 19.8527251705222
3.2 20.3073089369075
3.21 20.7812534123347
3.22 21.2715347101111
3.23 21.7749582828804
3.24 22.2883596114314
3.25 22.8086307441806
3.26 23.3324283462473
3.27 23.8555501501861
3.28 24.3721805636261
3.29 24.8743701154635
3.3 25.3521083342234
3.31 25.79415918368
3.32 26.1895364933564
3.33 26.5292314993472
3.34 26.807685718741
3.35 27.0235948495555
3.36 27.1798950754797
3.37 27.2830803712193
3.38 27.3421657197335
3.39 27.3675855637606
3.4 27.3701810469746
3.41 27.3603115404938
3.42 27.3470847414877
3.43 27.3377170066352
3.44 27.337070806094
3.45 27.3474365711793
3.46 27.3686093262932
3.47 27.3982511178327
3.48 27.4324537334498
3.49 27.4663666581146
3.5 27.4947562738885
3.51 27.5124063103769
3.52 27.5143460023176
3.53 27.4959848175388
3.54 27.453284792271
3.55 27.3830504856789
3.56 27.2832835028283
3.57 27.1534454061404
3.58 26.9944869580602
3.59 26.8086119375649
3.6 26.598871252172
3.61 26.3687663618738
3.62 26.1220358157777
3.63 25.8626818170809
3.64 25.5951241889441
3.65 25.324281946487
3.66 25.0554533906819
3.67 24.7940118424949
3.68 24.5450117652725
3.69 24.3127791405854
3.7 24.1005356917103
3.71 23.9101365188902
3.72 23.7420189653944
3.73 23.5953915373807
3.74 23.4685777451824
3.75 23.3593778479636
3.76 23.2653524562079
3.77 23.1840017784845
3.78 23.1128559747522
3.79 23.0495075420734
3.8 22.991621025462
3.81 22.9369431744889
3.82 22.8833131683307
3.83 22.8286703479734
3.84 22.7710869726438
3.85 22.7088713302807
3.86 22.6407496300096
3.87 22.5660728700904
3.88 22.4849733315846
3.89 22.3984252967299
3.9 22.3081950805339
3.91 22.2166657476229
3.92 22.1265204812577
3.93 22.0403011446456
3.94 21.9599176800171
3.95 21.8862351752169
3.96 21.8188792288368
3.97 21.7563547736126
3.98 21.6964618738077
3.99 21.6368513566282
4 21.5754750559049
4.01 21.5107227155114
4.02 21.4412009204858
4.03 21.3653111514136
4.04 21.2809062890188
4.05 21.1852872683521
4.06 21.0756645457581
4.07 20.9500068016748
4.08 20.8079942575429
4.09 20.6516744533537
4.1 20.4854794288239
4.11 20.315519243941
4.12 20.1483888636367
4.13 19.9899155835571
4.14 19.8442316185431
4.15 19.7133544470501
4.16 19.5972495100212
4.17 19.4942338085354
4.18 19.4015586129746
4.19 19.3160406851702
4.2 19.2346505985311
4.21 19.1549917813441
4.22 19.0756174937716
4.23 18.9961494734152
4.24 18.9171848743003
4.25 18.8399998712201
4.26 18.7660862919807
4.27 18.6966119318809
4.28 18.631960196013
4.29 18.571512605811
4.3 18.5137393792505
4.31 18.4565105378822
4.32 18.3974608485314
4.33 18.3343081687884
4.34 18.265157038929
4.35 18.1888606648755
4.36 18.1054037168378
4.37 18.0161154775037
4.38 17.9235024272267
4.39 17.830664709867
4.4 17.7405122661975
4.41 17.6551258874684
4.42 17.5755182863607
4.43 17.5018165703568
4.44 17.4336754124842
4.45 17.3706600370761
4.46 17.312421536157
4.47 17.2586479232273
4.48 17.2089067581459
4.49 17.1625256257622
4.5 17.118589203115
4.51 17.0760416064252
4.52 17.0338488889142
4.53 16.991205140252
4.54 16.9477892243002
4.55 16.9040383031903
4.56 16.8613219514321
4.57 16.8218667679441
4.58 16.7883616730482
4.59 16.7633346907627
4.6 16.7485192572464
4.61 16.7444309201514
4.62 16.7502651081863
4.63 16.7640924976932
4.64 16.7832493133966
4.65 16.8048098924286
4.66 16.8260499365605
4.67 16.8448205859707
4.68 16.859753680645
4.69 16.8702379018696
4.7 16.876163224871
4.71 16.8775071597069
4.72 16.8738902745602
4.73 16.8642382697003
4.74 16.8466601954747
4.75 16.8186010447019
4.76 16.7772574379592
4.77 16.7201678469381
4.78 16.6458300165443
4.79 16.5541844880829
4.8 16.4468397675026
4.81 16.3269843366779
4.82 16.1990083677316
4.83 16.0679234273783
4.84 15.9387065028884
4.85 15.8156954304842
4.86 15.7021301358651
4.87 15.5998874501794
4.88 15.509417130313
4.89 15.4298615644904
4.9 15.3593286397335
4.91 15.2952774620636
4.92 15.2349616165417
4.93 15.175856927257
4.94 15.1159953091401
4.95 15.0541462405111
4.96 14.9898291226978
4.97 14.9231848153146
4.98 14.8547630110782
4.99 14.7852855747782
5 14.7154303134409
5.01 14.6456582279573
5.02 14.5760944657721
5.03 14.5064768093039
5.04 14.4361959091311
5.05 14.3644426693832
5.06 14.2904351409717
5.07 14.2136433435915
5.08 14.1339142458211
5.09 14.0514443815755
5.1 13.9666236782697
5.11 13.8798275374054
5.12 13.7912414530249
5.13 13.7007787800263
5.14 13.6081194574052
5.15 13.5128620460465
5.16 13.4147420940128
5.17 13.3138331662478
5.18 13.2106342315767
5.19 13.1059836781654
5.2 13.0008235244735
5.21 12.8959182892796
5.22 12.7916508778481
5.23 12.687962288731
5.24 12.5844240184779
5.25 12.480388832136
5.26 12.3751671665105
5.27 12.2681944900271
5.28 12.1591668638973
5.29 12.0481281834939
5.3 11.9354999571133
5.31 11.8220538845738
5.32 11.7088357196505
5.33 11.5970518647287
5.34 11.4879294380986
5.35 11.382566045568
5.36 11.281799727702
5.37 11.186135991587
5.38 11.095750334985
5.39 11.0105480157127
5.4 10.9302344313747
5.41 10.8543510088039
5.42 10.7822629697396
5.43 10.7131254424431
5.44 10.6458745874557
5.45 10.5792759835912
5.46 10.5120252602249
5.47 10.4428650322132
5.48 10.3706811302872
5.49 10.2945684923268
5.5 10.2138848105408
5.51 10.1283088709239
5.52 10.0378938766525
5.53 9.94308793329084
5.54 9.8447067507062
5.55 9.74387103825604
5.56 9.64193160479926
5.57 9.54039180204609
5.58 9.44082002833703
5.59 9.34474371791688
5.6 9.25352979900373
5.61 9.16827031605598
5.62 9.0896929285817
5.63 9.01810509238171
5.64 8.95337153515948
5.65 8.89492734304122
5.66 8.8418360432779
5.67 8.79289764044992
5.68 8.74679330620812
5.69 8.70223648517477
5.7 8.65809911653935
5.71 8.6134947441365
5.72 8.56781360325964
5.73 8.52070903259031
5.74 8.47203548059258
5.75 8.4217483717956
5.76 8.36979444582662
5.77 8.31602922919784
5.78 8.26018164767173
5.79 8.2018556328336
5.8 8.14054316894303
5.81 8.07563915187539
5.82 8.00648216985505
5.83 7.93246282174686
5.84 7.85321729321902
5.85 7.76886593433837
5.86 7.68020259647582
5.87 7.58873278698869
5.88 7.49651147890158
5.89 7.40581789645761
5.9 7.31877457822136
5.91 7.23703241763177
5.92 7.16159989921483
5.93 7.0928256041862
5.94 7.03048878157422
5.95 6.9739356698989
5.96 6.92221469386479
5.97 6.87419035804836
5.98 6.82863559319002
5.99 6.78431254556588
6 6.7400558237006
6.01 6.69486717891986
6.02 6.64801340211494
6.03 6.59909962587408
6.04 6.54808517961211
6.05 6.49522514127883
6.06 6.44094866842837
6.07 6.38570995196946
6.08 6.32985802505603
6.09 6.27356427541744
6.1 6.21682474460712
6.11 6.15952621155832
6.12 6.10154306456102
6.13 6.04282832633664
6.14 5.98347687826077
6.15 5.92375628544714
6.16 5.86410619230889
6.17 5.80510360331228
6.18 5.7473912062513
6.19 5.69157529511321
6.2 5.63811404376083
6.21 5.58722765536164
6.22 5.53886297042572
6.23 5.49273251229139
6.24 5.44842202953319
6.25 5.4055306745511
6.26 5.36379144027275
6.27 5.3231300742103
6.28 5.28365419178259
6.29 5.24559802230843
6.3 5.20925937589773
6.31 5.17495161627205
6.32 5.14297263404277
6.33 5.11358383348642
6.34 5.08699764365284
6.35 5.06337957609326
6.36 5.04286745761328
6.37 5.02559668570628
6.38 5.01171049144407
6.39 5.00134164688645
6.4 4.99457332351671
6.41 4.99140274068222
6.42 4.99172716227555
6.43 4.995353313892
6.44 5.00201568250025
6.45 5.01138546983017
6.46 5.0230565755009
6.47 5.03650351845998
6.48 5.05102050697805
6.49 5.06567122723057
6.5 5.07929379285824
6.51 5.09059525171119
6.52 5.09832790549945
6.53 5.10148727738452
6.54 5.09944897274729
6.55 5.0919918868798
6.56 5.07921849493238
6.57 5.06143180123501
6.58 5.03903075650985
6.59 5.01245081564724
6.6 4.98213863777505
6.61 4.94853561364288
6.62 4.91205437745958
6.63 4.87305031423687
6.64 4.83180230907578
6.65 4.78851849615349
6.66 4.74337444686699
6.67 4.69657630993873
6.68 4.64842567484172
6.69 4.59935515360303
6.7 4.54991196092428
6.71 4.5006911517071
6.72 4.45224802070159
6.73 4.40503188862712
6.74 4.35937163091827
6.75 4.31551449151533
6.76 4.27369177800756
6.77 4.23417289879819
6.78 4.19727686689147
6.79 4.16333123808796
6.8 4.13259173497887
6.81 4.10515306055342
6.82 4.08088768384411
6.83 4.05944200283358
6.84 4.04029888064154
6.85 4.0228883395515
6.86 4.00670551338316
6.87 3.99138890074915
6.88 3.97672891783364
6.89 3.96261096569022
6.9 3.94892963979527
6.91 3.93552018751506
6.92 3.92213529626721
6.93 3.90846696808214
6.94 3.89419607581029
6.95 3.87905186095593
6.96 3.86287004635607
6.97 3.84564112619255
6.98 3.82753883004145
6.99 3.80891739138524
7 3.79026947052721
7.01 3.77214660097936
7.02 3.75505797375607
7.03 3.73937212786282
7.04 3.72524261292119
7.05 3.71256724605389
7.06 3.70098255953902
7.07 3.68989539119547
7.08 3.67855548098438
7.09 3.66616632073859
7.1 3.65201510126565
7.11 3.63558678950665
7.12 3.61662587501549
7.13 3.5951279610418
7.14 3.57127405815433
7.15 3.54534492635265
7.16 3.51765531388442
7.17 3.48852773197513
7.18 3.45829793387166
7.19 3.42732864348094
7.2 3.39601187781015
7.21 3.36475528060763
7.22 3.33396000471038
7.23 3.3039993980919
7.24 3.27520202244719
7.25 3.24783655091947
7.26 3.22209497821376
7.27 3.19807576093787
7.28 3.1757766972135
7.29 3.15511036373184
7.3 3.13594605377939
7.31 3.11816492813949
7.32 3.1017022841376
7.33 3.08655336667262
7.34 3.07273684625802
7.35 3.06023265318546
7.36 3.04892568434193
7.37 3.03858625909777
7.38 3.02890172517471
7.39 3.01954839667068
7.4 3.01027223796678
7.41 3.00094293798488
7.42 2.99156107034803
7.43 2.98222130555987
7.44 2.9730530788869
7.45 2.96416693693279
7.46 2.95562893692058
7.47 2.94746945171919
7.48 2.93971404938887
7.49 2.9324138199932
7.5 2.9256567163813
7.51 2.91955485606491
7.52 2.91421395823251
7.53 2.90969436198979
7.54 2.90597218535416
7.55 2.90291062839691
7.56 2.90025519341745
7.57 2.89766495075678
7.58 2.89477871496535
7.59 2.89129555626926
7.6 2.88703807155175
7.61 2.88197394141057
7.62 2.87619196947817
7.63 2.86984950612585
7.64 2.86311712543673
7.65 2.85613975055062
7.66 2.8490169194742
7.67 2.84179153539342
7.68 2.83443671949901
7.69 2.82684214623681
7.7 2.81881159953577
7.71 2.810082022772
7.72 2.8003628825744
7.73 2.78938378050689
7.74 2.77693626194875
7.75 2.76290227118333
7.76 2.74726977009665
7.77 2.73013890082731
7.78 2.71171832535366
7.79 2.69230607062922
7.8 2.67224984578631
7.81 2.65189105701828
7.82 2.63150856661098
7.83 2.61128261890481
7.84 2.59129179629841
7.85 2.57154131712899
7.86 2.55200850607659
7.87 2.53268656183094
7.88 2.51361101174457
7.89 2.49486169194831
7.9 2.4765433052811
7.91 2.45875579367276
7.92 2.44156810041477
7.93 2.42500409821315
7.94 2.40904129105713
7.95 2.39361807401154
7.96 2.37864697424652
7.97 2.36403519509673
7.98 2.34971285778146
7.99 2.3356620123845
8 2.32193261059374
8.01 2.30863378618383
8.02 2.2959007308012
8.03 2.28385048041083
8.04 2.27254445250596
8.05 2.26196999372379
8.06 2.25204333314841
8.07 2.24262822720695
8.08 2.23356063056559
8.09 2.22467041345304
8.1 2.215796035063
8.11 2.20679437124167
8.12 2.19755133116529
8.13 2.18799749131049
8.14 2.17812813735621
8.15 2.16802135278239
8.16 2.15784368031573
8.17 2.14783372035075
8.18 2.13826198975451
8.19 2.12937745527918
8.2 2.12135957188443
8.21 2.11429312701712
8.22 2.10817244185514
8.23 2.10292808134521
8.24 2.09846039316724
8.25 2.09466393059787
8.26 2.09143455222447
8.27 2.08866161472323
8.28 2.086214097822
8.29 2.08392841670568
8.3 2.08160088627975
8.31 2.0789856773033
8.32 2.07580101612869
8.33 2.07174754618767
8.34 2.06653865702881
8.35 2.05993498855247
8.36 2.05177092643991
8.37 2.04196408261701
8.38 2.03050741691916
8.39 2.01745206339806
8.4 2.00289198718236
8.41 1.98695743683839
8.42 1.96981594099895
8.43 1.95167391205629
8.44 1.93277266914605
8.45 1.91337768963871
8.46 1.89376437141522
8.47 1.87420484398756
8.48 1.85495839807869
8.49 1.83626442184132
8.5 1.81833397646341
8.51 1.80133693962089
8.52 1.78538628147844
8.53 1.77052649446822
8.54 1.75673493129231
8.55 1.7439401114595
8.56 1.73205173800399
8.57 1.7209892601461
8.58 1.71069562923094
8.59 1.70113174446353
8.6 1.69225938367375
8.61 1.68402754386203
8.62 1.67637413197282
8.63 1.66924416039202
8.64 1.66261424927018
8.65 1.65650822633582
8.66 1.65099280804862
8.67 1.64615355671326
8.68 1.64206322108207
8.69 1.63875958512727
8.7 1.63624392826849
8.71 1.63449750738056
8.72 1.63350168126492
8.73 1.63324582151686
8.74 1.63371637539298
8.75 1.63487300134045
8.76 1.63662497992007
8.77 1.63881976825085
8.78 1.64124872623095
8.79 1.64366801408543
8.8 1.64582835432517
8.81 1.64750584170623
8.82 1.6485268004093
8.83 1.64878253582075
8.84 1.648233547375
8.85 1.6469055440644
8.86 1.64488058191818
8.87 1.6422862468078
8.88 1.63928446818436
8.89 1.63605928935793
8.9 1.63280056125266
8.91 1.62968035595941
8.92 1.62682272008124
8.93 1.62427354723076
8.94 1.62198095155671
8.95 1.61979393292559
8.96 1.61747981837476
8.97 1.61475421347342
8.98 1.61131528859645
8.99 1.60687705440456
9 1.6011999010662
9.01 1.59411735433493
9.02 1.58555615031631
9.03 1.57554596845131
9.04 1.56421744132118
9.05 1.55179051837627
9.06 1.53855699337958
9.07 1.52485989555152
9.08 1.51106938773404
9.09 1.49755234138741
9.1 1.48463402872705
9.11 1.47255610196852
9.12 1.46144142612172
9.13 1.45127795016394
9.14 1.44192876292717
9.15 1.43316695362646
9.16 1.42472646643046
9.17 1.41635619956646
9.18 1.40786469933713
9.19 1.39914686064108
9.2 1.39019045273649
9.21 1.38106574292519
9.22 1.37190360597579
9.23 1.36286687560995
9.24 1.35411880332189
9.25 1.34579306486429
9.26 1.33797116723811
9.27 1.33067289402334
9.28 1.32386166145271
9.29 1.31746070252549
9.3 1.31137243533961
9.31 1.30549553004512
9.32 1.29973960776015
9.33 1.29403990819052
9.34 1.28837085026416
9.35 1.2827524294274
9.36 1.27724322942525
9.37 1.27191977820751
9.38 1.26684931195111
9.39 1.26206636649631
9.4 1.25756162917535
9.41 1.25328629695466
9.42 1.24916956274153
9.43 1.24514268135604
9.44 1.24116134933125
9.45 1.2372189887892
9.46 1.2333461498079
9.47 1.22959479021019
9.48 1.22601086248592
9.49 1.22260442799661
9.5 1.21933049680877
9.51 1.21609118648978
9.52 1.21275955021433
9.53 1.20921328038034
9.54 1.20536111744754
9.55 1.20115066982796
9.56 1.1965594534457
9.57 1.19158109122836
9.58 1.18621802853804
9.59 1.18048302707655
9.6 1.17440381796858
9.61 1.16802528295218
9.62 1.16140855544669
9.63 1.15462924153113
9.64 1.14777513796794
9.65 1.14094143251636
9.66 1.13422243822569
9.67 1.12770241981348
9.68 1.12145009707538
9.69 1.11551987232085
9.7 1.10995884415351
9.71 1.10481498574128
9.72 1.10014109460538
9.73 1.09599207304519
9.74 1.09241762176427
9.75 1.08945475270436
9.76 1.0871228066488
9.77 1.08542004403123
9.78 1.08431945970749
9.79 1.08376396331461
9.8 1.08366475006274
9.81 1.08390715615577
9.82 1.08436418880946
9.83 1.08491256199411
9.84 1.08544427368866
9.85 1.08587015609596
9.86 1.08611737866958
9.87 1.0861260337607
9.88 1.08584885344117
9.89 1.08525450287651
9.9 1.08433161155252
9.91 1.08308956865457
9.92 1.08155340488083
9.93 1.07975282697966
9.94 1.07770829353212
9.95 1.07541899960943
9.96 1.07285808961911
9.97 1.06997867714517
9.98 1.06673059879984
9.99 1.06308386187315
10 1.05905200926227
};
\addplot [semithick, color3, forget plot]
table {%
0 0
0.01 0.00497587609862664
0.02 0.00996162912085445
0.03 0.0149672338674325
0.04 0.020002862788206
0.05 0.0250789895963331
0.06 0.0302064987788225
0.07 0.0353968032214174
0.08 0.0406619723912443
0.09 0.0460148738132473
0.1 0.051469330943518
0.11 0.057040300991105
0.12 0.0627440767767485
0.13 0.0685985173480008
0.14 0.0746233127942748
0.15 0.0808402895138019
0.16 0.0872737630508492
0.17 0.0939509464867532
0.18 0.100902423126459
0.19 0.108162692679811
0.2 0.115770799965392
0.21 0.123771053819337
0.22 0.132213840474576
0.23 0.141156528756097
0.24 0.150664451732799
0.25 0.160811927431797
0.26 0.17168324442104
0.27 0.18337347839926
0.28 0.195988911730276
0.29 0.20964668327096
0.3 0.224473081363069
0.31 0.240599589244175
0.32 0.258155391979071
0.33 0.277254589037347
0.34 0.297975952163122
0.35 0.320333035340645
0.36 0.344233398137711
0.37 0.369428627201491
0.38 0.395462843691579
0.39 0.421636737697598
0.4 0.447014292719639
0.41 0.470502660421892
0.42 0.491020731978528
0.43 0.507732930425446
0.44 0.520275892182261
0.45 0.528883357774946
0.46 0.534348726351534
0.47 0.537841080944026
0.48 0.540654750229268
0.49 0.543982340643792
0.5 0.548763711215643
0.51 0.555616804457164
0.52 0.564830056113977
0.53 0.576394771350212
0.54 0.590067900565523
0.55 0.605466457424371
0.56 0.622193389228892
0.57 0.639978178248843
0.58 0.658793721892572
0.59 0.678903875760389
0.6 0.70081634826988
0.61 0.725152760492101
0.62 0.752474721113029
0.63 0.783105643074938
0.64 0.816971680580114
0.65 0.853472796795649
0.66 0.891400223246775
0.67 0.928937024870892
0.68 0.963796615013098
0.69 0.993542497917781
0.7 1.01606952815903
0.71 1.0301257705842
0.72 1.03568003593993
0.73 1.0339715042776
0.74 1.02722049750204
0.75 1.01813748070335
0.76 1.00942938885441
0.77 1.00344702038405
0.78 1.00201225766453
0.79 1.00638397067549
0.8 1.01729316542989
0.81 1.03498763135012
0.82 1.05925139952762
0.83 1.0893909899485
0.84 1.12420446279225
0.85 1.16196950336021
0.86 1.20049920912507
0.87 1.23731055905048
0.88 1.26992166922834
0.89 1.29623855389421
0.9 1.314927563949
0.91 1.32563665677117
0.92 1.32897007892235
0.93 1.32623347263769
0.94 1.31907847741644
0.95 1.30920477157271
0.96 1.29820875434007
0.97 1.28756237217379
0.98 1.27863700270494
0.99 1.27268904618632
1 1.27077710987632
1.01 1.27363821524471
1.02 1.28157588033096
1.03 1.29440324098576
1.04 1.31145827478947
1.05 1.33168254383075
1.06 1.35373837809
1.07 1.37613890053998
1.08 1.39738241874545
1.09 1.41610236027385
1.1 1.43124086363649
1.11 1.44222198595338
1.12 1.44906490059446
1.13 1.45237207759561
1.14 1.45316479054768
1.15 1.45260370482488
1.16 1.45169189001141
1.17 1.45107490187921
1.18 1.45101314068065
1.19 1.4515239090752
1.2 1.45261228876316
1.21 1.45446920474549
1.22 1.45753515658122
1.23 1.46240191819112
1.24 1.46961015125448
1.25 1.47944745764426
1.26 1.49183749636474
1.27 1.50635549018268
1.28 1.52234649025386
1.29 1.53909073450377
1.3 1.55596367730617
1.31 1.57255852236625
1.32 1.58874885064402
1.33 1.6046657180629
1.34 1.62057598285553
1.35 1.63669397029485
1.36 1.65300954432321
1.37 1.66922688386132
1.38 1.68486437468798
1.39 1.69948951643112
1.4 1.71299029208277
1.41 1.72575125538877
1.42 1.73863302458486
1.43 1.75274079197792
1.44 1.76906341505071
1.45 1.78811536372945
1.46 1.80970348685845
1.47 1.83289324390482
1.48 1.85619104246445
1.49 1.87789754044356
1.5 1.89652585833958
1.51 1.91114421439863
1.52 1.92152933416398
1.53 1.92810674341003
1.54 1.93175438748765
1.55 1.93358851598299
1.56 1.93481401109212
1.57 1.93664831192202
1.58 1.94027900081838
1.59 1.94681296977552
1.6 1.95720182177873
1.61 1.97215728373949
1.62 1.99208570677505
1.63 2.0170644383415
1.64 2.0468588596176
1.65 2.08095795899252
1.66 2.11861100922576
1.67 2.15887516559337
1.68 2.20070138918274
1.69 2.24306651212973
1.7 2.28511524333404
1.71 2.32625285906559
1.72 2.36615759016939
1.73 2.40474001285894
1.74 2.44210988826137
1.75 2.47858693994978
1.76 2.51473686556811
1.77 2.55138284215926
1.78 2.58956141775634
1.79 2.63043344514332
1.8 2.67518347295184
1.81 2.72493148452097
1.82 2.78065715544653
1.83 2.84312214869238
1.84 2.91278076711456
1.85 2.9896880006199
1.86 3.07343064296214
1.87 3.16310953570231
1.88 3.25739323499493
1.89 3.35465764113817
1.9 3.45322055546506
1.91 3.55165697406323
1.92 3.6491355762981
1.93 3.74567872049985
1.94 3.84225595461117
1.95 3.94067787837647
1.96 4.04332440508897
1.97 4.15277767802072
1.98 4.27142708017633
1.99 4.40109291401724
2 4.54269933388933
2.01 4.69602487913995
2.02 4.85956517231595
2.03 5.03054431827579
2.04 5.20510197530986
2.05 5.37866668190058
2.06 5.5465037732738
2.07 5.7043805978237
2.08 5.84921528969535
2.09 5.97951654823044
2.1 6.09545962518336
2.11 6.19858909520662
2.12 6.29129739536253
2.13 6.37628947775359
2.14 6.45618676713526
2.15 6.53331525772544
2.16 6.60964145252774
2.17 6.68679419205247
2.18 6.76612103508601
2.19 6.84874737963119
2.2 6.93562116494989
2.21 7.02753191144656
2.22 7.12509437236074
2.23 7.22869547799634
2.24 7.33842205573875
2.25 7.45400069769956
2.26 7.57477030943156
2.27 7.69967749714533
2.28 7.8272714034793
2.29 7.95570419610979
2.3 8.0827878450151
2.31 8.20615567311781
2.32 8.32350760533525
2.33 8.43283638170641
2.34 8.53251751478479
2.35 8.62121923169825
2.36 8.69769648087295
2.37 8.76060682921968
2.38 8.80849310898996
2.39 8.84001740308996
2.4 8.85441750116103
2.41 8.85202791264478
2.42 8.83463366636189
2.43 8.80547329761229
2.44 8.76886910893158
2.45 8.72963570575665
2.46 8.692490433272
2.47 8.66164061586654
2.48 8.64061722942289
2.49 8.63232824176429
2.5 8.63923745873853
2.51 8.66354014762305
2.52 8.70722223908318
2.53 8.77196245218503
2.54 8.85892855698458
2.55 8.96857071157729
2.56 9.10050318692461
2.57 9.25351497660047
2.58 9.42569004930351
2.59 9.61456578327628
2.6 9.81723500726161
2.61 10.0303306401935
2.62 10.2499206846757
2.63 10.4714356290505
2.64 10.6897825538889
2.65 10.8997314038143
2.66 11.0965034582836
2.67 11.2763282176057
2.68 11.4366884146355
2.69 11.5761248910422
2.7 11.6937459237428
2.71 11.7887712369275
2.72 11.8603917652399
2.73 11.9079950033963
2.74 11.9315799208753
2.75 11.9321136935654
2.76 11.9116755583464
2.77 11.8733881687237
2.78 11.8212280750692
2.79 11.7597843614334
2.8 11.6939657226353
2.81 11.6286487651467
2.82 11.5683312941933
2.83 11.5169128784104
2.84 11.4776895516167
2.85 11.4535429596207
2.86 11.447216852086
2.87 11.461562892743
2.88 11.4996844758987
2.89 11.5649561764733
2.9 11.6609150063936
2.91 11.7910161076404
2.92 11.9582444416433
2.93 12.1645909601198
2.94 12.4104416096965
2.95 12.6939868270277
2.96 13.0108160540425
2.97 13.3538762264623
2.98 13.7139119651148
2.99 14.080370965641
3 14.4426016059492
3.01 14.79107358764
3.02 15.1183767516012
3.03 15.4198778530844
3.04 15.6940450409052
3.05 15.9424957732393
3.06 16.1697815362047
3.07 16.3828704930623
3.08 16.5903070747051
3.09 16.8011223735321
3.1 17.0236825011539
3.11 17.2647284435467
3.12 17.5288382969527
3.13 17.8184175457966
3.14 18.1341330898706
3.15 18.475547736207
3.16 18.841679092703
3.17 19.2313150706217
3.18 19.6430839030443
3.19 20.0753881716844
3.2 20.5263263283574
3.21 20.9936823670889
3.22 21.4750109665294
3.23 21.9677776631568
3.24 22.4694270771428
3.25 22.9772097805311
3.26 23.4876856983203
3.27 23.9960288423178
3.28 24.495452057222
3.29 24.977109014503
3.3 25.430678924622
3.31 25.8455743073392
3.32 26.2124564264697
3.33 26.5246129069611
3.34 26.7788148721197
3.35 26.9754963889839
3.36 27.1183597379314
3.37 27.2136635116523
3.38 27.2694408261602
3.39 27.2947796512332
3.4 27.2991746351981
3.41 27.2918897516987
3.42 27.2812750708814
3.43 27.2740582129106
3.44 27.2747355628912
3.45 27.2852376798671
3.46 27.3049874063234
3.47 27.3313350744916
3.48 27.3602216791481
3.49 27.3868583300794
3.5 27.4062411556546
3.51 27.4134277042598
3.52 27.4036438195261
3.53 27.3723955760542
3.54 27.3157430758435
3.55 27.2307428155731
3.56 27.1158969597757
3.57 26.9713984554516
3.58 26.7990530928989
3.59 26.6019062314884
3.6 26.3837221676076
3.61 26.1485226588067
3.62 25.9003524552621
3.63 25.6432949851094
3.64 25.3816025479653
3.65 25.1197666856711
3.66 24.8624515491526
3.67 24.6143167790005
3.68 24.3797609986561
3.69 24.1625757947413
3.7 23.9655329232568
3.71 23.7900314097697
3.72 23.6359743014967
3.73 23.501951830838
3.74 23.3856592482598
3.75 23.2843947406427
3.76 23.1954909516064
3.77 23.1165821353729
3.78 23.0456658841708
3.79 22.980986120196
3.8 22.9208280084435
3.81 22.8633370782875
3.82 22.8064451713626
3.83 22.7479403478571
3.84 22.6856808443225
3.85 22.6179097334894
3.86 22.543574545057
3.87 22.462539755147
3.88 22.3756329733089
3.89 22.2845442456224
3.9 22.1916279763756
3.91 22.0996291141683
3.92 22.0113263046008
3.93 21.9290985744782
3.94 21.8544728124292
3.95 21.7877675502126
3.96 21.7279776536061
3.97 21.6730001349682
3.98 21.6201674138776
3.99 21.5668889673918
4 21.5111151727004
4.01 21.4514070701321
4.02 21.3866025129202
4.03 21.3152936890825
4.04 21.2354384478928
4.05 21.1443704670924
4.06 21.0393019660257
4.07 20.9182028488416
4.08 20.7807526746681
4.09 20.6289688134844
4.1 20.4671942083708
4.11 20.3013856354951
4.12 20.1379480643724
4.13 19.9825261710635
4.14 19.8391106620525
4.15 19.709629235541
4.16 19.594008391454
4.17 19.4905837194821
4.18 19.3966997444987
4.19 19.3093536299963
4.2 19.2257772046322
4.21 19.1438901795368
4.22 19.062577870742
4.23 18.9817616516375
4.24 18.9022550328403
4.25 18.8254270345675
4.26 18.7527257293513
4.27 18.6851640231931
4.28 18.6229214902868
4.29 18.5652040013254
4.3 18.5103885911806
4.31 18.4563342586172
4.32 18.400692492593
4.33 18.3411546097595
4.34 18.2757160395312
4.35 18.2030522701101
4.36 18.1229486473288
4.37 18.036553872281
4.38 17.946224109031
4.39 17.854932303293
4.4 17.7654845740055
4.41 17.6799047313529
4.42 17.5992335868044
4.43 17.5237368090787
4.44 17.4533029417236
4.45 17.3877644451302
4.46 17.326988472275
4.47 17.2707624980135
4.48 17.2186218243065
4.49 17.1697661265714
4.5 17.1231215401643
4.51 17.0775160962224
4.52 17.0319149159447
4.53 16.9856872570683
4.54 16.9388820770713
4.55 16.8924429376769
4.56 16.8482423376194
4.57 16.8088335824988
4.58 16.7769292933695
4.59 16.7547573789028
4.6 16.7435147909381
4.61 16.7430877433335
4.62 16.7520833301798
4.63 16.7681130230611
4.64 16.788231150141
4.65 16.8094388139112
4.66 16.829166699392
4.67 16.8456334241083
4.68 16.8579742308075
4.69 16.8660870536813
4.7 16.8702385942299
4.71 16.8705572219648
4.72 16.8665687907542
4.73 16.8569080150958
4.74 16.8392898214206
4.75 16.8107687425212
4.76 16.7682503817868
4.77 16.7091535157704
4.78 16.6320730547639
4.79 16.5372784907752
4.8 16.4269069556459
4.81 16.3047791526351
4.82 16.1758719906832
4.83 16.0455855089999
4.84 15.9189908762684
4.85 15.800218721124
4.86 15.6920709680063
4.87 15.5958641055965
4.88 15.5114693578831
4.89 15.437508428354
4.9 15.3716747249345
4.91 15.3111535947002
4.92 15.2530946882184
4.93 15.1950552472394
4.94 15.1353169362329
4.95 15.0730056339775
4.96 15.0080068043691
4.97 14.940734899194
4.98 14.8718487179374
4.99 14.8019944604265
5 14.7316207462018
5.01 14.6608731306297
5.02 14.5895604106529
5.03 14.5171925968481
5.04 14.4430994971257
5.05 14.3666218222392
5.06 14.2873219627147
5.07 14.2051260627207
5.08 14.1203251882655
5.09 14.0334308905052
5.1 13.9449522105216
5.11 13.8551908155261
5.12 13.7641318912466
5.13 13.6714645216314
5.14 13.5767205929505
5.15 13.4794861028933
5.16 13.3796147926712
5.17 13.2773646538638
5.18 13.173394059972
5.19 13.0686052926796
5.2 12.9638940380844
5.21 12.8599098560783
5.22 12.75691779431
5.23 12.6547877330933
5.24 12.5530782423577
5.25 12.4511640446549
5.26 12.3483723609138
5.27 12.2441124074692
5.28 12.1379888748844
5.29 12.0298898868136
5.3 11.9200406634312
5.31 11.80901690597
5.32 11.6977135056412
5.33 11.5872637363033
5.34 11.4789089988749
5.35 11.3738369443311
5.36 11.2730273997136
5.37 11.1771499242851
5.38 11.0865352233649
5.39 11.0012078951705
5.4 10.9209418075309
5.41 10.8452973783893
5.42 10.7736231808153
5.43 10.7050376780476
5.44 10.6384279461555
5.45 10.5724958683757
5.46 10.5058530008419
5.47 10.4371365730928
5.48 10.3651158109557
5.49 10.2887811139302
5.5 10.2074298063371
5.51 10.1207533687085
5.52 10.0289020947358
5.53 9.93249189920248
5.54 9.83254220244943
5.55 9.73036947702435
5.56 9.6274741966202
5.57 9.52544302730172
5.58 9.42586319412295
5.59 9.33023340538425
5.6 9.23986179185911
5.61 9.15575741002425
5.62 9.07853396828321
5.63 9.00834579013833
5.64 8.94487131034176
5.65 8.88735451524931
5.66 8.83470714626643
5.67 8.78565898527561
5.68 8.73892455374411
5.69 8.69334604085467
5.7 8.64798331715446
5.71 8.60214537816028
5.72 8.55537589240954
5.73 8.50740781748523
5.74 8.45809551465893
5.75 8.4073338292742
5.76 8.35498464965076
5.77 8.30083451636141
5.78 8.24458799532335
5.79 8.18587430898664
5.8 8.12423934607731
5.81 8.05912538106018
5.82 7.98988461598971
5.83 7.91588709401615
5.84 7.83674234115712
5.85 7.75257486306564
5.86 7.66423025878971
5.87 7.57329288675983
5.88 7.48187528880582
5.89 7.3922467953961
5.9 7.30643659063148
5.91 7.22593930168273
5.92 7.15158647642843
5.93 7.08357239730414
5.94 7.02157614381979
5.95 6.96491432144471
5.96 6.91267754151856
5.97 6.86382903730258
5.98 6.81726609197772
5.99 6.77186462420488
6 6.72653897129152
6.01 6.68033824085002
6.02 6.6325657914373
6.03 6.58287402725153
6.04 6.53128287413362
6.05 6.47810227320648
6.06 6.42378391086244
6.07 6.36875670714927
6.08 6.31330156808657
6.09 6.25750001450427
6.1 6.20126252800374
6.11 6.14441613155899
6.12 6.0868139533673
6.13 6.02842919590025
6.14 5.96941150613852
6.15 5.91010169474225
6.16 5.85100749621358
6.17 5.7927412786264
6.18 5.73592365741053
6.19 5.68106976406711
6.2 5.628488606803
6.21 5.57822948306149
6.22 5.53009891488092
6.23 5.48374906877454
6.24 5.43881006592741
6.25 5.39501688999357
6.26 5.35228303810614
6.27 5.31070199828032
6.28 5.27049623138374
6.29 5.23195362984721
6.3 5.19538106957468
6.31 5.16107846914374
6.32 5.12932055490256
6.33 5.1003385397023
6.34 5.07430885555132
6.35 5.05136149621897
6.36 5.03160828982624
6.37 5.0151720966348
6.38 5.0021911137777
6.39 4.99278786416489
6.4 4.98701869640274
6.41 4.98483411625092
6.42 4.98607158892341
6.43 4.99048009834551
6.44 4.99775700795026
6.45 5.00757120298162
6.46 5.0195513410943
6.47 5.03323246020908
6.48 5.04797651799474
6.49 5.06290559958684
6.5 5.07689649575715
6.51 5.08866868824913
6.52 5.0969547830423
6.53 5.10069501748283
6.54 5.0991789236887
6.55 5.09208510596738
6.56 5.07942610612468
6.57 5.06144797492249
6.58 5.03853637991869
6.59 5.01115268148794
6.6 4.97979468387305
6.61 4.94496695154674
6.62 4.90715170430288
6.63 4.86678106356306
6.64 4.82421782247596
6.65 4.7797540978266
6.66 4.73363428125396
6.67 4.68609946408646
6.68 4.63743803737328
6.69 4.58801941002122
6.7 4.53829260590627
6.71 4.48874947341611
6.72 4.43987299334383
6.73 4.392099806734
6.74 4.34581600950147
6.75 4.30138365978446
6.76 4.25917621045852
6.77 4.21959448839668
6.78 4.18304313150729
6.79 4.14986604231746
6.8 4.12026005394665
6.81 4.09419946853318
6.82 4.07140413075587
6.83 4.05137003939913
6.84 4.03345979918715
6.85 4.01702792305807
6.86 4.00153980775391
6.87 3.98664068397169
6.88 3.97214909406592
6.89 3.95798500776208
6.9 3.94407498111209
6.91 3.9302822890613
6.92 3.91638647681637
6.93 3.90210662703985
6.94 3.8871489632575
6.95 3.87126417819501
6.96 3.85430794679409
6.97 3.83629730221149
6.98 3.81744766662025
6.99 3.79817067304654
7 3.77902032182969
7.01 3.76059458841837
7.02 3.74342001096725
7.03 3.72785252159897
7.04 3.71401467736153
7.05 3.70177068928238
7.06 3.69073273079693
7.07 3.68029695264919
7.08 3.66971318385222
7.09 3.65818745372421
7.1 3.64500210150025
7.11 3.62962395930052
7.12 3.61176745384253
7.13 3.59139260181622
7.14 3.56864463766613
7.15 3.54376815608301
7.16 3.51703692822143
7.17 3.48872508159921
7.18 3.45911765839032
7.19 3.42853789854496
7.2 3.39736589846583
7.21 3.36603488444684
7.22 3.33500593025387
7.23 3.30473095697513
7.24 3.27561501298599
7.25 3.24798439941074
7.26 3.22206226940387
7.27 3.19795330342451
7.28 3.17564408113358
7.29 3.15502810364916
7.3 3.13595599136523
7.31 3.11829475068272
7.32 3.1019684529146
7.33 3.08695785157111
7.34 3.07325731612465
7.35 3.06081126873451
7.36 3.0494648103225
7.37 3.03895748816133
7.38 3.02896805333207
7.39 3.01919235642669
7.4 3.00942018515572
7.41 2.99957871563634
7.42 2.98972757038671
7.43 2.98001215729492
7.44 2.97059793094852
7.45 2.9616134045675
7.46 2.95312264858915
7.47 2.94513164996009
7.48 2.93761631166183
7.49 2.93055303287857
7.5 2.9239378675097
7.51 2.91778983379433
7.52 2.91213960160479
7.53 2.90700567984257
7.54 2.902362228401
7.55 2.89810949537881
7.56 2.89406454648566
7.57 2.88998634692029
7.58 2.88563247352611
7.59 2.88082530418309
7.6 2.87549833100244
7.61 2.86970310797164
7.62 2.8635764695412
7.63 2.85728478118845
7.64 2.85096938142395
7.65 2.84471191590064
7.66 2.83852326192668
7.67 2.83234577834277
7.68 2.82605625414598
7.69 2.81946644087107
7.7 2.81232899317434
7.71 2.80435842540211
7.72 2.79526809380612
7.73 2.78481315056661
7.74 2.77282537734202
7.75 2.7592317930647
7.76 2.74405903458386
7.77 2.72743038394292
7.78 2.70955801751656
7.79 2.69072517720122
7.8 2.67125148214374
7.81 2.65144341174223
7.82 2.63154428342935
7.83 2.6117032102587
7.84 2.59197626503035
7.85 2.57235954052511
7.86 2.55284023797673
7.87 2.53344404576654
7.88 2.51425823445382
7.89 2.49542078276177
7.9 2.47708239535961
7.91 2.45936136411139
7.92 2.44231233138072
7.93 2.42591904293334
7.94 2.41010743173883
7.95 2.39476899273887
7.96 2.37978712254454
7.97 2.36506415387149
7.98 2.35054717626486
7.99 2.33624640097891
8 2.32223727810604
8.01 2.30864217922269
8.02 2.29559690236375
8.03 2.28321386526042
8.04 2.27155323128136
8.05 2.26060806445459
8.06 2.25030468002473
8.07 2.24051596908561
8.08 2.23108281701143
8.09 2.22183743196591
8.1 2.21262375947566
8.11 2.20331335449638
8.12 2.19381769658046
8.13 2.18409864055209
8.14 2.17417763783767
8.15 2.16414180217561
8.16 2.15414170987841
8.17 2.14437499467496
8.18 2.13505445028456
8.19 2.12636820071245
8.2 2.11844618151457
8.21 2.11134579600071
8.22 2.10506036008987
8.23 2.09954282869221
8.24 2.09473104774153
8.25 2.09056234839544
8.26 2.08697274968453
8.27 2.08388423481276
8.28 2.08118774012098
8.29 2.0787288036227
8.3 2.07630027491737
8.31 2.07364488503762
8.32 2.07046948841339
8.33 2.06647046065276
8.34 2.06136562209783
8.35 2.0549242873715
8.36 2.04698656036694
8.37 2.03746699738872
8.38 2.02634472837409
8.39 2.01364847267933
8.4 1.99944635349764
8.41 1.98384517374395
8.42 1.96699559022203
8.43 1.94909528891763
8.44 1.93038476420473
8.45 1.91113594073952
8.46 1.89163740417504
8.47 1.8721798901153
8.48 1.85304349419871
8.49 1.83448563659142
8.5 1.81672759644966
8.51 1.79993871378262
8.52 1.78422115057201
8.53 1.76960196553105
8.54 1.75603933006805
8.55 1.74344416319842
8.56 1.7317101226176
8.57 1.72073965854753
8.58 1.71045599122404
8.59 1.70079966693281
8.6 1.69171826437248
8.61 1.68316193634403
8.62 1.67509231170284
8.63 1.66750109871493
8.64 1.66042562675251
8.65 1.65394822822489
8.66 1.64817511922082
8.67 1.64320271997867
8.68 1.63908773381613
8.69 1.63583634573075
8.7 1.6334171405457
8.71 1.63178786912613
8.72 1.63091782105858
8.73 1.63079126305235
8.74 1.63138997067322
8.75 1.63266506232794
8.76 1.63451292986541
8.77 1.63676647446721
8.78 1.6392053296373
8.79 1.64158185336013
8.8 1.64365541886694
8.81 1.64522571367379
8.82 1.64615622874185
8.83 1.64638256298158
8.84 1.64590603693656
8.85 1.64477848456576
8.86 1.64308591224496
8.87 1.64093647887782
8.88 1.63845392039667
8.89 1.63577348522714
8.9 1.63303517191237
8.91 1.63036950864649
8.92 1.627874806502
8.93 1.62559055687695
8.94 1.62347581938894
8.95 1.62140064341631
8.96 1.61915335246667
8.97 1.61646124193414
8.98 1.6130204637571
8.99 1.60853189603634
9 1.60274015847737
9.01 1.5954708572188
9.02 1.58665871576277
9.03 1.57635983909829
9.04 1.56474559315474
9.05 1.55208095901151
9.06 1.53869392492086
9.07 1.52494301494786
9.08 1.51118716753167
9.09 1.49775760439971
9.1 1.48492903541699
9.11 1.47289046114717
9.12 1.46172185396395
9.13 1.45138620681799
9.14 1.44174320423717
9.15 1.43258323868555
9.16 1.42367359516017
9.17 1.41480544848562
9.18 1.4058311208495
9.19 1.39668474777211
9.2 1.38738455033042
9.21 1.37801939113608
9.22 1.36872465276377
9.23 1.35965277585335
9.24 1.35094345693749
9.25 1.34269851991419
9.26 1.33496635132988
9.27 1.32773917951085
9.28 1.32096265952317
9.29 1.31455276966304
9.3 1.30841347606362
9.31 1.30245167677641
9.32 1.29659033479676
9.33 1.29078135492648
9.34 1.28501604114355
9.35 1.27932764846622
9.36 1.27378188793628
9.37 1.2684564198881
9.38 1.26341539848429
9.39 1.25868736521568
9.4 1.25425404225588
9.41 1.25005441979534
9.42 1.24600355906437
9.43 1.24202007071444
9.44 1.23805249028934
9.45 1.2340947246976
9.46 1.23018463904843
9.47 1.22638596575543
9.48 1.22275972211634
9.49 1.219335498231
9.5 1.21609378530398
9.51 1.21296643581927
9.52 1.2098538930553
9.53 1.20664927795747
9.54 1.203256739688
9.55 1.19959725841309
9.56 1.19560523427923
9.57 1.19122542093711
9.58 1.1864170344295
9.59 1.18116357308618
9.6 1.17548131923253
9.61 1.16942109732603
9.62 1.16306325072454
9.63 1.15650880715507
9.64 1.14986877996865
9.65 1.14325206487488
9.66 1.13675351552563
9.67 1.13044608415303
9.68 1.12438083694998
9.69 1.11859511583911
9.7 1.11312454643938
9.71 1.1080124220581
9.72 1.10331189589348
9.73 1.09908102541018
9.74 1.09537453952939
9.75 1.09223643827632
9.76 1.08969455416482
9.77 1.08775534769166
9.78 1.08639776158425
9.79 1.0855685293899
9.8 1.08518364552931
9.81 1.08513820851324
9.82 1.08532117349813
9.83 1.08562805338372
9.84 1.08596665466288
9.85 1.08625647940106
9.86 1.08642635418996
9.87 1.08641422485942
9.88 1.08616958700786
9.89 1.08565640330921
9.9 1.08485418648947
9.91 1.08375603924498
9.92 1.08236347099489
9.93 1.08067880805204
9.94 1.07869738608064
9.95 1.07640281080319
9.96 1.07376814882973
9.97 1.07076373860811
9.98 1.06736976853215
9.99 1.06359043199207
10 1.05946635442626
};
\addplot [semithick, color4, forget plot]
table {%
0 0
0.01 0.00529210551942319
0.02 0.0105959853443437
0.03 0.0159235390437209
0.04 0.0212869192575437
0.05 0.0266986646644689
0.06 0.0321718408708334
0.07 0.0377201922051838
0.08 0.0433583077075251
0.09 0.0491018049963522
0.1 0.054967536185932
0.11 0.0609738206167355
0.12 0.0671407098565166
0.13 0.0734902912230162
0.14 0.0800470369541685
0.15 0.0868382070661673
0.16 0.0938943148095394
0.17 0.101249664308856
0.18 0.108942970187514
0.19 0.117018068292997
0.2 0.125524724315732
0.21 0.134519541951311
0.22 0.1440669623931
0.23 0.154240329380804
0.24 0.165122964158333
0.25 0.176809145529818
0.26 0.189404811484398
0.27 0.203027676157696
0.28 0.217806270329718
0.29 0.233877143752835
0.3 0.251379096431705
0.31 0.270442839965268
0.32 0.291173999725897
0.33 0.313627064514114
0.34 0.337768238600999
0.35 0.36342699076573
0.36 0.390240600814518
0.37 0.417604136256215
0.38 0.444649248018313
0.39 0.47028391142456
0.4 0.493321203584265
0.41 0.512697199637292
0.42 0.527728106849195
0.43 0.538312546314451
0.44 0.544987435006795
0.45 0.548808529739998
0.46 0.551109715118088
0.47 0.553238996799977
0.48 0.556352121847808
0.49 0.561295023774021
0.5 0.56856450270428
0.51 0.57832164720599
0.52 0.590439553175118
0.53 0.604581156897979
0.54 0.620310461376044
0.55 0.6372325907454
0.56 0.655136737453232
0.57 0.674096497742938
0.58 0.694484859157363
0.59 0.716891557084733
0.6 0.741968536163502
0.61 0.770247484981588
0.62 0.801964729847686
0.63 0.836909947395639
0.64 0.874307398681006
0.65 0.912750210240181
0.66 0.950231745516398
0.67 0.984331835919819
0.68 1.01259127649826
0.69 1.03302986189508
0.7 1.04465876912143
0.71 1.04778410023181
0.72 1.04396364354442
0.73 1.03564068814699
0.74 1.02562321146174
0.75 1.01660678617446
0.76 1.01086176068839
0.77 1.01009907525806
0.78 1.01546063417166
0.79 1.02756341886446
0.8 1.04654235834119
0.81 1.07206360522378
0.82 1.10330613808425
0.83 1.13893280271312
0.84 1.17709071046287
0.85 1.21549036874916
0.86 1.25160412061716
0.87 1.28298943683277
0.88 1.30768317397354
0.89 1.32455126855656
0.9 1.33345859549111
0.91 1.33518392152031
0.92 1.3311267129153
0.93 1.32295325711482
0.94 1.31233329721972
0.95 1.30083033710138
0.96 1.28990302348073
0.97 1.28092329637238
0.98 1.27513871409753
0.99 1.27356848706236
1 1.27687459128031
1.01 1.28526260211112
1.02 1.29844809219229
1.03 1.31569496373457
1.04 1.33590723332596
1.05 1.35774399789962
1.06 1.3797354894758
1.07 1.40040341181083
1.08 1.41840828545163
1.09 1.43273320557143
1.1 1.44286897861126
1.11 1.44892613794351
1.12 1.45160205203673
1.13 1.45198332658061
1.14 1.45123948490985
1.15 1.45032141813759
1.16 1.44978289179402
1.17 1.44979045632693
1.18 1.45030178810331
1.19 1.45131435221984
1.2 1.45305397840796
1.21 1.45600809055038
1.22 1.46079524297706
1.23 1.46794881442451
1.24 1.47772621652853
1.25 1.49002433318556
1.26 1.50441744369346
1.27 1.52027856873013
1.28 1.53692721631596
1.29 1.55376407471988
1.3 1.57037613664443
1.31 1.58659553005961
1.32 1.60248165935662
1.33 1.61820815107309
1.34 1.63388790325003
1.35 1.64942381469362
1.36 1.66447911635304
1.37 1.67860735270536
1.38 1.69149828664495
1.39 1.70322733492082
1.4 1.71437981342258
1.41 1.72597122121632
1.42 1.73917731586205
1.43 1.75497011732988
1.44 1.77378641247965
1.45 1.79533356005672
1.46 1.81859063653612
1.47 1.84201071794786
1.48 1.86387400088439
1.49 1.88268712569981
1.5 1.89749881776132
1.51 1.90803603460479
1.52 1.9146509496656
1.53 1.9181531738031
1.54 1.91962691038257
1.55 1.9202930219024
1.56 1.92141701518435
1.57 1.92423386988355
1.58 1.92986806058508
1.59 1.93924909792958
1.6 1.95303829691059
1.61 1.97158496648377
1.62 1.99492053436728
1.63 2.02278275194741
1.64 2.0546526217045
1.65 2.08979640442714
1.66 2.1273267071308
1.67 2.16630312167411
1.68 2.2058663537736
1.69 2.24535916202401
1.7 2.2843759548648
1.71 2.32272271345059
1.72 2.36033181481749
1.73 2.39720658165645
1.74 2.43343951052827
1.75 2.4692842818176
1.76 2.50522142593529
1.77 2.54197039712964
1.78 2.58044500935043
1.79 2.62168092421579
1.8 2.66676205500414
1.81 2.71675035272717
1.82 2.77260555107057
1.83 2.83508296366691
1.84 2.90461573199876
1.85 2.9812070662949
1.86 3.06436296797537
1.87 3.15308812695348
1.88 3.24596152461669
1.89 3.34130771984413
1.9 3.43746826087679
1.91 3.53314095394557
1.92 3.62770775183155
1.93 3.72145105027071
1.94 3.81558579494314
1.95 3.91209730856958
1.96 4.01343422855781
1.97 4.12213244152334
1.98 4.24043726379231
1.99 4.36996654624323
2 4.51143885856245
2.01 4.66448753206617
2.02 4.82758362063957
2.03 4.99808392634648
2.04 5.1724063213781
2.05 5.3463306408663
2.06 5.51542860178748
2.07 5.67560725920978
2.08 5.82368392654039
2.09 5.95783687213808
2.1 6.07777733957643
2.11 6.18459237050956
2.12 6.28034380971424
2.13 6.36758038890799
2.14 6.44890128446909
2.15 6.52664951746124
2.16 6.60276206665175
2.17 6.67876817617707
2.18 6.75589804466946
2.19 6.83524406556974
2.2 6.91791076117307
2.21 7.00509084068844
2.22 7.09801629011763
2.23 7.19777543028346
2.24 7.30505886465743
2.25 7.41994979600131
2.26 7.54184989742665
2.27 7.66953793437634
2.28 7.80127817133435
2.29 7.93490712463147
2.3 8.06791242134052
2.31 8.19757617988017
2.32 8.32121484305815
2.33 8.43644441697793
2.34 8.54134164486911
2.35 8.63442095303975
2.36 8.71446329720375
2.37 8.78032482502973
2.38 8.83086683422937
2.39 8.86509205817706
2.4 8.88247865526125
2.41 8.88340240062709
2.42 8.86946788540476
2.43 8.84358106944322
2.44 8.80970457168045
2.45 8.77238359456768
2.46 8.73621927763704
2.47 8.70545607280424
2.48 8.68377364649054
2.49 8.67428285414427
2.5 8.67964836246208
2.51 8.70221833555554
2.52 8.74405837407971
2.53 8.80686091065769
2.54 8.8917826338524
2.55 8.99929318204834
2.56 9.12909277036916
2.57 9.28011534190785
2.58 9.45060490321913
2.59 9.63823045637992
2.6 9.84018508732056
2.61 10.0532146416855
2.62 10.2735608275387
2.63 10.4968782283369
2.64 10.7182541184653
2.65 10.9324583017168
2.66 11.1344342154313
2.67 11.3198600052676
2.68 11.4855048342202
2.69 11.6292057462722
2.7 11.7495456503014
2.71 11.8455149723431
2.72 11.9164185123988
2.73 11.9620756975996
2.74 11.9831414048734
2.75 11.9813114807735
2.76 11.9592936342239
2.77 11.9205995900776
2.78 11.8692944375476
2.79 11.8097773534263
2.8 11.7465664611994
2.81 11.684047994438
2.82 11.6262298826105
2.83 11.5766033054257
2.84 11.5381853034548
2.85 11.5137241958353
2.86 11.5059786111332
2.87 11.5179676944076
2.88 11.5531144222502
2.89 11.6152354271452
2.9 11.7083584145986
2.91 11.8363728523453
2.92 12.0025406568617
2.93 12.2089124469998
2.94 12.4557202991318
2.95 12.7408550136105
2.96 13.0595691047464
2.97 13.4045442008828
2.98 13.7663999928218
2.99 14.134607780672
3 14.4986485843162
3.01 14.8491876022787
3.02 15.1790607147775
3.03 15.483956897853
3.04 15.7627626853736
3.05 16.0175662829692
3.06 16.2533182811365
3.07 16.4771625425379
3.08 16.6975028032258
3.09 16.9229312790485
3.1 17.16118714197
3.11 17.4183287816569
3.12 17.6982824554339
3.13 18.0028462919115
3.14 18.3320901214729
3.15 18.6849636566686
3.16 19.0598839382643
3.17 19.455136818039
3.18 19.8690462840153
3.19 20.2999683452911
3.2 20.7462151319763
3.21 21.2060080117296
3.22 21.6774974372142
3.23 22.1587829590142
3.24 22.6477821970554
3.25 23.141828051849
3.26 23.6370442285262
3.27 24.1277550721243
3.28 24.6062722406845
3.29 25.0632974804497
3.3 25.4889391077946
3.31 25.8740754671155
3.32 26.2116379763696
3.33 26.497424021453
3.34 26.7302786180762
3.35 26.9117665625882
3.36 27.0456200767143
3.37 27.1372173058128
3.38 27.1931945276528
3.39 27.2211447719002
3.4 27.229275933595
3.41 27.2259000979833
3.42 27.2187083764175
3.43 27.2139359246899
3.44 27.2156513657483
3.45 27.225409583102
3.46 27.242373931286
3.47 27.26382856006
3.48 27.2858653368648
3.49 27.3039989020237
3.5 27.3135445587298
3.51 27.309756240627
3.52 27.2878880703129
3.53 27.2434001510975
3.54 27.1724148969729
3.55 27.0723183464633
3.56 26.9422568077366
3.57 26.7833056248609
3.58 26.5982389367397
3.59 26.3909933673212
3.6 26.166025394116
3.61 25.9277871538956
3.62 25.680468906053
3.63 25.4280034464545
3.64 25.1742030965461
3.65 24.9228940455472
3.66 24.6779872672507
3.67 24.4434612872606
3.68 24.2231975975904
3.69 24.0206082452374
3.7 23.8381116753754
3.71 23.676667033825
3.72 23.5356074990161
3.73 23.4128765804419
3.74 23.3055809311688
3.75 23.2106549990172
3.76 23.1254166949864
3.77 23.0478473601832
3.78 22.9765318757204
3.79 22.9103294901462
3.8 22.8479591936818
3.81 22.7877075081595
3.82 22.7273922069825
3.83 22.664599665119
3.84 22.5971122768077
3.85 22.523375822331
3.86 22.4428406293763
3.87 22.3560686371613
3.88 22.2646119403962
3.89 22.1707558541793
3.9 22.0772186175142
3.91 21.9868385158013
3.92 21.9022306538904
3.93 21.8253987288509
3.94 21.7573392954918
3.95 21.6977529882637
3.96 21.6450219392215
3.97 21.5965534402559
3.98 21.5494196024684
3.99 21.5010394055318
4 21.4495878311755
4.01 21.3939402647593
4.02 21.3332080620864
4.03 21.2661423092184
4.04 21.1907465417712
4.05 21.1043332554989
4.06 21.0040698403919
4.07 20.887869462697
4.08 20.755328597478
4.09 20.60833902512
4.1 20.4510787234141
4.11 20.2893264157633
4.12 20.1293296723964
4.13 19.9766138518276
4.14 19.8350813275977
4.15 19.7065906083578
4.16 19.5910293679995
4.17 19.4867618798566
4.18 19.391265081192
4.19 19.301779544169
4.2 19.2158648489593
4.21 19.1318051743342
4.22 19.0488322903692
4.23 18.96714363179
4.24 18.8877162450549
4.25 18.8119455968662
4.26 18.7411703705055
4.27 18.6761945419056
4.28 18.6169597689269
4.29 18.5624841075295
4.3 18.5110497118984
4.31 18.4604910131363
4.32 18.4084361314412
4.33 18.352495396348
4.34 18.2905207616733
4.35 18.2210221585215
4.36 18.1436375277122
4.37 18.0593941458063
4.38 17.970536913433
4.39 17.8799309174402
4.4 17.7903025920427
4.41 17.7036735457267
4.42 17.6212011035474
4.43 17.5433823818427
4.44 17.4703899264353
4.45 17.4022966295117
4.46 17.3390865673923
4.47 17.2805171497384
4.48 17.2259837822879
4.49 17.1745081123644
4.5 17.1248789857236
4.51 17.0759028969794
4.52 17.0267021782218
4.53 16.977006123066
4.54 16.9273744500235
4.55 16.8792748801367
4.56 16.8349407543602
4.57 16.7969880223497
4.58 16.7678641337317
4.59 16.7492838275089
4.6 16.7418206662265
4.61 16.7447574934346
4.62 16.7562049092183
4.63 16.7734354460811
4.64 16.7933632989517
4.65 16.8130881808475
4.66 16.8303890735077
4.67 16.8440242572888
4.68 16.8537236499837
4.69 16.8598639747583
4.7 16.8629398218935
4.71 16.8630083884592
4.72 16.8592705987242
4.73 16.8498928814984
4.74 16.8321136457
4.75 16.8026262750048
4.76 16.7581784241868
4.77 16.6962773418879
4.78 16.6158528601544
4.79 16.5177117538264
4.8 16.4046367074684
4.81 16.2810650172075
4.82 16.1524162788749
4.83 16.0242568813529
4.84 15.9015210346605
4.85 15.7879471213672
4.86 15.6857869267935
4.87 15.5957603464266
4.88 15.517189547326
4.89 15.4482557557792
4.9 15.3863529322949
4.91 15.3285254583766
4.92 15.2719495123655
4.93 15.2143693539846
4.94 15.1543772751851
4.95 15.0914622390356
4.96 15.0258340546651
4.97 14.9581082300444
4.98 14.8889681884883
4.99 14.8189001746213
5 14.7480472033988
5.01 14.6761830329298
5.02 14.6027841120479
5.03 14.5271754613408
5.04 14.4487259736697
5.05 14.3670514117175
5.06 14.2821581433494
5.07 14.1944604767975
5.08 14.104649331404
5.09 14.0134582469223
5.1 13.9214197903677
5.11 13.8287056567944
5.12 13.7351053110207
5.13 13.6401447884659
5.14 13.5432997518054
5.15 13.444227460682
5.16 13.3429373972912
5.17 13.2398414436983
5.18 13.1356672738209
5.19 13.0312701774353
5.2 12.9274170188133
5.21 12.8246194264299
5.22 12.7230583451444
5.23 12.6225935853042
5.24 12.522824021685
5.25 12.4231684362401
5.26 12.3229560118596
5.27 12.2215265721247
5.28 12.118338848357
5.29 12.013078659948
5.3 11.9057538888939
5.31 11.7967589926843
5.32 11.6868877734707
5.33 11.5772741408028
5.34 11.4692554106272
5.35 11.3641815218147
5.36 11.2632202781711
5.37 11.1672133481534
5.38 11.0766151081168
5.39 10.9915092422403
5.4 10.9116669761141
5.41 10.8366023581679
5.42 10.7655975495916
5.43 10.6977032262382
5.44 10.6317449136928
5.45 10.5663667059859
5.46 10.5001190851074
5.47 10.4315705357145
5.48 10.3594193717153
5.49 10.2826014439687
5.5 10.2004012488166
5.51 10.1125573630597
5.52 10.0193266552892
5.53 9.9214718788664
5.54 9.82017126728996
5.55 9.71688589672358
5.56 9.61322915461162
5.57 9.51086094827951
5.58 9.41140001363383
5.59 9.31633395553779
5.6 9.22691516966608
5.61 9.14405041458095
5.62 9.06820609138955
5.63 8.99935388160803
5.64 8.93697657541153
5.65 8.88014470963263
5.66 8.82765873476898
5.67 8.77822959649612
5.68 8.73065285926153
5.69 8.68393119873685
5.7 8.63732130173937
5.71 8.59031258704961
5.72 8.54256723879415
5.73 8.49385178298214
5.74 8.44397657183372
5.75 8.3927492593791
5.76 8.33994832626637
5.77 8.2853199360817
5.78 8.22858551772058
5.79 8.16943220806276
5.8 8.10746908405005
5.81 8.0421736204645
5.82 7.97289489936188
5.83 7.89897956292162
5.84 7.82002607266464
5.85 7.73618274817393
5.86 7.64834748077975
5.87 7.55815130436725
5.88 7.4677075350112
5.89 7.37921926208654
5.9 7.2945908356124
5.91 7.21516302557114
5.92 7.14161978778306
5.93 7.07404468171148
5.94 7.01206503793426
5.95 6.95501524356545
5.96 6.90206681837766
5.97 6.85230110576829
5.98 6.80473361506255
5.99 6.75832883502975
6 6.7120534015513
6.01 6.66498913761658
6.02 6.6164764711255
6.03 6.56622039001943
6.04 6.51429804279183
6.05 6.4610560551429
6.06 6.40694056970469
6.07 6.35232835888483
6.08 6.29741590251384
6.09 6.24219274987333
6.1 6.18649472441203
6.11 6.13010905262552
6.12 6.07289070024297
6.13 6.01485242644973
6.14 5.95620866399997
6.15 5.89737093080482
6.16 5.83889823764201
6.17 5.781406655758
6.18 5.72545199344986
6.19 5.6714166839779
6.2 5.61943974301932
6.21 5.569417050401
6.22 5.52107446454987
6.23 5.47408977305063
6.24 5.42821972203367
6.25 5.38338448696678
6.26 5.3396816163442
6.27 5.29733833564279
6.28 5.25664149601396
6.29 5.21788562976816
6.3 5.18135267975256
6.31 5.14730793925147
6.32 5.11599090633205
6.33 5.0875973838748
6.34 5.06226837784119
6.35 5.04010191629749
6.36 5.02118512440768
6.37 5.00562305604323
6.38 4.99353771631162
6.39 4.98503045009247
6.4 4.98012804165438
6.41 4.97874510068458
6.42 4.98068407493423
6.43 4.98567031034871
6.44 4.99339920560383
6.45 5.00356435777462
6.46 5.01584154007181
6.47 5.0298226745921
6.48 5.0449212085284
6.49 5.06029343741423
6.5 5.07482575779624
6.51 5.08721787537509
6.52 5.09615067036745
6.53 5.10048381287087
6.54 5.0994101264705
6.55 5.09251681251348
6.56 5.07975298892067
6.57 5.06134267712869
6.58 5.03768904531388
6.59 5.00929711562517
6.6 4.97672084683293
6.61 4.94052896679455
6.62 4.90128039768648
6.63 4.85950078440459
6.64 4.81565708299813
6.65 4.77013651899261
6.66 4.72324257782823
6.67 4.67521712242131
6.68 4.62628494691381
6.69 4.57670329682467
6.7 4.52679439716706
6.71 4.47694890289935
6.72 4.42760648777129
6.73 4.37923257353129
6.74 4.33230765759458
6.75 4.28733070013577
6.76 4.24482202557432
6.77 4.20530461828997
6.78 4.16925012827352
6.79 4.1369949387837
6.8 4.10865233109623
6.81 4.08405597876848
6.82 4.06276149913142
6.83 4.04411251502923
6.84 4.02735679831804
6.85 4.0117825632852
6.86 3.99683544260254
6.87 3.98217713930348
6.88 3.96766536318554
6.89 3.95326934983811
6.9 3.93896540329309
6.91 3.92466012394194
6.92 3.91016514083494
6.93 3.89521847579883
6.94 3.87953502562191
6.95 3.86287244068818
6.96 3.84510377442629
6.97 3.82628380022478
6.98 3.80668642118522
6.99 3.78678987922123
7 3.76720285018031
7.01 3.7485508446053
7.02 3.73135971874821
7.03 3.71596802927571
7.04 3.70247849266177
7.05 3.6907409084832
7.06 3.6803581346346
7.07 3.67071754430976
7.08 3.66105656025926
7.09 3.65056328280247
7.1 3.6384966517984
7.11 3.62429581994027
7.12 3.60764472260815
7.13 3.58847067351608
7.14 3.56688281662203
7.15 3.5430836800101
7.16 3.51729727539905
7.17 3.48974322590095
7.18 3.46065783211142
7.19 3.43033761885911
7.2 3.3991721696171
7.21 3.36764308368399
7.22 3.33628652891402
7.23 3.30563529671944
7.24 3.27616216149496
7.25 3.24823848196845
7.26 3.22210979328631
7.27 3.19788565046763
7.28 3.17554633416308
7.29 3.15497355949855
7.3 3.13600480843556
7.31 3.11849379296399
7.32 3.10234828123826
7.33 3.08752414120158
7.34 3.07397849734117
7.35 3.06160942873816
7.36 3.05021854984769
7.37 3.03952085404487
7.38 3.02920087874264
7.39 3.01899055278677
7.4 3.0087351077794
7.41 2.99842167437683
7.42 2.98816254275505
7.43 2.97814208539874
7.44 2.96854841290383
7.45 2.95951513401692
7.46 2.95109216451055
7.47 2.94324953630034
7.48 2.93590394470273
7.49 2.92895293466889
7.5 2.92230550007263
7.51 2.91590274428211
7.52 2.90972344269159
7.53 2.9037703462527
7.54 2.89803979514837
7.55 2.89248866223911
7.56 2.88701920986197
7.57 2.88149538086762
7.58 2.87578618545174
7.59 2.86981602621462
7.6 2.86359823926674
7.61 2.85723650012446
7.62 2.85089265491066
7.63 2.84473319580971
7.64 2.83887498330901
7.65 2.83334923044681
7.66 2.82809139057506
7.67 2.82295113016159
7.68 2.81771040889493
7.69 2.81210163712317
7.7 2.80582653173184
7.71 2.79858124211763
7.72 2.79008986860994
7.73 2.78013968709825
7.74 2.76860614005467
7.75 2.75546043966455
7.76 2.74076375336222
7.77 2.72465794778363
7.78 2.70735684297143
7.79 2.68913062990243
7.8 2.67027367166268
7.81 2.65105739468232
7.82 2.63168473911557
7.83 2.61226671862343
7.84 2.59283254570275
7.85 2.57337027349407
7.86 2.55388219140974
7.87 2.53443156558157
7.88 2.51515834796039
7.89 2.49625443998402
7.9 2.47790966741431
7.91 2.46025483744192
7.92 2.44332730629533
7.93 2.42706956884135
7.94 2.41135512672434
7.95 2.39602857278258
7.96 2.38094809626917
7.97 2.36602167468505
7.98 2.3512293253367
7.99 2.33662544933249
8 2.32232086204678
8.01 2.30845168213122
8.02 2.29514610504953
8.03 2.28249758339623
8.04 2.27054758225869
8.05 2.25927792304209
8.06 2.24861275760942
8.07 2.2384304128427
8.08 2.22858332846704
8.09 2.21892138359005
8.1 2.20931301373735
8.11 2.19966045475646
8.12 2.18990848685665
8.13 2.18004828406634
8.14 2.17011841229434
8.15 2.16020332598306
8.16 2.15042690374691
8.17 2.14093759311908
8.18 2.13188508131036
8.19 2.1233945256945
8.2 2.11554817370922
8.21 2.1083817960508
8.22 2.10189584076851
8.23 2.09607367358149
8.24 2.09089644557102
8.25 2.08634699397104
8.26 2.08240108557945
8.27 2.07900968831386
8.28 2.07607888189593
8.29 2.07345470940372
8.3 2.07091936655344
8.31 2.06820222458302
8.32 2.06500414320816
8.33 2.06102845697954
8.34 2.05600998548092
8.35 2.04973526479988
8.36 2.04205109407927
8.37 2.03286245723876
8.38 2.02212422379223
8.39 2.00983312741998
8.4 1.99602573260636
8.41 1.98078358899661
8.42 1.9642411082215
8.43 1.94658941047941
8.44 1.92807202679602
8.45 1.90897284859607
8.46 1.88959942511187
8.47 1.87026481273216
8.48 1.85126975999647
8.49 1.83288531236179
8.5 1.81533532118042
8.51 1.79877984432176
8.52 1.78330326766023
8.53 1.7689125951401
8.54 1.75554933536592
8.55 1.74311290013702
8.56 1.73148775014762
8.57 1.72056480097041
8.58 1.7102514259871
8.59 1.70047165143153
8.6 1.69116432441507
8.61 1.68228766376363
8.62 1.67383229332564
8.63 1.6658355677521
8.64 1.65838509712411
8.65 1.65160350456982
8.66 1.64561717522293
8.67 1.64052175028924
8.68 1.6363599861186
8.69 1.63312153829635
8.7 1.63076244933788
8.71 1.62923142945354
8.72 1.62848717719142
8.73 1.62849756100075
8.74 1.62922238612557
8.75 1.63058965045162
8.76 1.63247721729169
8.77 1.63470865825555
8.78 1.63706629951518
8.79 1.63931854776995
8.8 1.64125378613935
8.81 1.64271047717726
8.82 1.64359398405559
8.83 1.64387595198669
8.84 1.64357977866101
8.85 1.64276091189339
8.86 1.64149037797771
8.87 1.63984571104996
8.88 1.63790902840773
8.89 1.6357690420753
8.9 1.63352186401618
8.91 1.63126479204097
8.92 1.62907954091005
8.93 1.62700699778223
8.94 1.62502132032373
8.95 1.62301274073202
8.96 1.62078525565697
8.97 1.61807099064044
8.98 1.61456022995994
8.99 1.6099440965638
9 1.60396361021044
9.01 1.59645488675556
9.02 1.58737902968005
9.03 1.5768293399248
9.04 1.56501597074843
9.05 1.55223449227577
9.06 1.53882732820199
9.07 1.52514619055498
9.08 1.51152062246622
9.09 1.49823348819074
9.1 1.4855011244089
9.11 1.47345680871062
9.12 1.46214047558334
9.13 1.45150037054908
9.14 1.44141011970195
9.15 1.43169927349485
9.16 1.42219079940248
9.17 1.41273710020319
9.18 1.40324664504007
9.19 1.39369600258444
9.2 1.38412648777328
9.21 1.37462877506939
9.22 1.36532063892487
9.23 1.35632263357131
9.24 1.34773566097536
9.25 1.33962383684057
9.26 1.33200544041379
9.27 1.32485329286482
9.28 1.31810355070659
9.29 1.31166980156389
9.3 1.30545906828472
9.31 1.29938765121804
9.32 1.29339559604127
9.33 1.28745780814316
9.34 1.28158879083877
9.35 1.27583853220246
9.36 1.27027923747478
9.37 1.26498515823737
9.38 1.26000997203724
9.39 1.25536786580612
9.4 1.251024990701
9.41 1.24690596821753
9.42 1.24291511403519
9.43 1.2389656878163
9.44 1.23500629422081
9.45 1.23103451668342
9.46 1.22709361103439
9.47 1.22325487142556
9.48 1.21959246177739
9.49 1.2161585494158
9.5 1.21296575015734
9.51 1.20998138847101
9.52 1.20713347360682
9.53 1.2043232990714
9.54 1.20143788061647
9.55 1.19835881432372
9.56 1.19496966290356
9.57 1.19116645141055
9.58 1.18687280713422
9.59 1.18205549702457
9.6 1.17673313626496
9.61 1.17097360835529
9.62 1.16488155018393
9.63 1.15858080981091
9.64 1.15219624440213
9.65 1.14583758574912
9.66 1.13958820330911
9.67 1.13350218144682
9.68 1.12761124899081
9.69 1.12193871053274
9.7 1.11651388216061
9.71 1.11138063675869
9.72 1.10659740165768
9.73 1.1022304281974
9.74 1.09834434511877
9.75 1.09499312494868
9.76 1.09221233203738
9.77 1.09001245497057
9.78 1.08837429593654
9.79 1.08724894065981
9.8 1.08656389327693
9.81 1.08623337549633
9.82 1.08616787617292
9.83 1.08627900583322
9.84 1.0864799896476
9.85 1.08668575220128
9.86 1.08681610965509
9.87 1.08680170409246
9.88 1.08658895444199
9.89 1.08614061289267
9.9 1.08543167422481
9.91 1.0844430158377
9.92 1.08315547656433
9.93 1.0815462692689
9.94 1.07958901820772
9.95 1.07725784320329
9.96 1.07453410250993
9.97 1.0714128814701
9.98 1.06790706406918
9.99 1.0640495307366
10 1.05989567857659
};
\addplot [semithick, color5, forget plot]
table {%
0 0
0.01 0.00566328001093993
0.02 0.0113407274539975
0.03 0.0170466715444255
0.04 0.0227957685033326
0.05 0.0286031737572983
0.06 0.0344847248493227
0.07 0.0404571390965999
0.08 0.046538230439481
0.09 0.0527471504491344
0.1 0.0591046591008327
0.11 0.0656334316753823
0.12 0.0723584090100882
0.13 0.0793071992530873
0.14 0.08651054021727
0.15 0.0940028322630306
0.16 0.101822752151529
0.17 0.110013958141819
0.18 0.118625895154217
0.19 0.127714705105939
0.2 0.137344239964361
0.21 0.147587161148529
0.22 0.15852608473254
0.23 0.170254691469662
0.24 0.182878655004069
0.25 0.196516137838267
0.26 0.211297445023123
0.27 0.227363188233653
0.28 0.244859975800329
0.29 0.263932197497842
0.3 0.284707948165218
0.31 0.307276664315059
0.32 0.331655968351777
0.33 0.357746198579341
0.34 0.385274239108424
0.35 0.413734822430381
0.36 0.442347878406448
0.37 0.47006209982797
0.38 0.495639455632375
0.39 0.517840079730707
0.4 0.535684273108443
0.41 0.548712733057034
0.42 0.557137775049189
0.43 0.56181297293552
0.44 0.564033704753232
0.45 0.565256403531822
0.46 0.56683942923284
0.47 0.56986802871126
0.48 0.575072298681467
0.49 0.582815226953914
0.5 0.593124545575618
0.51 0.605755377996258
0.52 0.620284617478461
0.53 0.636240118630679
0.54 0.65325293994768
0.55 0.671196430593094
0.56 0.690262041436529
0.57 0.710936516019359
0.58 0.733883801253731
0.59 0.759769873239923
0.6 0.789076184889403
0.61 0.8219306710437
0.62 0.857966350039083
0.63 0.896215450500571
0.64 0.935064825812488
0.65 0.972323462501377
0.66 1.00546016303244
0.67 1.0320308845106
0.68 1.05022341238963
0.69 1.05934475837372
0.7 1.06004835492042
0.71 1.05419659801849
0.72 1.04442732701127
0.73 1.03361634998837
0.74 1.0244259385221
0.75 1.01903415546757
0.76 1.01903699917747
0.77 1.02545944073142
0.78 1.03880512577749
0.79 1.05909521094564
0.8 1.08587449030649
0.81 1.11818885845251
0.82 1.15456043741699
0.83 1.19300357813473
0.84 1.23113064416759
0.85 1.26638207416111
0.86 1.29637423738439
0.87 1.31929622829444
0.88 1.33422999652328
0.89 1.34126371950007
0.9 1.34134707916881
0.91 1.33596489234374
0.92 1.32679096597254
0.93 1.31546209466607
0.94 1.30350793647096
0.95 1.2923705937872
0.96 1.28341444127774
0.97 1.27786662425398
0.98 1.27669625759069
0.99 1.28048458717643
1 1.28934031224301
1.01 1.30288821384805
1.02 1.32032739226194
1.03 1.3405317008416
1.04 1.36215865510455
1.05 1.38375068230808
1.06 1.40384482754374
1.07 1.42112336101505
1.08 1.43461194140209
1.09 1.44387616435843
1.1 1.44912733178928
1.11 1.45116241193126
1.12 1.45113064569108
1.13 1.45020297576323
1.14 1.44927202870828
1.15 1.4488002886277
1.16 1.44886803562373
1.17 1.44938247414863
1.18 1.45033557866928
1.19 1.45197755434762
1.2 1.45482221243612
1.21 1.45949522054679
1.22 1.46651702401749
1.23 1.47613078357822
1.24 1.48824122296723
1.25 1.50246216258305
1.26 1.51822418402643
1.27 1.53489215460677
1.28 1.5518714513576
1.29 1.56870195017047
1.3 1.58512522480593
1.31 1.60108595985732
1.32 1.6166405122416
1.33 1.63180392175107
1.34 1.64642456041641
1.35 1.66017818785828
1.36 1.6727117335627
1.37 1.68388007709277
1.38 1.69395792313843
1.39 1.70370885402983
1.4 1.7142566566944
1.41 1.72679417488117
1.42 1.7422310287169
1.43 1.76089587060528
1.44 1.78238185493884
1.45 1.80558088940642
1.46 1.82890474449503
1.47 1.85063787586592
1.48 1.86931683469412
1.49 1.88401461174757
1.5 1.89445107083559
1.51 1.90093620740641
1.52 1.90422351389062
1.53 1.90535840351322
1.54 1.90555965998741
1.55 1.90612181576309
1.56 1.90831339699171
1.57 1.91326618019026
1.58 1.92187440444495
1.59 1.93472945137248
1.6 1.9521032686584
1.61 1.97397238837991
1.62 2.00005833744746
1.63 2.02986329735096
1.64 2.06270300144602
1.65 2.09776271555079
1.66 2.13419970998775
1.67 2.17127951205017
1.68 2.20849033638623
1.69 2.24557293148536
1.7 2.2824491529841
1.71 2.3191008415137
1.72 2.35548461264058
1.73 2.39153838158154
1.74 2.42726736952905
1.75 2.46284678514603
1.76 2.49868073241002
1.77 2.53539966014659
1.78 2.57381933230324
1.79 2.61489186092141
1.8 2.65965759591197
1.81 2.70918244362887
1.82 2.76446132464492
1.83 2.82628681617956
1.84 2.89510578501001
1.85 2.97089777504714
1.86 3.05310497107137
1.87 3.1406378580792
1.88 3.23198008963103
1.89 3.32540772891468
1.9 3.4193072095493
1.91 3.51253154578537
1.92 3.60470280733718
1.93 3.69637146328004
1.94 3.7889811687185
1.95 3.88464636006173
1.96 3.9858049729988
1.97 4.09483399128923
1.98 4.2137017387677
1.99 4.3436949057777
2 4.48523017485214
2.01 4.6377533212087
2.02 4.79972932416524
2.03 4.96871920390448
2.04 5.14152961402083
2.05 5.31442861342467
2.06 5.48344347470418
2.07 5.64476025210536
2.08 5.79519912738082
2.09 5.93266257340827
2.1 6.05641095772798
2.11 6.16706190464159
2.12 6.26631382427386
2.13 6.35649207223455
2.14 6.44006189948483
2.15 6.51924431579811
2.16 6.59582381064216
2.17 6.67116623435255
2.18 6.74639722922661
2.19 6.82265181196941
2.2 6.90129348458074
2.21 6.98400260585561
2.22 7.07265923079698
2.23 7.16902170042285
2.24 7.27431305207507
2.25 7.38889583521397
2.26 7.51217154427907
2.27 7.6427024769992
2.28 7.77843000426924
2.29 7.91685679526404
2.3 8.05516590356658
2.31 8.19035311150809
2.32 8.31944406725404
2.33 8.43976616019957
2.34 8.54915865539417
2.35 8.64602107835602
2.36 8.72919790613381
2.37 8.79779040428638
2.38 8.85101831444826
2.39 8.88822944981508
2.4 8.90909547864303
2.41 8.91394735688366
2.42 8.90411590441367
2.43 8.88210575046591
2.44 8.85149085707326
2.45 8.81655306016181
2.46 8.7818027371154
2.47 8.75155124987852
2.48 8.72964973484449
2.49 8.71941689556577
2.5 8.72369652813341
2.51 8.74494343190449
2.52 8.78524991509957
2.53 8.84628475072255
2.54 8.92917977445898
2.55 9.03442242575127
2.56 9.16179345564752
2.57 9.31036131437061
2.58 9.47853046307558
2.59 9.66413104955862
2.6 9.86451700272834
2.61 10.0766171233012
2.62 10.2968939591564
2.63 10.5212345165346
2.64 10.7448930651064
2.65 10.962639484318
2.66 11.1691700985262
2.67 11.3596558544142
2.68 11.5301799674739
2.69 11.67787688597
2.7 11.8007973146308
2.71 11.8977134404237
2.72 11.9680805282675
2.73 12.012191759086
2.74 12.0313698160628
2.75 12.0279991535881
2.76 12.0053337868301
2.77 11.9671803562959
2.78 11.9176064542665
2.79 11.860741286655
2.8 11.8006329488842
2.81 11.7411114130347
2.82 11.6856684257671
2.83 11.6374171893197
2.84 11.5991829707299
2.85 11.5737185909086
2.86 11.5639784628432
2.87 11.5733490301535
2.88 11.605736094487
2.89 11.66545346183
2.9 11.7569211594168
2.91 11.884226141035
2.92 12.0506040360551
2.93 12.257887874686
2.94 12.5059753181651
2.95 12.7923998401073
2.96 13.1121264803066
2.97 13.457691268162
2.98 13.819745710482
2.99 14.1879654021177
3 14.5521758089769
3.01 14.9034892088731
3.02 15.2352593657597
3.03 15.5437237677465
3.04 15.8282733964725
3.05 16.0913427303404
3.06 16.3379545317378
3.07 16.5749940834431
3.08 16.8103166115809
3.09 17.0517998831147
3.1 17.3064537962133
3.11 17.5797062841325
3.12 17.8749851755993
3.13 18.1936731060362
3.14 18.5354196906487
3.15 18.8986918068466
3.16 19.2813812346515
3.17 19.681296527719
3.18 20.0964398305039
3.19 20.5250777794872
3.2 20.9656996938362
3.21 21.4169579784774
3.22 21.8775990969378
3.23 22.3462897392528
3.24 22.8212277836188
3.25 23.2995487187683
3.26 23.7767243182737
3.27 24.2462615806175
3.28 24.6999550827009
3.29 25.1287429744198
3.3 25.523958205213
3.31 25.8785715724008
3.32 26.1880074328514
3.33 26.450315365918
3.34 26.6657942613862
3.35 26.8363942797059
3.36 26.965237795617
3.37 27.056427806389
3.38 27.1150853176847
3.39 27.1474041965976
3.4 27.1604863042578
3.41 27.1618179655133
3.42 27.1584341235775
3.43 27.1560012705468
3.44 27.1581204350891
3.45 27.1660609288361
3.46 27.1789509323618
3.47 27.1942822718316
3.48 27.2085014647735
3.49 27.2174745597133
3.5 27.2167256784151
3.51 27.2015221663395
3.52 27.1670142746666
3.53 27.1086208440432
3.54 27.0226721300012
3.55 26.9071058167419
3.56 26.7619254999409
3.57 26.589225227489
3.58 26.3927738817874
3.59 26.177318149704
3.6 25.9478414851812
3.61 25.7090019549114
3.62 25.4648736668824
3.63 25.218976714768
3.64 24.9744825757912
3.65 24.7344745489129
3.66 24.5021744005548
3.67 24.2810375717824
3.68 24.074593457436
3.69 23.8859733382835
3.7 23.7172529998244
3.71 23.5689048825688
3.72 23.4396484466179
3.73 23.3268006971075
3.74 23.2269963474492
3.75 23.1370011621274
3.76 23.0543234654213
3.77 22.977417241711
3.78 22.9054362148993
3.79 22.8376923386611
3.8 22.7731031999121
3.81 22.7099017126931
3.82 22.6457385734646
3.83 22.5781238364375
3.84 22.5050187762869
3.85 22.4253454525725
3.86 22.3392358464146
3.87 22.2479719722056
3.88 22.1537034825681
3.89 22.0590858398302
3.9 21.9669399675001
3.91 21.8799518492606
3.92 21.8003750145493
3.93 21.7297009732036
3.94 21.6683273657575
3.95 21.6153503721033
3.96 21.5686508868838
3.97 21.5253518448849
3.98 21.4825223680865
3.99 21.4378296248474
4 21.3898273893309
4.01 21.3377478668793
4.02 21.2809274014083
4.03 21.2181844931297
4.04 21.1474763928075
4.05 21.0660184074262
4.06 20.9708673858692
4.07 20.8598161528323
4.08 20.7323211244601
4.09 20.5901142232958
4.1 20.4372106122094
4.11 20.279245444702
4.12 20.1223501066899
4.13 19.971948947393
4.14 19.8318462123144
4.15 19.703821803153
4.16 19.5877522107281
4.17 19.4821047763409
4.18 19.3845845054668
4.19 19.292753997657
4.2 19.2045364951555
4.21 19.1185703216894
4.22 19.0343921230898
4.23 18.952425243272
4.24 18.8737666708587
4.25 18.7997997089845
4.26 18.7317102773962
4.27 18.6700451183277
4.28 18.6144673353393
4.29 18.5637814222433
4.3 18.5161503281314
4.31 18.4693394451823
4.32 18.4208895657418
4.33 18.3682803909774
4.34 18.3092255574576
4.35 18.242138457814
4.36 18.1666099390692
4.37 18.083629713709
4.38 17.99537307664
4.39 17.9046105064435
4.4 17.8140125518922
4.41 17.7256606017625
4.42 17.6409145605642
4.43 17.5605614680255
4.44 17.4850387999441
4.45 17.4145559463906
4.46 17.3490670880337
4.47 17.288171372678
4.48 17.2310607591807
4.49 17.1765992699064
4.5 17.1235444858898
4.51 17.0708597452491
4.52 17.0180331175712
4.53 16.9653151470591
4.54 16.9138062645223
4.55 16.8653593291883
4.56 16.8223014549311
4.57 16.787016263605
4.58 16.7614647156336
4.59 16.7467512803339
4.6 16.7428407790505
4.61 16.7484933274834
4.62 16.7614339553135
4.63 16.7787335124127
4.64 16.7973419354269
4.65 16.8146645179416
4.66 16.8290186437025
4.67 16.839805226796
4.68 16.8473163208444
4.69 16.8522452715841
4.7 16.8550781302021
4.71 16.8555631400511
4.72 16.8523971206194
4.73 16.8431926096241
4.74 16.8247319313135
4.75 16.7934690713199
4.76 16.7461965841994
4.77 16.6807563694655
4.78 16.596645886332
4.79 16.4953614378729
4.8 16.3803514857047
4.81 16.2565505677166
4.82 16.1296034847037
4.83 16.0049931763125
4.84 15.8872941842558
4.85 15.779694912153
4.86 15.6838202642108
4.87 15.5997967944398
4.88 15.526469377194
4.89 15.4617030600838
4.9 15.40275002741
4.91 15.3466797285235
4.92 15.2908384090246
4.93 15.2332487129112
4.94 15.1728351690193
4.95 15.1094034275185
4.96 15.0433924408833
4.97 14.9755019643914
4.98 14.9063270828979
4.99 14.8361047436479
5 14.7646221563528
5.01 14.6912827483995
5.02 14.6152893207651
5.03 14.5358880748156
5.04 14.4526106967482
5.05 14.3654464524275
5.06 14.2748821666954
5.07 14.1817832326778
5.08 14.0871494555106
5.09 13.9918322460641
5.1 13.8963132459759
5.11 13.800617122059
5.12 13.7043818254338
5.13 13.6070562745689
5.14 13.5081518104492
5.15 13.4074549627963
5.16 13.3051273923566
5.17 13.2016696996495
5.18 13.0977829152712
5.19 12.9941939938022
5.2 12.8915070846738
5.21 12.7901123473688
5.22 12.6901507090159
5.23 12.5915137514815
5.24 12.4938590385958
5.25 12.3966364265203
5.26 12.2991359519966
5.27 12.2005711127318
5.28 12.1002018954629
5.29 11.9974863305359
5.3 11.8922338028978
5.31 11.7847221492407
5.32 11.6757384095097
5.33 11.5665150377014
5.34 11.4585614844796
5.35 11.3534278520214
5.36 11.2524646157169
5.37 11.156643376751
5.38 11.0664765374742
5.39 10.9820329000122
5.4 10.9030116041526
5.41 10.8288242477805
5.42 10.7586494135972
5.43 10.6914557200054
5.44 10.626017668009
5.45 10.5609537504694
5.46 10.4947985081703
5.47 10.4261000894006
5.48 10.3535319624139
5.49 10.2760166871655
5.5 10.1928578581701
5.51 10.1038554485615
5.52 10.0093626882179
5.53 9.91025582140157
5.54 9.80782677513544
5.55 9.70364063036813
5.56 9.59940020961567
5.57 9.49683436386799
5.58 9.39759959158594
5.59 9.30317678352636
5.6 9.21475743387345
5.61 9.13313214639661
5.62 9.05860473999563
5.63 8.9909563138953
5.64 8.92947962189223
5.65 8.873092969041
5.66 8.82052019746201
5.67 8.77049526596408
5.68 8.72193349551832
5.69 8.67402113342802
5.7 8.62620915110443
5.71 8.57813776806613
5.72 8.52954085629601
5.73 8.48017204680533
5.74 8.42976860023022
5.75 8.37804844335504
5.76 8.32472890721441
5.77 8.26955089526015
5.78 8.21228292909137
5.79 8.15268073180409
5.8 8.09040602317621
5.81 8.02495340705053
5.82 7.95566245041518
5.83 7.88187094078347
5.84 7.8031923141912
5.85 7.71981343392048
5.86 7.63266844489313
5.87 7.54338786624848
5.88 7.4540273656683
5.89 7.36667978919917
5.9 7.28311006873679
5.91 7.20451998167194
5.92 7.13148233181827
5.93 7.06401972524762
5.94 7.00176291619467
5.95 6.94411333067889
5.96 6.89035199670058
5.97 6.83967618926003
5.98 6.7911909976816
5.99 6.74391303531742
6 6.69683749773241
6.01 6.64907600467197
6.02 6.60001578851556
6.03 6.54942058234362
6.04 6.49741547744802
6.05 6.4443586878369
6.06 6.3906591750248
6.07 6.33661538926744
6.08 6.28232777199569
6.09 6.22770094860177
6.1 6.17252015926752
6.11 6.11656607691277
6.12 6.05972577056504
6.13 6.00206774761256
6.14 5.94386808565364
6.15 5.88558711631186
6.16 5.82779798072045
6.17 5.77107417042384
6.18 5.71586298670217
6.19 5.66239072965553
6.2 5.61064002566086
6.21 5.56040902467026
6.22 5.51142747429232
6.23 5.46348433607346
6.24 5.41652007216607
6.25 5.37065263282625
6.26 5.32613605198424
6.27 5.2832825988707
6.28 5.24239402684325
6.29 5.20373236085245
6.3 5.16752665833998
6.31 5.13398770155026
6.32 5.10330697017785
6.33 5.07564074943698
6.34 5.05109923553367
6.35 5.02975749839201
6.36 5.01168473980126
6.37 4.9969687650366
6.38 4.98571115112511
6.39 4.97798824974124
6.4 4.97379916645382
6.41 4.97303333538469
6.42 4.97547851029884
6.43 4.98086441545142
6.44 4.9889147383389
6.45 4.99937203434502
6.46 5.01196979522358
6.47 5.02635029116732
6.48 5.04195621810711
6.49 5.05794493437902
6.5 5.07317490435463
6.51 5.08629142660483
6.52 5.09589895569846
6.53 5.1007669804161
6.54 5.09999865625112
6.55 5.09311024478769
6.56 5.08001364737739
6.57 5.06093391400428
6.58 5.03630688047359
6.59 5.00669137274279
6.6 4.97271065454494
6.61 4.93501961100425
6.62 4.89428200140915
6.63 4.85114011446878
6.64 4.80616991244244
6.65 4.75983265857394
6.66 4.71244640345016
6.67 4.66419804932999
6.68 4.61519944421091
6.69 4.56556844470353
6.7 4.51550235977536
6.71 4.46531727480997
6.72 4.41544870124768
6.73 4.36642928092575
6.74 4.31886262882309
6.75 4.27339952206136
6.76 4.23070679535788
6.77 4.19141364393658
6.78 4.15602961823771
6.79 4.12484845596286
6.8 4.09786898476547
6.81 4.0747658252991
6.82 4.05492685305132
6.83 4.03755198510108
6.84 4.02179050882485
6.85 4.00688443960361
6.86 3.99228052984691
6.87 3.97767654162674
6.88 3.9629862909134
6.89 3.94824077682723
6.9 3.93347066655591
6.91 3.91861889568556
6.92 3.90351061626601
6.93 3.88787947057367
6.94 3.87143268376962
6.95 3.8539354269198
6.96 3.83529644321843
6.97 3.81563375895979
6.98 3.79529639807219
6.99 3.77482675314794
7 3.75487037445572
7.01 3.73606187221122
7.02 3.71892098632014
7.03 3.70377891218204
7.04 3.69073506851643
7.05 3.67963546543741
7.06 3.67007072843171
7.07 3.66140373057899
7.08 3.65283823925506
7.09 3.64352670828176
7.1 3.63269637143618
7.11 3.61975969817775
7.12 3.60437510884234
7.13 3.58643951567646
7.14 3.56602207845461
7.15 3.54327499487335
7.16 3.51836589817557
7.17 3.49146152865461
7.18 3.46276242578541
7.19 3.43256006510383
7.2 3.40127629512638
7.21 3.36945636927501
7.22 3.33771437670746
7.23 3.30665558626764
7.24 3.27680702922768
7.25 3.24857368303247
7.26 3.2222185090605
7.27 3.19785808660719
7.28 3.17547340939063
7.29 3.15494265096034
7.3 3.13609567248191
7.31 3.11877239126251
7.32 3.10285650118308
7.33 3.08826590008719
7.34 3.07490713465815
7.35 3.06262457457864
7.36 3.05117896424827
7.37 3.04027232420925
7.38 3.02960969043273
7.39 3.01897003761271
7.4 3.00825766842159
7.41 2.99751678267426
7.42 2.98690579058963
7.43 2.97663966039491
7.44 2.96691870103568
7.45 2.95786785751251
7.46 2.94950603112449
7.47 2.94175081831025
7.48 2.9344500424958
7.49 2.92742603507588
7.5 2.92052026390316
7.51 2.91362769395579
7.52 2.90671067711782
7.53 2.89978640786454
7.54 2.89289305143287
7.55 2.88605193503038
7.56 2.87924670374345
7.57 2.87243097614851
7.58 2.86556014561151
7.59 2.85863085030387
7.6 2.85170846174524
7.61 2.84492793879997
7.62 2.8384641015548
7.63 2.83248030779307
7.64 2.82707385168332
7.65 2.82223696934779
7.66 2.81784424225161
7.67 2.81366581118663
7.68 2.80939743728292
7.69 2.80469652569252
7.7 2.79921714006394
7.71 2.79264241990159
7.72 2.78471428582046
7.73 2.77525688222522
7.74 2.764187617717
7.75 2.75151397782712
7.76 2.73732270932422
7.77 2.72177020646494
7.78 2.70507412140784
7.79 2.68749563823411
7.8 2.66930370170397
7.81 2.6507279526796
7.82 2.63192104902446
7.83 2.61294954811379
7.84 2.59381822646547
7.85 2.57451806845411
7.86 2.55507973558344
7.87 2.53561113709837
7.88 2.51630066980027
7.89 2.49738047958558
7.9 2.47906356105843
7.91 2.46148218048249
7.92 2.44465302068608
7.93 2.42847985229206
7.94 2.41278919429988
7.95 2.39738580367934
7.96 2.38211167513734
7.97 2.36689136902066
7.98 2.35174922930968
7.99 2.33679351829445
8 2.32217637941266
8.01 2.30804814557096
8.02 2.29452289043331
8.03 2.28166170414468
8.04 2.26947017110722
8.05 2.25790359755603
8.06 2.2468765314549
8.07 2.23627624059297
8.08 2.22597952307868
8.09 2.21587019762302
8.1 2.20585405515034
8.11 2.19586922291288
8.12 2.18589119058918
8.13 2.17593277058441
8.14 2.16604015842756
8.15 2.15628619310249
8.16 2.14676083489403
8.17 2.13755867285181
8.18 2.12876513295871
8.19 2.12044544087395
8.2 2.11264079207896
8.21 2.10537353492392
8.22 2.09865859625741
8.23 2.09251468270648
8.24 2.08696846639797
8.25 2.08204794082971
8.26 2.07776533646274
8.27 2.07409379910028
8.28 2.07094500981595
8.29 2.06815646318645
8.3 2.06549560032866
8.31 2.06268212423479
8.32 2.05942149010868
8.33 2.05543722078032
8.34 2.05049174483109
8.35 2.04439318778185
8.36 2.03699263420395
8.37 2.02817850590063
8.38 2.01787300417616
8.39 2.00603336691478
8.4 1.99265896671791
8.41 1.97780278294668
8.42 1.961582623185
8.43 1.94418613004449
8.44 1.92586574002005
8.45 1.90692381285265
8.46 1.88769129449402
8.47 1.86850412628943
8.48 1.84968035205962
8.49 1.83149878172582
8.5 1.81417937172624
8.51 1.79786740073704
8.52 1.78262607310361
8.53 1.76844178373587
8.54 1.75524186133508
8.55 1.74291907547783
8.56 1.73135466375467
8.57 1.72043389916553
8.58 1.71005369469019
8.59 1.70012688297081
8.6 1.69058925464009
8.61 1.68141195112351
8.62 1.67261536495947
8.63 1.6642757613388
8.64 1.65651654803805
8.65 1.64948305187103
8.66 1.64330874055026
8.67 1.6380860564289
8.68 1.63385292231726
8.69 1.63059790353947
8.7 1.62827787826453
8.71 1.62683709460032
8.72 1.62621798266518
8.73 1.62636003915688
8.74 1.6271892552021
8.75 1.62860420731283
8.76 1.63046602586003
8.77 1.63259856199087
8.78 1.63480202940166
8.79 1.63687821325594
8.8 1.63865954037786
8.81 1.64003110808481
8.82 1.64093725924552
8.83 1.6413720412209
8.84 1.64136074103321
8.85 1.64094202841571
8.86 1.64015671935255
8.87 1.63904437553641
8.88 1.63764635439549
8.89 1.63601259152067
8.9 1.63420725887547
8.91 1.63230655344292
8.92 1.63038360518379
8.93 1.62848175996304
8.94 1.62658442891012
8.95 1.62459242068945
8.96 1.62231737477448
8.97 1.61949545425796
8.98 1.61582096582065
8.99 1.61099480682054
9 1.60477752801798
9.01 1.59703366406619
9.02 1.5877559412332
9.03 1.57706504176869
9.04 1.56518851228395
9.05 1.55242659751609
9.06 1.53911287783796
9.07 1.5255762545738
9.08 1.51210937169589
9.09 1.49894623988963
9.1 1.48624903520602
9.11 1.47410292492582
9.12 1.46251879541543
9.13 1.45144454391898
9.14 1.44078440328745
9.15 1.43042362756146
9.16 1.42025434205743
9.17 1.41019771558862
9.18 1.4002179801475
9.19 1.39032578257872
9.2 1.38057145051869
9.21 1.37103128881309
9.22 1.36179087995413
9.23 1.3529288455085
9.24 1.34450340343681
9.25 1.33654293896245
9.26 1.32904117773757
9.27 1.32195747612632
9.28 1.31522273677949
9.29 1.30875095674841
9.3 1.30245517514715
9.31 1.29626485845718
9.32 1.29014050463872
9.33 1.28408157407907
9.34 1.27812567258471
9.35 1.27233890351963
9.36 1.2667987898238
9.37 1.2615727794237
9.38 1.25669735744718
9.39 1.25216406692588
9.4 1.24791787509433
9.41 1.24386985099978
9.42 1.23992091899032
9.43 1.23598882636435
9.44 1.23202922416049
9.45 1.22804488558696
9.46 1.2240822789388
9.47 1.22021836766118
9.48 1.216541327268
9.49 1.21312859699816
9.5 1.21002616349966
9.51 1.20723356455423
9.52 1.20469792774218
9.53 1.20231742099876
9.54 1.19995205724344
9.55 1.19743960392326
9.56 1.19461559017009
9.57 1.1913366696495
9.58 1.1875043781528
9.59 1.18308301504077
9.6 1.17810472344053
9.61 1.17265908877572
9.62 1.16687118206571
9.63 1.16087589410475
9.64 1.15479565681991
9.65 1.14872575017934
9.66 1.1427291537226
9.67 1.13684116115966
9.68 1.13108152403739
9.69 1.12546942682086
9.7 1.12003595371478
9.71 1.11483031494565
9.72 1.10991872911687
9.73 1.10537716751749
9.74 1.10128051887888
9.75 1.09769108685562
9.76 1.09464907827468
9.77 1.09216727826794
9.78 1.09023117203497
9.79 1.08880382477823
9.8 1.08783254395355
9.81 1.08725365790098
9.82 1.08699370240149
9.83 1.08696862355136
9.84 1.08708474172768
9.85 1.08724441516528
9.86 1.08735587628139
9.87 1.08734301072668
9.88 1.08714994992258
9.89 1.08673823488614
9.9 1.08607866019826
9.91 1.0851423735074
9.92 1.08389544578064
9.93 1.08229938747783
9.94 1.08031784802616
9.95 1.07792673381081
9.96 1.07512236949462
9.97 1.07192302321381
9.98 1.06836391210712
9.99 1.0644909228611
10 1.06035894923861
};
\addplot [semithick, color6, forget plot]
table {%
0 0
0.01 0.00610627207066474
0.02 0.0122297825233957
0.03 0.0183879810330046
0.04 0.0245987445486087
0.05 0.0308806027846763
0.06 0.0372529783071759
0.07 0.0437364467018998
0.08 0.050353022851174
0.09 0.0571264800217367
0.1 0.0640827092730898
0.11 0.0712501276079152
0.12 0.0786601442570069
0.13 0.0863476954247165
0.14 0.0943518585484081
0.15 0.10271655734957
0.16 0.111491368181266
0.17 0.120732435584398
0.18 0.13050349922982
0.19 0.140877023423285
0.2 0.151935400751432
0.21 0.163772168088569
0.22 0.176493118245898
0.23 0.190217102516121
0.24 0.205076182020571
0.25 0.221214577804736
0.26 0.2387855666111
0.27 0.257945051421054
0.28 0.278840008733712
0.29 0.301589454104589
0.3 0.326255204598456
0.31 0.35280006759991
0.32 0.381033086591466
0.33 0.410546454691671
0.34 0.440657794770309
0.35 0.470383921204056
0.36 0.498482451002457
0.37 0.523593920550384
0.38 0.544486413431562
0.39 0.560348428458506
0.4 0.571024181119086
0.41 0.577085603947686
0.42 0.579704361241421
0.43 0.580382222349765
0.44 0.580650808902432
0.45 0.581834662669422
0.46 0.584915213574703
0.47 0.590484219634512
0.48 0.598756525889839
0.49 0.609619030643727
0.5 0.622709520442956
0.51 0.637530068364549
0.52 0.653594730752595
0.53 0.670589690074529
0.54 0.688499602699179
0.55 0.707649771740095
0.56 0.728641475803516
0.57 0.752200863817491
0.58 0.778988760805766
0.59 0.809414497383567
0.6 0.843474792478623
0.61 0.880622966756276
0.62 0.919678429154019
0.63 0.958808990295165
0.64 0.995642382609548
0.65 1.02756113995242
0.66 1.05218079116376
0.67 1.06790872802668
0.68 1.07438818709339
0.69 1.07263511972655
0.7 1.06480525108722
0.71 1.05370357845429
0.72 1.04224378221485
0.73 1.03303134079902
0.74 1.02813738904591
0.75 1.02903510979855
0.76 1.03662795099395
0.77 1.05130197789291
0.78 1.07295900004797
0.79 1.10101523059175
0.8 1.13437562829319
0.81 1.17141541664877
0.82 1.21001491654235
0.83 1.24769508362417
0.84 1.28188048305144
0.85 1.31026957252536
0.86 1.33122814189344
0.87 1.34407237282556
0.88 1.34912093451912
0.89 1.34749200143693
0.9 1.34075033543586
0.91 1.33057535694525
0.92 1.31857358542239
0.93 1.30624305546309
0.94 1.29500433117737
0.95 1.28619931607423
0.96 1.28101373475103
0.97 1.28034726350795
0.98 1.28468970776886
0.99 1.2940536574705
1 1.30798327946958
1.01 1.32562651605432
1.02 1.34583684018441
1.03 1.36727114207758
1.04 1.38847680014621
1.05 1.40799688305475
1.06 1.42453152056735
1.07 1.43715403275159
1.08 1.44551596155043
1.09 1.44993924378611
1.1 1.45132250794445
1.11 1.45087083232446
1.12 1.44974589812976
1.13 1.44877498009356
1.14 1.44833117090463
1.15 1.44841968006056
1.16 1.44891252520419
1.17 1.44980694177052
1.18 1.45137641608642
1.19 1.45414727128047
1.2 1.45873265008757
1.21 1.46562580202985
1.22 1.47505512256747
1.23 1.48694682734388
1.24 1.50097466100788
1.25 1.51664387540672
1.26 1.53337217364611
1.27 1.55056674386305
1.28 1.56770910190049
1.29 1.58443216444474
1.3 1.60054275035492
1.31 1.61595725668509
1.32 1.63058054787562
1.33 1.64421427692099
1.34 1.6565772512253
1.35 1.66745449616269
1.36 1.67690782529775
1.37 1.68543276498173
1.38 1.69396392248992
1.39 1.70370165755619
1.4 1.7158127610796
1.41 1.73110351939576
1.42 1.74976398164059
1.43 1.77125508127103
1.44 1.79437416223042
1.45 1.81749225511879
1.46 1.83890521518447
1.47 1.85719402193973
1.48 1.87147996458826
1.49 1.88150974621257
1.5 1.88759018482209
1.51 1.89045298706076
1.52 1.89112528848386
1.53 1.89082765275733
1.54 1.89087457577022
1.55 1.89255238458226
1.56 1.89698339504179
1.57 1.90501288828958
1.58 1.91715303736179
1.59 1.933591717491
1.6 1.9542443136763
1.61 1.97881190173435
1.62 2.00682004291607
1.63 2.03764368539361
1.64 2.07055135367815
1.65 2.10479788980859
1.66 2.13975425926587
1.67 2.17501596240507
1.68 2.21042367758997
1.69 2.24597795220958
1.7 2.28170038141622
1.71 2.31752951309326
1.72 2.35331254684757
1.73 2.3888882185655
1.74 2.42420331372898
1.75 2.4593994248603
1.76 2.49484240937518
1.77 2.53110954738507
1.78 2.56896537628528
1.79 2.60934030988437
1.8 2.65329742553747
1.81 2.70195976562416
1.82 2.75638436352288
1.83 2.81739784256287
1.84 2.88543003335911
1.85 2.96038609644381
1.86 3.04159123088252
1.87 3.12783480669877
1.88 3.21752985673467
1.89 3.30898080386855
1.9 3.40071925201831
1.91 3.4918381440219
1.92 3.58224118291742
1.93 3.6727343166696
1.94 3.76492330547301
1.95 3.86093970745729
1.96 3.96307197712036
1.97 4.07339764843183
1.98 4.19348833155569
1.99 4.32421566424506
2 4.46565516318947
2.01 4.6170747238112
2.02 4.77699109791998
2.03 4.94326961571104
2.04 5.11323767161792
2.05 5.28379908745512
2.06 5.45157703050685
2.07 5.61314672308477
2.08 5.76539821623285
2.09 5.90598208396349
2.1 6.03369352691146
2.11 6.14862785028222
2.12 6.25202413769772
2.13 6.34585219132382
2.14 6.43230539314253
2.15 6.51338520738319
2.16 6.5907019732453
2.17 6.66551555092161
2.18 6.73895444808807
2.19 6.81230899157088
2.2 6.88727731219133
2.21 6.96603874724171
2.22 7.05106415100854
2.23 7.14467688778088
2.24 7.24851652576253
2.25 7.36313151715017
2.26 7.48786608513092
2.27 7.62104068997921
2.28 7.76027251067879
2.29 7.90275564758986
2.3 8.04543015349193
2.31 8.18510514087805
2.32 8.31863748642097
2.33 8.44318391723399
2.34 8.55643696314279
2.35 8.65672990604508
2.36 8.74296739103176
2.37 8.81443819073172
2.38 8.87062449973874
2.39 8.91112016827602
2.4 8.93572554873331
2.41 8.9447128067142
2.42 8.93916490874834
2.43 8.92122535985835
2.44 8.89411319211632
2.45 8.86186811752494
2.46 8.82892222035863
2.47 8.79965860907621
2.48 8.77808961927333
2.49 8.76770729274294
2.5 8.77147773462
2.51 8.79190022300507
2.52 8.83104746322729
2.53 8.89054347755433
2.54 8.97149152912051
2.55 9.07439627922331
2.56 9.19911745694233
2.57 9.3448672185069
2.58 9.51024652191925
2.59 9.69331002861456
2.6 9.89163733321705
2.61 10.1023669468067
2.62 10.3221496970411
2.63 10.5470340540785
2.64 10.7723835646124
2.65 10.9929654539772
2.66 11.203281726428
2.67 11.3980705082931
2.68 11.5727901516046
2.69 11.723911171772
2.7 11.8489844324617
2.71 11.9466078532581
2.72 12.0164363812572
2.73 12.0592575026857
2.74 12.0770210704105
2.75 12.0727020878457
2.76 12.0499863396926
2.77 12.0128865216165
2.78 11.9654214722969
2.79 11.9114238366808
2.8 11.8544582889465
2.81 11.797800912381
2.82 11.7444552159166
2.83 11.6972199614096
2.84 11.6588365594684
2.85 11.6322135693271
2.86 11.6206682500505
2.87 11.6280803663981
2.88 11.6588628116911
2.89 11.7177217380724
2.9 11.8092587901562
2.91 11.9375003974954
2.92 12.1054130419265
2.93 12.3144269804588
2.94 12.5639954401466
2.95 12.8512614208175
2.96 13.1709445488327
2.97 13.5155538446528
2.98 13.8759701511196
2.99 14.2423455078327
3 14.6051734934143
3.01 14.956334530348
3.02 15.289934919973
3.03 15.6028236482296
3.04 15.8947478722032
3.05 16.1681671886166
3.06 16.4277851058138
3.07 16.6798798057241
3.08 16.9315243091587
3.09 17.1897794452198
3.1 17.4609357996442
3.11 17.7498853374034
3.12 18.0597092684189
3.13 18.3915532209236
3.14 18.7448144792268
3.15 19.1175960869723
3.16 19.5073059494841
3.17 19.9112323813652
3.18 20.3269564687753
3.19 20.7525598757293
3.2 21.1866711769781
3.21 21.628388211091
3.22 22.0770443751395
3.23 22.5317582764266
3.24 22.9907884338973
3.25 23.4508673154736
3.26 23.906796814327
3.27 24.351558836349
3.28 24.7770248608978
3.29 25.1751067431142
3.3 25.5389834401327
3.31 25.8639765114396
3.32 26.147793011444
3.33 26.390149022437
3.34 26.5920660440508
3.35 26.7552425726521
3.36 26.8818014442505
3.37 26.9744689584144
3.38 27.036981269498
3.39 27.0743681871249
3.4 27.0928174121594
3.41 27.0990491829167
3.42 27.0993930957241
3.43 27.0988944123872
3.44 27.1007263495553
3.45 27.1060186975013
3.46 27.1140488118835
3.47 27.1226428788888
3.48 27.1286057333571
3.49 27.1280347032192
3.5 27.1164860799063
3.51 27.0891137851707
3.52 27.0409780375786
3.53 26.9676357223999
3.54 26.8659150726746
3.55 26.7346018503191
3.56 26.574755494005
3.57 26.3895292629844
3.58 26.1835700756761
3.59 25.9622060411579
3.6 25.7306633160244
3.61 25.4935136856807
3.62 25.2544587163908
3.63 25.0164331281629
3.64 24.7819195134724
3.65 24.5533417764499
3.66 24.3334028509785
3.67 24.1252110072993
3.68 23.9320501940604
3.69 23.7567799470606
3.7 23.6010717601174
3.71 23.464840823268
3.72 23.3461777943461
3.73 23.2418505902449
3.74 23.1481833284583
3.75 23.0619652827891
3.76 22.9810414036007
3.77 22.9043714758523
3.78 22.8315758813302
3.79 22.7622240388631
3.8 22.6952391023726
3.81 22.6287138466958
3.82 22.5602094680307
3.83 22.4873776364371
3.84 22.4086221822628
3.85 22.3235369519285
3.86 22.2329881606382
3.87 22.138877841787
3.88 22.0437406675537
3.89 21.950337175059
3.9 21.8613323492938
3.91 21.779053538224
3.92 21.7052625203554
3.93 21.6408885983514
3.94 21.5857593235204
3.95 21.5384763887048
3.96 21.4966059215803
3.97 21.4572204848058
3.98 21.4176130752353
3.99 21.3758591728739
4 21.3309478719978
4.01 21.2824228489371
4.02 21.2297334221713
4.03 21.171633561012
4.04 21.105916705381
4.05 21.029611810263
4.06 20.9396083475882
4.07 20.8335595151441
4.08 20.7108041633391
4.09 20.5729722028118
4.1 20.4239870768
4.11 20.2693915387915
4.12 20.1152049583061
4.13 19.9667110713781
4.14 19.8275732741026
4.15 19.6994970026725
4.16 19.5824156232274
4.17 19.4750016545239
4.18 19.3752742628373
4.19 19.2811553199285
4.2 19.190919854124
4.21 19.1035213063632
4.22 19.0187589420898
4.23 18.9372463305118
4.24 18.8601643375906
4.25 18.7888371285927
4.26 18.7242423908891
4.27 18.6666209195251
4.28 18.6153239457786
4.29 18.5689111717062
4.3 18.525374207534
4.31 18.4823349941507
4.32 18.437185122731
4.33 18.3872714576779
4.34 18.330244549842
4.35 18.2645443938493
4.36 18.189831441834
4.37 18.1071299243008
4.38 18.0185764685631
4.39 17.9268731787203
4.4 17.8346885819507
4.41 17.7442373660282
4.42 17.6571262817015
4.43 17.5743972870733
4.44 17.49663125823
4.45 17.4240093092158
4.46 17.356311759574
4.47 17.2929066935445
4.48 17.2328054185864
4.49 17.1748363077812
4.5 17.1179287545662
4.51 17.0614346853586
4.52 17.005381387283
4.53 16.9505699470453
4.54 16.8984959190388
4.55 16.8511275329487
4.56 16.8105956956594
4.57 16.7788381934114
4.58 16.75723481681
4.59 16.7462872574596
4.6 16.7454178853831
4.61 16.7529592535777
4.62 16.7663757389834
4.63 16.7827058425683
4.64 16.7991422998534
4.65 16.8135920439235
4.66 16.8250218357788
4.67 16.8334466934199
4.68 16.8395549387047
4.69 16.8441107365042
4.7 16.8473442654538
4.71 16.848509547946
4.72 16.8457104941186
4.73 16.8360234128727
4.74 16.8158931617063
4.75 16.7817361068075
4.76 16.7306421337099
4.77 16.6610406053999
4.78 16.5731863020151
4.79 16.4693339546557
4.8 16.3535210662905
4.81 16.2309792332558
4.82 16.1073127510716
4.83 15.9876573076248
4.84 15.8760203806813
4.85 15.7749201030459
4.86 15.6853278267298
4.87 15.606833411051
4.88 15.537926469781
4.89 15.4763215172323
4.9 15.419310981021
4.91 15.3641551183621
4.92 15.3084876303604
4.93 15.2506561374139
4.94 15.1898871854359
4.95 15.1262080007884
4.96 15.060152821274
4.97 14.9923666096504
4.98 14.9232453196799
4.99 14.8527202428854
5 14.7802337884393
5.01 14.7048934415968
5.02 14.6257454668974
5.03 14.5420841385303
5.04 14.453703185272
5.05 14.3610057672187
5.06 14.2649277573022
5.07 14.1666955780909
5.08 14.0675050311887
5.09 13.968233188789
5.1 13.8692722719831
5.11 13.7705258055026
5.12 13.6715569303247
5.13 13.5718331575561
5.14 13.4709770038158
5.15 13.3689279311493
5.16 13.2659635349206
5.17 13.1625987324783
5.18 13.0594341376031
5.19 12.957026180653
5.2 12.8558121346094
5.21 12.756079748381
5.22 12.6579511368401
5.23 12.5613570828
5.24 12.4659993418391
5.25 12.3713214362874
5.26 12.2765215774664
5.27 12.180636900123
5.28 12.0827057183975
5.29 11.9819828741638
5.3 11.8781558973224
5.31 11.7714983115178
5.32 11.6629067878459
5.33 11.5537993504615
5.34 11.4458936057841
5.35 11.3409219096431
5.36 11.2403585246964
5.37 11.1452248379575
5.38 11.0560079031185
5.39 10.9726877424174
5.4 10.89483461446
5.41 10.8217223532907
5.42 10.7524145139744
5.43 10.6858094024205
5.44 10.6206599253421
5.45 10.5555973534604
5.46 10.4891808534482
5.47 10.4199793690155
5.48 10.346683591411
5.49 10.2682422402414
5.5 10.1840060657832
5.51 10.0938443019626
5.52 9.99819160451417
5.53 9.8980055796193
5.54 9.7946537730759
5.55 9.68977284175114
5.56 9.58513475486857
5.57 9.48252854379704
5.58 9.38364628467951
5.59 9.28996152639308
5.6 9.20260246939204
5.61 9.12223753406821
5.62 9.04899861240715
5.63 8.98246787100765
5.64 8.92174878202453
5.65 8.86562534899082
5.66 8.81278195644823
5.67 8.76202323680127
5.68 8.7124237147756
5.69 8.66336444351175
5.7 8.61446541354535
5.71 8.56546661423534
5.72 8.51612086670188
5.73 8.46613715985944
5.74 8.41517854144067
5.75 8.36289776735628
5.76 8.30898699928564
5.77 8.25321183662721
5.78 8.19539775989122
5.79 8.13535579164557
5.8 8.07277532280973
5.81 8.00715122234785
5.82 7.93781945594577
5.83 7.8641360146926
5.84 7.78575931357836
5.85 7.70292499208556
5.86 7.61658278680337
5.87 7.52831886901806
5.88 7.4400838104839
5.89 7.35382746808547
5.9 7.27116695511494
5.91 7.19318269231068
5.92 7.12037682040444
5.93 7.05276660604765
5.94 6.99004290815179
5.95 6.93171304931043
5.96 6.87717354546879
5.97 6.82571039315999
5.98 6.77647459416626
5.99 6.72849824387986
6 6.68079089652344
6.01 6.63250135674265
6.02 6.58307843734278
6.03 6.53234997535779
6.04 6.48047646811532
6.05 6.42780111944536
6.06 6.37466688249364
6.07 6.32127520489198
6.08 6.2676297979453
6.09 6.21356891620835
6.1 6.15885908234915
6.11 6.1033080040444
6.12 6.04685761713653
6.13 5.9896358995692
6.14 5.93196319857772
6.15 5.8743128095859
6.16 5.81722436209771
6.17 5.76118176303723
6.18 5.70649526526331
6.19 5.65324181375775
6.2 5.60129597644611
6.21 5.55043767941596
6.22 5.50048661059546
6.23 5.45140702153468
6.24 5.40334636420651
6.25 5.35660201957954
6.26 5.31153983815158
6.27 5.26850640110162
6.28 5.22777510889247
6.29 5.18954264713174
6.3 5.15396009817894
6.31 5.12116511236087
6.32 5.09129112152196
6.33 5.06445555288802
6.34 5.04074762701038
6.35 5.02023351451976
6.36 5.00297733459779
6.37 4.9890578295613
6.38 4.97855879587549
6.39 4.97152996421005
6.4 4.96794035094321
6.41 4.96765677990054
6.42 4.97046571147335
6.43 4.97612687253588
6.44 4.98442365438114
6.45 4.99517235701483
6.46 5.00817043791886
6.47 5.02309327145091
6.48 5.03937628465668
6.49 5.05613297287224
6.5 5.07215316565533
6.51 5.08600112787226
6.52 5.09619674767478
6.53 5.1014282060305
6.54 5.10072892549362
6.55 5.0935674335828
6.56 5.07983864411139
6.57 5.0597843900997
6.58 5.033888784836
6.59 5.00278703996882
6.6 4.96720459557001
6.61 4.9279195368685
6.62 4.88572692695709
6.63 4.84138631755151
6.64 4.79555133407724
6.65 4.74870119020571
6.66 4.70110492102241
6.67 4.65284302804014
6.68 4.60388922607748
6.69 4.55422674073648
6.7 4.50395620567772
6.71 4.45335917008767
6.72 4.40290779791817
6.73 4.35323610512089
6.74 4.30509343560869
6.75 4.25928888200742
6.76 4.21662201074671
6.77 4.17779389622969
6.78 4.14330442027067
6.79 4.11335789722793
6.8 4.08780702666592
6.81 4.06615823934275
6.82 4.04764354804055
6.83 4.03134531255772
6.84 4.01634770147913
6.85 4.00188153839705
6.86 3.98742627783405
6.87 3.97273863901367
6.88 3.95779804891557
6.89 3.9426905998036
6.9 3.92747915942357
6.91 3.91211096895692
6.92 3.89639345146044
6.93 3.88003801426144
6.94 3.8627483500634
6.95 3.84432203781763
6.96 3.82473694501043
6.97 3.80419936987493
6.98 3.78313913878945
6.99 3.76215168680002
7 3.7419045999937
7.01 3.72303528822657
7.02 3.70606167960708
7.03 3.6913146413998
7.04 3.67889018155086
7.05 3.6686191326514
7.06 3.66006078206041
7.07 3.65253431095789
7.08 3.64519710728258
7.09 3.63716211137933
7.1 3.62762790162402
7.11 3.61598567013171
7.12 3.60187131147196
7.13 3.58514926055117
7.14 3.56584257250354
7.15 3.5440477066385
7.16 3.51987770850505
7.17 3.49345973779048
7.18 3.46498178776338
7.19 3.43475554228401
7.2 3.40325251911674
7.21 3.37108532577044
7.22 3.33893734367016
7.23 3.30747197776197
7.24 3.27725742800631
7.25 3.2487242389219
7.26 3.22215025504599
7.27 3.19766101561491
7.28 3.17524329437539
7.29 3.15477792579552
7.3 3.13609125242048
7.31 3.11900778428886
7.32 3.10337830521211
7.33 3.08906947558765
7.34 3.07592607386686
7.35 3.06373597230714
7.36 3.05222625968414
7.37 3.04109888960768
7.38 3.03009127222043
7.39 3.01903609894682
7.4 3.00789833201275
7.41 2.99677768027563
7.42 2.98587437356545
7.43 2.97542508524517
7.44 2.96562680234398
7.45 2.9565742818499
7.46 2.94823283301085
7.47 2.94045253644331
7.48 2.93301352268036
7.49 2.92568445339465
7.5 2.91827721593135
7.51 2.91068398441095
7.52 2.90288679503672
7.53 2.89493780860821
7.54 2.88692022778291
7.55 2.87890873051372
7.56 2.870947572724
7.57 2.86305450008276
7.58 2.85524578471456
7.59 2.84756846748178
7.6 2.84012289911221
7.61 2.83306218094484
7.62 2.82656420990507
7.63 2.820783410761
7.64 2.81579759006578
7.65 2.81156713526939
7.66 2.80791929439486
7.67 2.80456193096568
7.68 2.80112184138522
7.69 2.79719578291422
7.7 2.79240076628869
7.71 2.78641394921771
7.72 2.77899795456655
7.73 2.7700111940423
7.74 2.75940536414524
7.75 2.74721545185703
7.76 2.73354914137371
7.77 2.71857826314047
7.78 2.70252640152466
7.79 2.68564296651036
7.8 2.66816214015702
7.81 2.65026023766635
7.82 2.63203279664357
7.83 2.61350448887089
7.84 2.59466770206788
7.85 2.57553317684021
7.86 2.55617367928574
7.87 2.53674487403272
7.88 2.51747328124259
7.89 2.49861151593307
7.9 2.48037485633604
7.91 2.46288258890089
7.92 2.44612596730198
7.93 2.42997422546651
7.94 2.41421767077246
7.95 2.39863592968815
7.96 2.38307032125338
7.97 2.36747490483165
7.98 2.35192636403869
7.99 2.33658974835525
8 2.32165734637681
8.01 2.30728891202915
8.02 2.29357606983638
8.03 2.28053699738957
8.04 2.26813195949736
8.05 2.25628522267007
8.06 2.24490375050753
8.07 2.23389049779151
8.08 2.22315412452134
8.09 2.21261723344684
8.1 2.20222406552515
8.11 2.19194688422305
8.12 2.18178856121416
8.13 2.17177898892462
8.14 2.16196566486327
8.15 2.15240179303577
8.16 2.14313591758854
8.17 2.13420559309687
8.18 2.12563578434008
8.19 2.11744178338787
8.2 2.1096361369965
8.21 2.10223822942145
8.22 2.09528334779221
8.23 2.08882659311719
8.24 2.08293749161289
8.25 2.07768365254225
8.26 2.0731054128077
8.27 2.06918741943968
8.28 2.06583646551938
8.29 2.06287546291789
8.3 2.06005898757006
8.31 2.05710665593719
8.32 2.05374141857846
8.33 2.04971750534329
8.34 2.04482976969546
8.35 2.03890742678212
8.36 2.03180240541003
8.37 2.02338205261363
8.38 2.01353083023696
8.39 2.002161014278
8.4 1.98923000846776
8.41 1.97476011236033
8.42 1.95885456923547
8.43 1.94170333123851
8.44 1.92357495193499
8.45 1.90479592470479
8.46 1.88572254276555
8.47 1.86671124248214
8.48 1.84809154456822
8.49 1.8301427861364
8.5 1.8130747193744
8.51 1.7970141633875
8.52 1.78200244440004
8.53 1.76800681965442
8.54 1.75494298752856
8.55 1.7427001204378
8.56 1.73115985447204
8.57 1.72020648093462
8.58 1.70973252867334
8.59 1.69964677836458
8.6 1.68988851049114
8.61 1.68044486638871
8.62 1.67136277920641
8.63 1.66274715749306
8.64 1.65474281215679
8.65 1.64750514717855
8.66 1.64116948747531
8.67 1.63582884510297
8.68 1.63152541565413
8.69 1.62825475544818
8.7 1.62597686023046
8.71 1.62462752314069
8.72 1.62412585250115
8.73 1.62437698887207
8.74 1.62527091337919
8.75 1.62667925305375
8.76 1.62845334997441
8.77 1.63042799776792
8.78 1.63243407223582
8.79 1.63431869931592
8.8 1.63596567022101
8.81 1.63730627208187
8.82 1.63831497290945
8.83 1.63899317067047
8.84 1.6393505837199
8.85 1.63939314917552
8.86 1.63912056023719
8.87 1.63853143594116
8.88 1.63763245101231
8.89 1.63644776427303
8.9 1.63502421637813
8.91 1.63342684938295
8.92 1.6317214114279
8.93 1.62994629500354
8.94 1.62808237013736
8.95 1.62603144607874
8.96 1.62361191139854
8.97 1.62057533111648
8.98 1.61664204341832
8.99 1.61154812076785
9 1.60509224600528
9.01 1.59717118081917
9.02 1.58779676616298
9.03 1.57709336372544
9.04 1.56527909675971
9.05 1.55263581980624
9.06 1.53947275384998
9.07 1.52608911750739
9.08 1.51274186404065
9.09 1.49962402371297
9.1 1.4868563869935
9.11 1.47449178407509
9.12 1.46252869788016
9.13 1.45092985180026
9.14 1.43964162811916
9.15 1.42861130960137
9.16 1.4178003225148
9.17 1.40719237179781
9.18 1.39679597197001
9.19 1.38664173918447
9.2 1.37677564656806
9.21 1.36724998048226
9.22 1.35811395677883
9.23 1.34940563846349
9.24 1.34114575788469
9.25 1.33333304035222
9.26 1.32594092947237
9.27 1.31891720825022
9.28 1.31218898296959
9.29 1.30567409600693
9.3 1.29929692597334
9.31 1.29300425634252
9.32 1.28677702806678
9.33 1.28063530540321
9.34 1.27463478887714
9.35 1.26885386708227
9.36 1.26337238727332
9.37 1.25824728109398
9.38 1.25349320815842
9.39 1.24907557909922
9.4 1.24491858259523
9.41 1.24092484897962
9.42 1.2369994718418
9.43 1.23307107357121
9.44 1.2291056530857
9.45 1.22511246619154
9.46 1.22114281160463
9.47 1.21728206830997
9.48 1.21363446649994
9.49 1.21030093710903
9.5 1.20735322606828
9.51 1.20481037199039
9.52 1.20262430137023
9.53 1.20067898700568
9.54 1.19880371879687
9.55 1.19679770569295
9.56 1.19446152145644
9.57 1.19163005475211
9.58 1.18820043997509
9.59 1.18414756711047
9.6 1.17952168516024
9.61 1.17442847570945
9.62 1.16899894356654
9.63 1.16335987431538
9.64 1.15761362228363
9.65 1.15183080010066
9.66 1.14605429211553
9.67 1.14030989360747
9.68 1.13461849582001
9.69 1.12900657169378
9.7 1.12351380423344
9.71 1.11819717686137
9.72 1.11313016272685
9.73 1.10839595809869
9.74 1.10407594622384
9.75 1.10023727843375
9.76 1.09692432966601
9.77 1.09415676695255
9.78 1.09193307772219
9.79 1.09023526377711
9.8 1.0890304734331
9.81 1.08826867187293
9.82 1.08787930680546
9.83 1.08777129470784
9.84 1.08783890029346
9.85 1.08797280355846
9.86 1.08807275340188
9.87 1.08805699955698
9.88 1.0878649081276
9.89 1.08745243222234
9.9 1.08678356414068
9.91 1.08582251356208
9.92 1.08453069139447
9.93 1.08287033017604
9.94 1.08081321971204
9.95 1.07834960621607
9.96 1.07549144827744
9.97 1.07226782685152
9.98 1.06871615487099
9.99 1.06487602568687
10 1.0607905239045
};
\addplot [semithick, color7, forget plot]
table {%
0 0
0.01 0.00663341568589351
0.02 0.0132880086541236
0.03 0.0199852345081606
0.04 0.0267471119106597
0.05 0.03359652032949
0.06 0.0405575177306644
0.07 0.0476556856765083
0.08 0.054918509971492
0.09 0.062375805827505
0.1 0.070060197458655
0.11 0.0780076629843756
0.12 0.0862581563836291
0.13 0.094856318759152
0.14 0.103852290929159
0.15 0.113302637682515
0.16 0.123271389798198
0.17 0.13383120134959
0.18 0.145064604050147
0.19 0.157065313014165
0.2 0.169939492513301
0.21 0.183806815939012
0.22 0.198801036551283
0.23 0.215069604615945
0.24 0.232771597206033
0.25 0.252072843837244
0.26 0.273136622202053
0.27 0.296107697961892
0.28 0.321086938659814
0.29 0.348093620839852
0.3 0.377013630291404
0.31 0.407535264722427
0.32 0.439081746726287
0.33 0.470761377029332
0.34 0.501369606237971
0.35 0.529482932392277
0.36 0.553667784640916
0.37 0.572779398036914
0.38 0.586261820160859
0.39 0.594326189607655
0.4 0.59792212133386
0.41 0.598513799437658
0.42 0.597760011403437
0.43 0.59721673153493
0.44 0.59813547201958
0.45 0.6013686295183
0.46 0.607355111469798
0.47 0.616154386072911
0.48 0.627511894099413
0.49 0.64095599770507
0.5 0.655932311720971
0.51 0.671968234340345
0.52 0.6888339235868
0.53 0.706645910116847
0.54 0.725868509300014
0.55 0.747207317684294
0.56 0.771431187264054
0.57 0.799174286970816
0.58 0.830754740758119
0.59 0.8660223833639
0.6 0.904238270389612
0.61 0.944000671035073
0.62 0.983258371308905
0.63 1.01947185897333
0.64 1.04996805822429
0.65 1.07246390457748
0.66 1.08562522070486
0.67 1.08945137907544
0.68 1.08531450526147
0.69 1.07563677343677
0.7 1.06335654743284
0.71 1.05139699032607
0.72 1.04228934078536
0.73 1.03799047304972
0.74 1.03984962145259
0.75 1.04864972238898
0.76 1.06465971146286
0.77 1.08766097036883
0.78 1.11693915777321
0.79 1.15125730680494
0.8 1.18884619140593
0.81 1.22746003109478
0.82 1.26454229439731
0.83 1.29751974584641
0.84 1.32419080475011
0.85 1.34310973538351
0.86 1.35382785115423
0.87 1.35688424429614
0.88 1.35355062398974
0.89 1.34546090779978
0.9 1.33429943591782
0.91 1.32165048390187
0.92 1.30898960149651
0.93 1.29771757026615
0.94 1.28914448475839
0.95 1.28439728978238
0.96 1.28428836583965
0.97 1.2892054524508
0.98 1.29906603590827
0.99 1.31334559108455
1 1.33115811556048
1.01 1.35135117678863
1.02 1.37258669707497
1.03 1.39341344236749
1.04 1.41237296177092
1.05 1.42817842700156
1.06 1.43995178481943
1.07 1.44743455841266
1.08 1.45106031708198
1.09 1.45182289703676
1.1 1.45097048314868
1.11 1.44964290722783
1.12 1.4485972289348
1.13 1.44812397567068
1.14 1.44816945464175
1.15 1.44858813906732
1.16 1.44939265993706
1.17 1.45087818464229
1.18 1.45357366491056
1.19 1.45806980474558
1.2 1.4648293741106
1.21 1.47406979324885
1.22 1.48574427628243
1.23 1.49958737186931
1.24 1.51517348512851
1.25 1.53196566541384
1.26 1.54936996080703
1.27 1.56681368713087
1.28 1.58382890492043
1.29 1.60008991290537
1.3 1.61537263814555
1.31 1.62946739465148
1.32 1.64212652968559
1.33 1.65311576987885
1.34 1.66236829010161
1.35 1.67016379927034
1.36 1.67722411320512
1.37 1.68465161692138
1.38 1.69371245444086
1.39 1.70553272681884
1.4 1.72080076351815
1.41 1.73955618078816
1.42 1.76111978880683
1.43 1.78418959043214
1.44 1.80709202217919
1.45 1.82812971463417
1.46 1.84592402214065
1.47 1.85964630043224
1.48 1.86908392506554
1.49 1.87456764376191
1.5 1.87683935507502
1.51 1.87692928168375
1.52 1.8760585439566
1.53 1.87554028578709
1.54 1.87665436338346
1.55 1.8805054576228
1.56 1.88790454468969
1.57 1.89931337019648
1.58 1.91486312932534
1.59 1.93442261264012
1.6 1.95767184717181
1.61 1.98414896078695
1.62 2.01327354043979
1.63 2.04438172904008
1.64 2.07680736206781
1.65 2.11000298711421
1.66 2.14364360021553
1.67 2.17764260043471
1.68 2.21205706461291
1.69 2.24693499503267
1.7 2.28219754272825
1.71 2.31762243150964
1.72 2.35292702222945
1.73 2.38789384094425
1.74 2.42247239801754
1.75 2.45682468114542
1.76 2.4913258617516
1.77 2.52655349238881
1.78 2.56328642014953
1.79 2.60250307600383
1.8 2.64534486985223
1.81 2.69301447460308
1.82 2.74660909720944
1.83 2.8069236210207
1.84 2.87427614319594
1.85 2.94840475697789
1.86 3.02846808617647
1.87 3.11316009949745
1.88 3.20092560653526
1.89 3.29024232176503
1.9 3.37992277052981
1.91 3.46938103228209
1.92 3.55880284994044
1.93 3.64916427270533
1.94 3.74207840987172
1.95 3.83950530463249
1.96 3.94340550139879
1.97 4.05542557226672
1.98 4.1766745913264
1.99 4.3076103673332
2 4.44802668664704
2.01 4.59711959439489
2.02 4.75359941746514
2.03 4.91580033834609
2.04 5.08173547629914
2.05 5.24907836146861
2.06 5.41512445599094
2.07 5.57685164673616
2.08 5.73118534277003
2.09 5.87545917391854
2.1 6.00791362907592
2.11 6.12800672304393
2.12 6.23638637142552
2.13 6.33454591125682
2.14 6.42433467186339
2.15 6.50753624003727
2.16 6.58565800052959
2.17 6.65996386483179
2.18 6.73169436351777
2.19 6.80236988752687
2.2 6.87404215461095
2.21 6.94934556933083
2.22 7.0312456053087
2.23 7.12251026995626
2.24 7.22508688240283
2.25 7.33964088345509
2.26 7.46544097229761
2.27 7.6005933384692
2.28 7.74245429940902
2.29 7.88800222115511
2.3 8.03405313363877
2.31 8.17736534621046
2.32 8.31475818045062
2.33 8.44331298298161
2.34 8.56060411614251
2.35 8.66484476442332
2.36 8.75487605030778
2.37 8.83002277391771
2.38 8.88990414232414
2.39 8.93429848516884
2.4 8.96314038590715
2.41 8.97668766299001
2.42 8.97582093437404
2.43 8.96234623755664
2.44 8.93913109759531
2.45 8.90997114837725
2.46 8.87922089976413
2.47 8.85133055619864
2.48 8.83044890082143
2.49 8.8201921362237
2.5 8.82358818026765
2.51 8.84313023869625
2.52 8.88084523114587
2.53 8.93831269501473
2.54 9.01663120645017
2.55 9.11637098984
2.56 9.23754546568196
2.57 9.37960374023699
2.58 9.54143218371398
2.59 9.72136451507364
2.6 9.91720481324914
2.61 10.1262458217469
2.62 10.3452445886232
2.63 10.5703435942572
2.64 10.796993595193
2.65 11.0199860337047
2.66 11.2336841384912
2.67 11.4324509046546
2.68 11.6111638264832
2.69 11.7656614832506
2.7 11.8930258524176
2.71 11.9917109603487
2.72 12.0615793183487
2.73 12.1038691218275
2.74 12.1210575767102
2.75 12.1165858341455
2.76 12.0944678537822
2.77 12.0588659142176
2.78 12.013738090958
2.79 11.962636932671
2.8 11.9086772766446
2.81 11.8546307910986
2.82 11.803084084777
2.83 11.7566208969198
2.84 11.7180204376451
2.85 11.690461919786
2.86 11.6776867538597
2.87 11.6840365906256
2.88 11.7143035697647
2.89 11.7733986427274
2.9 11.8659113901007
2.91 11.9956465923073
2.92 12.1651835933445
2.93 12.3754708605901
2.94 12.6254815545519
2.95 12.9119987568382
2.96 13.2296231394335
2.97 13.5710741998605
2.98 13.9277945867579
2.99 14.2907871365667
3 14.6515451172861
3.01 15.0029105009097
3.02 15.3397281066441
3.03 15.6592311721648
3.04 15.9611499952819
3.05 16.247559333586
3.06 16.5224936567897
3.07 16.7913846299168
3.08 17.06040081737
3.09 17.3357706276017
3.1 17.6231463657126
3.11 17.9270463373259
3.12 18.2504156365214
3.13 18.5943707427607
3.14 18.9582072989902
3.15 19.3397154418187
3.16 19.7357551376116
3.17 20.1429461117463
3.18 20.5582945777626
3.19 20.9796227826042
3.2 21.4057254566061
3.21 21.8362048633453
3.22 22.2709683288611
3.23 22.7094632024737
3.24 23.1498559245428
3.25 23.5884494119621
3.26 24.0196050947834
3.27 24.4362839857794
3.28 24.8310933283598
3.29 25.1975097318915
3.3 25.5308521530637
3.31 25.8286693327868
3.32 26.0904592050117
3.33 26.3169263393512
3.34 26.5091657135806
3.35 26.6681652770628
3.36 26.7948526240173
3.37 26.8906276431798
3.38 26.9580393839068
3.39 27.0011574174766
3.4 27.0253607713868
3.41 27.0366084302123
3.42 27.0405103461116
3.43 27.0415365883757
3.44 27.0425485404214
3.45 27.0446669673772
3.46 27.0473953512445
3.47 27.0488808812713
3.48 27.0461904216885
3.49 27.0355204442627
3.5 27.012366706485
3.51 26.9717933424342
3.52 26.9089475874838
3.53 26.8198206846505
3.54 26.7020555857288
3.55 26.5555059197359
3.56 26.3823322739354
3.57 26.1866135426845
3.58 25.9736182752349
3.59 25.7489503399497
3.6 25.5177814385571
3.61 25.2843482996666
3.62 25.0518143209175
3.63 24.8224763529548
3.64 24.5981960516759
3.65 24.3808930929821
3.66 24.1729252741372
3.67 23.9771743087496
3.68 23.7967098615833
3.69 23.6340763697679
3.7 23.4904758694315
3.71 23.3652392352502
3.72 23.255876477301
3.73 23.1587289704019
3.74 23.069972284724
3.75 22.986566242327
3.76 22.9067677723453
3.77 22.830009894382
3.78 22.7562479693967
3.79 22.6851404412259
3.8 22.615503305655
3.81 22.54530573437
3.82 22.4721742847764
3.83 22.3941308459467
3.84 22.3102218678853
3.85 22.2207990102992
3.86 22.1273998823134
3.87 22.0323497378167
3.88 21.9382856196953
3.89 21.8477732127569
3.9 21.7630786111422
3.91 21.6860389151874
3.92 21.617917680815
3.93 21.5591786515831
3.94 21.5092444175303
3.95 21.4664254964993
3.96 21.4281886442034
3.97 21.3917533197731
3.98 21.3547783979828
3.99 21.315800362069
4 21.2741951167577
4.01 21.229690866541
4.02 21.1816925214563
4.03 21.1287479416735
4.04 21.0683853669719
4.05 20.9973912828728
4.06 20.9124756143281
4.07 20.8111797502665
4.08 20.6927813051487
4.09 20.558872094535
4.1 20.4133297551076
4.11 20.261613501051
4.12 20.1096059354417
4.13 19.9624242339916
4.14 19.8236055161644
4.15 19.6948517914008
4.16 19.5762557396084
4.17 19.4667842975285
4.18 19.364817144696
4.19 19.2686380827386
4.2 19.1768492802041
4.21 19.0886819637946
4.22 19.004150706653
4.23 18.9239967544068
4.24 18.8494077191283
4.25 18.7815730399038
4.26 18.7212107740754
4.27 18.6682350318536
4.28 18.6216736611171
4.29 18.5798077834568
4.3 18.5403947442065
4.31 18.5008546856691
4.32 18.4584259518616
4.33 18.4103928037665
4.34 18.3544556150529
4.35 18.2891793583889
4.36 18.2143446959902
4.37 18.1310303325955
4.38 18.0413707444589
4.39 17.9480810077142
4.4 17.8539282870661
4.41 17.7613139512381
4.42 17.672042343318
4.43 17.5872601397723
4.44 17.5074995973544
4.45 17.4327571872837
4.46 17.3625737266588
4.47 17.2961301209059
4.48 17.2324018378974
4.49 17.170398032269
4.5 17.1094512067539
4.51 17.0494644130903
4.52 16.9910196049735
4.53 16.9353137139528
4.54 16.8839677590747
4.55 16.8387846941725
4.56 16.8015004629959
4.57 16.7735271741897
4.58 16.7556820016138
4.59 16.747936735631
4.6 16.7492695231963
4.61 16.7577089801355
4.62 16.7706193942567
4.63 16.7851971224426
4.64 16.7990553337152
4.65 16.8107037068581
4.66 16.8197327879906
4.67 16.8266159841797
4.68 16.8322004166443
4.69 16.8370759731432
4.7 16.8410295301462
4.71 16.8427292904609
4.72 16.8397032614025
4.73 16.8286121742566
4.74 16.8057675157539
4.75 16.7677993075562
4.76 16.7123427490785
4.77 16.6386015529842
4.78 16.5476615694162
4.79 16.4424689425755
4.8 16.3274543860784
4.81 16.2078724196179
4.82 16.0890042190924
4.83 15.9754103426235
4.84 15.8703964027835
4.85 15.7757783805978
4.86 15.6919344375075
4.87 15.6180493587066
4.88 15.5524342994391
4.89 15.4928451544499
4.9 15.4367897776775
4.91 15.3818488771277
4.92 15.3260064681946
4.93 15.2679207273503
4.94 15.2070323795616
4.95 15.1434501785005
4.96 15.0776475421752
4.97 15.0100838623383
4.98 14.940884063767
4.99 14.8696761853116
5 14.7956286331114
5.01 14.7176693636736
5.02 14.6348183607437
5.03 14.5465275586142
5.04 14.4529098187395
5.05 14.3547672445935
5.06 14.2534027529022
5.07 14.1502876983716
5.08 14.0467110365664
5.09 13.9435244751909
5.1 13.8410451535962
5.11 13.7391228644356
5.12 13.6373374070736
5.13 13.5352552360706
5.14 13.4326487883711
5.15 13.3295943973766
5.16 13.2264268063971
5.17 13.1236043802117
5.18 13.0215740957436
5.19 12.9206989635562
5.2 12.8212514458713
5.21 12.7234297895074
5.22 12.6273463936662
5.23 12.5329651398905
5.24 12.4400055215982
5.25 12.3478626690846
5.26 12.2556012371445
5.27 12.1620631505926
5.28 12.0660883002983
5.29 11.9667988957934
5.3 11.8638643110683
5.31 11.757660795046
5.32 11.6492719785735
5.33 11.5403277467546
5.34 11.4327276428019
5.35 11.3283224326634
5.36 11.2286296317745
5.37 11.1346417256467
5.38 11.046756580701
5.39 10.9648237742966
5.4 10.8882673178354
5.41 10.8162276768322
5.42 10.7476729369352
5.43 10.6814569733847
5.44 10.6163364999615
5.45 10.5509799549111
5.46 10.4839994148238
5.47 10.414020521229
5.48 10.3397909443255
5.49 10.2603183021498
5.5 10.1750146514544
5.51 10.0838083224648
5.52 9.98718388772651
5.53 9.88613800597983
5.54 9.78207408945601
5.55 9.67667288959319
5.56 9.57176280591406
5.57 9.46919207278867
5.58 9.37069426807592
5.59 9.27774310500701
5.6 9.19140634363539
5.61 9.1122234041969
5.62 9.04013949532214
5.63 8.97452685188116
5.64 8.91430892511602
5.65 8.85817408281177
5.66 8.80482687465735
5.67 8.75319804731563
5.68 8.70254454488259
5.69 8.65242053041917
5.7 8.60256019855508
5.71 8.55274388051619
5.72 8.50270606681972
5.73 8.45210685676275
5.74 8.40055786863469
5.75 8.34768101149136
5.76 8.2931715210337
5.77 8.2368282329045
5.78 8.17851933494405
5.79 8.11808470538971
5.8 8.05522175543598
5.81 7.98942810683328
5.82 7.92006159173973
5.83 7.84652936472325
5.84 7.7685530360985
5.85 7.68640614728915
5.86 7.60101596715035
5.87 7.51387392675249
5.88 7.42678111091415
5.89 7.34152044376052
5.9 7.25956538800922
5.91 7.18190770177788
5.92 7.10903328719874
5.93 7.04101630173512
5.94 6.97765869987184
5.95 6.91859623685228
5.96 6.8633294762222
5.97 6.81119825880477
5.98 6.76136144427545
5.99 6.71284308599274
6 6.66466387063421
6.01 6.61601908213476
6.02 6.56642584974451
6.03 6.51576837933707
6.04 6.46421957168781
6.05 6.41207937653432
6.06 6.35960464252546
6.07 6.30689681818485
6.08 6.25387820979862
6.09 6.20034847577127
6.1 6.14608533144105
6.11 6.09094485956445
6.12 6.03492948145509
6.13 5.97821421385571
6.14 5.92113438039375
6.15 5.86413443257728
6.16 5.80767592088433
6.17 5.75212190378763
6.18 5.69764479610788
6.19 5.6442105499936
6.2 5.59165644604505
6.21 5.53982618830666
6.22 5.48869581269183
6.23 5.43843547997905
6.24 5.38938995320538
6.25 5.34199736266364
6.26 5.29668611237229
6.27 5.25379196377585
6.28 5.2135245734659
6.29 5.17598850446052
6.3 5.14123678830623
6.31 5.10932133596717
6.32 5.08031454689995
6.33 5.05430229961009
6.34 5.0313685453422
6.35 5.01159076137249
6.36 4.9950473131293
6.37 4.98182016504777
6.38 4.97197616905554
6.39 4.96552920020732
6.4 4.96240762733961
6.41 4.96245562842875
6.42 4.96547572113271
6.43 4.97128864891542
6.44 4.97976914709544
6.45 4.99082433571739
6.46 5.00430919141076
6.47 5.01990410757301
6.48 5.03699849576936
6.49 5.05462617070509
6.5 5.07148502684439
6.51 5.08605002494377
6.52 5.09675964330292
6.53 5.10222909625746
6.54 5.10143076202879
6.55 5.09379366310816
6.56 5.07920666534177
6.57 5.05794689866295
6.58 5.03057620168681
6.59 4.99784507933132
6.6 4.96062089993714
6.61 4.91983115715017
6.62 4.87640121635479
6.63 4.831174941686
6.64 4.78482664832864
6.65 4.73778973782377
6.66 4.69023255782568
6.67 4.64210265492612
6.68 4.59323729713591
6.69 4.54350917174106
6.7 4.49295879824774
6.71 4.44187321803603
6.72 4.39079838173169
6.73 4.34049841693283
6.74 4.29188203607682
6.75 4.24590832633438
6.76 4.20347675787957
6.77 4.16530924833924
6.78 4.13184182069445
6.79 4.10314958282149
6.8 4.07892536173405
6.81 4.05852103884259
6.82 4.04104701587669
6.83 4.02551324256961
6.84 4.01098547702795
6.85 3.99672318930372
6.86 3.98226402408307
6.87 3.96742933953808
6.88 3.95224831665957
6.89 3.93682838305539
6.9 3.92122271220128
6.91 3.90534693574121
6.92 3.888974154308
6.93 3.87180238965299
6.94 3.85356115524158
6.95 3.83411601257833
6.96 3.81353947840655
6.97 3.7921326910745
6.98 3.77039722685294
6.99 3.74896845369237
7 3.72852873503771
7.01 3.70971801207174
7.02 3.69305284236594
7.03 3.6788584680668
7.04 3.66721575288534
7.05 3.65792717911141
7.06 3.65051209245855
7.07 3.64424444433398
7.08 3.638238715078
7.09 3.63157223103301
7.1 3.62341494441616
7.11 3.61313096697228
7.12 3.60032323349102
7.13 3.58481252707034
7.14 3.56656900394427
7.15 3.54563550223017
7.16 3.52208357525385
7.17 3.49602272011239
7.18 3.46765223023708
7.19 3.43732061428197
7.2 3.40555226789491
7.21 3.37301802872787
7.22 3.34045652719686
7.23 3.308578367452
7.24 3.27798841563488
7.25 3.2491429609611
7.26 3.22233651172334
7.27 3.19770583898267
7.28 3.17524674515833
7.29 3.15484642604278
7.3 3.13632925793698
7.31 3.11950108115557
7.32 3.10417193379414
7.33 3.09014878416152
7.34 3.07721074126552
7.35 3.06509237745722
7.36 3.05349554588745
7.37 3.04213131146834
7.38 3.03077590953306
7.39 3.01931881668868
7.4 3.00778611347395
7.41 2.99633032390946
7.42 2.98518502620589
7.43 2.97459200886269
7.44 2.9647215323586
7.45 2.95561421696259
7.46 2.94716668772715
7.47 2.93916385367733
7.48 2.93134132365846
7.49 2.92345348029613
7.5 2.9153266512985
7.51 2.9068855888911
7.52 2.89815015663391
7.53 2.88920758023709
7.54 2.88017324127467
7.55 2.87115608432305
7.56 2.86224080783739
7.57 2.85349051335538
7.58 2.84496509430451
7.59 2.83674514982855
7.6 2.82894907248073
7.61 2.82173247331015
7.62 2.81526473265053
7.63 2.80968594581462
7.64 2.80505575087656
7.65 2.80131047203054
7.66 2.79824450852376
7.67 2.79552478294051
7.68 2.79273518396674
7.69 2.78943702446799
7.7 2.78522755849515
7.71 2.77978278980595
7.72 2.77287916407138
7.73 2.7643964460513
7.74 2.75430886975819
7.75 2.74267268661338
7.76 2.72961469025886
7.77 2.715319464722
7.78 2.70000823824541
7.79 2.68390498411804
7.8 2.66719577878258
7.81 2.64999783565685
7.82 2.6323551616814
7.83 2.61426555157532
7.84 2.5957272199159
7.85 2.57678495393661
7.86 2.55755873337221
7.87 2.53824599424196
7.88 2.51909614714242
7.89 2.50036262858349
7.9 2.48224479017604
7.91 2.46483697979412
7.92 2.44810214548801
7.93 2.43188189397658
7.94 2.4159453666065
7.95 2.40006621227109
7.96 2.38410295957888
7.97 2.36805096456149
7.98 2.35204242175957
7.99 2.33629427988532
8 2.32102937853856
8.01 2.30640727737918
8.02 2.2924915150625
8.03 2.27925746224489
8.04 2.26662496846182
8.05 2.25449386640269
8.06 2.24276808405861
8.07 2.23136646706875
8.08 2.22022603282258
8.09 2.20930379258294
8.1 2.1985796968257
8.11 2.18805911687258
8.12 2.17777070090534
8.13 2.1677565064467
8.14 2.15805629310993
8.15 2.14869294818451
8.16 2.1396663004719
8.17 2.13095758686247
8.18 2.1225411565072
8.19 2.11439810219651
8.2 2.10652830885639
8.21 2.09895942167298
8.22 2.09175114784716
8.23 2.0849921566454
8.24 2.07878689018706
8.25 2.07323172135323
8.26 2.06838371123752
8.27 2.06422983319191
8.28 2.06066785209688
8.29 2.05750877943538
8.3 2.05450311404392
8.31 2.05138173871205
8.32 2.04789446083891
8.33 2.04383079800425
8.34 2.03901808424697
8.35 2.03330420702727
8.36 2.02653868250262
8.37 2.01856395425744
8.38 2.00922209185561
8.39 1.99837544193469
8.4 1.98593563044182
8.41 1.97189302029845
8.42 1.95633775998195
8.43 1.93946514353846
8.44 1.92156274210692
8.45 1.90298253450435
8.46 1.88410512718272
8.47 1.86530380216082
8.48 1.8469138251515
8.49 1.82920882565103
8.5 1.81238408560024
8.51 1.79654788494529
8.52 1.78172410214377
8.53 1.76786762182361
8.54 1.75488833643527
8.55 1.74267477716707
8.56 1.73110987969206
8.57 1.72007851827997
8.58 1.70947330742687
8.59 1.69920596488024
8.6 1.68922545121249
8.61 1.67953603399655
8.62 1.67020511897012
8.63 1.66135496030682
8.64 1.65314049997897
8.65 1.64572128079468
8.66 1.63923577578233
8.67 1.63378333538856
8.68 1.62941519928872
8.69 1.62613329971935
8.7 1.62389444428409
8.71 1.62261773262592
8.72 1.62219373226869
8.73 1.62249397305626
8.74 1.62337898934876
8.75 1.62470380979127
8.76 1.62632193873859
8.77 1.62809089586941
8.78 1.62988188830718
8.79 1.63159243105465
8.8 1.63315603181902
8.81 1.63454176286946
8.82 1.63574125590305
8.83 1.63674873856016
8.84 1.6375447636836
8.85 1.63809202184142
8.86 1.63834404841587
8.87 1.63826076454055
8.88 1.63782294784728
8.89 1.63704017521413
8.9 1.63594986769764
8.91 1.63460677393347
8.92 1.63306359501105
8.93 1.6313460180055
8.94 1.6294285732999
8.95 1.62721920905736
8.96 1.62455882974025
8.97 1.62123771345555
8.98 1.61702544095703
8.99 1.61170707285822
9 1.60511757988446
9.01 1.59716858348973
9.02 1.58786411787443
9.03 1.57730380670122
9.04 1.5656727853408
9.05 1.55321889295388
9.06 1.54021979671208
9.07 1.52694571874019
9.08 1.51362599037606
9.09 1.50042762320118
9.1 1.48745046129248
9.11 1.47473771609388
9.12 1.46229577550017
9.13 1.45011554084394
9.14 1.43818937407056
9.15 1.42652107065841
9.16 1.41512895137346
9.17 1.40404359414872
9.18 1.39330243703135
9.19 1.38294365799821
9.2 1.37300111152483
9.21 1.3635009345898
9.22 1.35445946979855
9.23 1.34588165254746
9.24 1.33775886923177
9.25 1.33006594469954
9.26 1.32275869367939
9.27 1.3157750446067
9.28 1.30904190572927
9.29 1.30248669925068
9.3 1.29604993563265
9.31 1.28969585326188
9.32 1.28342029186453
9.33 1.27725483761394
9.34 1.27126379047515
9.35 1.26553007834238
9.36 1.26013096398681
9.37 1.25511150892103
9.38 1.2504671910832
9.39 1.24614339637055
9.4 1.24205103938808
9.41 1.23809030187289
9.42 1.23417307977726
9.43 1.23023889503162
9.44 1.2262642618111
9.45 1.22226753302892
9.46 1.21830958967818
9.47 1.21448813695715
9.48 1.21092281161505
9.49 1.20773072169064
9.5 1.20499624064458
9.51 1.20274265527547
9.52 1.20091449912885
9.53 1.19937704287036
9.54 1.19793431767638
9.55 1.19636159413309
9.56 1.19444456651578
9.57 1.19201618958146
9.58 1.18898263898223
9.59 1.18533194655086
9.6 1.18112304887443
9.61 1.1764591949382
9.62 1.17145550278205
9.63 1.16621238415168
9.64 1.16080292994453
9.65 1.15527499651458
9.66 1.14966194178704
9.67 1.14399387092833
9.68 1.13830469787409
9.69 1.13263566036298
9.7 1.12703816951109
9.71 1.12157667674152
9.72 1.11632896233478
9.73 1.1113810254024
9.74 1.10681717926388
9.75 1.10270972997989
9.76 1.09911293315792
9.77 1.09606224707777
9.78 1.09357561782357
9.79 1.09165263409537
9.8 1.09027044243578
9.81 1.0893791576677
9.82 1.08890079670416
9.83 1.0887340220835
9.84 1.08876407269438
9.85 1.08887505635775
9.86 1.08896100478862
9.87 1.08893271497009
9.88 1.0887191377982
9.89 1.08826434209858
9.9 1.08752291298148
9.91 1.08645706299767
9.92 1.08503735232485
9.93 1.08324624439064
9.94 1.0810812518945
9.95 1.07855412902737
9.96 1.07568524637454
9.97 1.07249618548746
9.98 1.06900560056434
9.99 1.06523188112202
10 1.06120222535301
};
\addplot [semithick, color8, forget plot]
table {%
0 0
0.01 0.00727040329143005
0.02 0.0145671144444034
0.03 0.0219168116040192
0.04 0.0293469222965978
0.05 0.0368860203769203
0.06 0.0445642502971075
0.07 0.0524137888050346
0.08 0.0604693549833028
0.09 0.0687687804473589
0.1 0.0773536524204005
0.11 0.0862700430931217
0.12 0.0955693388170155
0.13 0.105309181698744
0.14 0.115554533122164
0.15 0.126378862101912
0.16 0.137865448746428
0.17 0.150108770656662
0.18 0.163215901912087
0.19 0.177307791438141
0.2 0.192520186830877
0.21 0.209003812528076
0.22 0.226923173101156
0.23 0.246453005218579
0.24 0.267770922431073
0.25 0.291044190781555
0.26 0.31640792560286
0.27 0.343931572293564
0.28 0.373570913561986
0.29 0.405105102869024
0.3 0.438063886079933
0.31 0.471660561963848
0.32 0.504760521304524
0.33 0.535927197916606
0.34 0.56358347378743
0.35 0.58629192179275
0.36 0.603092713359336
0.37 0.613777918907207
0.38 0.618979426132258
0.39 0.620026064636212
0.4 0.618635405287152
0.41 0.616568017233421
0.42 0.615353645757822
0.43 0.616133881600694
0.44 0.619608392007691
0.45 0.626048861302974
0.46 0.635351951252125
0.47 0.647122058211521
0.48 0.660789315147259
0.49 0.675766338211756
0.5 0.691625897826822
0.51 0.708253240220358
0.52 0.725916034340373
0.53 0.745219138697685
0.54 0.76695834123689
0.55 0.791922536241586
0.56 0.820694989125118
0.57 0.853480598854758
0.58 0.889963667881413
0.59 0.929198368731067
0.6 0.969553459774404
0.61 1.00876102230557
0.62 1.044132293252
0.63 1.07297346038617
0.64 1.09314750435692
0.65 1.10361799433674
0.66 1.10475921398522
0.67 1.09829232347065
0.68 1.08688022407402
0.69 1.073563848959
0.7 1.06125070684162
0.71 1.05238218297568
0.72 1.04879322279207
0.73 1.05170572371187
0.74 1.06177965148744
0.75 1.07916320661104
0.76 1.10351200688595
0.77 1.1339750422261
0.78 1.16916891911386
0.79 1.20718034929405
0.8 1.24564564134711
0.81 1.28194764804582
0.82 1.31353837666526
0.83 1.33833939144473
0.84 1.35510901273042
0.85 1.36363606789591
0.86 1.36466983959333
0.87 1.35962009254612
0.88 1.35017883367995
0.89 1.33803416589024
0.9 1.3247549193899
0.91 1.31180166021576
0.92 1.30055653069356
0.93 1.29229023919222
0.94 1.2880575814685
0.95 1.28857007007817
0.96 1.29410474364511
0.97 1.30448299363287
0.98 1.3191175635406
0.99 1.337097464689
1 1.35727112394261
1.01 1.37830707434015
1.02 1.39875327743646
1.03 1.41714835816509
1.04 1.43222173255785
1.05 1.443151464545
1.06 1.44977601724013
1.07 1.45264083558094
1.08 1.4528255728908
1.09 1.45160545104865
1.1 1.45008306305186
1.11 1.44893814093732
1.12 1.44838366622722
1.13 1.44832220611093
1.14 1.44860865530367
1.15 1.44928285904183
1.16 1.45066274456599
1.17 1.45327400510542
1.18 1.45768168834056
1.19 1.4643244424693
1.2 1.47342107547769
1.21 1.48495721133436
1.22 1.49871484799262
1.23 1.51430568443868
1.24 1.531201375938
1.25 1.54878316081929
1.26 1.56642480881685
1.27 1.58358210197922
1.28 1.5998358472485
1.29 1.61486256286792
1.3 1.62837057370113
1.31 1.64007998359197
1.32 1.64980158115611
1.33 1.65759654387103
1.34 1.66392955045455
1.35 1.66971299915856
1.36 1.67619004655693
1.37 1.68468209306051
1.38 1.69628040967196
1.39 1.711570228562
1.4 1.73045500803392
1.41 1.75212259553066
1.42 1.77516989648035
1.43 1.79786959385921
1.44 1.81851784136204
1.45 1.83576395845964
1.46 1.84882422625141
1.47 1.85753483650123
1.48 1.86227386683908
1.49 1.86382634756018
1.5 1.86325364911006
1.51 1.86178251918261
1.52 1.86069707632446
1.53 1.86122085637449
1.54 1.86439868623159
1.55 1.8710031739141
1.56 1.88148856346348
1.57 1.8959999273138
1.58 1.91442491592319
1.59 1.93645869797292
1.6 1.96165407106044
1.61 1.98945258700486
1.62 2.0192222834078
1.63 2.05033390391179
1.64 2.08227514538124
1.65 2.11475231542004
1.66 2.14770864781397
1.67 2.18122934447765
1.68 2.2153798859755
1.69 2.25007246333699
1.7 2.28503603735696
1.71 2.31989796264296
1.72 2.35432178685213
1.73 2.38812693490866
1.74 2.42134584453496
1.75 2.45422458942875
1.76 2.48720631067079
1.77 2.520932291468
1.78 2.55626102923776
1.79 2.59426903456708
1.8 2.6361872580696
1.81 2.68325343679696
1.82 2.73650547241257
1.83 2.796574743174
1.84 2.86354388874019
1.85 2.93691349732984
1.86 3.01568837980994
1.87 3.09856083898503
1.88 3.18414916560377
1.89 3.27124933640602
1.9 3.35906495206851
1.91 3.4473794217698
1.92 3.53662895462756
1.93 3.62784537204314
1.94 3.7224725574586
1.95 3.82210226257054
1.96 3.92819855699316
1.97 4.04187462308877
1.98 4.16375977459826
1.99 4.29396613498934
2 4.43214435267782
2.01 4.57760250299123
2.02 4.72944117945757
2.03 4.88663364407612
2.04 5.04798244129882
2.05 5.21194503555407
2.06 5.37642555766593
2.07 5.53870453624524
2.08 5.69564927735989
2.09 5.84420698264003
2.1 5.98200798485527
2.11 6.10781617193138
2.12 6.22163141691342
2.13 6.32443333300183
2.14 6.41772885385371
2.15 6.50312509765755
2.16 6.58209077892655
2.17 6.65596149208515
2.18 6.7261477658392
2.19 6.79443651997079
2.2 6.86323071937901
2.21 6.93556310519303
2.22 7.01478481407358
2.23 7.10397454992154
2.24 7.20527117476131
2.25 7.31939794381982
2.26 7.44556553051007
2.27 7.58175443346275
2.28 7.72519587436668
2.29 7.87280657945998
2.3 8.02142597465607
2.31 8.16788002789069
2.32 8.30901576614264
2.33 8.44182884628893
2.34 8.56368487970307
2.35 8.67253290320034
2.36 8.76700437386821
2.37 8.8463601907566
2.38 8.91032211197471
2.39 8.9588705280467
2.4 8.9921153942585
2.41 9.0103423627933
2.42 9.01426527955351
2.43 9.00538394946017
2.44 8.98624306163758
2.45 8.96041469120983
2.46 8.93217630810668
2.47 8.90601607034175
2.48 8.88616192223793
2.49 8.8762830519368
2.5 8.87940375297242
2.51 8.89796765830026
2.52 8.93394414123434
2.53 8.98889393000601
2.54 9.06397625951269
2.55 9.15992514018664
2.56 9.27701633550433
2.57 9.41502011208952
2.58 9.57313665831329
2.59 9.74994072599414
2.6 9.94337164162917
2.61 10.1507684551631
2.62 10.3689031365511
2.63 10.5939623711987
2.64 10.8214832584025
2.65 11.0463216071686
2.66 11.2627679887007
2.67 11.4648880500233
2.68 11.6470578394389
2.69 11.80455748781
2.7 11.9340562319836
2.71 12.0338839057548
2.72 12.1040765662112
2.73 12.1462390244572
2.74 12.1632722012596
2.75 12.1589976247688
2.76 12.1377073785528
2.77 12.1036934981815
2.78 12.0608541036779
2.79 12.0124853898829
2.8 11.9613094725637
2.81 11.9096880568619
2.82 11.8599102442712
2.83 11.814460998436
2.84 11.7762352143776
2.85 11.74869171454
2.86 11.7359222309047
2.87 11.742585716919
2.88 11.7736750913869
2.89 11.8341384701912
2.9 11.9284242939151
2.91 12.0600239150724
2.92 12.2310589843572
2.93 12.4419448341286
2.94 12.6911702076755
2.95 12.9752451183929
2.96 13.2888585014061
2.97 13.62525591746
2.98 13.976805899605
2.99 14.3356811693605
3 14.6945535279857
3.01 15.0472083608548
3.02 15.3890243863339
3.03 15.7173003724043
3.04 16.0314105849338
3.05 16.3327545831048
3.06 16.6244853105119
3.07 16.9110599251179
3.08 17.197706651493
3.09 17.489887739848
3.1 17.7927775714045
3.11 18.1107322760042
3.12 18.4467556046914
3.13 18.8020510949919
3.14 19.1758192609767
3.15 19.5654402428029
3.16 19.9670681890379
3.17 20.3765097796673
3.18 20.7901416282711
3.19 21.2055857700131
3.2 21.6219151423135
3.21 22.0392929011643
3.22 22.4581383751633
3.23 22.8780956548946
3.24 23.2971719554743
3.25 23.7113690714184
3.26 24.1149742994258
3.27 24.5014543748751
3.28 24.8646673061194
3.29 25.199963544483
3.3 25.5047786526711
3.31 25.7785321342928
3.32 26.0219398182652
3.33 26.2360773168892
3.34 26.4216127609091
3.35 26.5785510365355
3.36 26.7066159561552
3.37 26.8060795029316
3.38 26.8785746686132
3.39 26.9274186071497
3.4 26.9572759525019
3.41 26.9733708327353
3.42 26.9806210939066
3.43 26.9829709155843
3.44 26.9830097058349
3.45 26.9818423853961
3.46 26.9791357015732
3.47 26.9732556555124
3.48 26.9614209914957
3.49 26.9398563661669
3.5 26.9040252132117
3.51 26.8490711753575
3.52 26.7705194141266
3.53 26.6651169621476
3.54 26.5315546128705
3.55 26.3708190128408
3.56 26.1860654622018
3.57 25.9820749428704
3.58 25.7644619165422
3.59 25.5388239519053
3.6 25.3100236761288
3.61 25.0817747173931
3.62 24.8566212341073
3.63 24.6362651880905
3.64 24.422088912431
3.65 24.2156860954036
3.66 24.0192138264099
3.67 23.8353905519366
3.68 23.667047569926
3.69 23.5163368946718
3.7 23.3839177182505
3.71 23.2685204831818
3.72 23.1671425538021
3.73 23.0758429677792
3.74 22.9908284866381
3.75 22.909379429512
3.76 22.8302177234358
3.77 22.7531755186542
3.78 22.6783778437528
3.79 22.6054074728307
3.8 22.5329073237559
3.81 22.4588032317912
3.82 22.3809832205205
3.83 22.2980615876127
3.84 22.2098741680019
3.85 22.1175328849915
3.86 22.0230883754318
3.87 21.9290054428121
3.88 21.837692891577
3.89 21.7512428440441
3.9 21.6713753091829
3.91 21.5994462746774
3.92 21.5363535089283
3.93 21.4822898817758
3.94 21.436477598911
3.95 21.3971247581916
3.96 21.3617628515448
3.97 21.3278819170802
3.98 21.2935584425903
3.99 21.2577434590161
4 21.2200633337976
4.01 21.1802505078472
4.02 21.137497383408
4.03 21.090027368567
4.04 21.0350476083333
4.05 20.9691056244547
4.06 20.8887827570131
4.07 20.7915883344093
4.08 20.6768251204867
4.09 20.5461177777712
4.1 20.4033359817744
4.11 20.2538572304042
4.12 20.1034135932882
4.13 19.9569590348568
4.14 19.8179422598657
4.15 19.6881219067094
4.16 19.5678055247764
4.17 19.4562892218055
4.18 19.3523276569619
4.19 19.2545660290467
4.2 19.1619167034991
4.21 19.0738475850532
4.22 18.9905185631948
4.23 18.9127073934849
4.24 18.8415171291945
4.25 18.7779350766659
4.26 18.7223869575955
4.27 18.6744498578942
4.28 18.6328138714809
4.29 18.595448809208
4.3 18.5598439817952
4.31 18.5232202121329
4.32 18.482721493177
4.33 18.4356629219312
4.34 18.3798755729279
4.35 18.3140897124342
4.36 18.2382246243448
4.37 18.1534574789478
4.38 18.0620169531009
4.39 17.9667488378753
4.4 17.8705825024731
4.41 17.7760527431706
4.42 17.6849939948556
4.43 17.5984455468186
4.44 17.51672579703
4.45 17.439590402103
4.46 17.3664054521388
4.47 17.2963240777987
4.48 17.2284958879503
4.49 17.162316150529
4.5 17.0976550081668
4.51 17.0349711958205
4.52 16.9752591912315
4.53 16.9198693033849
4.54 16.8702944509987
4.55 16.8279905466224
4.56 16.7942244007682
4.57 16.7698997704378
4.58 16.7553404551131
4.59 16.7500811452863
4.6 16.752768614808
4.61 16.7612682141234
4.62 16.7730076250158
4.63 16.7854962186487
4.64 16.7968638968035
4.65 16.8062141494574
4.66 16.8136329569135
4.67 16.8198357648669
4.68 16.8255878155342
4.69 16.8311058926788
4.7 16.8356227207399
4.71 16.8372195008382
4.72 16.8329586790249
4.73 16.8192906807651
4.74 16.7926568734646
4.75 16.7501671209128
4.76 16.6902078641131
4.77 16.612847488197
4.78 16.5199489218326
4.79 16.4149632825232
4.8 16.3024459188037
4.81 16.1873919008212
4.82 16.0745238249203
4.83 15.9676764215437
4.84 15.8694015784524
4.85 15.7808564964336
4.86 15.7019481060656
4.87 15.6316287205193
4.88 15.5682187961182
4.89 15.5096840624081
4.9 15.4538718008969
4.91 15.3987484087169
4.92 15.3426478863099
4.93 15.2844736817393
4.94 15.2237636992119
4.95 15.1605681616526
4.96 15.0951739953581
4.97 15.0277764422761
4.98 14.9582143502587
4.99 14.8858587097491
5 14.8096964433751
5.01 14.7285935898185
5.02 14.6416592401907
5.03 14.548581927314
5.04 14.4498044408405
5.05 14.346461086931
5.06 14.2401036617032
5.07 14.1323304551609
5.08 14.0244540578512
5.09 13.9173003632207
5.1 13.8111697077235
5.11 13.7059469520726
5.12 13.6013156398159
5.13 13.4969984217266
5.14 13.3929278609989
5.15 13.2892809076909
5.16 13.1863853982918
5.17 13.0845778568797
5.18 12.9841059864943
5.19 12.8851208168945
5.2 12.7877321374551
5.21 12.6920557492816
5.22 12.5981890493975
5.23 12.5061022694007
5.24 12.4154899199747
5.25 12.3256591467178
5.26 12.2355290290833
5.27 12.1437801438769
5.28 12.04913604304
5.29 11.9506989663808
5.3 11.8482307492247
5.31 11.7422854038764
5.32 11.634154452641
5.33 11.5256491653909
5.34 11.4187858403743
5.35 11.3154529675381
5.36 11.2171313325802
5.37 11.1247186057882
5.38 11.0384814162175
5.39 10.9581236610334
5.4 10.882929133924
5.41 10.8119211995415
5.42 10.7439888047605
5.43 10.6779541837407
5.44 10.6125913447628
5.45 10.5466276803129
5.46 10.4787621090422
5.47 10.4077190339166
5.48 10.3323430774917
5.49 10.2517270160655
5.5 10.1653482401902
5.51 10.0731745403148
5.52 9.97570546237031
5.53 9.87394169724744
5.54 9.76930028387631
5.55 9.66349950870743
5.56 9.55842753016095
5.57 9.45599707881416
5.58 9.3579840398415
5.59 9.26585307541477
5.6 9.18058871417043
5.61 9.1025689100229
5.62 9.03152562009737
5.63 8.96662238692084
5.64 8.90664475210579
5.65 8.85025860258803
5.66 8.79626071848632
5.67 8.74374274604717
5.68 8.69212499002961
5.69 8.6410757111281
5.7 8.59037817047194
5.71 8.5398127402888
5.72 8.48909150351022
5.73 8.43784956025723
5.74 8.38568160429634
5.75 8.33220636934498
5.76 8.27712999370788
5.77 8.22026853752836
5.78 8.16150209111299
5.79 8.10067301722697
5.8 8.03748280747684
5.81 7.97145466751133
5.82 7.90200515672255
5.83 7.82862222871285
5.84 7.75109686863106
5.85 7.66972023934917
5.86 7.58535946479419
5.87 7.49937078019698
5.88 7.41337643445306
5.89 7.32898359795169
5.9 7.24753743940866
5.91 7.16997831805131
5.92 7.09682640215907
5.93 7.02826158552628
5.94 6.96422720322648
5.95 6.90448873532301
5.96 6.84862578182434
5.97 6.79599528548796
5.98 6.74573343083701
5.99 6.69684322739265
6 6.64836001016569
6.01 6.59953396128192
6.02 6.54995029417264
6.03 6.49953520522159
6.04 6.44845149621734
6.05 6.39693727803168
6.06 6.34515817151243
6.07 6.29312633461982
6.08 6.24070455182819
6.09 6.18767795887411
6.1 6.13385250236798
6.11 6.07913724162347
6.12 6.02358677443064
6.13 5.96740381334245
6.14 5.91091021105961
6.15 5.85448794019042
6.16 5.79849154812547
6.17 5.74315442189209
6.18 5.68853547568805
6.19 5.63454776132091
6.2 5.58106722494317
6.21 5.52806914878742
6.22 5.47572269112
6.23 5.42440123724558
6.24 5.37461270170292
6.25 5.32688727224749
6.26 5.28166825645051
6.27 5.23924219567635
6.28 5.19972723630543
6.29 5.16311714339532
6.3 5.12935584649133
6.31 5.09840559857152
6.32 5.0702815008515
6.33 5.04505032937726
6.34 5.02281158165146
6.35 5.00367869242855
6.36 4.98776362679919
6.37 4.97515651083554
6.38 4.96589620182914
6.39 4.95994337187282
6.4 4.95717793572365
6.41 4.95743401079553
6.42 4.96056072881717
6.43 4.96647372841972
6.44 4.97515854387788
6.45 4.98660773191497
6.46 5.00070549769466
6.47 5.01709771561995
6.48 5.03509113197293
6.49 5.05361591615641
6.5 5.07126910757163
6.51 5.08643848792213
6.52 5.09748800104789
6.53 5.10296773561511
6.54 5.10179907163515
6.55 5.09338841226837
6.56 5.07764607203234
6.57 5.05492206091605
6.58 5.02589786945222
6.59 4.99147562968264
6.6 4.95268387119025
6.61 4.91059282765782
6.62 4.8662238923931
6.63 4.82045045531005
6.64 4.77390600671713
6.65 4.7269257954189
6.66 4.67954715958152
6.67 4.63158205113419
6.68 4.58275362262314
6.69 4.53286277743447
6.7 4.48193516033978
6.71 4.43030668636804
6.72 4.37863156881762
6.73 4.32782202498585
6.74 4.27893985071858
6.75 4.23305988275145
6.76 4.19112483708764
6.77 4.15381394401352
6.78 4.12144848320122
6.79 4.09395068093618
6.8 4.07086142070143
6.81 4.05141300451353
6.82 4.03464693375547
6.83 4.01955984486681
6.84 4.00525200743805
6.85 3.99104616313711
6.86 3.97654595066946
6.87 3.96161633326572
6.88 3.94629227074602
6.89 3.9306490342565
6.9 3.91468494094137
6.91 3.89826302176378
6.92 3.88113169924994
6.93 3.86300939122836
6.94 3.84369320732457
6.95 3.82314947987636
6.96 3.80156026250524
6.97 3.77932078131832
6.98 3.75699681538837
6.99 3.73525651205039
7 3.71479075225329
7.01 3.696232356698
7.02 3.68008055028764
7.03 3.66663527864503
7.04 3.65594552900011
7.05 3.64777730454604
7.06 3.64161139456472
7.07 3.63668362999817
7.08 3.63207264660432
7.09 3.62682241681681
7.1 3.62006986614583
7.11 3.61114251169546
7.12 3.59959996852686
7.13 3.58521355624845
7.14 3.56790371754599
7.15 3.54767349595753
7.16 3.52457519028337
7.17 3.49872526612796
7.18 3.4703533322677
7.19 3.43985179620747
7.2 3.40779223681458
7.21 3.37489066055991
7.22 3.34192845587407
7.23 3.3096565672909
7.24 3.27871486037515
7.25 3.24958503441352
7.26 3.22257626654955
7.27 3.19783301893249
7.28 3.17535697470751
7.29 3.15504022276306
7.3 3.13670504926857
7.31 3.12013870529964
7.32 3.10511009383731
7.33 3.09136600200292
7.34 3.07862029332169
7.35 3.06655639669241
7.36 3.05485504908387
7.37 3.04324238258279
7.38 3.03154078705935
7.39 3.01970353139053
7.4 3.00782059315775
7.41 2.99609065793927
7.42 2.98476155468486
7.43 2.97405158692332
7.44 2.96407556753252
7.45 2.95480311301786
7.46 2.94606601930047
7.47 2.93761009038441
7.48 2.92916769817454
7.49 2.92052252164696
7.5 2.91154794699319
7.51 2.90221547805072
7.52 2.89257955106118
7.53 2.88274887883548
7.54 2.87285492356625
7.55 2.86302657083993
7.56 2.85337641402399
7.57 2.84399973007864
7.58 2.83498408941004
7.59 2.82642516292493
7.6 2.81844126355091
7.61 2.81117653285541
7.62 2.80478391791383
7.63 2.79938632214548
7.64 2.79502553799165
7.65 2.79161792301905
7.66 2.78893657995745
7.67 2.78662964652602
7.68 2.78426867069835
7.69 2.78140992276402
7.7 2.77765076588956
7.71 2.77267015676872
7.72 2.7662501612328
7.73 2.75828038977092
7.74 2.74875006355466
7.75 2.73773338041107
7.76 2.72537161238187
7.77 2.7118508200283
7.78 2.69737214039001
7.79 2.68211611740928
7.8 2.66621079966754
7.81 2.64971779894499
7.82 2.63264555465273
7.83 2.6149863746944
7.84 2.59676184717601
7.85 2.5780580319941
7.86 2.55903804547527
7.87 2.53992905199793
7.88 2.52098765641625
7.89 2.5024516856424
7.9 2.48448921688601
7.91 2.46715789643327
7.92 2.45038798773912
7.93 2.43399982116267
7.94 2.41775863986125
7.95 2.40145598316833
7.96 2.38499037303637
7.97 2.36841221380321
7.98 2.35190938732602
7.99 2.33573877511363
8 2.32013690679792
8.01 2.30525081756709
8.02 2.29111422154331
8.03 2.27766761645251
8.04 2.26480149130305
8.05 2.25239844535964
8.06 2.24035992483899
8.07 2.22861658548172
8.08 2.21712905001128
8.09 2.20588578773899
8.1 2.19490067657249
8.11 2.18420877536071
8.12 2.17385701995056
8.13 2.163888270203
8.14 2.15432254282233
8.15 2.14514451501016
8.16 2.13630545443521
8.17 2.12773971945707
8.18 2.11938766952933
8.19 2.11121537591842
8.2 2.10322643444025
8.21 2.09546609373774
8.22 2.08801876888943
8.23 2.08099840531724
8.24 2.07453030812362
8.25 2.06872421272296
8.26 2.06364171739045
8.27 2.05926631166825
8.28 2.05548811783366
8.29 2.05211320486294
8.3 2.04889725630783
8.31 2.04559058955573
8.32 2.04197478975958
8.33 2.03787575545141
8.34 2.03315106652708
8.35 2.02766286446764
8.36 2.02125328181209
8.37 2.01373614901744
8.38 2.00491007482628
8.39 1.99458936664975
8.4 1.98264377417688
8.41 1.96903594341787
8.42 1.95384604519095
8.43 1.93727622004822
8.44 1.91963299619772
8.45 1.90129207082614
8.46 1.88265444789088
8.47 1.86410405888131
8.48 1.84597426123346
8.49 1.82852582705312
8.5 1.81193556594842
8.51 1.79629449572221
8.52 1.78161563402008
8.53 1.76785058116018
8.54 1.75491073116995
8.55 1.74268673547799
8.56 1.73106194203507
8.57 1.71992097835852
8.58 1.70915901795745
8.59 1.69869641793327
8.6 1.6884972669985
8.61 1.67858400347741
8.62 1.6690397861052
8.63 1.6599964319299
8.64 1.6516127583265
8.65 1.64405047666608
8.66 1.63745245403672
8.67 1.63192507063404
8.68 1.62752524973329
8.69 1.62425327509997
8.7 1.62205303768601
8.71 1.62082044369195
8.72 1.62041823895561
8.73 1.62069301890363
8.74 1.62148985973796
8.75 1.62266235966473
8.76 1.62407903804621
8.77 1.62562855437906
8.78 1.62722519554472
8.79 1.62881335849522
8.8 1.63036706088947
8.81 1.63188027653849
8.82 1.63334805662829
8.83 1.63474547459316
8.84 1.63601577646438
8.85 1.63707563534239
8.86 1.63783543396341
8.87 1.63822354022807
8.88 1.63820242258592
8.89 1.63777103958768
8.9 1.63695584100921
8.91 1.63579593940382
8.92 1.63432638121785
8.93 1.63256126610882
8.94 1.63047870023736
8.95 1.6280110161922
8.96 1.62504365594297
8.97 1.62142388114278
8.98 1.61697766224933
8.99 1.61153171562796
9 1.60493799639887
9.01 1.5970983126679
9.02 1.58798567949641
9.03 1.57765740462212
9.04 1.56625478206347
9.05 1.5539868082863
9.06 1.5410999889581
9.07 1.52784132811711
9.08 1.51442467905043
9.09 1.5010098748237
9.1 1.48769921923405
9.11 1.47454917606446
9.12 1.46159002320866
9.13 1.44884528364318
9.14 1.43634534675432
9.15 1.42413321901591
9.16 1.41226285622276
9.17 1.40079208536926
9.18 1.38977334814481
9.19 1.3792459624849
9.2 1.36923243214688
9.21 1.35973888922087
9.22 1.35075762173683
9.23 1.34226906136466
9.24 1.33424171947783
9.25 1.32663081721874
9.26 1.31937843936801
9.27 1.31241791875972
9.28 1.30568217455036
9.29 1.29911258931543
9.3 1.29266545315842
9.31 1.28631669003036
9.32 1.28006745657689
9.33 1.27394977675819
9.34 1.26802603858087
9.35 1.26237586526886
9.36 1.25707096571303
9.37 1.25214779800077
9.38 1.2475912868137
9.39 1.24333726421681
9.4 1.23929110996331
9.41 1.23535289225105
9.42 1.23143942574722
9.43 1.22749906085638
9.44 1.22352014900927
9.45 1.21953517142402
9.46 1.21562019474903
9.47 1.21188703161872
9.48 1.20846569347801
9.49 1.20547756351021
9.5 1.20300386294127
9.51 1.20105753141811
9.52 1.19956765528666
9.53 1.1983829356102
9.54 1.19729494480437
9.55 1.19607534649728
9.56 1.19451675101678
9.57 1.19246628444652
9.58 1.18984394797321
9.59 1.18664262393944
9.6 1.18291156504752
9.61 1.17872973309538
9.62 1.17417860999229
9.63 1.16932419572301
9.64 1.1642133551332
9.65 1.15888203298885
9.66 1.15336694925294
9.67 1.14771266590251
9.68 1.14197188958497
9.69 1.13620292309366
9.7 1.13046906166584
9.71 1.12484076419714
9.72 1.11939742196554
9.73 1.11422541361912
9.74 1.10941236722149
9.75 1.10504039917845
9.76 1.10118065371387
9.77 1.09788869884949
9.78 1.09519892067937
9.79 1.09311785847179
9.8 1.09161913639894
9.81 1.09064296604882
9.82 1.09010099559175
9.83 1.08988501834965
9.84 1.08987719862663
9.85 1.08995958299608
9.86 1.09002118860971
9.87 1.08996203847296
9.88 1.08969504962898
9.89 1.08914780408774
9.9 1.08826593561352
9.91 1.08701789146351
9.92 1.08539820426039
9.93 1.08342523713816
9.94 1.08113137840866
9.95 1.07854826281854
9.96 1.07569364155206
9.97 1.0725668421666
9.98 1.06915584924157
9.99 1.0654531882426
10 1.06147347637402
};
\addplot [semithick, color9, forget plot]
table {%
0 0
0.01 0.00804829393490915
0.02 0.016129652910079
0.03 0.0242776394732372
0.04 0.0325268233022431
0.05 0.0409133153177926
0.06 0.049475339159601
0.07 0.0582538535865351
0.08 0.0672932401436453
0.09 0.076642071149072
0.1 0.0863539734043375
0.11 0.0964886025405548
0.12 0.107112740782878
0.13 0.118301525851573
0.14 0.130139808636421
0.15 0.142723618890821
0.16 0.156161686344083
0.17 0.170576911452742
0.18 0.186107593707966
0.19 0.202908088958733
0.2 0.221148357287446
0.21 0.24101155055328
0.22 0.262688344212846
0.23 0.286366127281959
0.24 0.312210466786997
0.25 0.340335629406648
0.26 0.370760808702084
0.27 0.403349950205621
0.28 0.437737123089733
0.29 0.47324795519259
0.3 0.508841363588504
0.31 0.543111345076007
0.32 0.574395245950697
0.33 0.601015686290836
0.34 0.621627562722091
0.35 0.635567306281563
0.36 0.643061653386753
0.37 0.645196452507712
0.38 0.643658300185332
0.39 0.640364010354366
0.4 0.637115980264844
0.41 0.635368959417957
0.42 0.636121334787222
0.43 0.639899211694624
0.44 0.646794776415068
0.45 0.656537190227545
0.46 0.668595015759066
0.47 0.682318332816572
0.48 0.697117454377747
0.49 0.712646759122573
0.5 0.728936483204954
0.51 0.746418662884368
0.52 0.765832594631537
0.53 0.788044170995164
0.54 0.813836563997951
0.55 0.843716770230064
0.56 0.877753890565738
0.57 0.915447458174457
0.58 0.955630220592194
0.59 0.996435274159954
0.6 1.03538563170164
0.61 1.06966871502674
0.62 1.09661132307241
0.63 1.11426919338325
0.64 1.12193946198236
0.65 1.12038311348447
0.66 1.11165639875822
0.67 1.09863330212802
0.68 1.08442604295173
0.69 1.0719032626541
0.7 1.06340369466823
0.71 1.06063508374966
0.72 1.06468978712242
0.73 1.07610215377173
0.74 1.09489487100813
0.75 1.12059096061212
0.76 1.15219544538127
0.77 1.18817355345143
0.78 1.2264687631269
0.79 1.26460895441885
0.8 1.29993524155768
0.81 1.32995037943096
0.82 1.35272457128731
0.83 1.36723695421459
0.84 1.37351557454103
0.85 1.37250749237055
0.86 1.36574269409882
0.87 1.35495876123676
0.88 1.34184558641504
0.89 1.32796189795331
0.9 1.3147580388329
0.91 1.30359571600408
0.92 1.29569764531874
0.93 1.29203546423092
0.94 1.29321193529323
0.95 1.29939224220261
0.96 1.31030722216881
0.97 1.32531518218763
0.98 1.34348523213434
0.99 1.36366447452247
1 1.38451988982917
1.01 1.40459084208855
1.02 1.42241260611508
1.03 1.43674014938533
1.04 1.44682224908836
1.05 1.4526054221229
1.06 1.45474706994153
1.07 1.45440027997697
1.08 1.45284800127418
1.09 1.45113836184078
1.1 1.44986615420021
1.11 1.44917144070576
1.12 1.44892681472913
1.13 1.44900348928623
1.14 1.4494796214983
1.15 1.45069961850237
1.16 1.45318568940424
1.17 1.45748009999895
1.18 1.46400852017236
1.19 1.47300792154136
1.2 1.48450659054106
1.21 1.4983228712859
1.22 1.51406807843713
1.23 1.53116926116034
1.24 1.54893560714954
1.25 1.56666566725986
1.26 1.5837520097963
1.27 1.59972738613817
1.28 1.61423566167869
1.29 1.62697456680933
1.3 1.63768845384705
1.31 1.64625651037759
1.32 1.65284772493964
1.33 1.65805221910652
1.34 1.6628940167319
1.35 1.66868637547216
1.36 1.67676610959522
1.37 1.68818851899722
1.38 1.70346560409201
1.39 1.7224084198465
1.4 1.74411141186644
1.41 1.76709339116641
1.42 1.78957598200566
1.43 1.80983544849815
1.44 1.82652893422025
1.45 1.83890154769973
1.46 1.84683437255244
1.47 1.85076354935481
1.48 1.85153855394124
1.49 1.85027422424734
1.5 1.84821381731664
1.51 1.84660115571474
1.52 1.84656772055533
1.53 1.84905011003946
1.54 1.85474587958293
1.55 1.8641013233117
1.56 1.87731985676989
1.57 1.89438320388581
1.58 1.91507887216
1.59 1.93902687496891
1.6 1.96570669088402
1.61 1.9945014080751
1.62 2.02478017777531
1.63 2.05601473793438
1.64 2.08788305941905
1.65 2.12029405693265
1.66 2.15330219810674
1.67 2.18695094755896
1.68 2.22113343075929
1.69 2.2555485865458
1.7 2.28977218420584
1.71 2.32339736012789
1.72 2.35616874097627
1.73 2.38805275807103
1.74 2.41923778797878
1.75 2.4501035745323
1.76 2.48120797740165
1.77 2.51330715571781
1.78 2.54737935087146
1.79 2.58459867412168
1.8 2.6262223228
1.81 2.67340024644787
1.82 2.72696022255406
1.83 2.78723935079449
1.84 2.85401889876931
1.85 2.92658225030705
1.86 3.00387391407622
1.87 3.08471223271869
1.88 3.16800953278692
1.89 3.2529683921576
1.9 3.33922905117439
1.91 3.42693822939631
1.92 3.51671517424303
1.93 3.60951924439649
1.94 3.70645755948755
1.95 3.80858625600109
1.96 3.91675024663949
1.97 4.03148713593
1.98 4.15300300460331
1.99 4.28121537705938
2 4.41585000591594
2.01 4.55656448360498
2.02 4.70304537640525
2.03 4.85500128996619
2.04 5.01199234507689
2.05 5.17312015707692
2.06 5.33671278825778
2.07 5.50019631889721
2.08 5.66029496068279
2.09 5.81355619510082
2.1 5.95702636285288
2.11 6.088806336379
2.12 6.20826845029702
2.13 6.31589016497536
2.14 6.41284360423045
2.15 6.50056558229576
2.16 6.58049596926469
2.17 6.65406311656274
2.18 6.72287876188648
2.19 6.78901924685498
2.2 6.8552255401669
2.21 6.92486213387323
2.22 7.00155463693423
2.23 7.0885718268491
2.24 7.18816276197911
2.25 7.301108396816
2.26 7.42665762559027
2.27 7.56283656993391
2.28 7.70694809636843
2.29 7.85601283168007
2.3 8.00698529890155
2.31 8.15675888216336
2.32 8.30212365302567
2.33 8.43985065743443
2.34 8.5669493493709
2.35 8.68099508547775
2.36 8.78036402966226
2.37 8.86426348607877
2.38 8.93254975082981
2.39 8.98542568999164
2.4 9.02317825055875
2.41 9.04612283249427
2.42 9.05483074523529
2.43 9.05054389000785
2.44 9.03553540835722
2.45 9.01318012914343
2.46 8.98766367347807
2.47 8.9634595647875
2.48 8.94480203668421
2.49 8.93534119189761
2.5 8.93804492865415
2.51 8.9552897273023
2.52 8.98901780292644
2.53 9.04085234505637
2.54 9.11212890138439
2.55 9.20385866091895
2.56 9.31664995415959
2.57 9.45059945912586
2.58 9.60516879713866
2.59 9.779088467331
2.6 9.97033880408403
2.61 10.176218997018
2.62 10.3934519196941
2.63 10.6182378737646
2.64 10.8462062459145
2.65 11.0723143261872
2.66 11.2908418770682
2.67 11.4956403980765
2.68 11.680681867479
2.69 11.8407785532728
2.7 11.9722378080993
2.71 12.0732506338403
2.72 12.1439515888827
2.73 12.1862163732509
2.74 12.2032997353472
2.75 12.1993756478253
2.76 12.1790070389126
2.77 12.1466037091573
2.78 12.105993885291
2.79 12.060244622786
2.8 12.011773337382
2.81 11.9626618677997
2.82 11.9150222108574
2.83 11.8713016075992
2.84 11.8344899743125
2.85 11.808229649089
2.86 11.796816487151
2.87 11.8050650903698
2.88 11.8380237874983
2.89 11.9005637053781
2.9 11.9969041550382
2.91 12.1301519379242
2.92 12.3019259059456
2.93 12.5121231280269
2.94 12.7588623538653
2.95 13.038609884105
2.96 13.346459780489
2.97 13.6765199182563
2.98 14.0223518024003
2.99 14.3774189227545
3 14.73551390967
3.01 15.0911582153337
3.02 15.4399815377981
3.03 15.7790654265451
3.04 16.107186242166
3.05 16.4248747587386
3.06 16.7342635131821
3.07 17.0387788277501
3.08 17.3427688943691
3.09 17.6511078996924
3.1 17.9687324550472
3.11 18.3000437294877
3.12 18.648192379572
3.13 19.0144045710107
3.14 19.3976013524452
3.15 19.7945340410093
3.16 20.2005024413753
3.17 20.6104987119124
3.18 21.0204174731269
3.19 21.4278907318773
3.2 21.8324137872311
3.21 22.2347077161822
3.22 22.6355844899833
3.23 23.0347722631763
3.24 23.4301434136256
3.25 23.8176198922285
3.26 24.191796993951
3.27 24.5470769290978
3.28 24.8788964653765
3.29 25.1845749560793
3.3 25.4634684730804
3.31 25.7164231344078
3.32 25.9448075625383
3.33 26.1495424941372
3.34 26.3305228094525
3.35 26.48668256433
3.36 26.6166965628867
3.37 26.7199913561799
3.38 26.7975429267816
3.39 26.852061473979
3.4 26.8875408686682
3.41 26.9084748775607
3.42 26.9190927220071
3.43 26.922807719393
3.44 26.9219040456593
3.45 26.9174071046085
3.46 26.9090650144032
3.47 26.8953778205173
3.48 26.8736566778832
3.49 26.8401728220419
3.5 26.7905051688768
3.51 26.7201497372794
3.52 26.6253223617485
3.53 26.5037565373672
3.54 26.3552591002834
3.55 26.1818581504217
3.56 25.9875123167739
3.57 25.7774733017383
3.58 25.5574601392163
3.59 25.3328303812753
3.6 25.1079451065087
3.61 24.8858900375409
3.62 24.6685999014284
3.63 24.4572896954255
3.64 24.2530162296547
3.65 24.0571865953121
3.66 23.8718374235587
3.67 23.699526379294
3.68 23.5427815656616
3.69 23.403267737851
3.7 23.2810298864153
3.71 23.1742019008265
3.72 23.079377333113
3.73 22.9925341752269
3.74 22.9101383272813
3.75 22.8299446406265
3.76 22.7511396960151
3.77 22.6737981509871
3.78 22.5979912569525
3.79 22.5230674000942
3.8 22.4474979378984
3.81 22.3693329068206
3.82 22.2869731195308
3.83 22.1998373275652
3.84 22.1086175632112
3.85 22.0150592497233
3.86 21.9214318502042
3.87 21.8299727082705
3.88 21.7425502853059
3.89 21.6606274495838
3.9 21.585406005221
3.91 21.5179234471347
3.92 21.4589269996273
3.93 21.4085435270829
3.94 21.3659702520944
3.95 21.3294651427143
3.96 21.2967456118183
3.97 21.2656248949945
3.98 21.2345435215614
3.99 21.2027101863764
4 21.1697920137354
4.01 21.1353308275388
4.02 21.0981761480169
4.03 21.0561785788362
4.04 21.0062486019128
4.05 20.9447673571583
4.06 20.8682798347179
4.07 20.774352586778
4.08 20.662386066514
4.09 20.5340850772522
4.1 20.3933304345933
4.11 20.2454181571189
4.12 20.0959322792244
4.13 19.9496860305697
4.14 19.8100820814462
4.15 19.6789837229994
4.16 19.556953167778
4.17 19.4436404287952
4.18 19.3381804703056
4.19 19.2395597618745
4.2 19.1469508984103
4.21 19.0599825112866
4.22 18.9788713095233
4.23 18.9043467579029
4.24 18.8373571661416
4.25 18.7786357094043
4.26 18.728280768432
4.27 18.6855112593993
4.28 18.6486709400218
4.29 18.6154271551779
4.3 18.5830361796642
4.31 18.5485812601767
4.32 18.5091834322789
4.33 18.4622433989447
4.34 18.4057490457675
4.35 18.33861132057
4.36 18.2609292020891
4.37 18.1740651294081
4.38 18.0804484407122
4.39 17.9831164217957
4.4 17.8851173113422
4.41 17.7889694580053
4.42 17.6963432418285
4.43 17.6080203406277
4.44 17.5240608226551
4.45 17.4440501594939
4.46 17.3673330066633
4.47 17.2932219417131
4.48 17.2212107728988
4.49 17.1511822504236
4.5 17.083534720627
4.51 17.0191533574671
4.52 16.9592359115684
4.53 16.905070537484
4.54 16.8578687006303
4.55 16.818677546506
4.56 16.7883110296078
4.57 16.7672258603093
4.58 16.7553345625746
4.59 16.7518325247312
4.6 16.7551528143714
4.61 16.7631321066507
4.62 16.7733930356673
4.63 16.7838499235834
4.64 16.7931602840826
4.65 16.8009274519251
4.66 16.8075481321094
4.67 16.8137550434544
4.68 16.8200301038539
4.69 16.8260897991479
4.7 16.8305889945416
4.71 16.8311112744446
4.72 16.8244465277316
4.73 16.8070991868246
4.74 16.775919881575
4.75 16.7287212913283
4.76 16.6647416208602
4.77 16.5848585703443
4.78 16.4915183850898
4.79 16.3884062527476
4.8 16.2799281709857
4.81 16.1705979515143
4.82 16.0644362390753
4.83 15.9644944186624
4.84 15.8725994955265
4.85 15.7893587394582
4.86 15.7143757688178
4.87 15.646560271137
4.88 15.5844115687852
4.89 15.5262233310845
4.9 15.4702367150074
4.91 15.4147972152774
4.92 15.3585307334517
4.93 15.3004904785902
4.94 15.2401991252544
4.95 15.1775446327001
4.96 15.1125555099666
4.97 15.0451355967087
4.98 14.9748563776844
4.99 14.9008909869792
5 14.8221353969951
5.01 14.7374988143299
5.02 14.6462693742631
5.03 14.5484104717826
5.04 14.4446587310483
5.05 14.3363815492093
5.06 14.2252618101502
5.07 14.1129404382397
5.08 14.0007337965553
5.09 13.8894851939849
5.1 13.7795602246939
5.11 13.6709686643776
5.12 13.5635680846808
5.13 13.4572683108847
5.14 13.3521448615873
5.15 13.2484163825962
5.16 13.1463247945619
5.17 13.0460142615838
5.18 12.9474931464347
5.19 12.8506949118003
5.2 12.7555797072461
5.21 12.6621873640523
5.22 12.5705832035802
5.23 12.4807062984075
5.24 12.3921896099663
5.25 12.3042439587503
5.26 12.2156818340835
5.27 12.1251096093393
5.28 12.0312489603858
5.29 11.9332879611835
5.3 11.8311439231994
5.31 11.7255545183809
5.32 11.6179777157755
5.33 11.5103391789715
5.34 11.4046985697897
5.35 11.3029143821084
5.36 11.2063769735227
5.37 11.1158555733325
5.38 11.0314727595902
5.39 10.9527884419246
5.4 10.8789530122212
5.41 10.8088789952773
5.42 10.7413832091061
5.43 10.6752697307744
5.44 10.6093545191895
5.45 10.5424592544538
5.46 10.4734096209453
5.47 10.4010644875033
5.48 10.3243884125735
5.49 10.2425631559195
5.5 10.1551146234364
5.51 10.062020139763
5.52 9.96376671491791
5.53 9.86134790074982
5.54 9.75620167956261
5.55 9.65009979186214
5.56 9.54500120547633
5.57 9.44287934137037
5.58 9.34552854833655
5.59 9.2543609639954
5.6 9.17022485231917
5.61 9.0932958588251
5.62 9.02308958748784
5.63 8.95860837819987
5.64 8.89858491612584
5.65 8.84174879178079
5.66 8.78703612014387
5.67 8.73368806418741
5.68 8.68123160972956
5.69 8.629382782694
5.7 8.57793180317685
5.71 8.52665390818302
5.72 8.47526073497857
5.73 8.42339184979609
5.74 8.37064486684362
5.75 8.31663577928931
5.76 8.26106147718169
5.77 8.20372351675868
5.78 8.14448820653949
5.79 8.083198051401
5.8 8.01958434418077
5.81 7.95323693720224
5.82 7.88366544853514
5.83 7.81044914596483
5.84 7.73343191904507
5.85 7.65288865307284
5.86 7.56958997563834
5.87 7.48473099695454
5.88 7.39974625880806
5.89 7.31607614955514
5.9 7.2349621567627
5.91 7.15732936837528
5.92 7.08377184760998
5.93 7.01460589357139
5.94 6.94992607513052
5.95 6.88961333268784
5.96 6.83329670686302
5.97 6.78032138298865
5.98 6.72978602293265
5.99 6.6806739649053
6 6.63204335025439
6.01 6.58320093655956
6.02 6.53378846652724
6.03 6.48375354159772
6.04 6.4332299816671
6.05 6.38238630499233
6.06 6.33130375121969
6.07 6.27992361873694
6.08 6.22807122514155
6.09 6.17553330105726
6.1 6.122147888484
6.11 6.06786855741351
6.12 6.01278540753635
6.13 5.95710757731554
6.14 5.90111951267278
6.15 5.84511852824536
6.16 5.78934228316382
6.17 5.73390992531699
6.18 5.67881318688759
6.19 5.62397965749124
6.2 5.56938957802465
6.21 5.51518964444671
6.22 5.46174434170999
6.23 5.40959980188763
6.24 5.3593797315924
6.25 5.3116583359536
6.26 5.26685458407808
6.27 5.22517773776645
6.28 5.1866365141716
6.29 5.15110450694828
6.3 5.11841433407835
6.31 5.08844302653772
6.32 5.06116043621809
6.33 5.03663447830468
6.34 5.01500478234376
6.35 4.99644012851478
6.36 4.98109034692342
6.37 4.96904122037546
6.38 4.96028474946506
6.39 4.95471979948343
6.4 4.95219073339348
6.41 4.95255343593418
6.42 4.9557387505477
6.43 4.96177633337893
6.44 4.97075471284517
6.45 4.98272052161344
6.46 4.99754628515006
6.47 5.01480814203408
6.48 5.03370946480183
6.49 5.05307089534561
6.5 5.07139192645468
6.51 5.08697906636446
6.52 5.09812782533946
6.53 5.10333318475991
6.54 5.101485844946
6.55 5.09200299084474
6.56 5.0748585076962
6.57 5.05051626854399
6.58 5.01980638189153
6.59 4.98379158569509
6.6 4.94364753694764
6.61 4.90055243632711
6.62 4.85557487442194
6.63 4.80956440953406
6.64 4.76306655227514
6.65 4.71628748184553
6.66 4.66912564167499
6.67 4.62127370908646
6.68 4.5723764062906
6.69 4.52220924480623
6.7 4.47083058220616
6.71 4.41866485965805
6.72 4.36649704028381
6.73 4.31538411164448
6.74 4.26650763333886
6.75 4.22100001979164
6.76 4.17977976253225
6.77 4.14342710539444
6.78 4.11211976938358
6.79 4.08563179273868
6.8 4.06338646380634
6.81 4.04455104580624
6.82 4.02816101271673
6.83 4.01325753245588
6.84 3.99901456790785
6.85 3.98482820875037
6.86 3.97034605836005
6.87 3.95542923411394
6.88 3.94006076490986
6.89 3.92423487337299
6.9 3.90787116357711
6.91 3.8907881091033
6.92 3.8727438765743
6.93 3.85352274051728
6.94 3.83302843431198
6.95 3.811349807152
6.96 3.78878260061146
6.97 3.76580944671674
6.98 3.74304952618877
6.99 3.72119089128415
7 3.70091636056879
7.01 3.68283072453108
7.02 3.66739434698215
7.03 3.65486620928902
7.04 3.64525812800198
7.05 3.63830416325861
7.06 3.63345616199365
7.07 3.62992063002457
7.08 3.62674399427905
7.09 3.62293380286266
7.1 3.61758541541206
7.11 3.60997915869226
7.12 3.5996234080575
7.13 3.5862395902913
7.14 3.56970860051248
7.15 3.55001383574934
7.16 3.52721316384638
7.17 3.50145121861804
7.18 3.47299854495453
7.19 3.44228988929583
7.2 3.40993436366465
7.21 3.37668184698349
7.22 3.34334833664134
7.23 3.31072121261623
7.24 3.27947355978409
7.25 3.2501096660313
7.26 3.22294770264331
7.27 3.19813211420783
7.28 3.17566370427549
7.29 3.1554367939041
7.3 3.13727400327394
7.31 3.1209495490658
7.32 3.10619660335845
7.33 3.09270490587457
7.34 3.08012420638623
7.35 3.06808802654199
7.36 3.05625977879225
7.37 3.04438809378422
7.38 3.03235071197595
7.39 3.02017022086055
7.4 3.00799535573565
7.41 2.99605135968256
7.42 2.98456994228732
7.43 2.97371573657645
7.44 2.96353116150646
7.45 2.95391985424169
7.46 2.9446760908238
7.47 2.93554768235188
7.48 2.92630485934345
7.49 2.91678883191752
7.5 2.90692957470167
7.51 2.89673919744609
7.52 2.8862934281452
7.53 2.87571020824563
7.54 2.8651291324667
7.55 2.85469309163236
7.56 2.84453368474601
7.57 2.83476324455862
7.58 2.82547686296008
7.59 2.81676504111869
7.6 2.80873082862294
7.61 2.80149857956885
7.62 2.79520125667285
7.63 2.78994268293964
7.64 2.78574621211869
7.65 2.78251228008243
7.66 2.78000552711211
7.67 2.77787773460442
7.68 2.77571593589896
7.69 2.77309747618532
7.7 2.76963809852998
7.71 2.76502781703071
7.72 2.75905405183718
7.73 2.75161133423669
7.74 2.74269667605829
7.75 2.73239204848024
7.76 2.72083777864791
7.77 2.70820067347116
7.78 2.69464041809524
7.79 2.68028006070856
7.8 2.66518933894477
7.81 2.64938845084479
7.82 2.63287287367439
7.83 2.615650647539
7.84 2.59777802568985
7.85 2.57938057509768
7.86 2.56065280756135
7.87 2.5418360820742
7.88 2.52317957491403
7.89 2.504892872853
7.9 2.48710146314344
7.91 2.46981727370212
7.92 2.45293511409622
7.93 2.4362622514147
7.94 2.41958056655845
7.95 2.40272720216457
7.96 2.38566501738072
7.97 2.36851020447444
7.98 2.3515000524398
7.99 2.33491358270653
8 2.31898230592816
8.01 2.30383023312578
8.02 2.28946186950207
8.03 2.27579094586481
8.04 2.26268778843248
8.05 2.25002368230101
8.06 2.23770002639764
8.07 2.22566035155837
8.08 2.21388956269767
8.09 2.20240624445728
8.1 2.19125216220253
8.11 2.18048015754711
8.12 2.17013934380649
8.13 2.16025727355549
8.14 2.15082346495187
8.15 2.1417832604981
8.16 2.13304891937547
8.17 2.12452542923932
8.18 2.11613966301095
8.19 2.10786112099044
8.2 2.09970955025041
8.21 2.09175171255312
8.22 2.08409158501625
8.23 2.07685628433068
8.24 2.07017716521147
8.25 2.06416447763848
8.26 2.0588767588453
8.27 2.05429268330742
8.28 2.05029856288913
8.29 2.04670213533626
8.3 2.04327109140055
8.31 2.03978021894933
8.32 2.0360448014888
8.33 2.03192520229012
8.34 2.0273038170997
8.35 2.02205008923732
8.36 2.01599364463728
8.37 2.00891943385705
8.38 2.00058792897785
8.39 1.99077416628618
8.4 1.97931458041276
8.41 1.96614956272574
8.42 1.95135083110514
8.43 1.93512562548554
8.44 1.91779520565269
8.45 1.89975260679843
8.46 1.88141103915305
8.47 1.86315612214384
8.48 1.84531141727568
8.49 1.82812016318367
8.5 1.81174084761875
8.51 1.79625247584159
8.52 1.78166597971228
8.53 1.76793887268155
8.54 1.75499047088545
8.55 1.74271577106336
8.56 1.73099779935856
8.57 1.71972011706242
8.58 1.70878178412094
8.59 1.69811506970732
8.6 1.687702028561
8.61 1.67758335903643
8.62 1.66785525263475
8.63 1.65865569076106
8.64 1.65014540432222
8.65 1.64248770581633
8.66 1.63582833823782
8.67 1.63027550790881
8.68 1.62588226044694
8.69 1.62263582887512
8.7 1.62045858350647
8.71 1.61922167600958
8.72 1.61876712151776
8.73 1.61893070121515
8.74 1.61955940571095
8.75 1.62052173639708
8.76 1.62171286489621
8.77 1.62305710531656
8.78 1.62450849859321
8.79 1.62604836318012
8.8 1.62767722808404
8.81 1.62939892848899
8.82 1.63119872131048
8.83 1.63302387712427
8.84 1.63477834210304
8.85 1.63633741852801
8.86 1.63757643588088
8.87 1.63839850471819
8.88 1.63874815949769
8.89 1.63860815537542
8.9 1.63798668670027
8.91 1.63690431365122
8.92 1.63538458839048
8.93 1.63344644391197
8.94 1.63109507342115
8.95 1.62831086230914
8.96 1.62503923917513
8.97 1.62118549762681
8.98 1.61661780415428
8.99 1.61118006577466
9 1.60471454950328
9.01 1.59709150402384
9.02 1.58823958539021
9.03 1.57816846292687
9.04 1.5669757887394
9.05 1.5548351840675
9.06 1.54196822953169
9.07 1.52860885372012
9.08 1.51497070294418
9.09 1.5012261740152
9.1 1.48750070889737
9.11 1.47388014304195
9.12 1.46042517150338
9.13 1.44718663480355
9.14 1.43421723512055
9.15 1.42157740359936
9.16 1.409334560452
9.17 1.39755661624695
9.18 1.38630248326286
9.19 1.37561345182408
9.2 1.36550843281551
9.21 1.35598377050984
9.22 1.34701622129945
9.23 1.33856694948939
9.24 1.33058512821466
9.25 1.32301131851209
9.26 1.31578188236254
9.27 1.30883485269159
9.28 1.30211545924186
9.29 1.29557880636926
9.3 1.28918995805952
9.31 1.28292542053737
9.32 1.27677968034825
9.33 1.27077454717189
9.34 1.26496263231807
9.35 1.25941656092774
9.36 1.25420410443599
9.37 1.24935988913495
9.38 1.24486795328126
9.39 1.24066337778579
9.4 1.23665076389763
9.41 1.23273025000768
9.42 1.22882157502391
9.43 1.2248811024524
9.44 1.2209110621482
9.45 1.21696176585888
9.46 1.21312674368535
9.47 1.20952983154672
9.48 1.20630381843547
9.49 1.20356255339214
9.5 1.20137155673546
9.51 1.199724685732
9.52 1.1985346591423
9.53 1.19764223531896
9.54 1.19684296872597
9.55 1.19592400960833
9.56 1.19469972121764
9.57 1.1930361933181
9.58 1.19086005273553
9.59 1.18815274424993
9.6 1.18493487300608
9.61 1.18124650626803
9.62 1.17712995640122
9.63 1.17262097850032
9.64 1.16775071902805
9.65 1.16255478718105
9.66 1.15708165373458
9.67 1.15139413660838
9.68 1.14556403286668
9.69 1.1396653737694
9.7 1.13377173079371
9.71 1.12795852486773
9.72 1.12230717286543
9.73 1.11690729237462
9.74 1.11185512732332
9.75 1.10724810727857
9.76 1.10317592918199
9.77 1.09970900891973
9.78 1.09688677162708
9.79 1.09470983653176
9.8 1.09313930941601
9.81 1.09210298948672
9.82 1.09150516359878
9.83 1.09123623724777
9.84 1.09118012302194
9.85 1.09121895514079
9.86 1.09123566607442
9.87 1.09111611947704
9.88 1.09075379322403
9.89 1.09005954887827
9.9 1.08897540101326
9.91 1.08748616880725
9.92 1.08562074464282
9.93 1.08343842199201
9.94 1.08100370413511
9.95 1.07836005806509
9.96 1.07551458268362
9.97 1.07244072658398
9.98 1.06909775651825
9.99 1.06545796283417
10 1.06152971093725
};
\addplot [semithick, color10, forget plot]
table {%
0 0
0.01 0.00900567177487684
0.02 0.0180533809913337
0.03 0.0271858393384454
0.04 0.0364471235697843
0.05 0.0458833997094603
0.06 0.0555436979097247
0.07 0.0654807557294021
0.08 0.0757519479352974
0.09 0.0864203206797492
0.1 0.0975557463989233
0.11 0.109236211898064
0.12 0.121549244049769
0.13 0.134593462477266
0.14 0.14848022204307
0.15 0.16333526298037
0.16 0.179300212586167
0.17 0.196533664071322
0.18 0.215211373619091
0.19 0.235524837256019
0.2 0.257677101775743
0.21 0.281874101704306
0.22 0.308309103695833
0.23 0.337137081133797
0.24 0.368435342407794
0.25 0.402147185814117
0.26 0.438008008113612
0.27 0.475459943136646
0.28 0.513573296266685
0.29 0.55100978981477
0.3 0.586076659644284
0.31 0.616916120020867
0.32 0.641833992073787
0.33 0.659695607268011
0.34 0.670246821647661
0.35 0.674216526027075
0.36 0.673149106302596
0.37 0.669044015092879
0.38 0.663952330900699
0.39 0.659658381747912
0.4 0.657498220644004
0.41 0.658299079901409
0.42 0.66239660954696
0.43 0.669694568718015
0.44 0.679754418883845
0.45 0.691920838073011
0.46 0.705490154443522
0.47 0.719907542110586
0.48 0.734946473667498
0.49 0.750806868359135
0.5 0.768089153435213
0.51 0.787652134814712
0.52 0.810406420817764
0.53 0.837102373305493
0.54 0.868146710139848
0.55 0.90345276546513
0.56 0.942319293578981
0.57 0.983347186553635
0.58 1.02443337682891
0.59 1.0629066965295
0.6 1.095863359415
0.61 1.12069560898322
0.62 1.13569498677122
0.63 1.14051721616676
0.64 1.13630834526889
0.65 1.12543548476068
0.66 1.11094970574068
0.67 1.09600376996332
0.68 1.08340713384912
0.69 1.0753865498439
0.7 1.0735206974681
0.71 1.07877335855481
0.72 1.09155334084588
0.73 1.11175517677145
0.74 1.13876422313071
0.75 1.17143616779954
0.76 1.20808246828175
0.77 1.24650729004332
0.78 1.28414238200395
0.79 1.31830735486855
0.8 1.34658021819975
0.81 1.36720192478558
0.82 1.37938445162113
0.83 1.38339231498292
0.84 1.38035496750699
0.85 1.37190329114151
0.86 1.35980708753608
0.87 1.34575514554802
0.88 1.33130011331358
0.89 1.31788513126848
0.9 1.3068479613829
0.91 1.29935400817106
0.92 1.29628194464054
0.93 1.29812121611355
0.94 1.30492905354004
0.95 1.31635764587774
0.96 1.33172595579387
0.97 1.35009334193048
0.98 1.37030402872444
0.99 1.39101062121559
1 1.41072836516737
1.01 1.42798171896404
1.02 1.44155683370616
1.03 1.45078778640804
1.04 1.4557424744343
1.05 1.45719319679377
1.06 1.45635701784565
1.07 1.45450852182077
1.08 1.4526276578497
1.09 1.45121947390505
1.1 1.4503559951728
1.11 1.44988974277979
1.12 1.44971644755708
1.13 1.44995513661712
1.14 1.45097549325187
1.15 1.4532973252093
1.16 1.45744842910009
1.17 1.46385669665556
1.18 1.47279388016582
1.19 1.48434119126388
1.2 1.49834936842823
1.21 1.51440526040343
1.22 1.5318473507852
1.23 1.5498594995553
1.24 1.56762161439991
1.25 1.58444892865335
1.26 1.59985202491269
1.27 1.61350563325326
1.28 1.62518320909351
1.29 1.63473876916696
1.3 1.64217756029545
1.31 1.64778453690424
1.32 1.6522270069779
1.33 1.65655012877422
1.34 1.6620358258201
1.35 1.66995799287104
1.36 1.68130222681416
1.37 1.69652075697148
1.38 1.71538005728471
1.39 1.73694278438361
1.4 1.75970422517647
1.41 1.78186764739232
1.42 1.8016957490235
1.43 1.81783963213612
1.44 1.82955164335731
1.45 1.83674019986711
1.46 1.83989159065615
1.47 1.8399199577657
1.48 1.83799662111546
1.49 1.83538242423819
1.5 1.83327770041032
1.51 1.83271306507064
1.52 1.83450130946337
1.53 1.83924434141487
1.54 1.84736262116523
1.55 1.85911445543922
1.56 1.87459524936975
1.57 1.89372697405361
1.58 1.91625191841449
1.59 1.9417419745712
1.6 1.96963679380981
1.61 1.99932330099598
1.62 2.03024868660352
1.63 2.06202383416481
1.64 2.09445744511849
1.65 2.12749080113567
1.66 2.16106446845002
1.67 2.19499375840287
1.68 2.22892554869723
1.69 2.26240117061018
1.7 2.29499061037986
1.71 2.32642700641946
1.72 2.35667892734231
1.73 2.38594542155721
1.74 2.4146105707975
1.75 2.44321188389898
1.76 2.47244981614531
1.77 2.50321762964337
1.78 2.53659930464586
1.79 2.5737913812279
1.8 2.61594491129466
1.81 2.66396801740133
1.82 2.71835352891589
1.83 2.77909111506914
1.84 2.84569327713942
1.85 2.91732353491656
1.86 2.99298464669016
1.87 3.07172034856807
1.88 3.15279834220342
1.89 3.23585018043836
1.9 3.32093641362678
1.91 3.40850668982014
1.92 3.49925784877223
1.93 3.59394161852579
1.94 3.69319526463315
1.95 3.79744645909663
1.96 3.90690124052821
1.97 4.02159308077284
1.98 4.14146337328724
1.99 4.26645230392609
2 4.39658873398824
2.01 4.53206049053103
2.02 4.67321898296394
2.03 4.82045429905217
2.04 4.973911405708
2.05 5.133106240292
2.06 5.29658761045839
2.07 5.46181569775916
2.08 5.62537001260254
2.09 5.78347713272022
2.1 5.9327050902394
2.11 6.07057619891235
2.12 6.19587312609449
2.13 6.30856096608698
2.14 6.40943580722858
2.15 6.49972071731486
2.16 6.58080827289201
2.17 6.65423368025719
2.18 6.72183634810374
2.19 6.78598571304569
2.2 6.84971672027128
2.21 6.91663716201925
2.22 6.99054559060667
2.23 7.07483214255875
2.24 7.17186261012274
2.25 7.28257851052646
2.26 7.40645218650423
2.27 7.54177213301338
2.28 7.68608936431634
2.29 7.83660253999133
2.3 7.99033118439955
2.31 8.14409148275796
2.32 8.29444162740471
2.33 8.43778763752085
2.34 8.57071390140692
2.35 8.69042402205587
2.36 8.79508056371551
2.37 8.88387583985084
2.38 8.95680552309751
2.39 9.01426555493535
2.4 9.05668457540945
2.41 9.08440119517071
2.42 9.09788000988621
2.43 9.09816523790866
2.44 9.08730765312351
2.45 9.06849538067912
2.46 9.04578970373483
2.47 9.02358928821377
2.48 9.00606892148929
2.49 8.99680960641893
2.5 8.9987076501351
2.51 9.01410585193893
2.52 9.04500112941905
2.53 9.0931882230306
2.54 9.16027842636245
2.55 9.24761425488648
2.56 9.35612923728937
2.57 9.48618743144818
2.58 9.63742810719312
2.59 9.8086567079041
2.6 9.99783461479507
2.61 10.2021877746505
2.62 10.4183776120951
2.63 10.6426138046284
2.64 10.8706129254469
2.65 11.0974356981756
2.66 11.3173836955796
2.67 11.5241755054471
2.68 11.7114960128996
2.69 11.8737953918415
2.7 12.0070610265622
2.71 12.1093055791546
2.72 12.1806753971238
2.73 12.2232412272721
2.74 12.2405786553829
2.75 12.2372082343162
2.76 12.2179518588552
2.77 12.1873154793646
2.78 12.1490595573003
2.79 12.1060791976219
2.8 12.0605894906668
2.81 12.0144924252654
2.82 11.9697714520893
2.83 11.9288115668682
2.84 11.8946085978157
2.85 11.8708608712141
2.86 11.8619328120552
2.87 11.8726730350692
2.88 11.908081476259
2.89 11.9728562886509
2.9 12.070896822873
2.91 12.2048655913047
2.92 12.3759012466324
2.93 12.5835320160783
2.94 12.8257838691049
2.95 13.0994298075344
2.96 13.4003022603948
2.97 13.72359679129
2.98 14.0641273143881
2.99 14.4165376841522
3 14.7755132921555
3.01 15.136047186864
3.02 15.4937830438627
3.03 15.8453923049292
3.04 16.1888902154298
3.05 16.5238049929465
3.06 16.8511825395628
3.07 17.1734707192046
3.08 17.4943202973081
3.09 17.8182707216988
3.1 18.1502326200891
3.11 18.4947153692927
3.12 18.8548878995714
3.13 19.2317246734355
3.14 19.6235659284058
3.15 20.0263478022237
3.16 20.4345441229734
3.17 20.8425759356442
3.18 21.2462015434651
3.19 21.6433406370428
3.2 22.0339973708014
3.21 22.419348945448
3.22 22.800427210639
3.23 23.1769455495041
3.24 23.5467069873356
3.25 23.9057928450619
3.26 24.24945922324
3.27 24.5733973309657
3.28 24.87483675198
3.29 25.153024782537
3.3 25.408914257087
3.31 25.6442585496101
3.32 25.860531027603
3.33 26.058095211513
3.34 26.2359301048665
3.35 26.3920240238782
3.36 26.5242894444995
3.37 26.6315916270241
3.38 26.7144113324732
3.39 26.7748797130419
3.4 26.8162789663967
3.41 26.8423242981459
3.42 26.8565184979843
3.43 26.8617098473837
3.44 26.8598428248936
3.45 26.8518263043149
3.46 26.8374434571815
3.47 26.8152807839258
3.48 26.7827388627724
3.49 26.736240536133
3.5 26.6717123681468
3.51 26.5852972544877
3.52 26.4741428208943
3.53 26.3370675456756
3.54 26.1749361341828
3.55 25.9906498421135
3.56 25.7887519408837
3.57 25.5747368118916
3.58 25.3542157733708
3.59 25.1321369689307
3.6 24.9122651086495
3.61 24.6970550686686
3.62 24.4879074610574
3.63 24.2856655252011
3.64 24.0911728054471
3.65 23.9057248784087
3.66 23.7312525658082
3.67 23.5700989262622
3.68 23.4243839013101
3.69 23.2951764758542
3.7 23.1818622522512
3.71 23.0820553064556
3.72 22.9921578872865
3.73 22.9083570748684
3.74 22.8276253971347
3.75 22.7482746586135
3.76 22.6698286407458
3.77 22.5923399093074
3.78 22.5155780660349
3.79 22.4385697325519
3.8 22.3597378673478
3.81 22.2775238625628
3.82 22.1911123136857
3.83 22.1008593549907
3.84 22.0082256553933
3.85 21.9152934491069
3.86 21.8241509427267
3.87 21.7364605093635
3.88 21.6533824061369
3.89 21.5757945668347
3.9 21.5045712188062
3.91 21.4406616514161
3.92 21.3848578363543
3.93 21.3373718934843
3.94 21.2975109316118
3.95 21.2637059743281
3.96 21.2339282558094
3.97 21.2062714843098
3.98 21.1793756358778
3.99 21.1524704037044
4 21.1250354561901
4.01 21.0962703161773
4.02 21.0646361248644
4.03 21.027659971939
4.04 20.9820613633224
4.05 20.9241734316336
4.06 20.8506052734383
4.07 20.7590512984149
4.08 20.64905044601
4.09 20.5224025303636
4.1 20.3829959044212
4.11 20.2360372994744
4.12 20.0869694748627
4.13 19.9404999067961
4.14 19.8000469670102
4.15 19.6676479397828
4.16 19.5441675676546
4.17 19.4296118834242
4.18 19.3234464145302
4.19 19.2249128910347
4.2 19.1333500739342
4.21 19.0484693351384
4.22 18.9704885174504
4.23 18.9000435707068
4.24 18.8378781768944
4.25 18.7844152456104
4.26 18.7393788639374
4.27 18.7016128809344
4.28 18.6691390722107
4.29 18.6393822994122
4.3 18.6094426671517
4.31 18.5763376135323
4.32 18.5372164644191
4.33 18.4895942549637
4.34 18.4316359559909
4.35 18.3624681935453
4.36 18.2824314308598
4.37 18.1931424947967
4.38 18.0972608956275
4.39 17.9979656540227
4.4 17.8982996736815
4.41 17.8006192175365
4.42 17.7063306431214
4.43 17.6159438723817
4.44 17.5293298499507
4.45 17.4460257330615
4.46 17.365493581316
4.47 17.2873295451822
4.48 17.2114476749267
4.49 17.138211676759
4.5 17.0684435482569
4.51 17.0032784997767
4.52 16.9439326446088
4.53 16.8915032160341
4.54 16.8468754818233
4.55 16.8107103713948
4.56 16.7834228201912
4.57 16.7650837887107
4.58 16.755262512641
4.59 16.752900428158
4.6 16.7563241559994
4.61 16.7634588253873
4.62 16.7722188292991
4.63 16.7809593339784
4.64 16.7888088157048
4.65 16.7957212373718
4.66 16.8022002225714
4.67 16.8087958519672
4.68 16.8155646798992
4.69 16.8216752555191
4.7 16.8252695738206
4.71 16.8236097123363
4.72 16.813472269416
4.73 16.791700074461
4.74 16.7557846865344
4.75 16.7043488077339
4.76 16.6374303885559
4.77 16.5565249384776
4.78 16.4643954516603
4.79 16.3646952192715
4.8 16.2614686410187
4.81 16.1586100066691
4.82 16.0593753720807
4.83 15.966046268141
4.84 15.8798152629158
4.85 15.8008958618681
4.86 15.728778162574
4.87 15.6625067505646
4.88 15.6008843623883
4.89 15.5425850637752
4.9 15.4862294139909
4.91 15.4304804600474
4.92 15.3741705371485
4.93 15.3164137589389
4.94 15.2566414571517
4.95 15.1945263550986
4.96 15.1298128187554
4.97 15.0621147729639
4.98 14.9907644880697
4.99 14.9147916482421
5 14.8330763980307
5.01 14.7446488801324
5.02 14.6490267758834
5.03 14.5464446153557
5.04 14.43787114764
5.05 14.3248141436686
5.06 14.2090073932121
5.07 14.0921018665686
5.08 13.9754425356904
5.09 13.8599578869583
5.1 13.7461632498273
5.11 13.6342683484617
5.12 13.5243486186122
5.13 13.4164980501116
5.14 13.3108816304562
5.15 13.2076710094127
5.16 13.1069300083521
5.17 13.0085476821946
5.18 12.9122748055199
5.19 12.8178418339827
5.2 12.7250776064297
5.21 12.6339438246684
5.22 12.54444934483
5.23 12.4564761489821
5.24 12.3695962655477
5.25 12.2829698980234
5.26 12.1953924732191
5.27 12.1055065643637
5.28 12.0121267908211
5.29 11.9145742605687
5.3 11.8129113139028
5.31 11.7080057109319
5.32 11.6014104891482
5.33 11.4950974954701
5.34 11.3911164078476
5.35 11.2912614691309
5.36 11.1968154012584
5.37 11.1084112681082
5.38 11.0260203632359
5.39 10.9490480563543
5.4 10.8765022426924
5.41 10.8071865146671
5.42 10.7398649677383
5.43 10.6733591704239
5.44 10.6065710646614
5.45 10.53845862145
5.46 10.4680048692203
5.47 10.3942158791774
5.48 10.3161685983605
5.49 10.2331092542232
5.5 10.1445819353869
5.51 10.0505537965715
5.52 9.95150242872945
5.53 9.84843889605452
5.54 9.74285403601817
5.55 9.63659390432445
5.56 9.53168398890394
5.57 9.43012263161842
5.58 9.33365932074334
5.59 9.24358003881752
5.6 9.16054181837395
5.61 9.08451072912394
5.62 9.01483764939841
5.63 8.9504564057295
5.64 8.89014026153698
5.65 8.83273604300366
5.66 8.77731490990489
5.67 8.72321874033
5.68 8.67002160324453
5.69 8.61744903377457
5.7 8.56529378097182
5.71 8.51334549577173
5.72 8.46133827719951
5.73 8.40892514683847
5.74 8.35569493255492
5.75 8.30123243139737
5.76 8.24519236493666
5.77 8.18734106903054
5.78 8.12753638223955
5.79 8.06565432179003
5.8 8.00150375005116
5.81 7.93478054459139
5.82 7.86509997927669
5.83 7.79211477986655
5.84 7.71568463987432
5.85 7.63602958882388
5.86 7.55379805034412
5.87 7.470016589359
5.88 7.38594056428589
5.89 7.30286315159543
5.9 7.22194894438952
5.91 7.14413776881455
5.92 7.07012342637612
5.93 7.00037031120487
5.94 6.93511582118324
5.95 6.87433263078292
5.96 6.81767453773548
5.97 6.76446358284526
5.98 6.71376645162184
5.99 6.66455990072011
6 6.61593086780351
6.01 6.56723308536396
6.02 6.51814270829992
6.03 6.46860478978419
6.04 6.4187089635214
6.05 6.36855333173521
6.06 6.31814774030089
6.07 6.26738322518649
6.08 6.21606654310539
6.09 6.16399538530747
6.1 6.11103711549807
6.11 6.05717734750772
6.12 6.0025234241828
6.13 5.94726988117018
6.14 5.89164414848631
6.15 5.83584928918659
6.16 5.78001772117554
6.17 5.7241931592666
6.18 5.66835910737417
6.19 5.61251740506486
6.2 5.55679111237609
6.21 5.50150313698975
6.22 5.44718670713677
6.23 5.3945161760968
6.24 5.34418416583011
6.25 5.29677002770957
6.26 5.25264085967742
6.27 5.21191147751743
6.28 5.17447251313316
6.29 5.14007632452108
6.3 5.10845105973844
6.31 5.07940388007617
6.32 5.05288180194765
6.33 5.02897741197889
6.34 5.00788544602659
6.35 4.98982874486718
6.36 4.97497883309875
6.37 4.96339823338466
6.38 4.95502654460105
6.39 4.94971788685747
6.4 4.94731611291793
6.41 4.94773519653628
6.42 4.95100597844017
6.43 4.95726171828872
6.44 4.96665867748544
6.45 4.97925257218247
6.46 4.99486649580944
6.47 5.01298650224147
6.48 5.03270988869641
6.49 5.05275574436339
6.5 5.07153662560302
6.51 5.08728801926324
6.52 5.09825091128885
6.53 5.10288938817741
6.54 5.10009974043638
6.55 5.08935128264008
6.56 5.07071562265276
6.57 5.04478725265357
6.58 5.01254099287689
6.59 4.97517854016995
6.6 4.93398849292304
6.61 4.89021522099701
6.62 4.84493021659483
6.63 4.79891908909855
6.64 4.75261137283576
6.65 4.7060751481542
6.66 4.65908277819547
6.67 4.61123985056314
6.68 4.56215741027351
6.69 4.51163393318124
6.7 4.45980248843357
6.71 4.40720097400096
6.72 4.3547432941158
6.73 4.30359835185228
6.74 4.25500891056639
6.75 4.21009616451052
6.76 4.16969593387238
6.77 4.13425868368347
6.78 4.10382274503271
6.79 4.07804944448976
6.8 4.05630052838567
6.81 4.0377414337042
6.82 4.02145821657312
6.83 4.00657394011736
6.84 3.99234533771982
6.85 3.97822041868948
6.86 3.96384541269075
6.87 3.94902275484388
6.88 3.93363701167768
6.89 3.91757793867396
6.9 3.90069252580771
6.91 3.88278628455617
6.92 3.86367169759795
6.93 3.84324070455698
6.94 3.82153056206644
6.95 3.79876071917927
6.96 3.77533352737943
6.97 3.75180314568991
6.98 3.72882202363723
6.99 3.70707564192362
7 3.68721559685007
7.01 3.66979845306948
7.02 3.65523322991652
7.03 3.64373565609069
7.04 3.63528639147559
7.05 3.62959705861184
7.06 3.62609908539719
7.07 3.62397485873265
7.08 3.6222397401899
7.09 3.61986172131859
7.1 3.61588773121056
7.11 3.6095426763947
7.12 3.60027851958676
7.13 3.58776964960547
7.14 3.57187088825788
7.15 3.55256752413719
7.16 3.52994500638459
7.17 3.50419025710559
7.18 3.47561727317349
7.19 3.44469672086639
7.2 3.4120657519475
7.21 3.37850008004322
7.22 3.34484486724418
7.23 3.31191969549186
7.24 3.2804259481073
7.25 3.250883985871
7.26 3.22361348940744
7.27 3.19875237845574
7.28 3.17629734427999
7.29 3.15614604261626
7.3 3.13812572232051
7.31 3.12200259823479
7.32 3.10747815843562
7.33 3.09418838734355
7.34 3.08172313307423
7.35 3.06967271379717
7.36 3.05769238139521
7.37 3.04556232717582
7.38 3.03321954018748
7.39 3.02074899123973
7.4 3.0083380304503
7.41 2.99620940540887
7.42 2.98455107091619
7.43 2.9734592699024
7.44 2.96290933065772
7.45 2.95276387266103
7.46 2.94281647619349
7.47 2.93285333752203
7.48 2.9227070615178
7.49 2.9122840638737
7.5 2.9015649970034
7.51 2.89059119584774
7.52 2.87945016298289
7.53 2.86826407655806
7.54 2.85717771090612
7.55 2.84634191590988
7.56 2.83589447570459
7.57 2.82594609849814
7.58 2.81657988324102
7.59 2.80786603925144
7.6 2.79988334314175
7.61 2.79273152621814
7.62 2.78652036380857
7.63 2.78133286060225
7.64 2.77717599921382
7.65 2.77394249728635
7.66 2.77140276387078
7.67 2.76923008360617
7.68 2.76704604577942
7.69 2.76446842221779
7.7 2.76115044451314
7.71 2.7568097928665
7.72 2.7512491285314
7.73 2.74436721120897
7.74 2.73615655995613
7.75 2.72668528934888
7.76 2.71606628674146
7.77 2.70442174417811
7.78 2.69185249868431
7.79 2.67842018068465
7.8 2.66414683122769
7.81 2.64903163926719
7.82 2.63307879415539
7.83 2.61632676223013
7.84 2.59886963081902
7.85 2.58086452604997
7.86 2.56252251043074
7.87 2.54408268121153
7.88 2.52577238693673
7.89 2.50776178052751
7.9 2.49012570420154
7.91 2.47282650606907
7.92 2.45572720112475
7.93 2.43863676353463
7.94 2.42137894568859
7.95 2.40386454300957
7.96 2.38613997891477
7.97 2.36838944518035
7.98 2.35088565832245
7.99 2.33390833538713
8 2.31766538010096
8.01 2.30224817311666
8.02 2.28763199565724
8.03 2.27371079616769
8.04 2.26034556949994
8.05 2.24740825569445
8.06 2.23481081162556
8.07 2.22251632624597
8.08 2.21053447229796
8.09 2.19890696714389
8.1 2.18768930684783
8.11 2.17693289341874
8.12 2.16666875072489
8.13 2.15689339400395
8.14 2.147560192308
8.15 2.13858230455453
8.16 2.12985079532317
8.17 2.12126360708136
8.18 2.11275410892169
8.19 2.10430827391498
8.2 2.09596654487024
8.21 2.08781408955732
8.22 2.07996620818847
8.23 2.07255312754941
8.24 2.06570318237892
8.25 2.05952048834924
8.26 2.05405661272707
8.27 2.0492842849902
8.28 2.04508764299614
8.29 2.04127991488641
8.3 2.03764521637305
8.31 2.03398552954737
8.32 2.03014893418322
8.33 2.02602542430563
8.34 2.02151536572251
8.35 2.01649009471438
8.36 2.01076599587491
8.37 2.00410436050183
8.38 1.99623733953291
8.39 1.98691187293572
8.4 1.97594016420059
8.41 1.96324505141019
8.42 1.94888928439436
8.43 1.93307967119965
8.44 1.91614257867146
8.45 1.89847629927922
8.46 1.88049398387986
8.47 1.8625730593589
8.48 1.845022115378
8.49 1.82806768500684
8.5 1.81185626171556
8.51 1.79646421634774
8.52 1.78190949631054
8.53 1.76816198125297
8.54 1.75515243689947
8.55 1.74278207644122
8.56 1.73093516087803
8.57 1.7194959068707
8.58 1.70836871460059
8.59 1.69749801932892
8.6 1.6868823111267
8.61 1.67657794202781
8.62 1.66669229508367
8.63 1.65736973372212
8.64 1.64877426717633
8.65 1.64107040155825
8.66 1.63440173803305
8.67 1.62886821180406
8.68 1.62450650280071
8.69 1.62128060090805
8.7 1.61908777033154
8.71 1.617779219076
8.72 1.61718819724877
8.73 1.61715575089208
8.74 1.6175475756961
8.75 1.61826120642516
8.76 1.6192266401531
8.77 1.62040380374879
8.78 1.62177834642698
8.79 1.62335475750268
8.8 1.62514419598515
8.81 1.62714564361659
8.82 1.62932408416587
8.83 1.63159533976663
8.84 1.63382779328818
8.85 1.63586342517127
8.86 1.63754906395665
8.87 1.63876268243351
8.88 1.63942416488483
8.89 1.639491324199
8.9 1.63895064147587
8.91 1.63781171852354
8.92 1.63610642509944
8.93 1.63388602934428
8.94 1.63120907866486
8.95 1.62811934930569
8.96 1.62462069645723
8.97 1.62065849918697
8.98 1.61611511905518
8.99 1.61082239261304
9 1.60458985895052
9.01 1.59724326143743
9.02 1.58866400989944
9.03 1.57881859752922
9.04 1.56776943762676
9.05 1.55566480690584
9.06 1.54271253515042
9.07 1.52914643794093
9.08 1.51519486072223
9.09 1.50105794870532
9.1 1.48689629932085
9.11 1.47283023804587
9.12 1.45894698682902
9.13 1.44531234117913
9.14 1.43198336461152
9.15 1.41901857006659
9.16 1.40648253752954
9.17 1.39444359052674
9.18 1.38296566333835
9.19 1.37209755827463
9.2 1.36186352342623
9.21 1.3522584483037
9.22 1.34324927603008
9.23 1.33478196618797
9.24 1.32679148603133
9.25 1.31921176969823
9.26 1.31198321761883
9.27 1.3050561748781
9.28 1.29838971754964
9.29 1.29194689912757
9.3 1.28569051225505
9.31 1.27958503910724
9.32 1.27360750477064
9.33 1.26776249743412
9.34 1.26209017513308
9.35 1.25665742440016
9.36 1.25153233907018
9.37 1.24675361263326
9.38 1.24231028448739
9.39 1.23814114422582
9.4 1.23415254453091
9.41 1.23024585437391
9.42 1.22634451649709
9.43 1.22241386974884
9.44 1.21847093079498
9.45 1.21458384496645
9.46 1.21086165364136
9.47 1.20743560144234
9.48 1.20443425077396
9.49 1.20195613218089
9.5 1.20004514867369
9.51 1.19867483094948
9.52 1.19774671107146
9.53 1.1971046884088
9.54 1.1965618917907
9.55 1.19593162518689
9.56 1.19505269685897
9.57 1.19380312310636
9.58 1.19210231155173
9.59 1.18990573912989
9.6 1.18719605283571
9.61 1.18397313419932
9.62 1.18024587245668
9.63 1.17602909961901
9.64 1.17134723293876
9.65 1.16624150715813
9.66 1.16077426336338
9.67 1.15502556154002
9.68 1.14908354226563
9.69 1.14303503865769
9.7 1.13696245097892
9.71 1.13094781520733
9.72 1.12508004806665
9.73 1.11945986914455
9.74 1.11419853068975
9.75 1.10940921539956
9.76 1.1051926719839
9.77 1.10162112947211
9.78 1.09872599912257
9.79 1.09649392147536
9.8 1.09487205774555
9.81 1.0937792223047
9.82 1.0931174674563
9.83 1.09278007967278
9.84 1.09265486117938
9.85 1.0926238531381
9.86 1.09256214918963
9.87 1.09233999551381
9.88 1.09183282891194
9.89 1.09094051907136
9.9 1.08960989440073
9.91 1.08784868370834
9.92 1.08572027030839
9.93 1.08331784019108
9.94 1.08072780761675
9.95 1.07799843239638
9.96 1.0751270173396
9.97 1.0720701788287
9.98 1.0687714952786
9.99 1.065194140566
10 1.06134551591767
};

\node at (axis cs:0.3,1)[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\varepsilon_\perp$};


\nextgroupplot[
  xlabel={Temperature T (K)},
  ylabel={Radiative lifetime $\tau$ (s)},
  xmin=0, 
  xmax=1000,
  ymin=1.48512682541969e-08, 
  ymax=0.000187009769539322,
  ymode=log,
  ytick align=center,
  xshift = .7cm,
  tick pos=left,
  x grid style={white!69.01960784313725!black},
  y grid style={white!69.01960784313725!black},
]
  \addplot [semithick, color10]
  table {%
  20 2.90584e-08
  40 2.90584e-08
  60 2.90584e-08
  80 2.90584e-08
  100 2.905841e-08
  120 2.905846e-08
  140 2.90588e-08
  160 2.906007e-08
  180 2.906355e-08
  200 2.907124e-08
  220 2.908569e-08
  240 2.910987e-08
  260 2.914687e-08
  280 2.919973e-08
  300 2.927131e-08
  320 2.936418e-08
  340 2.948066e-08
  360 2.962278e-08
  380 2.97923e-08
  400 2.999078e-08
  420 3.021955e-08
  440 3.047975e-08
  460 3.077231e-08
  480 3.109794e-08
  500 3.145714e-08
  520 3.185013e-08
  540 3.227689e-08
  560 3.27371e-08
  580 3.323016e-08
  600 3.375516e-08
  620 3.431091e-08
  640 3.489593e-08
  660 3.550848e-08
  680 3.614656e-08
  700 3.680797e-08
  720 3.74903e-08
  740 3.8191e-08
  760 3.890739e-08
  780 3.963669e-08
  800 4.03761e-08
  820 4.112276e-08
  840 4.187385e-08
  860 4.262659e-08
  880 4.337826e-08
  900 4.412624e-08
  920 4.486804e-08
  940 4.560126e-08
  960 4.632368e-08
  980 4.703323e-08
  1000 4.772799e-08
  };
  \addplot [semithick, color9]
  table {%
  20 2.75804e-08
  40 2.75804e-08
  60 2.75804e-08
  80 2.75804e-08
  100 2.758047e-08
  120 2.758105e-08
  140 2.758357e-08
  160 2.75909e-08
  180 2.760727e-08
  200 2.76377e-08
  220 2.76874e-08
  240 2.77612e-08
  260 2.78632e-08
  280 2.799669e-08
  300 2.816419e-08
  320 2.83675e-08
  340 2.860791e-08
  360 2.888632e-08
  380 2.920332e-08
  400 2.955932e-08
  420 2.995453e-08
  440 3.038903e-08
  460 3.086273e-08
  480 3.137533e-08
  500 3.192636e-08
  520 3.251507e-08
  540 3.314047e-08
  560 3.380129e-08
  580 3.449595e-08
  600 3.52226e-08
  620 3.597911e-08
  640 3.676308e-08
  660 3.757186e-08
  680 3.840261e-08
  700 3.925232e-08
  720 4.011783e-08
  740 4.099588e-08
  760 4.188318e-08
  780 4.27764e-08
  800 4.367224e-08
  820 4.456745e-08
  840 4.545887e-08
  860 4.634346e-08
  880 4.721832e-08
  900 4.808071e-08
  920 4.892807e-08
  940 4.975803e-08
  960 5.056842e-08
  980 5.135727e-08
  1000 5.212282e-08
  };
  \addplot [semithick, color8]
  table {%
  20 2.623035e-08
  40 2.623035e-08
  60 2.623035e-08
  80 2.623043e-08
  100 2.62314e-08
  120 2.623641e-08
  140 2.625183e-08
  160 2.628654e-08
  180 2.635011e-08
  200 2.645111e-08
  220 2.65962e-08
  240 2.678985e-08
  260 2.70345e-08
  280 2.733098e-08
  300 2.767905e-08
  320 2.807775e-08
  340 2.852582e-08
  360 2.902188e-08
  380 2.956455e-08
  400 3.015254e-08
  420 3.078465e-08
  440 3.145968e-08
  460 3.217641e-08
  480 3.293352e-08
  500 3.372954e-08
  520 3.456277e-08
  540 3.543129e-08
  560 3.633289e-08
  580 3.726508e-08
  600 3.82251e-08
  620 3.920994e-08
  640 4.021633e-08
  660 4.124084e-08
  680 4.227986e-08
  700 4.332967e-08
  720 4.438649e-08
  740 4.544651e-08
  760 4.650596e-08
  780 4.756111e-08
  800 4.860836e-08
  820 4.964424e-08
  840 5.066543e-08
  860 5.166883e-08
  880 5.265154e-08
  900 5.36109e-08
  920 5.454449e-08
  940 5.545014e-08
  960 5.63259e-08
  980 5.717012e-08
  1000 5.798136e-08
  };
  \addplot [semithick, color7]
  table {%
  20 2.499423e-08
  40 2.499423e-08
  60 2.499432e-08
  80 2.499646e-08
  100 2.500934e-08
  120 2.504956e-08
  140 2.513657e-08
  160 2.528715e-08
  180 2.551254e-08
  200 2.581807e-08
  220 2.620417e-08
  240 2.666785e-08
  260 2.720412e-08
  280 2.78072e-08
  300 2.847131e-08
  320 2.919115e-08
  340 2.996219e-08
  360 3.078064e-08
  380 3.164349e-08
  400 3.254827e-08
  420 3.349293e-08
  440 3.447567e-08
  460 3.549473e-08
  480 3.654833e-08
  500 3.763447e-08
  520 3.875095e-08
  540 3.989525e-08
  560 4.106455e-08
  580 4.225573e-08
  600 4.346537e-08
  620 4.468979e-08
  640 4.592512e-08
  660 4.71673e-08
  680 4.84122e-08
  700 4.96556e-08
  720 5.089334e-08
  740 5.212126e-08
  760 5.333535e-08
  780 5.453174e-08
  800 5.570674e-08
  820 5.685691e-08
  840 5.797904e-08
  860 5.907018e-08
  880 6.01277e-08
  900 6.114923e-08
  920 6.213272e-08
  940 6.30764e-08
  960 6.397881e-08
  980 6.483876e-08
  1000 6.565532e-08
  };
  \addplot [semithick, color6]
  table {%
  20 2.385842e-08
  40 2.385858e-08
  60 2.386684e-08
  80 2.392152e-08
  100 2.407515e-08
  120 2.436334e-08
  140 2.479909e-08
  160 2.537864e-08
  180 2.608833e-08
  200 2.691002e-08
  220 2.782478e-08
  240 2.881503e-08
  260 2.986575e-08
  280 3.096488e-08
  300 3.210326e-08
  320 3.327437e-08
  340 3.447382e-08
  360 3.569889e-08
  380 3.694803e-08
  400 3.822036e-08
  420 3.951537e-08
  440 4.083258e-08
  460 4.217132e-08
  480 4.353056e-08
  500 4.490883e-08
  520 4.630418e-08
  540 4.771414e-08
  560 4.913579e-08
  580 5.056574e-08
  600 5.200027e-08
  620 5.343535e-08
  640 5.486672e-08
  660 5.628999e-08
  680 5.770072e-08
  700 5.909448e-08
  720 6.04669e-08
  740 6.181378e-08
  760 6.31311e-08
  780 6.44151e-08
  800 6.566227e-08
  820 6.686943e-08
  840 6.803373e-08
  860 6.915266e-08
  880 7.022404e-08
  900 7.124606e-08
  920 7.221725e-08
  940 7.313647e-08
  960 7.400291e-08
  980 7.481604e-08
  1000 7.557564e-08
  };
  \addplot [semithick, color5]
  table {%
  20 2.281034e-08
  40 2.293808e-08
  60 2.353737e-08
  80 2.457705e-08
  100 2.589688e-08
  120 2.739165e-08
  140 2.899567e-08
  160 3.066254e-08
  180 3.235792e-08
  200 3.405704e-08
  220 3.574316e-08
  240 3.740621e-08
  260 3.904144e-08
  280 4.064819e-08
  300 4.22287e-08
  320 4.378713e-08
  340 4.532871e-08
  360 4.685897e-08
  380 4.838325e-08
  400 4.990625e-08
  420 5.143179e-08
  440 5.296261e-08
  460 5.450033e-08
  480 5.604545e-08
  500 5.759736e-08
  520 5.91545e-08
  540 6.071443e-08
  560 6.227398e-08
  580 6.382938e-08
  600 6.53764e-08
  620 6.691048e-08
  640 6.842686e-08
  660 6.992072e-08
  680 7.138723e-08
  700 7.282168e-08
  720 7.421958e-08
  740 7.557665e-08
  760 7.688897e-08
  780 7.815295e-08
  800 7.936539e-08
  820 8.052351e-08
  840 8.162491e-08
  860 8.266765e-08
  880 8.365018e-08
  900 8.457137e-08
  920 8.543044e-08
  940 8.622701e-08
  960 8.696104e-08
  980 8.763277e-08
  1000 8.824276e-08
  };
  \addplot [semithick, color4]
  table {%
  20 4.978475e-07
  40 1.240153e-07
  60 8.342421e-08
  80 7.06216e-08
  100 6.534489e-08
  120 6.308667e-08
  140 6.227163e-08
  160 6.221172e-08
  180 6.256783e-08
  200 6.316109e-08
  220 6.389375e-08
  240 6.471213e-08
  260 6.558756e-08
  280 6.650592e-08
  300 6.746153e-08
  320 6.845335e-08
  340 6.94826e-08
  360 7.05512e-08
  380 7.166084e-08
  400 7.281235e-08
  420 7.400547e-08
  440 7.523868e-08
  460 7.650923e-08
  480 7.781324e-08
  500 7.914582e-08
  520 8.05013e-08
  540 8.187333e-08
  560 8.32551e-08
  580 8.463955e-08
  600 8.601946e-08
  620 8.738764e-08
  640 8.873705e-08
  660 9.006089e-08
  680 9.135275e-08
  700 9.26066e-08
  720 9.381693e-08
  740 9.497874e-08
  760 9.608758e-08
  780 9.71396e-08
  800 9.813153e-08
  820 9.906064e-08
  840 9.99248e-08
  860 1.007224e-07
  880 1.014524e-07
  900 1.021141e-07
  920 1.027073e-07
  940 1.032325e-07
  960 1.036901e-07
  980 1.040811e-07
  1000 1.044067e-07
  };
  \addplot [semithick, color3]
  table {%
  20 8.60644e-05
  40 4.253239e-05
  60 5.038382e-06
  80 1.368292e-06
  100 6.375352e-07
  120 3.945252e-07
  140 2.866972e-07
  160 2.295356e-07
  180 1.954331e-07
  200 1.733376e-07
  220 1.581447e-07
  240 1.47234e-07
  260 1.391477e-07
  280 1.330206e-07
  300 1.283122e-07
  320 1.246688e-07
  340 1.218499e-07
  360 1.196857e-07
  380 1.180518e-07
  400 1.168544e-07
  420 1.1602e-07
  440 1.154899e-07
  460 1.152151e-07
  480 1.151547e-07
  500 1.152731e-07
  520 1.155394e-07
  540 1.159264e-07
  560 1.164095e-07
  580 1.169671e-07
  600 1.175795e-07
  620 1.182291e-07
  640 1.189003e-07
  660 1.195791e-07
  680 1.202529e-07
  700 1.209107e-07
  720 1.215431e-07
  740 1.221415e-07
  760 1.22699e-07
  780 1.232096e-07
  800 1.236683e-07
  820 1.240712e-07
  840 1.244152e-07
  860 1.246982e-07
  880 1.249186e-07
  900 1.250757e-07
  920 1.251691e-07
  940 1.251993e-07
  960 1.251669e-07
  980 1.250731e-07
  1000 1.249194e-07
  };
  \addplot [semithick, color2]
  table {%
  20 8.848219e-05
  40 8.836412e-05
  60 7.413258e-05
  80 2.671032e-05
  100 8.053888e-06
  120 3.298643e-06
  140 1.740161e-06
  160 1.088307e-06
  180 7.634013e-07
  200 5.799207e-07
  220 4.664348e-07
  240 3.91307e-07
  260 3.389313e-07
  280 3.009289e-07
  300 2.724831e-07
  320 2.50665e-07
  340 2.336077e-07
  360 2.200717e-07
  380 2.09205e-07
  400 2.004031e-07
  420 1.932255e-07
  440 1.873428e-07
  460 1.825037e-07
  480 1.785121e-07
  500 1.752129e-07
  520 1.72481e-07
  540 1.702145e-07
  560 1.683295e-07
  580 1.667561e-07
  600 1.654356e-07
  620 1.643187e-07
  640 1.633636e-07
  660 1.625347e-07
  680 1.618019e-07
  700 1.611396e-07
  720 1.605262e-07
  740 1.599433e-07
  760 1.593756e-07
  780 1.588102e-07
  800 1.582367e-07
  820 1.576465e-07
  840 1.570327e-07
  860 1.563898e-07
  880 1.557139e-07
  900 1.55002e-07
  920 1.54252e-07
  940 1.534629e-07
  960 1.526342e-07
  980 1.51766e-07
  1000 1.50859e-07
  };
  \addplot [semithick, color1]
  table {%
  20 9.100304e-05
  40 9.099891e-05
  60 9.073101e-05
  80 8.367273e-05
  100 5.268223e-05
  120 2.306492e-05
  140 1.026572e-05
  160 5.291128e-06
  180 3.126674e-06
  200 2.054359e-06
  220 1.462315e-06
  240 1.106258e-06
  260 8.772568e-07
  280 7.219433e-07
  300 6.120408e-07
  320 5.315609e-07
  340 4.709558e-07
  360 4.242541e-07
  380 3.875699e-07
  400 3.582858e-07
  420 3.345859e-07
  440 3.151759e-07
  460 2.991123e-07
  480 2.856927e-07
  500 2.743846e-07
  520 2.647775e-07
  540 2.565509e-07
  560 2.49451e-07
  580 2.432746e-07
  600 2.378578e-07
  620 2.330667e-07
  640 2.287919e-07
  660 2.249429e-07
  680 2.21445e-07
  700 2.182359e-07
  720 2.152638e-07
  740 2.124856e-07
  760 2.098653e-07
  780 2.073729e-07
  800 2.049836e-07
  820 2.026767e-07
  840 2.004351e-07
  860 1.982451e-07
  880 1.960952e-07
  900 1.939763e-07
  920 1.918812e-07
  940 1.898042e-07
  960 1.877408e-07
  980 1.856878e-07
  1000 1.836429e-07
  };
  \addplot [semithick, color0]
  table {%
  20 9.364227e-05
  40 9.363818e-05
  60 9.357404e-05
  80 9.310258e-05
  100 8.858893e-05
  120 7.007115e-05
  140 4.215263e-05
  160 2.232286e-05
  180 1.217094e-05
  200 7.198178e-06
  220 4.623101e-06
  240 3.186211e-06
  260 2.326412e-06
  280 1.780196e-06
  300 1.415402e-06
  320 1.16143e-06
  340 9.783738e-07
  360 8.425326e-07
  380 7.392118e-07
  400 6.589515e-07
  420 5.954591e-07
  440 5.444255e-07
  460 5.028247e-07
  480 4.684826e-07
  500 4.398057e-07
  520 4.156053e-07
  540 3.949802e-07
  560 3.772375e-07
  580 3.618374e-07
  600 3.483552e-07
  620 3.364528e-07
  640 3.258591e-07
  660 3.163548e-07
  680 3.077613e-07
  700 2.999327e-07
  720 2.927486e-07
  740 2.861097e-07
  760 2.799337e-07
  780 2.741522e-07
  800 2.687082e-07
  820 2.635541e-07
  840 2.586502e-07
  860 2.539634e-07
  880 2.494659e-07
  900 2.451346e-07
  920 2.4095e-07
  940 2.368961e-07
  960 2.329593e-07
  980 2.291284e-07
  1000 2.25394e-07
  };
  \addplot [semithick, blue!54.509803921568626!black]
  table {%
  20 0.0001217576
  40 0.0001217531
  60 0.000121674
  80 0.0001214052
  100 0.0001209425
  120 0.0001203656
  140 0.0001197563
  160 0.0001191675
  180 0.0001186237
  200 0.0001181288
  220 0.0001176688
  240 0.0001172048
  260 0.000116655
  280 0.000115868
  300 0.0001145985
  320 0.0001125012
  340 0.0001091678
  360 0.0001042258
  380 9.748616e-05
  400 8.907695e-05
  420 7.947075e-05
  440 6.93635e-05
  460 5.946659e-05
  480 5.032959e-05
  500 4.226687e-05
  520 3.537971e-05
  540 2.962339e-05
  560 2.48756e-05
  580 2.09864e-05
  600 1.78076e-05
  620 1.52068e-05
  640 1.307208e-05
  660 1.131179e-05
  680 9.852235e-06
  700 8.634769e-06
  720 7.612898e-06
  740 6.749811e-06
  760 6.016317e-06
  780 5.389197e-06
  800 4.849904e-06
  820 4.383553e-06
  840 3.978135e-06
  860 3.623909e-06
  880 3.312931e-06
  900 3.038685e-06
  920 2.795797e-06
  940 2.579811e-06
  960 2.387015e-06
  980 2.214297e-06
  1000 2.059039e-06
  };
  \end{groupplot}

\end{tikzpicture}


==> Images/ImEps2.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.529411764705882,0.423529411764706}
\definecolor{color1}{rgb}{0.262745098039216,0.603921568627451,0.427450980392157}
\definecolor{color2}{rgb}{0.427450980392157,0.67843137254902,0.427450980392157}
\definecolor{color3}{rgb}{0.596078431372549,0.749019607843137,0.431372549019608}
\definecolor{color4}{rgb}{0.768627450980392,0.811764705882353,0.447058823529412}
\definecolor{color5}{rgb}{0.945098039215686,0.866666666666667,0.486274509803922}
\definecolor{color6}{rgb}{0.945098039215686,0.749019607843137,0.392156862745098}
\definecolor{color7}{rgb}{0.941176470588235,0.631372549019608,0.329411764705882}
\definecolor{color8}{rgb}{0.92156862745098,0.505882352941176,0.298039215686275}
\definecolor{color9}{rgb}{0.886274509803922,0.376470588235294,0.298039215686275}
\definecolor{color10}{rgb}{0.831372549019608,0.23921568627451,0.317647058823529}

\begin{groupplot}[
  group style={
      group name=my plots,
      group size=3 by 1,
      vertical sep=0,
      horizontal sep=1.7cm
  },
  width=0.3\textwidth,
  height=0.42\textwidth,
  %trim axis left, trim axis right
]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Energy $\hbar \omega$ (eV)},
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Im $\varepsilon_\parallel(\omega)$},
ymin=0, ymax=0.6,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
minor tick num=4
]
\addplot [semithick, blue!54.509803921568626!black]
table {%
0 -3.42253806601588e-20
0.0050125313283208 0.00072216617517067
0.0100250626566416 0.00144438654697969
0.0150375939849624 0.00216671533706778
0.0200501253132832 0.00288920681711636
0.025062656641604 0.00361191533395835
0.0300751879699248 0.0043348953347971
0.0350877192982456 0.00505820139257078
0.0401002506265664 0.00578188823149926
0.0451127819548872 0.00650601075285104
0.050125313283208 0.00723062406096862
0.0551378446115288 0.007955783489592
0.0601503759398496 0.00868154462851989
0.0651629072681704 0.00940796335065045
0.0701754385964912 0.010135095839444
0.075187969924812 0.0108629986168507
0.0802005012531328 0.011591728571751
0.0852130325814536 0.012321342988953
0.0902255639097744 0.0130518995787982
0.0952380952380952 0.0137834565074257
0.100250626566416 0.0145160724277492
0.105263157894737 0.0152498065112016
0.110275689223058 0.0159847184803081
0.115288220551378 0.0167208686421471
0.120300751879699 0.0174583179227677
0.12531328320802 0.0181971279026289
0.130325814536341 0.0189373608531385
0.135338345864662 0.0196790797743634
0.140350877192982 0.0204223484340005
0.145363408521303 0.0211672314076907
0.150375939849624 0.0219137941207732
0.155388471177945 0.0226621028915791
0.160401002506266 0.0234122249763741
0.165413533834586 0.0241642286160632
0.170426065162907 0.0249181830847859
0.175438596491228 0.0256741587405331
0.180451127819549 0.0264322270779358
0.18546365914787 0.027192460783379
0.19047619047619 0.027954933792617
0.195488721804511 0.0287197213510764
0.200501253132832 0.0294869000770507
0.205513784461153 0.0302565480280131
0.210526315789474 0.031028744770292
0.215538847117794 0.0318035714523848
0.220551378446115 0.0325811108822064
0.225563909774436 0.0333614476086061
0.230576441102757 0.0341446680075243
0.235588972431078 0.034930860373193
0.240601503759398 0.0357201150148439
0.245614035087719 0.0365125243594233
0.25062656641604 0.0373081830608879
0.255639097744361 0.0381071881166996
0.260651629072682 0.0389096389922231
0.265664160401002 0.0397156377537797
0.270676691729323 0.0405252892111852
0.275689223057644 0.0413387010706489
0.280701754385965 0.0421559840989199
0.285714285714286 0.0429772522995395
0.290726817042607 0.0438026231019012
0.295739348370927 0.0446322175635056
0.300751879699248 0.0454661605852095
0.305764411027569 0.0463045811382797
0.31077694235589 0.0471476125004891
0.315789473684211 0.04799539249617
0.320802005012531 0.048848063731877
0.325814536340852 0.0497057738152156
0.330827067669173 0.0505686755401661
0.335839598997494 0.0514369270198798
0.340852130325815 0.0523106917516652
0.345864661654135 0.0531901386157249
0.350877192982456 0.0540754418473909
0.355889724310777 0.0549667810853741
0.360902255639098 0.055864341670495
0.365914786967419 0.0567683154032315
0.370927318295739 0.0576789018956114
0.37593984962406 0.0585963104480303
0.380952380952381 0.0595207621513513
0.385964912280702 0.0604524918770806
0.390977443609023 0.0613917500705354
0.395989974937343 0.0623388045483974
0.401002506265664 0.0632939423965353
0.406015037593985 0.0642574715107677
0.411027568922306 0.0652297208412295
0.416040100250627 0.0662110385374477
0.421052631578947 0.0672017878517592
0.426065162907268 0.0682023412069773
0.431077694235589 0.0692130728152654
0.43609022556391 0.0702343497674299
0.441102756892231 0.071266521013313
0.446115288220551 0.0723099035118664
0.451127819548872 0.0733647654990149
0.456140350877193 0.074431309005585
0.461152882205514 0.075509657863025
0.466165413533835 0.0765998621094018
0.471177944862155 0.0777019308357085
0.476190476190476 0.0788158980334498
0.481203007518797 0.0799419092700125
0.486215538847118 0.0810802997067947
0.491228070175439 0.0822316308442612
0.496240601503759 0.0833966717047716
0.50125313283208 0.0845763388539357
0.506265664160401 0.0857716274250153
0.511278195488722 0.0869835615952087
0.516290726817043 0.0882131761866532
0.521303258145363 0.0894615256784362
0.526315789473684 0.0907297089612966
0.531328320802005 0.0920188961510532
0.536340852130326 0.0933303469026281
0.541353383458647 0.0946654182257614
0.546365914786967 0.0960255694751188
0.551378446115288 0.0974123748882434
0.556390977443609 0.0988275467347195
0.56140350877193 0.100272961595298
0.566416040100251 0.101750678556114
0.571428571428571 0.103262944049808
0.576441102756892 0.104812187352246
0.581453634085213 0.106401015602947
0.586466165413534 0.108032215625257
0.591478696741855 0.109708764509446
0.596491228070175 0.111433844794561
0.601503759398496 0.113210854827636
0.606516290726817 0.115043402747886
0.611528822055138 0.116935277078536
0.616541353383459 0.118890400528972
0.621553884711779 0.120912794542556
0.6265664160401 0.123006603649014
0.631578947368421 0.125176239658691
0.636591478696742 0.127426691558114
0.641604010025063 0.129763996615878
0.646616541353383 0.132195791239582
0.651629072681704 0.134731798272095
0.656641604010025 0.137384114490869
0.661654135338346 0.140167253803047
0.666666666666667 0.143098022848566
0.671679197994987 0.146195363001539
0.676691729323308 0.149480235112595
0.681704260651629 0.152975490126118
0.68671679197995 0.156705550320081
0.691729323308271 0.160695678273983
0.696741854636591 0.164970613148565
0.701754385964912 0.169552349316613
0.706766917293233 0.174456802298526
0.711779448621554 0.179689111990703
0.716791979949875 0.18523750543714
0.721804511278195 0.191066154318683
0.726817042606516 0.197108462813636
0.731829573934837 0.203263651952499
0.736842105263158 0.209400795292123
0.741854636591479 0.215374313083703
0.746867167919799 0.22105181629322
0.75187969924812 0.226348961573632
0.756892230576441 0.231259628060063
0.761904761904762 0.23586851785724
0.766917293233083 0.240340041752374
0.771929824561403 0.244888342474861
0.776942355889724 0.24974075705982
0.781954887218045 0.255106477354867
0.786967418546366 0.261155965338804
0.791979949874687 0.268010282121851
0.796992481203007 0.275736431600117
0.802005012531328 0.284345375338048
0.807017543859649 0.29379210814478
0.81203007518797 0.303980360600349
0.817042606516291 0.314776258174985
0.822055137844611 0.32603353981283
0.827067669172932 0.337626544336478
0.832080200501253 0.349478279595133
0.837092731829574 0.36156594786433
0.842105263157895 0.373891815509554
0.847117794486215 0.386422757542711
0.852130325814536 0.399018593511921
0.857142857142857 0.411378597313087
0.862155388471178 0.423034582520293
0.867167919799499 0.433408384420747
0.87218045112782 0.441930849673227
0.87719298245614 0.448191015831958
0.882205513784461 0.452061553832481
0.887218045112782 0.453749703384092
0.892230576441103 0.453756888317906
0.897243107769424 0.452772730487885
0.902255639097744 0.451550247635793
0.907268170426065 0.450800469073492
0.912280701754386 0.451122424453778
0.917293233082707 0.45296642310285
0.922305764411028 0.456620538848481
0.927318295739348 0.462209503008111
0.932330827067669 0.469698219796731
0.93734335839599 0.478896794730438
0.942355889724311 0.489468762965771
0.947368421052632 0.500947527237168
0.952380952380952 0.512766780112797
0.957393483709273 0.524308968861756
0.962406015037594 0.534972441786015
0.967418546365915 0.544252877798261
0.972431077694236 0.551827158223839
0.977443609022556 0.557618868250984
0.982456140350877 0.561819778548718
0.987468671679198 0.564849683113689
0.992481203007519 0.56726017747376
0.99749373433584 0.56961436056968
1.00250626566416 0.572385665633729
1.00751879699248 0.575907794854251
1.0125313283208 0.580382902568838
1.01754385964912 0.585931230979879
1.02255639097744 0.592652624748225
1.02756892230576 0.600672235689991
1.03258145363409 0.610155511152585
1.03759398496241 0.621292065398044
1.04260651629073 0.634256924158689
1.04761904761905 0.649160981616569
1.05263157894737 0.666003992361036
1.05764411027569 0.684643625513889
1.06265664160401 0.704790852579116
1.06766917293233 0.726035405864478
1.07268170426065 0.747899512587732
1.07769423558897 0.769917223131688
1.08270676691729 0.791736495683924
1.08771929824561 0.813231663040034
1.09273182957393 0.834593378754167
1.09774436090226 0.856349572109732
1.10275689223058 0.879286201510544
1.1077694235589 0.904277087699522
1.11278195488722 0.932067603678271
1.11779448621554 0.963063789755164
1.12280701754386 0.997162938199317
1.12781954887218 1.03364732346004
1.1328320802005 1.07116325516988
1.13784461152882 1.1078155354319
1.14285714285714 1.14140137096028
1.14786967418546 1.16977014935504
1.15288220551378 1.19123257759904
1.15789473684211 1.20489317680787
1.16290726817043 1.21079136930107
1.16791979949875 1.20981635920578
1.17293233082707 1.20345751480593
1.17794486215539 1.19349742837771
1.18295739348371 1.18173239685965
1.18796992481203 1.1697553796906
1.19298245614035 1.15880369043997
1.19799498746867 1.14966657155338
1.20300751879699 1.14265269666584
1.20802005012531 1.13762372402948
1.21303258145363 1.13410199400365
1.21804511278195 1.13145081169485
1.22305764411028 1.12909937997413
1.2280701754386 1.12675295897592
1.23308270676692 1.12452022181287
1.23809523809524 1.12292111464543
1.24310776942356 1.12279089999399
1.24812030075188 1.12513084882994
1.2531328320802 1.13095573193178
1.25814536340852 1.14116738666535
1.26315789473684 1.15646293607102
1.26817042606516 1.17727291583564
1.27318295739348 1.20371783629925
1.2781954887218 1.23557281500643
1.28320802005013 1.27224047761647
1.28822055137845 1.31274765241261
1.29323308270677 1.35579021203369
1.29824561403509 1.39984285324573
1.30325814536341 1.4433278505766
1.30827067669173 1.48481356062757
1.31328320802005 1.52320577592378
1.31829573934837 1.55790094936892
1.32330827067669 1.58887060481612
1.32832080200501 1.61663635979071
1.33333333333333 1.64210314818248
1.33834586466165 1.66626850566846
1.34335839598997 1.68989357724552
1.3483709273183 1.71325329682851
1.35338345864662 1.73605405660989
1.35839598997494 1.75753721123793
1.36340852130326 1.77671146120071
1.36842105263158 1.79260712200965
1.3734335839599 1.80444670767764
1.37844611528822 1.81168750329428
1.38345864661654 1.81398031223483
1.38847117794486 1.81114361985613
1.39348370927318 1.80323274728938
1.3984962406015 1.79069943423565
1.40350877192982 1.7745454229667
1.40852130325815 1.75634445108079
1.41353383458647 1.73807081315788
1.41854636591479 1.72178212846692
1.42355889724311 1.70927264061227
1.42857142857143 1.7018011731001
1.43358395989975 1.6999404772833
1.43859649122807 1.70354953507471
1.44360902255639 1.71185765556446
1.44862155388471 1.72364868085862
1.45363408521303 1.737519519068
1.45864661654135 1.75215773365071
1.46365914786967 1.76656185413493
1.46867167919799 1.7801423529178
1.47368421052632 1.7926938952511
1.47869674185464 1.8042906532003
1.48370927318296 1.81518217852152
1.48872180451128 1.82573628881503
1.4937343358396 1.83641378028211
1.49874686716792 1.84772211107176
1.50375939849624 1.86011311129504
1.50877192982456 1.87384372976036
1.51378446115288 1.88886398526559
1.5187969924812 1.90480395125491
1.52380952380952 1.92109817823014
1.52882205513784 1.93722196716616
1.53383458646617 1.95294632202636
1.53884711779449 1.96849198838911
1.54385964912281 1.98450849104969
1.54887218045113 2.00189718932841
1.55388471177945 2.02157004653485
1.55889724310777 2.04423973043614
1.56390977443609 2.07028399734112
1.56892230576441 2.09966992557179
1.57393483709273 2.13190634780986
1.57894736842105 2.16602193310401
1.58395989974937 2.20060711868451
1.58897243107769 2.23396403009801
1.59398496240601 2.2643613745001
1.59899749373434 2.29031977884077
1.60401002506266 2.3108155545618
1.60902255639098 2.32532852587325
1.6140350877193 2.33375309997681
1.61904761904762 2.33627165021875
1.62406015037594 2.33329687848823
1.62907268170426 2.32552237148304
1.63408521303258 2.31402551746739
1.6390977443609 2.30031176318663
1.64411027568922 2.2862189690913
1.64912280701754 2.2736942437238
1.65413533834586 2.26453554516201
1.65914786967419 2.26019784972457
1.66416040100251 2.26171151371226
1.66917293233083 2.26970169048147
1.67418546365915 2.28446562938988
1.67919799498747 2.30605670503575
1.68421052631579 2.33432774461095
1.68922305764411 2.36890204288043
1.69423558897243 2.40907521271296
1.69924812030075 2.45369820557369
1.70426065162907 2.50112622218237
1.70927318295739 2.54931146156823
1.71428571428571 2.59605979007818
1.71929824561404 2.63938495600438
1.72431077694236 2.67783111919609
1.72932330827068 2.71064557632762
1.734335839599 2.73776894071862
1.73934837092732 2.7597071940161
1.74436090225564 2.77738600583768
1.74937343358396 2.79204507268749
1.75438596491228 2.80515569914006
1.7593984962406 2.81830056432254
1.76441102756892 2.832969264167
1.76942355889724 2.85028259247085
1.77443609022556 2.87072452488321
1.77944862155388 2.89399349164049
1.78446115288221 2.9190608222383
1.78947368421053 2.94444974943918
1.79448621553885 2.9686530804549
1.79949874686717 2.99053502662586
1.80451127819549 3.0095560260277
1.80952380952381 3.02573581775314
1.81453634085213 3.03939714893112
1.81954887218045 3.05084140708236
1.82456140350877 3.06013738267477
1.82957393483709 3.06714017038512
1.83458646616541 3.0717346849018
1.83959899749373 3.07418017817284
1.84461152882206 3.07537641627124
1.84962406015038 3.07690759422404
1.8546365914787 3.08082881418163
1.85964912280702 3.08927808568311
1.86466165413534 3.10405528834795
1.86967418546366 3.12629025198217
1.87468671679198 3.15626500969302
1.8796992481203 3.19340861893232
1.88471177944862 3.23645745724785
1.88972431077694 3.28374696612129
1.89473684210526 3.33355724785992
1.89974937343358 3.38439790538733
1.9047619047619 3.43513308608344
1.90977443609023 3.48493028210799
1.91478696741855 3.5331141946187
1.91979949874687 3.57904182944188
1.92481203007519 3.62206571580212
1.92982456140351 3.6615782055727
1.93483709273183 3.69709938785324
1.93984962406015 3.72838393410057
1.94486215538847 3.7555272125382
1.94987468671679 3.7790289790032
1.95488721804511 3.7997626441114
1.95989974937343 3.81883399518134
1.96491228070175 3.83737397469323
1.96992481203007 3.85634692569573
1.9749373433584 3.87644444761245
1.97994987468672 3.8980876236893
1.98496240601504 3.92150955395643
1.98997493734336 3.94686690122809
1.99498746867168 3.97433589845335
2 4.00416098222368
};
\addplot [semithick, color0]
table {%
0 -3.38675658012773e-18
0.0050125313283208 0.000843877125559389
0.0100250626566416 0.00168784197721946
0.0150375939849624 0.0025319823455817
0.0200501253132832 0.00337638615038256
0.025062656641604 0.00422114150542658
0.0300751879699248 0.00506633678394039
0.0350877192982456 0.00591206068449265
0.0401002506265664 0.00675840229768239
0.0451127819548872 0.00760545117363169
0.050125313283208 0.00845329739060496
0.0551378446115288 0.00930203162469508
0.0601503759398496 0.0101517452210313
0.0651629072681704 0.0110025302663476
0.0701754385964912 0.0118544796633838
0.075187969924812 0.0127076872071034
0.0802005012531328 0.0135622476630808
0.0852130325814536 0.0144182568480747
0.0902255639097744 0.0152758117131914
0.0952380952380952 0.0161350104297714
0.100250626566416 0.0169959524782216
0.105263157894737 0.0178587387400914
0.110275689223058 0.0187234715936637
0.115288220551378 0.0195902550132821
0.120300751879699 0.0204591946728392
0.12531328320802 0.0213303980536408
0.130325814536341 0.0222039745570788
0.135338345864662 0.0230800356223608
0.140350877192982 0.0239586948498782
0.145363408521303 0.0248400681306018
0.150375939849624 0.0257242737817238
0.155388471177945 0.026611432689515
0.160401002506266 0.0275016684594503
0.165413533834586 0.0283951075747601
0.170426065162907 0.0292918795631368
0.175438596491228 0.0301921171734557
0.180451127819549 0.0310959565623477
0.18546365914787 0.0320035374919054
0.19047619047619 0.0329150035389708
0.195488721804511 0.0338305023178152
0.200501253132832 0.0347501857160549
0.205513784461153 0.035674210146177
0.210526315789474 0.0366027368132473
0.215538847117794 0.0375359319999697
0.220551378446115 0.0384739673715034
0.225563909774436 0.0394170203009878
0.230576441102757 0.0403652742174105
0.235588972431078 0.0413189189789871
0.240601503759398 0.0422781512727121
0.245614035087719 0.0432431750440218
0.25062656641604 0.044214201958194
0.255639097744361 0.0451914518969737
0.260651629072682 0.0461751534940061
0.265664160401002 0.0471655447119726
0.270676691729323 0.0481628734665303
0.275689223057644 0.0491673983009912
0.280701754385965 0.0501793891169301
0.285714285714286 0.0511991279666396
0.290726817042607 0.0522269099139298
0.295739348370927 0.0532630439699247
0.300751879699248 0.0543078541123975
0.305764411027569 0.0553616803977194
0.31077694235589 0.0564248801750246
0.315789473684211 0.0574978294147182
0.320802005012531 0.0585809241641527
0.325814536340852 0.0596745821451959
0.330827067669173 0.0607792445097603
0.335839598997494 0.0618953777735913
0.340852130325815 0.063023475948526
0.345864661654135 0.0641640628985608
0.350877192982456 0.0653176949477002
0.355889724310777 0.0664849637711377
0.360902255639098 0.0676664996076742
0.365914786967419 0.0688629748339517
0.370927318295739 0.070075107949653
0.37593984962406 0.0713036680290281
0.380952380952381 0.0725494797003809
0.385964912280702 0.073813428728539
0.390977443609023 0.0750964682792416
0.395989974937343 0.0763996259618078
0.401002506265664 0.0777240117546788
0.406015037593985 0.0790708269346773
0.411027568922306 0.0804413741452536
0.416040100250627 0.0818370687603037
0.421052631578947 0.0832594517280418
0.426065162907268 0.0847102041212264
0.431077694235589 0.086191163700359
0.43609022556391 0.0877043439130743
0.441102756892231 0.0892519559433648
0.446115288220551 0.0908364346511806
0.451127819548872 0.0924604694382774
0.456140350877193 0.0941270410949782
0.461152882205514 0.0958394654052072
0.466165413533835 0.097601443810854
0.471177944862155 0.099417121160716
0.476190476190476 0.101291150897555
0.481203007518797 0.103228768870906
0.486215538847118 0.105235877677495
0.491228070175439 0.107319143515745
0.496240601503759 0.109486107147127
0.50125313283208 0.111745310050181
0.506265664160401 0.114106436201045
0.511278195488722 0.116580468501216
0.516290726817043 0.119179856040366
0.521303258145363 0.121918683451639
0.526315789473684 0.124812825785537
0.531328320802005 0.127880060339515
0.536340852130326 0.131140089139146
0.541353383458647 0.134614400224304
0.546365914786967 0.138325859888973
0.551378446115288 0.142297878460017
0.556390977443609 0.146552927857981
0.56140350877193 0.151110117467337
0.566416040100251 0.155981485962312
0.571428571428571 0.161166715365048
0.576441102756892 0.166646256035302
0.581453634085213 0.172373545608101
0.586466165413534 0.178268224546985
0.591478696741855 0.184213809227873
0.596491228070175 0.190064379284827
0.601503759398496 0.195663980787405
0.606516290726817 0.200878255970587
0.611528822055138 0.205630869305785
0.616541353383459 0.209931555032362
0.621553884711779 0.213883400865004
0.6265664160401 0.21766571551022
0.631578947368421 0.221500046869515
0.636591478696742 0.225612739771748
0.641604010025063 0.230204944264527
0.646616541353383 0.235433928092206
0.651629072681704 0.241403433885975
0.656641604010025 0.248158450281843
0.661654135338346 0.255680864737616
0.666666666666667 0.263885616369001
0.671679197994987 0.27262085039202
0.676691729323308 0.281678756602062
0.681704260651629 0.290824002959435
0.68671679197995 0.299841350406254
0.691729323308271 0.308592949227403
0.696741854636591 0.31706444341738
0.701754385964912 0.325376980650198
0.706766917293233 0.333754543544608
0.711779448621554 0.342455601386253
0.716791979949875 0.351691192968222
0.721804511278195 0.361551465202881
0.726817042606516 0.371954725851851
0.731829573934837 0.382626540681254
0.736842105263158 0.393115183978019
0.741854636591479 0.402850207762354
0.746867167919799 0.41124572667311
0.75187969924812 0.417834371125936
0.756892230576441 0.422396154791402
0.761904761904762 0.425034592194144
0.766917293233083 0.426166517790214
0.771929824561403 0.426429472623712
0.776942355889724 0.426546231277948
0.781954887218045 0.427195774699991
0.786967418546366 0.428922926020138
0.791979949874687 0.432093301580815
0.796992481203007 0.436883288153491
0.802005012531328 0.443290846119623
0.807017543859649 0.45115701351461
0.81203007518797 0.460193361249153
0.817042606516291 0.470013627253541
0.822055137844611 0.480168208293994
0.827067669172932 0.490179799221139
0.832080200501253 0.49957886023033
0.837092731829574 0.507939627718425
0.842105263157895 0.514919982847803
0.847117794486215 0.520306822867109
0.852130325814536 0.524058203113379
0.857142857142857 0.52632068227766
0.862155388471178 0.527401417652292
0.867167919799499 0.527696752268586
0.87218045112782 0.527606380477032
0.87719298245614 0.527470603646082
0.882205513784461 0.527551124736537
0.887218045112782 0.528048924654601
0.892230576441103 0.529136769410176
0.897243107769424 0.530986842851316
0.902255639097744 0.533787133786041
0.907268170426065 0.537748937418516
0.912280701754386 0.543106744309685
0.917293233082707 0.550107800673855
0.922305764411028 0.558989934565638
0.927318295739348 0.569952420867264
0.932330827067669 0.583129291516721
0.93734335839599 0.598573647228724
0.942355889724311 0.616256290011238
0.947368421052632 0.636075180359255
0.952380952380952 0.657866453769896
0.957393483709273 0.681406664099821
0.962406015037594 0.70640335196198
0.967418546365915 0.732485450583339
0.972431077694236 0.759216148067122
0.977443609022556 0.786145852052333
0.982456140350877 0.812899191027411
0.987468671679198 0.839261394697704
0.992481203007519 0.86521852800886
0.99749373433584 0.890926081070899
1.00250626566416 0.916620676061469
1.00751879699248 0.942520657575587
1.0125313283208 0.968759578960758
1.01754385964912 0.995366894487677
1.02255639097744 1.02228089684699
1.02756892230576 1.04937281202055
1.03258145363409 1.07647208934128
1.03759398496241 1.10338686436187
1.04260651629073 1.12990070791006
1.04761904761905 1.15571887881592
1.05263157894737 1.1803626197087
1.05764411027569 1.20306341760064
1.06265664160401 1.22274755301682
1.06766917293233 1.23818251988131
1.07268170426065 1.24827785477905
1.07769423558897 1.25243469872867
1.08270676691729 1.25078435916378
1.08771929824561 1.24419220513861
1.09273182957393 1.23401721697045
1.09774436090226 1.22173855819401
1.10275689223058 1.20861441090578
1.1077694235589 1.19550397162141
1.11278195488722 1.18289417280732
1.11779448621554 1.17107810860852
1.12280701754386 1.16037227209073
1.12781954887218 1.15125856415558
1.1328320802005 1.14439303405147
1.13784461152882 1.14050084587821
1.14285714285714 1.14022704324229
1.14786967418546 1.14401252358261
1.15288220551378 1.15203132784033
1.15789473684211 1.16419182049889
1.16290726817043 1.18018944347683
1.16791979949875 1.19959766933102
1.17293233082707 1.22197956882886
1.17794486215539 1.24698739744277
1.18295739348371 1.27440652409719
1.18796992481203 1.30411669318984
1.19298245614035 1.3359901276121
1.19799498746867 1.36979170614877
1.20300751879699 1.40515464394696
1.20802005012531 1.44166609766033
1.21303258145363 1.47903284894354
1.21804511278195 1.51724323841254
1.22305764411028 1.55662882363567
1.2280701754386 1.59776968856748
1.23308270676692 1.64126210266129
1.23809523809524 1.68743357742681
1.24310776942356 1.73611230004292
1.24812030075188 1.78653057524401
1.2531328320802 1.83738412999326
1.25814536340852 1.88700547813391
1.26315789473684 1.93356836152964
1.26817042606516 1.97524928070405
1.27318295739348 2.01032915840216
1.2781954887218 2.03727474835294
1.28320802005013 2.05484340416314
1.28822055137845 2.06221202446369
1.29323308270677 2.05909880159066
1.29824561403509 2.04585854328554
1.30325814536341 2.02355336767662
1.30827067669173 1.99398059876143
1.31328320802005 1.95959835990006
1.31829573934837 1.92329806760449
1.32330827067669 1.88805061478809
1.32832080200501 1.85653186453503
1.33333333333333 1.83084373676388
1.33834586466165 1.81239211227067
1.34335839598997 1.80191184555884
1.3483709273183 1.79958075863675
1.35338345864662 1.80514878126712
1.35839598997494 1.81802318712832
1.36340852130326 1.83728935793841
1.36842105263158 1.86169189295929
1.3734335839599 1.8896289853819
1.37844611528822 1.91921014724389
1.38345864661654 1.94840283704881
1.38847117794486 1.9752655832517
1.39348370927318 1.99823598522584
1.3984962406015 2.01640277982952
1.40350877192982 2.02965946147557
1.40852130325815 2.03866041016138
1.41353383458647 2.04459428622837
1.41854636591479 2.04888945144291
1.42355889724311 2.05298370112783
1.42857142857143 2.05821059627524
1.43358395989975 2.06575420584938
1.43859649122807 2.07659281165555
1.44360902255639 2.09140621941419
1.44862155388471 2.11049613812696
1.45363408521303 2.13378995796272
1.45864661654135 2.16094980960261
1.46365914786967 2.19153778674747
1.46867167919799 2.22515270148392
1.47368421052632 2.26147347687902
1.47869674185464 2.30019295369494
1.48370927318296 2.34086617924801
1.48872180451128 2.382718806009
1.4937343358396 2.42448010475951
1.49874686716792 2.46432826560511
1.50375939849624 2.50003464444372
1.50877192982456 2.52932689588846
1.51378446115288 2.55036431867277
1.5187969924812 2.56211709796438
1.52380952380952 2.56447031488958
1.52882205513784 2.55804410617314
1.53383458646617 2.5439053181121
1.53884711779449 2.52338739442934
1.54385964912281 2.49810383727963
1.54887218045113 2.47005763057455
1.55388471177945 2.44166860341953
1.55889724310777 2.41561407201941
1.56390977443609 2.39452207935808
1.56892230576441 2.38064656582199
1.57393483709273 2.37563998772901
1.57894736842105 2.38046573511111
1.58395989974937 2.39542779844848
1.58897243107769 2.42026701476744
1.59398496240601 2.45427118174241
1.59899749373434 2.49635484878638
1.60401002506266 2.54508527462278
1.60902255639098 2.59867097833937
1.6140350877193 2.6549745124114
1.61904761904762 2.71162514838966
1.62406015037594 2.76626506267313
1.62907268170426 2.81688125562518
1.63408521303258 2.8621072422155
1.6390977443609 2.90137573230684
1.64411027568922 2.93487728443362
1.64912280701754 2.96338018060727
1.65413533834586 2.98801517736138
1.65914786967419 3.01009416935022
1.66416040100251 3.03096145477902
1.66917293233083 3.05183711955913
1.67418546365915 3.07362466179047
1.67919799498747 3.09669925357771
1.68421052631579 3.12074219001408
1.68922305764411 3.14471465022529
1.69423558897243 3.16704482728902
1.69924812030075 3.18602809988239
1.70426065162907 3.2003312970469
1.70927318295739 3.20940416952135
1.71428571428571 3.21360445725372
1.71929824561404 3.21396707393594
1.72431077694236 3.21173309505991
1.72932330827068 3.20788370337027
1.734335839599 3.20291712436052
1.73934837092732 3.19697247210289
1.74436090225564 3.19022096945655
1.74937343358396 3.18330699802819
1.75438596491228 3.1776002682573
1.7593984962406 3.17512723562126
1.76441102756892 3.17821669464352
1.76942355889724 3.18901637142594
1.77443609022556 3.20905639074992
1.77944862155388 3.23897577677919
1.78446115288221 3.27845038532807
1.78947368421053 3.32630454972145
1.79448621553885 3.38075892658881
1.79949874686717 3.43974994238272
1.80451127819549 3.50124066315909
1.80952380952381 3.56343736692429
1.81453634085213 3.62485692830988
1.81954887218045 3.68426357107677
1.82456140350877 3.74056231075556
1.82957393483709 3.79273819492179
1.83458646616541 3.83986751212573
1.83959899749373 3.88117013933994
1.84461152882206 3.91607053700814
1.84962406015038 3.94426024708103
1.8546365914787 3.96575484998722
1.85964912280702 3.98091514918158
1.86466165413534 3.99040463066585
1.86967418546366 3.99510288954519
1.87468671679198 3.99604014285173
1.8796992481203 3.99440037930384
1.88471177944862 3.99156747245169
1.88972431077694 3.98913279544144
1.89473684210526 3.98879716927989
1.89974937343358 3.99216458238653
1.9047619047619 4.00048777995346
1.90977443609023 4.01445692609125
1.91478696741855 4.03411914320301
1.91979949874687 4.05898226183996
1.92481203007519 4.08829271977566
1.92982456140351 4.1213952094695
1.93483709273183 4.15801624241298
1.93984962406015 4.19832271050322
1.94486215538847 4.24271510064788
1.94987468671679 4.29146495020318
1.95488721804511 4.34439160351702
1.95989974937343 4.40074075274973
1.96491228070175 4.45931681728573
1.96992481203007 4.51880740994496
1.9749373433584 4.57816084171969
1.97994987468672 4.63684689617921
1.98496240601504 4.69486499669491
1.98997493734336 4.7524745648136
1.99498746867168 4.80976867518687
2 4.86630763948655
};
\addplot [semithick, color1]
table {%
0 6.08487738352774e-19
0.0050125313283208 0.000856957147566308
0.0100250626566416 0.00171400690588347
0.0150375939849624 0.00257124195769999
0.0200501253132832 0.00342875512992756
0.025062656641604 0.00428663946614327
0.0300751879699248 0.0051449882995977
0.0350877192982456 0.0060038953269026
0.0401002506265664 0.0068634546825726
0.0451127819548872 0.00772376101460092
0.050125313283208 0.00858490956125285
0.0551378446115288 0.009446996229267
0.0601503759398496 0.0103101176736601
0.0651629072681704 0.0111743713793401
0.0701754385964912 0.0120398557447388
0.075187969924812 0.012906670167686
0.0802005012531328 0.0137749151337586
0.0852130325814536 0.0146446923073495
0.0902255639097744 0.0155161046257116
0.0952380952380952 0.0163892563962542
0.100250626566416 0.0172642533973772
0.105263157894737 0.0181412029831521
0.110275689223058 0.0190202141921771
0.115288220551378 0.0199013978609544
0.120300751879699 0.020784866742164
0.12531328320802 0.0216707356282342
0.130325814536341 0.0225591214806354
0.135338345864662 0.0234501435653628
0.140350877192982 0.0243439235950994
0.145363408521303 0.0252405858786
0.150375939849624 0.026140257477871
0.155388471177945 0.0270430683737728
0.160401002506266 0.027949151640722
0.165413533834586 0.0288586436312313
0.170426065162907 0.0297716841710792
0.175438596491228 0.0306884167659845
0.180451127819549 0.0316089888207256
0.18546365914787 0.0325335518717406
0.19047619047619 0.0334622618343295
0.195488721804511 0.0343952792656909
0.200501253132832 0.0353327696451411
0.205513784461153 0.0362749036729956
0.210526315789474 0.0372218575897239
0.215538847117794 0.0381738135171704
0.220551378446115 0.0391309598237972
0.225563909774436 0.0400934915161055
0.230576441102757 0.0410616106586291
0.235588972431078 0.0420355268251218
0.240601503759398 0.043015457583864
0.245614035087719 0.0440016290203118
0.25062656641604 0.0449942763006782
0.255639097744361 0.0459936442804178
0.260651629072682 0.0469999881620657
0.265664160401002 0.0480135742073529
0.270676691729323 0.0490346805091299
0.275689223057644 0.0500635978292495
0.280701754385965 0.0511006305093381
0.285714285714286 0.0521460974621783
0.290726817042607 0.0532003332524327
0.295739348370927 0.0542636892764905
0.300751879699248 0.0553365350524993
0.305764411027569 0.0564192596330501
0.31077694235589 0.0575122731546493
0.315789473684211 0.058616008539972
0.320802005012531 0.0597309233710853
0.325814536340852 0.0608575019543199
0.330827067669173 0.0619962576003726
0.335839598997494 0.0631477351465575
0.340852130325815 0.0643125137520305
0.345864661654135 0.0654912100012975
0.350877192982456 0.0666844813565804
0.355889724310777 0.0678930300057121
0.360902255639098 0.0691176071593591
0.365914786967419 0.0703590178596751
0.370927318295739 0.0716181263721841
0.37593984962406 0.0728958622439818
0.380952380952381 0.0741932271245247
0.385964912280702 0.0755113024605582
0.390977443609023 0.0768512581944747
0.395989974937343 0.0782143626158898
0.401002506265664 0.0796019935398709
0.406015037593985 0.0810156510124143
0.411027568922306 0.0824569717751237
0.416040100250627 0.0839277457575268
0.421052631578947 0.0854299349091605
0.426065162907268 0.0869656947386006
0.431077694235589 0.0885373990008381
0.43609022556391 0.0901476680808735
0.441102756892231 0.0917994017781028
0.446115288220551 0.093495817419001
0.451127819548872 0.0952404945106767
0.456140350877193 0.0970374274398468
0.461152882205514 0.0988910878926804
0.466165413533835 0.100806498554713
0.471177944862155 0.102789319183562
0.476190476190476 0.104845945549536
0.481203007518797 0.106983621474561
0.486215538847118 0.109210564516571
0.491228070175439 0.11153610625019
0.496240601503759 0.113970847516575
0.50125313283208 0.116526826647346
0.506265664160401 0.119217694317519
0.511278195488722 0.122058882054469
0.516290726817043 0.125067741249964
0.521303258145363 0.128263613479805
0.526315789473684 0.131667768157767
0.531328320802005 0.135303106995798
0.536340852130326 0.1391934838925
0.541353383458647 0.143362423965879
0.546365914786967 0.147830954673622
0.551378446115288 0.152614211046823
0.556390977443609 0.157716504044063
0.56140350877193 0.16312475271576
0.566416040100251 0.168800733572284
0.571428571428571 0.174673641826709
0.576441102756892 0.180635945835735
0.581453634085213 0.186546893664863
0.586466165413534 0.192247992217718
0.591478696741855 0.197591697541994
0.596491228070175 0.202478116062364
0.601503759398496 0.206887656430049
0.606516290726817 0.210895828395773
0.611528822055138 0.214663084963342
0.616541353383459 0.218404199639906
0.621553884711779 0.22234995111254
0.6265664160401 0.226713750263973
0.631578947368421 0.231669398933501
0.636591478696742 0.237339165170179
0.641604010025063 0.243787702806349
0.646616541353383 0.251017493265802
0.651629072681704 0.258964145518088
0.656641604010025 0.267493703901348
0.661654135338346 0.276407866204852
0.666666666666667 0.285464846396844
0.671679197994987 0.294420784613285
0.676691729323308 0.30308734095791
0.681704260651629 0.311388320930249
0.68671679197995 0.319390760553205
0.691729323308271 0.327292452145161
0.696741854636591 0.335366619774291
0.701754385964912 0.343882364582513
0.706766917293233 0.353024908787505
0.711779448621554 0.362833116632389
0.716791979949875 0.373162711387445
0.721804511278195 0.383679634636705
0.726817042606516 0.393889223468751
0.731829573934837 0.403207530958197
0.736842105263158 0.411073908218047
0.741854636591479 0.417085865687527
0.746867167919799 0.421115937465952
0.75187969924812 0.423363951469056
0.756892230576441 0.42432009858806
0.761904761904762 0.42465450580936
0.766917293233083 0.425079138543209
0.771929824561403 0.426228539334057
0.776942355889724 0.428583846603074
0.781954887218045 0.432440227041242
0.786967418546366 0.437905106907444
0.791979949874687 0.444913949356952
0.796992481203007 0.453255283404983
0.802005012531328 0.462601223497954
0.807017543859649 0.472541538011873
0.81203007518797 0.482619242312313
0.817042606516291 0.492365488045094
0.822055137844611 0.501332716039594
0.827067669172932 0.509128283869994
0.832080200501253 0.515453433814691
0.837092731829574 0.520147979463431
0.842105263157895 0.523227418303947
0.847117794486215 0.524888220686031
0.852130325814536 0.525465589973613
0.857142857142857 0.525355191393207
0.862155388471178 0.524933616157317
0.867167919799499 0.524511083045421
0.87218045112782 0.524326715758986
0.87719298245614 0.524572227404782
0.882205513784461 0.525421604226516
0.887218045112782 0.527053032573313
0.892230576441103 0.529661528796386
0.897243107769424 0.533464556843547
0.902255639097744 0.538699270432163
0.907268170426065 0.545608160006364
0.912280701754386 0.554414439857479
0.917293233082707 0.565295063200835
0.922305764411028 0.578361531286235
0.927318295739348 0.593655208949732
0.932330827067669 0.611156959790924
0.93734335839599 0.630803155176038
0.942355889724311 0.652494527136834
0.947368421052632 0.67608562951391
0.952380952380952 0.701354096721283
0.957393483709273 0.727966491804237
0.962406015037594 0.755469765918607
0.967418546365915 0.783332644509991
0.972431077694236 0.811037188083968
0.977443609022556 0.838188685680466
0.982456140350877 0.864593765380298
0.987468671679198 0.890269845968648
0.992481203007519 0.915388197407734
0.99749373433584 0.940187873759069
1.00250626566416 0.964901385238903
1.00751879699248 0.989709123781684
1.0125313283208 1.01471730872337
1.01754385964912 1.03995302701255
1.02255639097744 1.06537850115277
1.02756892230576 1.09092057759265
1.03258145363409 1.11648757643966
1.03759398496241 1.14193203068742
1.04260651629073 1.16694332344962
1.04761904761905 1.19091165852864
1.05263157894737 1.21285249619142
1.05764411027569 1.23147974905714
1.06265664160401 1.2454580714365
1.06766917293233 1.25377062508863
1.07268170426065 1.25605448951585
1.07769423558897 1.25274096376041
1.08270676691729 1.24492323222175
1.08771929824561 1.234015672322
1.09273182957393 1.2213723524574
1.09774436090226 1.20803330099124
1.10275689223058 1.19468021867509
1.1077694235589 1.18177032809667
1.11278195488722 1.16973757869032
1.11779448621554 1.15913850144144
1.12280701754386 1.15067432658539
1.12781954887218 1.14510158956591
1.1328320802005 1.14309645794301
1.13784461152882 1.14513860819128
1.14285714285714 1.15144770989077
1.14786967418546 1.16197496551271
1.15288220551378 1.17644173244916
1.15789473684211 1.19441866587808
1.16290726817043 1.21543359503881
1.16791979949875 1.2390788844184
1.17293233082707 1.26507535721021
1.17794486215539 1.29326200801705
1.18295739348371 1.3235203947288
1.18796992481203 1.35568372771139
1.19298245614035 1.38949259688943
1.19799498746867 1.42463444986427
1.20300751879699 1.46085959876692
1.20802005012531 1.49812523324426
1.21303258145363 1.53669572327359
1.21804511278195 1.57713226370992
1.22305764411028 1.62014214479018
1.2280701754386 1.66631652842726
1.23308270676692 1.71583758126729
1.23809523809524 1.76825531912535
1.24310776942356 1.82241445797229
1.24812030075188 1.87655928935703
1.2531328320802 1.92857546035881
1.25814536340852 1.97627161230508
1.26315789473684 2.01760048589905
1.26817042606516 2.05077927795939
1.27318295739348 2.07434711231392
1.2781954887218 2.08722843651796
1.28320802005013 2.08884044095562
1.28822055137845 2.07923407920047
1.29323308270677 2.05922881873469
1.29824561403509 2.03048375770783
1.30325814536341 1.99543625324281
1.30827067669173 1.9570644540931
1.31328320802005 1.91850795652578
1.31829573934837 1.88266145042815
1.32330827067669 1.85187217645604
1.32832080200501 1.82781388139582
1.33333333333333 1.81152472880792
1.33834586466165 1.8035339348381
1.34335839598997 1.80398438568562
1.3483709273183 1.81268512203545
1.35338345864662 1.82908113816274
1.35839598997494 1.85218074941337
1.36340852130326 1.88050720409365
1.36842105263158 1.91213233795201
1.3734335839599 1.94481765095029
1.37844611528822 1.97625377507238
1.38345864661654 2.00436488738629
1.38847117794486 2.02762275155281
1.39348370927318 2.0452888279667
1.3984962406015 2.05749671114685
1.40350877192982 2.0651389097109
1.40852130325815 2.0696174050999
1.41353383458647 2.07257722873545
1.41854636591479 2.07570805838384
1.42355889724311 2.08060880996562
1.42857142857143 2.08865837409654
1.43358395989975 2.10086673015237
1.43859649122807 2.11774982648078
1.44360902255639 2.13930348318439
1.44862155388471 2.16511557372858
1.45363408521303 2.19458080675546
1.45864661654135 2.22712198849785
1.46365914786967 2.26231489798074
1.46867167919799 2.29986333019532
1.47368421052632 2.33944230267273
1.47869674185464 2.38047803560595
1.48370927318296 2.42194817133759
1.48872180451128 2.4622824293697
1.4937343358396 2.49943518015843
1.49874686716792 2.53116534026051
1.50375939849624 2.55547015384833
1.50877192982456 2.5710113227042
1.51378446115288 2.57733848359252
1.5187969924812 2.57481938091017
1.52380952380952 2.56437076948788
1.52882205513784 2.54720231713731
1.53383458646617 2.52473770300096
1.53884711779449 2.49870567876052
1.54385964912281 2.47124507985857
1.54887218045113 2.44486034551693
1.55388471177945 2.42218734220303
1.55889724310777 2.40566425897033
1.56390977443609 2.39724442445979
1.56892230576441 2.39823499333856
1.57393483709273 2.40926728695326
1.57894736842105 2.43035770391905
1.58395989974937 2.46100771204271
1.58897243107769 2.50029640993379
1.59398496240601 2.54693065758498
1.59899749373434 2.59924566064999
1.60401002506266 2.65519478183778
1.60902255639098 2.71240384189286
1.6140350877193 2.76835468935968
1.61904761904762 2.8206973787865
1.62406015037594 2.86760631114832
1.62907268170426 2.90805105695734
1.63408521303258 2.94188515899272
1.6390977443609 2.96974719205481
1.64411027568922 2.99284781773336
1.64912280701754 3.01272862424674
1.65413533834586 3.03103693916141
1.65914786967419 3.04931818911371
1.66416040100251 3.06881068485088
1.66917293233083 3.09023535504705
1.67418546365915 3.11360552359915
1.67919799498747 3.13813107465986
1.68421052631579 3.16231667798562
1.68922305764411 3.1843080547553
1.69423558897243 3.20242186825492
1.69924812030075 3.21566659714103
1.70426065162907 3.22401780958634
1.70927318295739 3.2283069564192
1.71428571428571 3.22977737744738
1.71929824561404 3.2295362003406
1.72431077694236 3.22817960245315
1.72932330827068 3.22577046271492
1.734335839599 3.22216350221702
1.73934837092732 3.21749895342984
1.74436090225564 3.21260664058991
1.74937343358396 3.2091186516378
1.75438596491228 3.20924645747925
1.7593984962406 3.21533814679218
1.76441102756892 3.22940091813857
1.76942355889724 3.25273852073863
1.77443609022556 3.28576887205515
1.77944862155388 3.32801579122983
1.78446115288221 3.37823572760442
1.78947368421053 3.43463556406746
1.79448621553885 3.49513710973167
1.79949874686717 3.55763336214187
1.80451127819549 3.62017504346845
1.80952380952381 3.68105296986602
1.81453634085213 3.73879961068436
1.81954887218045 3.79217077732594
1.82456140350877 3.84014865601641
1.82957393483709 3.8819623985556
1.83458646616541 3.91710882333352
1.83959899749373 3.94537469248633
1.84461152882206 3.96686669879752
1.84962406015038 3.98202804693094
1.8546365914787 3.99160209495283
1.85964912280702 3.99653610658596
1.86466165413534 3.99788013015128
1.86967418546366 3.99675604964434
1.87468671679198 3.99441441959709
1.8796992481203 3.99231175529792
1.88471177944862 3.99210743257835
1.88972431077694 3.99551968906027
1.89473684210526 4.00405646110967
1.89974937343358 4.0187056469287
1.9047619047619 4.03970729414936
1.90977443609023 4.0665228033248
1.91478696741855 4.09805577392433
1.91979949874687 4.13307525104846
1.92481203007519 4.17068290472492
1.92982456140351 4.21061573697182
1.93483709273183 4.25323795675275
1.93984962406015 4.29923018706428
1.94486215538847 4.34913464983928
1.94987468671679 4.40296810365215
1.95488721804511 4.4600579192396
1.95989974937343 4.51914806990673
1.96491228070175 4.57871773480458
1.96992481203007 4.63737723932165
1.9749373433584 4.69416838709513
1.97994987468672 4.7486291245495
1.98496240601504 4.80059857577269
1.98997493734336 4.84988837856845
1.99498746867168 4.89603514195718
2 4.93830664056361
};
\addplot [semithick, color2]
table {%
0 1.30412299541712e-18
0.0050125313283208 0.00087114644308973
0.0100250626566416 0.00174239102356785
0.0150375939849624 0.00261383195967462
0.0200501253132832 0.00348556763154845
0.025062656641604 0.00435769666268237
0.0300751879699248 0.00523031800196007
0.0350877192982456 0.0061035310065399
0.0401002506265664 0.00697743552566868
0.0451127819548872 0.00785213198585901
0.050125313283208 0.00872772147735446
0.0551378446115288 0.00960430584240904
0.0601503759398496 0.0104819877653483
0.0651629072681704 0.0113608708649205
0.0701754385964912 0.012241059788929
0.075187969924812 0.0131226603115922
0.0802005012531328 0.0140057794338824
0.0852130325814536 0.0148905254870468
0.0902255639097744 0.0157770082397693
0.0952380952380952 0.0166653390091509
0.100250626566416 0.0175556307759697
0.105263157894737 0.0184479983045575
0.110275689223058 0.0193425582677497
0.115288220551378 0.0202394293770873
0.120300751879699 0.0211387325191832
0.12531328320802 0.0220405908983619
0.130325814536341 0.0229451301861285
0.135338345864662 0.023852478678313
0.140350877192982 0.0247627674602533
0.145363408521303 0.025676130580731
0.150375939849624 0.0265927052354764
0.155388471177945 0.0275126319608415
0.160401002506266 0.0284360548388289
0.165413533834586 0.0293631217139915
0.170426065162907 0.0302939844233575
0.175438596491228 0.0312287990409425
0.180451127819549 0.0321677261369893
0.18546365914787 0.033110931054561
0.19047619047619 0.0340585842037293
0.195488721804511 0.0350108613759417
0.200501253132832 0.0359679440793102
0.205513784461153 0.0369300198978771
0.210526315789474 0.0378972828758487
0.215538847117794 0.0388699339296374
0.220551378446115 0.0398481812907593
0.225563909774436 0.0408322409811601
0.230576441102757 0.0418223373253885
0.235588972431078 0.0428187035021961
0.240601503759398 0.0438215821403509
0.245614035087719 0.0448312259614795
0.25062656641604 0.045847898476378
0.255639097744361 0.0468718747392417
0.260651629072682 0.0479034421657357
0.265664160401002 0.0489429014216621
0.270676691729323 0.0499905673904177
0.275689223057644 0.051046770226306
0.280701754385965 0.0521118565044968
0.285714285714286 0.0531861904772308
0.290726817042607 0.0542701554492625
0.295739348370927 0.0553641552850547
0.300751879699248 0.0564686160643822
0.305764411027569 0.0575839879025941
0.31077694235589 0.0587107469563024
0.315789473684211 0.0598493976367827
0.320802005012531 0.0610004750571421
0.325814536340852 0.0621645477422643
0.330827067669173 0.0633422206363122
0.335839598997494 0.0645341384459957
0.340852130325815 0.0657409893647132
0.345864661654135 0.0669635092287286
0.350877192982456 0.068202486165621
0.355889724310777 0.0694587658034603
0.360902255639098 0.070733257120726
0.365914786967419 0.0720269390296712
0.370927318295739 0.0733408678017208
0.37593984962406 0.0746761854592588
0.380952380952381 0.0760341292820996
0.385964912280702 0.0774160425983
0.390977443609023 0.0788233870601504
0.395989974937343 0.0802577566397158
0.401002506265664 0.081720893616813
0.406015037593985 0.0832147068827775
0.411027568922306 0.0847412929371156
0.416040100250627 0.0863029600256019
0.421052631578947 0.0879022559524611
0.426065162907268 0.0895420001955936
0.431077694235589 0.0912253210739053
0.43609022556391 0.0929556988353052
0.441102756892231 0.0947370156512851
0.446115288220551 0.0965736136192967
0.451127819548872 0.0984703620201026
0.456140350877193 0.100432735317613
0.461152882205514 0.102466903743141
0.466165413533835 0.10457983864823
0.471177944862155 0.106779434802325
0.476190476190476 0.109074651033301
0.481203007518797 0.111475668795421
0.486215538847118 0.113994065481198
0.491228070175439 0.116642995825244
0.496240601503759 0.119437370175144
0.50125313283208 0.122394010959915
0.506265664160401 0.125531755530657
0.511278195488722 0.128871451817306
0.516290726817043 0.132435760490711
0.521303258145363 0.136248631125292
0.526315789473684 0.140334258784628
0.531328320802005 0.144715255090032
0.536340852130326 0.149409701366961
0.541353383458647 0.154426735568307
0.546365914786967 0.159760449576694
0.551378446115288 0.165382286277366
0.556390977443609 0.171233000338189
0.56140350877193 0.177216648412007
0.566416040100251 0.183200668355241
0.571428571428571 0.18902682006798
0.576441102756892 0.194535886005792
0.581453634085213 0.199603475121664
0.586466165413534 0.204176737384807
0.591478696741855 0.208297445260836
0.596491228070175 0.212100743197233
0.601503759398496 0.215789936404364
0.606516290726817 0.219598366021529
0.611528822055138 0.22375241502695
0.616541353383459 0.228444682792091
0.621553884711779 0.233818715613756
0.6265664160401 0.239961492059065
0.631578947368421 0.24689871528177
0.636591478696742 0.25458988999212
0.641604010025063 0.262923721867918
0.646616541353383 0.271718430844001
0.651629072681704 0.280734667601714
0.656641604010025 0.2897083727474
0.661654135338346 0.298404387755053
0.666666666666667 0.306679198256225
0.671679197994987 0.314529485705248
0.676691729323308 0.322102603750101
0.681704260651629 0.329659857561812
0.68671679197995 0.337504456055289
0.691729323308271 0.345898347173368
0.696741854636591 0.354989844117961
0.701754385964912 0.364763774560054
0.706766917293233 0.375018043828914
0.711779448621554 0.385369404023253
0.716791979949875 0.395294112606381
0.721804511278195 0.404209305367121
0.726817042606516 0.411591482333176
0.731829573934837 0.417108423227917
0.736842105263158 0.420721089248366
0.741854636591479 0.422712092040731
0.746867167919799 0.423626000709493
0.75187969924812 0.424147245484919
0.756892230576441 0.424964344156689
0.761904761904762 0.426662010860502
0.766917293233083 0.429658187548914
0.771929824561403 0.434181493330268
0.776942355889724 0.440275827144869
0.781954887218045 0.447820392264773
0.786967418546366 0.456558294913442
0.791979949874687 0.46613025067942
0.796992481203007 0.476110788325201
0.802005012531328 0.486044001767315
0.807017543859649 0.495476204669248
0.81203007518797 0.503985444646182
0.817042606516291 0.51121257051321
0.822055137844611 0.516900232737454
0.827067669172932 0.520937518953472
0.832080200501253 0.52339156587818
0.837092731829574 0.524500618427736
0.842105263157895 0.524619471898269
0.847117794486215 0.524138023174935
0.852130325814536 0.523410491274681
0.857142857142857 0.522722528278693
0.862155388471178 0.522297106110809
0.867167919799499 0.522320283753349
0.87218045112782 0.522967035899451
0.87719298245614 0.524418991266461
0.882205513784461 0.526875144434911
0.887218045112782 0.530556138649956
0.892230576441103 0.535698597033807
0.897243107769424 0.542537122666959
0.902255639097744 0.551278442638027
0.907268170426065 0.562078009716957
0.912280701754386 0.575029182963868
0.917293233082707 0.590169325011055
0.922305764411028 0.607498629440361
0.927318295739348 0.626999174959328
0.932330827067669 0.648637695433496
0.93734335839599 0.672340610275339
0.942355889724311 0.697944672521732
0.947368421052632 0.72514444971016
0.952380952380952 0.753468233507778
0.957393483709273 0.782309176580977
0.962406015037594 0.811017077005605
0.967418546365915 0.839025244317149
0.972431077694236 0.865963351683307
0.977443609022556 0.891710466041376
0.982456140350877 0.91637449093707
0.987468671679198 0.940220660137621
0.992481203007519 0.963584383381141
0.99749373433584 0.986791846669344
1.00250626566416 1.01009877028892
1.00751879699248 1.03365801269324
1.0125313283208 1.05752779418453
1.01754385964912 1.08171473393559
1.02255639097744 1.10621386173069
1.02756892230576 1.13099228807133
1.03258145363409 1.15589032874645
1.03759398496241 1.18047252244267
1.04260651629073 1.20391072894218
1.04761904761905 1.22498992443323
1.05263157894737 1.24228857562397
1.05764411027569 1.25451011353434
1.06265664160401 1.26085435252372
1.06766917293233 1.26126624623146
1.07268170426065 1.25643662806721
1.07769423558897 1.24755395774874
1.08270676691729 1.23593913305034
1.08771929824561 1.22274446566144
1.09273182957393 1.20883764257513
1.09774436090226 1.19487344820145
1.10275689223058 1.18145682507887
1.1077694235589 1.16927326488674
1.11278195488722 1.1591111994236
1.11779448621554 1.1517820851303
1.12280701754386 1.14799801791294
1.12781954887218 1.14826776515328
1.1328320802005 1.15284077794071
1.13784461152882 1.16170093605223
1.14285714285714 1.1746028445186
1.14786967418546 1.19114358237689
1.15288220551378 1.21085727841297
1.15789473684211 1.2333081836374
1.16290726817043 1.25815266139267
1.16791979949875 1.28515151610424
1.17293233082707 1.31413683953991
1.17794486215539 1.34495838535138
1.18295739348371 1.37744292205873
1.18796992481203 1.41139433869025
1.19298245614035 1.44664637667813
1.19799498746867 1.48315773406627
1.20300751879699 1.52111379962915
1.20802005012531 1.56097788467921
1.21303258145363 1.60343400076298
1.21804511278195 1.64919726378327
1.22305764411028 1.69872797639722
1.2280701754386 1.7519387162111
1.23308270676692 1.80800060879182
1.23809523809524 1.86532759048207
1.24310776942356 1.92175416308389
1.24812030075188 1.97484249407611
1.2531328320802 2.02219789694152
1.25814536340852 2.06168445712292
1.26315789473684 2.09151894439841
1.26817042606516 2.11031429309853
1.27318295739348 2.1171639429667
1.2781954887218 2.11179815779046
1.28320802005013 2.09476521289694
1.28822055137845 2.06754661012684
1.29323308270677 2.03251664596015
1.29824561403509 1.99270293597738
1.30325814536341 1.95138966996473
1.30827067669173 1.91168638302135
1.31328320802005 1.87620216684418
1.31829573934837 1.84690432562463
1.32330827067669 1.82514656880145
1.32832080200501 1.81178339629747
1.33333333333333 1.80727422723179
1.33834586466165 1.81171667108611
1.34335839598997 1.82480431808399
1.3483709273183 1.84574971174275
1.35338345864662 1.87323112667363
1.35839598997494 1.90541262722614
1.36340852130326 1.94006060099678
1.36842105263158 1.97475063756008
1.3734335839599 2.0071390131493
1.37844611528822 2.0352628674179
1.38345864661654 2.05781783674315
1.38847117794486 2.07434088265146
1.39348370927318 2.08523311729112
1.3984962406015 2.09161835872141
1.40350877192982 2.09510835471102
1.40852130325815 2.09756219155028
1.41353383458647 2.1008742240828
1.41854636591479 2.10677115703761
1.42355889724311 2.11660597736886
1.42857142857143 2.13118703261885
1.43358395989975 2.15071154325307
1.43859649122807 2.17484896535878
1.44360902255639 2.20295599069475
1.44862155388471 2.23433976328766
1.45363408521303 2.26845503459986
1.45864661654135 2.30494643304369
1.46365914786967 2.34352117085225
1.46867167919799 2.38371728801675
1.47368421052632 2.42467165373218
1.47869674185464 2.46498411021886
1.48370927318296 2.50274640681346
1.48872180451128 2.5357684627657
1.4937343358396 2.56197159249425
1.49874686716792 2.57982797900764
1.50375939849624 2.58866497584931
1.50877192982456 2.58869697561114
1.51378446115288 2.58079974907149
1.5187969924812 2.56619929823713
1.52380952380952 2.54628048822543
1.52882205513784 2.52259825232896
1.53383458646617 2.49699904702061
1.53884711779449 2.47167885965576
1.54385964912281 2.44907080430568
1.54887218045113 2.43158972346263
1.55388471177945 2.4213431535483
1.55889724310777 2.41990677674456
1.56390977443609 2.42820606537343
1.56892230576441 2.44650122980918
1.57393483709273 2.47445196579389
1.57894736842105 2.51122536344311
1.58395989974937 2.55559904485652
1.58897243107769 2.60601855536922
1.59398496240601 2.66060709253996
1.59899749373434 2.71717935405052
1.60401002506266 2.77333659534224
1.60902255639098 2.82668786417911
1.6140350877193 2.87516732664372
1.61904761904762 2.91734847066325
1.62406015037594 2.95264175998512
1.62907268170426 2.98131535845426
1.63408521303258 3.00435902316522
1.6390977443609 3.0232603954061
1.64411027568922 3.03975967639625
1.64912280701754 3.05561710096471
1.65413533834586 3.07239448211927
1.65914786967419 3.09123211169352
1.66416040100251 3.11261639480039
1.66917293233083 3.13619205136354
1.67418546365915 3.16073534540024
1.67919799498747 3.1843978293947
1.68421052631579 3.20521831191972
1.68922305764411 3.22173586010668
1.69423558897243 3.23343359607472
1.69924812030075 3.24079550518648
1.70426065162907 3.244953430261
1.70927318295739 3.24711752579932
1.71428571428571 3.2480866949122
1.71929824561404 3.24807659394985
1.72431077694236 3.24692982215907
1.72932330827068 3.24458031397253
1.734335839599 3.24152282508978
1.73934837092732 3.23904658723785
1.74436090225564 3.2391248684606
1.74937343358396 3.24402876110237
1.75438596491228 3.25584531234536
1.7593984962406 3.27607607622403
1.76441102756892 3.30541031388445
1.76942355889724 3.34368052858269
1.77443609022556 3.38995966569268
1.77944862155388 3.44274844527781
1.78446115288221 3.50020661567332
1.78947368421053 3.56038387375573
1.79448621553885 3.62140310679735
1.79949874686717 3.68156058196769
1.80451127819549 3.73934818420386
1.80952380952381 3.79344422834258
1.81453634085213 3.84271782324307
1.81954887218045 3.88625141335391
1.82456140350877 3.92336023638656
1.82957393483709 3.95360350544886
1.83458646616541 3.97680566498603
1.83959899749373 3.99309606561562
1.84461152882206 4.00294343120248
1.84962406015038 4.00715383385704
1.8546365914787 4.00683434322237
1.85964912280702 4.00335863212002
1.86466165413534 3.99835587756773
1.86967418546366 3.99369005395511
1.87468671679198 3.99136639623858
1.8796992481203 3.99333364358152
1.88471177944862 4.00121632000139
1.88972431077694 4.01605806425757
1.89473684210526 4.03816056512878
1.89974937343358 4.06707306593905
1.9047619047619 4.10174651295068
1.90977443609023 4.14082514288383
1.91478696741855 4.1830032830371
1.91979949874687 4.22733367411284
1.92481203007519 4.27337099034295
1.92982456140351 4.32109914044701
1.93483709273183 4.37069510746194
1.93984962406015 4.42225440576694
1.94486215538847 4.47560059131566
1.94987468671679 4.53024322773178
1.95488721804511 4.58547914976854
1.95989974937343 4.64057208574882
1.96491228070175 4.69490256150254
1.96992481203007 4.74798022838108
1.9749373433584 4.79928649751801
1.97994987468672 4.84804448037089
1.98496240601504 4.89310442004774
1.98997493734336 4.93309701420057
1.99498746867168 4.966845269165
2 4.99384451214794
};
\addplot [semithick, color3]
table {%
0 -5.24269600181465e-18
0.0050125313283208 0.000886184317070121
0.0100250626566416 0.00177247297093825
0.0150375939849624 0.00265897038973256
0.0200501253132832 0.00354578118449495
0.025062656641604 0.00443301024122364
0.0300751879699248 0.00532076281364052
0.0350877192982456 0.00620914461692255
0.0401002506265664 0.00709826192264066
0.0451127819548872 0.00798822165520568
0.050125313283208 0.00887913148996348
0.0551378446115288 0.00977109995339145
0.0601503759398496 0.0106642365255154
0.0651629072681704 0.0115586517449471
0.0701754385964912 0.0124544573167697
0.075187969924812 0.0133517662237049
0.0802005012531328 0.0142506928407667
0.0852130325814536 0.0151513530538698
0.0902255639097744 0.0160538643827179
0.0952380952380952 0.0169583461084121
0.100250626566416 0.0178649194061694
0.105263157894737 0.0187737074836353
0.110275689223058 0.0196848357253213
0.115288220551378 0.0205984318436042
0.120300751879699 0.0215146260369837
0.12531328320802 0.0224335511560679
0.130325814536341 0.0233553428780175
0.135338345864662 0.0242801398903644
0.140350877192982 0.0252080840843827
0.145363408521303 0.0261393207596831
0.150375939849624 0.0270739988402349
0.155388471177945 0.0280122711032236
0.160401002506266 0.0289542944215767
0.165413533834586 0.0299002300215666
0.170426065162907 0.0308502437566253
0.175438596491228 0.0318045063987729
0.180451127819549 0.0327631939493168
0.18546365914787 0.0337264879705746
0.19047619047619 0.0346945759399883
0.195488721804511 0.0356676516296795
0.200501253132832 0.0366459155124407
0.205513784461153 0.0376295751979771
0.210526315789474 0.0386188459009637
0.215538847117794 0.0396139509449762
0.220551378446115 0.0406151223047426
0.225563909774436 0.0416226011916421
0.230576441102757 0.0426366386852636
0.235588972431078 0.0436574964169224
0.240601503759398 0.0446854473095646
0.245614035087719 0.0457207763800752
0.25062656641604 0.0467637816107092
0.255639097744361 0.0478147748964233
0.260651629072682 0.048874083076935
0.265664160401002 0.049942049062003
0.270676691729323 0.051019033060864
0.275689223057644 0.0521054139268777
0.280701754385965 0.0532015906315007
0.285714285714286 0.0543079838811947
0.290726817042607 0.0554250378956082
0.295739348370927 0.0565532223651232
0.300751879699248 0.0576930346105824
0.305764411027569 0.0588450019692651
0.31077694235589 0.0600096844366345
0.315789473684211 0.0611876775960316
0.320802005012531 0.0623796158735582
0.325814536340852 0.0635861761624333
0.330827067669173 0.0648080818649403
0.335839598997494 0.0660461074113169
0.340852130325815 0.0673010833197141
0.345864661654135 0.068573901876458
0.350877192982456 0.0698655235243276
0.355889724310777 0.0711769840631438
0.360902255639098 0.0725094027842684
0.365914786967419 0.0738639916792043
0.370927318295739 0.0752420658882815
0.37593984962406 0.0766450555817451
0.380952380952381 0.078074519500028
0.385964912280702 0.0795321604191352
0.390977443609023 0.0810198428540592
0.395989974937343 0.0825396133720267
0.401002506265664 0.0840937239550618
0.406015037593985 0.0856846589400629
0.411027568922306 0.0873151661669919
0.416040100250627 0.0889882930866831
0.421052631578947 0.0907074287030692
0.426065162907268 0.0924763523386194
0.431077694235589 0.0942992902937181
0.43609022556391 0.0961809815373953
0.441102756892231 0.0981267536660204
0.446115288220551 0.100142610517373
0.451127819548872 0.102235333010754
0.456140350877193 0.104412594843568
0.461152882205514 0.10668309447531
0.466165413533835 0.109056704211898
0.471177944862155 0.111544635907928
0.476190476190476 0.114159620322851
0.481203007518797 0.116916092530518
0.486215538847118 0.119830367607298
0.491228070175439 0.122920777521926
0.496240601503759 0.126207720104873
0.50125313283208 0.129713542263214
0.506265664160401 0.133462139289582
0.511278195488722 0.13747809678643
0.516290726817043 0.141785131386398
0.521303258145363 0.146403512442555
0.526315789473684 0.151346103966297
0.531328320802005 0.15661272909516
0.536340852130326 0.162182859190686
0.541353383458647 0.168007344115973
0.546365914786967 0.174001162325497
0.551378446115288 0.180040822632427
0.556390977443609 0.18597127810611
0.56140350877193 0.191626400292328
0.566416040100251 0.196862616245045
0.571428571428571 0.201597767362573
0.576441102756892 0.205840939981675
0.581453634085213 0.20969991520594
0.586466165413534 0.21336252615362
0.591478696741855 0.217060402377458
0.596491228070175 0.22102961915797
0.601503759398496 0.22547974774179
0.606516290726817 0.230575060209794
0.611528822055138 0.236425153626161
0.616541353383459 0.243079805299298
0.621553884711779 0.250523970712949
0.6265664160401 0.258671977410297
0.631578947368421 0.267363985356063
0.636591478696742 0.276371598453446
0.641604010025063 0.2854211668734
0.646616541353383 0.294239842886341
0.651629072681704 0.302619060524282
0.656641604010025 0.31047627636229
0.661654135338346 0.317888381807843
0.666666666666667 0.32507817659234
0.671679197994987 0.332355972935641
0.676691729323308 0.34003725474261
0.681704260651629 0.348361970487337
0.68671679197995 0.357432605553509
0.691729323308271 0.367177115405063
0.696741854636591 0.377337544602174
0.701754385964912 0.387486773250284
0.706766917293233 0.397079697551386
0.711779448621554 0.405544057180206
0.716791979949875 0.412403825981073
0.721804511278195 0.417406058892801
0.726817042606516 0.420605089632816
0.731829573934837 0.422365610842329
0.736842105263158 0.423281019527788
0.741854636591479 0.424042088825164
0.746867167919799 0.425305783619721
0.75187969924812 0.427599887855911
0.756892230576441 0.431273498480661
0.761904761904762 0.436485021914757
0.766917293233083 0.443213940735985
0.771929824561403 0.451285653950892
0.776942355889724 0.460403372774421
0.781954887218045 0.470183692144253
0.786967418546366 0.48019289900043
0.791979949874687 0.489980829703939
0.796992481203007 0.499110097457302
0.802005012531328 0.507182481454748
0.807017543859649 0.513869532336995
0.81203007518797 0.518953456148416
0.817042606516291 0.522371203079828
0.822055137844611 0.52423814203205
0.827067669172932 0.524827610832587
0.832080200501253 0.524506276961522
0.837092731829574 0.523653977531095
0.842105263157895 0.522604662573508
0.847117794486215 0.521626890537052
0.852130325814536 0.520936263097358
0.857142857142857 0.520719452866084
0.862155388471178 0.521155024655541
0.867167919799499 0.522428057946644
0.87218045112782 0.524740078652376
0.87719298245614 0.528312051062278
0.882205513784461 0.533375549027162
0.887218045112782 0.540151860896511
0.892230576441103 0.548826830628186
0.897243107769424 0.559533217690091
0.902255639097744 0.572349395908066
0.907268170426065 0.58731538351713
0.912280701754386 0.604457758098155
0.917293233082707 0.623807490612247
0.922305764411028 0.645393747967462
0.927318295739348 0.669205458847141
0.932330827067669 0.695128316015125
0.93734335839599 0.722880138619897
0.942355889724311 0.751975073320984
0.947368421052632 0.781743659029793
0.952380952380952 0.811419806210869
0.957393483709273 0.840278532476814
0.962406015037594 0.8677804402401
0.967418546365915 0.893669787121548
0.972431077694236 0.917993407435403
0.977443609022556 0.941043718355215
0.982456140350877 0.963254253728231
0.987468671679198 0.985081283218731
0.992481203007519 1.00690228418391
0.99749373433584 1.02896015204188
1.00250626566416 1.05137180099354
1.00751879699248 1.07419015084312
1.0125313283208 1.09747045555861
1.01754385964912 1.12127729331287
1.02255639097744 1.14559874464651
1.02756892230576 1.17019351310733
1.03258145363409 1.19444515641197
1.03759398496241 1.21730899486428
1.04260651629073 1.23741194956297
1.04761904761905 1.25331217552739
1.05263157894737 1.26385262853127
1.05764411027569 1.26847658131455
1.06265664160401 1.26736251802675
1.06766917293233 1.2613136638276
1.07268170426065 1.25146883084312
1.07769423558897 1.23899459074213
1.08270676691729 1.22490624370077
1.08771929824561 1.2100633424625
1.09273182957393 1.19527369198509
1.09774436090226 1.18139195506804
1.10275689223058 1.16933387510926
1.1077694235589 1.16000229805864
1.11278195488722 1.15417487270853
1.11779448621554 1.15240797974706
1.12280701754386 1.15498607625452
1.12781954887218 1.161921709867
1.1328320802005 1.17300006245163
1.13784461152882 1.18785507312564
1.14285714285714 1.20605603814236
1.14786967418546 1.22718034775016
1.15288220551378 1.25085728210887
1.15789473684211 1.27678403177987
1.16290726817043 1.30472407977873
1.16791979949875 1.33449556342412
1.17293233082707 1.36595401521767
1.17794486215539 1.39897882874721
1.18295739348371 1.43348023055117
1.18796992481203 1.46944141878595
1.19298245614035 1.50699285877098
1.19799498746867 1.54648594660044
1.20300751879699 1.58850687307931
1.20802005012531 1.63377424827778
1.21303258145363 1.68290967298913
1.21804511278195 1.73613779909538
1.22305764411028 1.79301917377923
1.2280701754386 1.8523188422737
1.23308270676692 1.91206827483254
1.23809523809524 1.96980438424889
1.24310776942356 2.022894891837
1.24812030075188 2.06882819164876
1.2531328320802 2.10539295500427
1.25814536340852 2.13077212684607
1.26315789473684 2.14364236779171
1.26817042606516 2.14334290011757
1.27318295739348 2.13008746690124
1.2781954887218 2.1051192644567
1.28320802005013 2.07069959393554
1.28822055137845 2.02987705752377
1.29323308270677 1.98607983788842
1.29824561403509 1.94265984108854
1.30325814536341 1.90253680971838
1.30827067669173 1.86802706328341
1.31328320802005 1.84084191605051
1.31829573934837 1.82217146431025
1.32330827067669 1.81276255187462
1.32832080200501 1.81294027824365
1.33333333333333 1.82257327704448
1.33834586466165 1.84101640455361
1.34335839598997 1.86707414597833
1.3483709273183 1.89902054044712
1.35338345864662 1.93469440504905
1.35839598997494 1.97166885604956
1.36340852130326 2.00747953591767
1.36842105263158 2.03988974546429
1.3734335839599 2.06716331464171
1.37844611528822 2.08829740281965
1.38345864661654 2.10315232765077
1.38847117794486 2.11243555239462
1.39348370927318 2.11755158481964
1.3984962406015 2.12037145746573
1.40350877192982 2.12296964536138
1.40852130325815 2.12734897607925
1.41353383458647 2.13517289640065
1.41854636591479 2.14755096012073
1.42355889724311 2.16493777513456
1.42857142857143 2.18718273392077
1.43358395989975 2.21371853275702
1.43859649122807 2.24382372589943
1.44360902255639 2.27685736599337
1.44862155388471 2.31236392145261
1.45363408521303 2.35000079169306
1.45864661654135 2.38932950633676
1.46365914786967 2.42957868369931
1.46867167919799 2.46949138833058
1.47368421052632 2.50732695934871
1.47869674185464 2.54103792514249
1.48370927318296 2.56859685601234
1.48872180451128 2.58839042469027
1.4937343358396 2.59954095893049
1.49874686716792 2.60201689225866
1.50375939849624 2.59649310801845
1.50877192982456 2.58407198652985
1.51378446115288 2.56605851257587
1.5187969924812 2.54391941935539
1.52380952380952 2.51939268945377
1.52882205513784 2.49458709249244
1.53383458646617 2.47192416857114
1.53884711779449 2.45390000890986
1.54385964912281 2.44276350590906
1.54887218045113 2.44023692472149
1.55388471177945 2.4473558328679
1.55889724310777 2.46444007734762
1.56390977443609 2.49116567405254
1.56892230576441 2.52669063296317
1.57393483709273 2.56978396883545
1.57894736842105 2.61891519692501
1.58395989974937 2.6722898981407
1.58897243107769 2.72786207853997
1.59398496240601 2.78338834082799
1.59899749373434 2.83658054687279
1.60401002506266 2.88536004011094
1.60902255639098 2.92815054878641
1.6140350877193 2.9641124224578
1.61904761904762 2.99324088323586
1.62406015037594 3.01630911229169
1.62907268170426 3.03469084968291
1.63408521303258 3.05011899411624
1.6390977443609 3.06443097374424
1.64411027568922 3.07933034059063
1.64912280701754 3.09616432767102
1.65413533834586 3.11570280820199
1.65914786967419 3.13793685227175
1.66416040100251 3.16198239970759
1.66917293233083 3.18620784725613
1.67418546365915 3.20864091802566
1.67919799498747 3.22756063715914
1.68421052631579 3.24203674919289
1.68922305764411 3.25215664187399
1.69423558897243 3.25882273857855
1.69924812030075 3.26323186859728
1.70426065162907 3.26631562642872
1.70927318295739 3.26842896393342
1.71428571428571 3.26943235029781
1.71929824561404 3.26910654574889
1.72431077694236 3.26767215278544
1.72932330827068 3.26613978722689
1.734335839599 3.26631567291304
1.73934837092732 3.27047252453668
1.74436090225564 3.28084989007103
1.74937343358396 3.29918659922314
1.75438596491228 3.32642090878353
1.7593984962406 3.3625942540419
1.76441102756892 3.40692300771059
1.76942355889724 3.45797653516863
1.77443609022556 3.51390638541329
1.77944862155388 3.57268661468804
1.78446115288221 3.63233058334833
1.78947368421053 3.6910504678795
1.79448621553885 3.74734289662224
1.79949874686717 3.80001499501259
1.80451127819549 3.84817683491674
1.80952380952381 3.89120653691744
1.81453634085213 3.92867975867686
1.81954887218045 3.96027886471988
1.82456140350877 3.98573235929905
1.82957393483709 4.00483002735597
1.83458646616541 4.01750951398354
1.83959899749373 4.0239676707781
1.84461152882206 4.02475726396263
1.84962406015038 4.02086549950673
1.8546365914787 4.01377799269086
1.85964912280702 4.00549477720082
1.86466165413534 3.99843401839965
1.86967418546366 3.99518453611365
1.87468671679198 3.99813845276263
1.8796992481203 4.00909817692388
1.88471177944862 4.02897184306641
1.88972431077694 4.05764816707321
1.89473684210526 4.09409421607053
1.89974937343358 4.13666328300529
1.9047619047619 4.18353735198877
1.90977443609023 4.2331660078686
1.91478696741855 4.28453760590838
1.91979949874687 4.33717674905854
1.92481203007519 4.39089763022144
1.92982456140351 4.44547066354749
1.93483709273183 4.50039046296432
1.93984962406015 4.55485814910631
1.94486215538847 4.60797469581744
1.94987468671679 4.65904521729848
1.95488721804511 4.70783639150002
1.95989974937343 4.75462352217869
1.96491228070175 4.79994040860647
1.96992481203007 4.8441051947528
1.9749373433584 4.88675863025475
1.97994987468672 4.92669608238953
1.98496240601504 4.96214255053393
1.98997493734336 4.99137638593247
1.99498746867168 5.01340694169772
2 5.02839079321788
};
\addplot [semithick, color4]
table {%
0 2.77831395167186e-19
0.0050125313283208 0.000902144347699283
0.0100250626566416 0.00180440003241424
0.0150375939849624 0.00270687849503436
0.0200501253132832 0.00360969138448359
0.025062656641604 0.00451295066245622
0.0300751879699248 0.00541676870901918
0.0350877192982456 0.00632125842937665
0.0401002506265664 0.00722653336209953
0.0451127819548872 0.00813270778912941
0.050125313283208 0.00903989684787659
0.0551378446115288 0.00994821664574264
0.0601503759398496 0.0108577843774128
0.0651629072681704 0.0117687184452754
0.0701754385964912 0.0126811385833474
0.075187969924812 0.0135951659850994
0.0802005012531328 0.014510923435602
0.0852130325814536 0.0154285354484334
0.0902255639097744 0.016348128407821
0.0952380952380952 0.0172698307165186
0.100250626566416 0.0181937729499541
0.105263157894737 0.019120088017224
0.110275689223058 0.0200489113295475
0.115288220551378 0.0209803809768479
0.120300751879699 0.0219146379131734
0.12531328320802 0.0228518261517287
0.130325814536341 0.0237920929703588
0.135338345864662 0.0247355891283858
0.140350877192982 0.0256824690957882
0.145363408521303 0.026632891295793
0.150375939849624 0.0275870183620484
0.155388471177945 0.0285450174116527
0.160401002506266 0.0295070603354352
0.165413533834586 0.0304733241070135
0.170426065162907 0.0314439911123027
0.175438596491228 0.0324192495013146
0.180451127819549 0.0333992935642696
0.18546365914787 0.034384324134246
0.19047619047619 0.035374549018828
0.195488721804511 0.0363701834634611
0.200501253132832 0.0373714506495198
0.205513784461153 0.0383785822304137
0.210526315789474 0.0393918189094205
0.215538847117794 0.0404114110633488
0.220551378446115 0.0414376194165959
0.225563909774436 0.042470715770685
0.230576441102757 0.0435109837949633
0.235588972431078 0.0445587198848164
0.240601503759398 0.0456142340945034
0.245614035087719 0.0466778511526046
0.25062656641604 0.0477499115690414
0.255639097744361 0.0488307728437704
0.260651629072682 0.0499208107885288
0.265664160401002 0.0510204209744999
0.270676691729323 0.0521300203204428
0.275689223057644 0.0532500488377956
0.280701754385965 0.0543809715514808
0.285714285714286 0.0555232806177521
0.290726817042607 0.0566774976633928
0.295739348370927 0.0578441763740452
0.300751879699248 0.0590239053634687
0.305764411027569 0.0602173113601939
0.31077694235589 0.0614250627534797
0.315789473684211 0.0626478735468246
0.320802005012531 0.0638865077746999
0.325814536340852 0.0651417844468674
0.330827067669173 0.066414583094794
0.335839598997494 0.0677058500066617
0.340852130325815 0.0690166052514815
0.345864661654135 0.0703479506093625
0.350877192982456 0.0717010785444414
0.355889724310777 0.073077282379924
0.360902255639098 0.0744779678618033
0.365914786967419 0.0759046663299266
0.370927318295739 0.0773590497533401
0.37593984962406 0.0788429479327466
0.380952380952381 0.0803583682286709
0.385964912280702 0.0819075182423973
0.390977443609023 0.0834928319613747
0.395989974937343 0.0851169999839593
0.401002506265664 0.0867830045586363
0.406015037593985 0.0884941603003554
0.411027568922306 0.0902541615633926
0.416040100250627 0.0920671375410814
0.421052631578947 0.0939377162386548
0.426065162907268 0.0958710985700979
0.431077694235589 0.0978731439992482
0.43609022556391 0.0999504693361375
0.441102756892231 0.102110562370071
0.446115288220551 0.104361911794145
0.451127819548872 0.106714154191145
0.456140350877193 0.109178237516586
0.461152882205514 0.111766598194183
0.466165413533835 0.114493345043161
0.471177944862155 0.11737443684489
0.476190476190476 0.120427829998956
0.481203007518797 0.123673556298717
0.486215538847118 0.127133665391571
0.491228070175439 0.130831928266991
0.496240601503759 0.134793143749618
0.50125313283208 0.139041819268593
0.506265664160401 0.143599918743423
0.511278195488722 0.148483311242201
0.516290726817043 0.153696574491532
0.521303258145363 0.159226020015167
0.526315789473684 0.165031382318895
0.531328320802005 0.171037725189947
0.536340852130326 0.177130741370884
0.541353383458647 0.183160178722675
0.546365914786967 0.188956183557802
0.551378446115288 0.1943600620834
0.556390977443609 0.199263886662782
0.56140350877193 0.203645747437976
0.566416040100251 0.207585518698187
0.571428571428571 0.21125351585502
0.576441102756892 0.214877258030804
0.581453634085213 0.218700468697461
0.586466165413534 0.222947969424689
0.591478696741855 0.227802889541633
0.596491228070175 0.233395008807616
0.601503759398496 0.239795141868515
0.606516290726817 0.247010553233276
0.611528822055138 0.254979013783335
0.616541353383459 0.263562985560587
0.621553884711779 0.272549628257975
0.6265664160401 0.281665378005441
0.631578947368421 0.290612998456724
0.636591478696742 0.299131333564327
0.641604010025063 0.307064173512861
0.646616541353383 0.31441236217984
0.651629072681704 0.321343822162343
0.656641604010025 0.328153218151399
0.661654135338346 0.335185682899921
0.666666666666667 0.342751233033093
0.671679197994987 0.351052511779152
0.676691729323308 0.360136223097802
0.681704260651629 0.369869134723181
0.68671679197995 0.379937792510846
0.691729323308271 0.389875209910255
0.696741854636591 0.399121963996053
0.701754385964912 0.407125846720395
0.706766917293233 0.41346835143287
0.711779448621554 0.417983013897447
0.716791979949875 0.420818451740054
0.721804511278195 0.42241528398565
0.726817042606516 0.42340539489334
0.731829573934837 0.424475963493975
0.736842105263158 0.426246222541546
0.741854636591479 0.429185244285433
0.746867167919799 0.433574356494337
0.75187969924812 0.439503457203964
0.756892230576441 0.446888310315571
0.761904761904762 0.455499687000378
0.766917293233083 0.464998976720133
0.771929824561403 0.474976400139915
0.776942355889724 0.484987939242088
0.781954887218045 0.49458732009004
0.786967418546366 0.503351955950644
0.791979949874687 0.510907574800823
0.796992481203007 0.516960789737058
0.802005012531328 0.521343025865307
0.807017543859649 0.524051691602022
0.81203007518797 0.525261025510618
0.817042606516291 0.525284551764948
0.822055137844611 0.524500620155725
0.827067669172932 0.523276320299871
0.832080200501253 0.521922195867617
0.837092731829574 0.520685918140543
0.842105263157895 0.51977029079868
0.847117794486215 0.51935611185808
0.852130325814536 0.519620331751818
0.857142857142857 0.520749472363328
0.862155388471178 0.522948259618373
0.867167919799499 0.526438854635998
0.87218045112782 0.531446732799019
0.87719298245614 0.538176811629564
0.882205513784461 0.546790851215026
0.887218045112782 0.557398054875484
0.892230576441103 0.570064858993161
0.897243107769424 0.584840375797893
0.902255639097744 0.601784495386593
0.907268170426065 0.620980466170176
0.912280701754386 0.642517020677155
0.917293233082707 0.666437010894668
0.922305764411028 0.692664397936189
0.927318295739348 0.720932424590973
0.932330827067669 0.750740337747852
0.93734335839599 0.781364397252663
0.942355889724311 0.811938857853744
0.947368421052632 0.841600369622887
0.952380952380952 0.869658913346068
0.957393483709273 0.895737377804198
0.962406015037594 0.919828673178599
0.967418546365915 0.942252639081643
0.972431077694236 0.963533245402748
0.977443609022556 0.984240652280559
0.982456140350877 1.00485034746469
0.987468671679198 1.02566597882093
0.992481203007519 1.04683006477007
0.99749373433584 1.06840591047842
1.00250626566416 1.09047147317581
1.00751879699248 1.11315277892372
1.0125313283208 1.13655756695066
1.01754385964912 1.16062916563961
1.02255639097744 1.18498641433213
1.02756892230576 1.20882599754793
1.03258145363409 1.23094560600222
1.03759398496241 1.24991244414837
1.04260651629073 1.26435329602867
1.04761904761905 1.27328252801013
1.05263157894737 1.2763409433303
1.05764411027569 1.27383822910211
1.06265664160401 1.26658905922469
1.06766917293233 1.25564846007053
1.07268170426065 1.242095145377
1.07769423558897 1.22695016740229
1.08270676691729 1.21120928437473
1.08771929824561 1.1958983219965
1.09273182957393 1.18207261947244
1.09774436090226 1.17074456419486
1.10275689223058 1.16277683658607
1.1077694235589 1.15879087361515
1.11278195488722 1.15912189726702
1.11779448621554 1.1638289264426
1.12280701754386 1.17275091768485
1.12781954887218 1.18558696497253
1.1328320802005 1.20197165793946
1.13784461152882 1.22152415137972
1.14285714285714 1.24387073504053
1.14786967418546 1.26865923863313
1.15288220551378 1.29558174453763
1.15789473684211 1.3244026374904
1.16290726817043 1.35497426328419
1.16791979949875 1.38722872935349
1.17293233082707 1.42115515931485
1.17794486215539 1.45678836290562
1.18295739348371 1.49423361085878
1.18796992481203 1.53372783043114
1.19298245614035 1.57569724353341
1.19799498746867 1.62074279485089
1.20300751879699 1.66950108434659
1.20802005012531 1.72239169626342
1.21303258145363 1.77933050233933
1.21804511278195 1.83951611480321
1.22305764411028 1.9013706525949
1.2280701754386 1.96265560637214
1.23308270676692 2.02071746928873
1.23809523809524 2.07277545492303
1.24310776942356 2.11617124203329
1.24812030075188 2.14855916607992
1.2531328320802 2.16808050599349
1.25814536340852 2.17357587357815
1.26315789473684 2.16482970173296
1.26817042606516 2.14276220747842
1.27318295739348 2.10945450467185
1.2781954887218 2.06793942897983
1.28320802005013 2.02179158745446
1.28822055137845 1.97464576493553
1.29323308270677 1.9297982630045
1.29824561403509 1.88998344868881
1.30325814536341 1.85731802776162
1.30827067669173 1.83333885094082
1.31328320802005 1.81905565991723
1.31829573934837 1.81497604344691
1.32330827067669 1.82109847424451
1.32832080200501 1.83689070063002
1.33333333333333 1.86127637542728
1.33834586466165 1.89265143078296
1.34335839598997 1.92894857204001
1.3483709273183 1.96776310880958
1.35338345864662 2.00654373457531
1.35839598997494 2.04283738860733
1.36340852130326 2.0745606498145
1.36842105263158 2.10025479832345
1.3734335839599 2.11927333966671
1.37844611528822 2.13185858522593
1.38345864661654 2.13908987434739
1.38847117794486 2.14271466835534
1.39348370927318 2.14488821894894
1.3984962406015 2.14785390455134
1.40350877192982 2.15361163966613
1.40852130325815 2.16364098221995
1.41353383458647 2.17874434537292
1.41854636591479 2.19904494425467
1.42355889724311 2.2241298886398
1.42857142857143 2.25328829134277
1.43358395989975 2.28576211283386
1.43859649122807 2.32091263879339
1.44360902255639 2.35823093808576
1.44862155388471 2.3971942395192
1.45363408521303 2.43705307931252
1.45864661654135 2.47666712266998
1.46365914786967 2.51447432875614
1.46867167919799 2.54861782543818
1.47368421052632 2.57720647121824
1.47869674185464 2.59864643158434
1.48370927318296 2.61194085234032
1.48872180451128 2.61683983403314
1.4937343358396 2.61377777655779
1.49874686716792 2.60365282464558
1.50375939849624 2.58760355292686
1.50877192982456 2.56693142966866
1.51378446115288 2.54319396065818
1.5187969924812 2.51834727236648
1.52380952380952 2.49476972506609
1.52882205513784 2.47508353617424
1.53383458646617 2.46182597117294
1.53884711779449 2.45709751223281
1.54385964912281 2.46229992751114
1.54887218045113 2.47801635121571
1.55388471177945 2.50402962841477
1.55889724310777 2.5394418449396
1.56390977443609 2.58284203519729
1.56892230576441 2.63246744931403
1.57393483709273 2.68632154154965
1.57894736842105 2.74224871580364
1.58395989974937 2.79800343964346
1.58897243107769 2.85136262414552
1.59398496240601 2.90030490803941
1.59899749373434 2.94323537973353
1.60401002506266 2.97919815598336
1.60902255639098 3.00801277001027
1.6140350877193 3.03029336060121
1.61904761904762 3.04734360135547
1.62406015037594 3.06094870006275
1.62907268170426 3.07310613757914
1.63408521303258 3.08574458006749
1.6390977443609 3.10046401567098
1.64411027568922 3.11830081436118
1.64912280701754 3.13952044614713
1.65413533834586 3.16348769135413
1.65914786967419 3.18871524747951
1.66416040100251 3.21317460483092
1.66917293233083 3.23484182631953
1.67418546365915 3.2522999865418
1.67919799498747 3.26513602933436
1.68421052631579 3.2739356531383
1.68922305764411 3.27987854474422
1.69423558897243 3.28414793614597
1.69924812030075 3.28746004280264
1.70426065162907 3.28994198952956
1.70927318295739 3.29139592352976
1.71428571428571 3.29178875005124
1.71929824561404 3.29170079712573
1.72431077694236 3.29250413081337
1.72932330827068 3.2961964438294
1.734335839599 3.30499023518949
1.73934837092732 3.32084377839837
1.74436090225564 3.34509188059933
1.74937343358396 3.37824728366809
1.75438596491228 3.41996879687355
1.7593984962406 3.46915782157853
1.76441102756892 3.52413958859172
1.76942355889724 3.5828885759043
1.77443609022556 3.64325751431958
1.77944862155388 3.70317108347986
1.78446115288221 3.76076394898564
1.78947368421053 3.81447480940424
1.79448621553885 3.86312016548684
1.79949874686717 3.90594369560272
1.80451127819549 3.94260500854132
1.80952380952381 3.97308679159207
1.81453634085213 3.99755472320096
1.81954887218045 4.0162380055967
1.82456140350877 4.02937463859059
1.82957393483709 4.03721922330872
1.83458646616541 4.04009709633867
1.83959899749373 4.03850835088089
1.84461152882206 4.03328543314503
1.84962406015038 4.02575860068984
1.8546365914787 4.01783059245206
1.85964912280702 4.01187332269197
1.86466165413534 4.01043848789408
1.86967418546366 4.01586001326688
1.87468671679198 4.02986623550735
1.8796992481203 4.05330747804439
1.88471177944862 4.08606313671067
1.88972431077694 4.12714474125228
1.89473684210526 4.17496650779578
1.89974937343358 4.22771017957722
1.9047619047619 4.28367393267981
1.90977443609023 4.34149474137665
1.91478696741855 4.40018943228991
1.91979949874687 4.45904272009721
1.92481203007519 4.51742530639378
1.92982456140351 4.57463312156187
1.93483709273183 4.62982562272158
1.93984962406015 4.68211638233688
1.94486215538847 4.73080518512391
1.94987468671679 4.77563653270306
1.95488721804511 4.81690087800254
1.95989974937343 4.85525303187532
1.96491228070175 4.89129973895661
1.96992481203007 4.92518064949277
1.9749373433584 4.95639658791121
1.97994987468672 4.98399381752152
1.98496240601504 5.00699362759932
1.98997493734336 5.02482359808857
1.99498746867168 5.03755359555297
2 5.04590915819124
};
\addplot [semithick, color5]
table {%
0 9.66970791101162e-20
0.0050125313283208 0.000919013361223031
0.0100250626566416 0.00183814593370009
0.0150375939849624 0.00275751704750997
0.0200501253132832 0.00367724627072946
0.025062656641604 0.0045974535293053
0.0300751879699248 0.00551825922797908
0.0350877192982456 0.00643978437262471
0.0401002506265664 0.007362150694368
0.0451127819548872 0.00828548077586452
0.050125313283208 0.00920989818012756
0.0551378446115288 0.0101355275823108
0.0601503759398496 0.0110624949048675
0.0651629072681704 0.0119909274565279
0.0701754385964912 0.0129209540755595
0.075187969924812 0.0138527052777991
0.0802005012531328 0.0147863134099751
0.0852130325814536 0.0157219128088711
0.0902255639097744 0.0166596399669159
0.0952380952380952 0.0175996337048283
0.100250626566416 0.0185420353519874
0.105263157894737 0.0194869889352493
0.110275689223058 0.0204346413769895
0.115288220551378 0.0213851427032052
0.120300751879699 0.0223386462625906
0.12531328320802 0.0232953089575625
0.130325814536341 0.0242552914883071
0.135338345864662 0.0252187586110086
0.140350877192982 0.0261858794115272
0.145363408521303 0.0271568275959041
0.150375939849624 0.028131781799211
0.155388471177945 0.0291109259143943
0.160401002506266 0.0300944494429354
0.165413533834586 0.0310825478693172
0.170426065162907 0.0320754230615007
0.175438596491228 0.0330732836998241
0.180451127819549 0.0340763457370055
0.18546365914787 0.0350848328921973
0.19047619047619 0.0360989771823689
0.195488721804511 0.0371190194946419
0.200501253132832 0.038145210203609
0.205513784461153 0.0391778098381215
0.210526315789474 0.0402170898025341
0.215538847117794 0.041263333157984
0.220551378446115 0.042316835469932
0.225563909774436 0.0433779057289373
0.230576441102757 0.0444468673524867
0.235588972431078 0.0455240592766604
0.240601503759398 0.0466098371475166
0.245614035087719 0.0477045746233356
0.25062656641604 0.0488086648002941
0.255639097744361 0.0499225217758053
0.260651629072682 0.0510465823656343
0.265664160401002 0.052181307993104
0.270676691729323 0.0533271867711948
0.275689223057644 0.0544847358012749
0.280701754385965 0.0556545037155408
0.285714285714286 0.0568370734941651
0.290726817042607 0.0580330655926683
0.295739348370927 0.0592431414203206
0.300751879699248 0.0604680072165263
0.305764411027569 0.0617084183793324
0.31077694235589 0.0629651843086167
0.315789473684211 0.064239173836353
0.320802005012531 0.0655313213279325
0.325814536340852 0.0668426335520727
0.330827067669173 0.0681741974328456
0.335839598997494 0.069527188816133
0.340852130325815 0.0709028824049919
0.345864661654135 0.0723026630445732
0.350877192982456 0.07372803856823
0.355889724310777 0.0751806544533816
0.360902255639098 0.0766623105800224
0.365914786967419 0.0781749804386803
0.370927318295739 0.0797208332010314
0.37593984962406 0.0813022591486982
0.380952380952381 0.0829218990568177
0.385964912280702 0.0845826782475175
0.390977443609023 0.0862878461554113
0.395989974937343 0.088041022364581
0.401002506265664 0.0898462501686366
0.406015037593985 0.091708058782318
0.411027568922306 0.0936315354406586
0.416040100250627 0.0956224088036361
0.421052631578947 0.0976871453081031
0.426065162907268 0.099833060241555
0.431077694235589 0.102068445181941
0.43609022556391 0.104402712903331
0.441102756892231 0.106846559717432
0.446115288220551 0.109412143199056
0.451127819548872 0.112113269778512
0.456140350877193 0.114965580891922
0.461152882205514 0.117986716942683
0.466165413533835 0.121196423357049
0.471177944862155 0.124616539947898
0.476190476190476 0.128270780441406
0.481203007518797 0.132184160096074
0.486215538847118 0.136381864187749
0.491228070175439 0.140887272783741
0.496240601503759 0.145718785892099
0.50125313283208 0.150885075137801
0.506265664160401 0.156378520923728
0.511278195488722 0.16216703903195
0.516290726817043 0.168185452124478
0.521303258145363 0.174329097280246
0.526315789473684 0.180454113141463
0.531328320802005 0.186389622102192
0.536340852130326 0.1919648986893
0.541353383458647 0.19704838700585
0.546365914786967 0.201587095071557
0.551378446115288 0.205630369918751
0.556390977443609 0.209326845480908
0.56140350877193 0.212895892884167
0.566416040100251 0.216586315600649
0.571428571428571 0.220637529629826
0.576441102756892 0.225252407308652
0.581453634085213 0.230582583214334
0.586466165413534 0.236721660069109
0.591478696741855 0.243700709535239
0.596491228070175 0.251482472453368
0.601503759398496 0.259954238913847
0.606516290726817 0.268923619103952
0.611528822055138 0.278125282794258
0.616541353383459 0.287248063742018
0.621553884711779 0.295987324016215
0.6265664160401 0.304115506429229
0.631578947368421 0.311548817915643
0.636591478696742 0.318381116269827
0.641604010025063 0.324866449604038
0.646616541353383 0.331354923131979
0.651629072681704 0.338206120618711
0.656641604010025 0.345707504258588
0.661654135338346 0.354014434673184
0.666666666666667 0.363115386137878
0.671679197994987 0.372819525086506
0.676691729323308 0.382765534154579
0.681704260651629 0.392456612215315
0.68671679197995 0.401330324087657
0.691729323308271 0.408865634812631
0.696741854636591 0.414709829373224
0.701754385964912 0.418784891166975
0.706766917293233 0.421327382623355
0.711779448621554 0.422840669674309
0.716791979949875 0.423979452293337
0.721804511278195 0.425413695516963
0.726817042606516 0.427715908480115
0.731829573934837 0.431292569161505
0.736842105263158 0.436357995309789
0.741854636591479 0.442938510886598
0.746867167919799 0.450894877954132
0.75187969924812 0.459954945678902
0.756892230576441 0.46975145562229
0.761904761904762 0.479860811611384
0.766917293233083 0.489838460606148
0.771929824561403 0.499247369268146
0.776942355889724 0.507680340061028
0.781954887218045 0.514784030070537
0.786967418546366 0.520294879574694
0.791979949874687 0.524085911700319
0.796992481203007 0.526203508710153
0.802005012531328 0.526865508248799
0.807017543859649 0.526410388338264
0.81203007518797 0.525218889129511
0.817042606516291 0.523645634021379
0.822055137844611 0.52198616141147
0.827067669172932 0.520478520921008
0.832080200501253 0.519321796170513
0.837092731829574 0.518695977187902
0.842105263157895 0.518778510930732
0.847117794486215 0.519757927672579
0.852130325814536 0.521841366699825
0.857142857142857 0.525249747647602
0.862155388471178 0.530199066505742
0.867167919799499 0.536875553960635
0.87218045112782 0.545417832029612
0.87719298245614 0.555916711832703
0.882205513784461 0.568434857596109
0.887218045112782 0.583038178109296
0.892230576441103 0.599822582885533
0.897243107769424 0.618918070435096
0.902255639097744 0.640459393462392
0.907268170426065 0.664525567890938
0.912280701754386 0.691062241084924
0.917293233082707 0.719807358134887
0.922305764411028 0.750243331628272
0.927318295739348 0.781600115238717
0.932330827067669 0.812929450877861
0.93734335839599 0.84325314953255
0.942355889724311 0.87175605975036
0.947368421052632 0.897962187307402
0.952380952380952 0.921825301382939
0.957393483709273 0.943695518683693
0.962406015037594 0.964175251632678
0.967418546365915 0.983922057296482
0.972431077694236 1.00347341314535
0.977443609022556 1.02315655063542
0.982456140350877 1.043109469843
0.987468671679198 1.06338708305404
0.992481203007519 1.08408163039639
0.99749373433584 1.10537815820713
1.00250626566416 1.12750409082372
1.00751879699248 1.15059142526413
1.0125313283208 1.17451100186887
1.01754385964912 1.19874378744801
1.02255639097744 1.22233812438948
1.02756892230576 1.24398328575953
1.03258145363409 1.26220802536752
1.03759398496241 1.2756731955941
1.04260651629073 1.28347162653973
1.04761904761905 1.285316866507
1.05263157894737 1.28154352877668
1.05764411027569 1.272946157661
1.06265664160401 1.2605704842399
1.06766917293233 1.24556758909037
1.07268170426065 1.22913979792679
1.07769423558897 1.21252726460186
1.08270676691729 1.19696957379541
1.08771929824561 1.18362006192043
1.09273182957393 1.17343934295196
1.09774436090226 1.16711139192427
1.10275689223058 1.16501261394496
1.1077694235589 1.16724071733178
1.11278195488722 1.17368789076998
1.11779448621554 1.18412700197946
1.12280701754386 1.19827730753999
1.12781954887218 1.21583262554422
1.1328320802005 1.23646223083056
1.13784461152882 1.25981293363263
1.14285714285714 1.28553533918481
1.14786967418546 1.31333354082757
1.15288220551378 1.34301503344481
1.15789473684211 1.37451261874391
1.16290726817043 1.40786549139362
1.16791979949875 1.44317403844647
1.17293233082707 1.48056551785072
1.17794486215539 1.52020539545041
1.18295739348371 1.56235262488321
1.18796992481203 1.60740676407687
1.19298245614035 1.65587367996868
1.19799498746867 1.70821193175098
1.20300751879699 1.76459235021329
1.20802005012531 1.82465585385927
1.21303258145363 1.88735525762768
1.21804511278195 1.95092626400421
1.22305764411028 2.01298502124489
1.2280701754386 2.07071952038352
1.23308270676692 2.12113491543291
1.23809523809524 2.1613240485001
1.24310776942356 2.18875590417715
1.24812030075188 2.20158707731376
1.2531328320802 2.19897953169504
1.25814536340852 2.18135454989276
1.26315789473684 2.15047432725947
1.26817042606516 2.10927115365927
1.27318295739348 2.0614419073946
1.2781954887218 2.01093211248211
1.28320802005013 1.96147186458836
1.28822055137845 1.9162717074438
1.29323308270677 1.87789083175682
1.29824561403509 1.84822324118864
1.30325814536341 1.82853610699897
1.30827067669173 1.81951657961741
1.31328320802005 1.82130799845631
1.31829573934837 1.83353086576662
1.32330827067669 1.8552911734678
1.32832080200501 1.88518588394053
1.33333333333333 1.92132602681334
1.33834586466165 1.96140723490417
1.34335839598997 2.00285396073787
1.3483709273183 2.04304051094386
1.35338345864662 2.07956022727668
1.35839598997494 2.11049505623641
1.36340852130326 2.13464120679367
1.36842105263158 2.15166113225603
1.3734335839599 2.16213950868156
1.37844611528822 2.16751793874391
1.38345864661654 2.16988818240014
1.38847117794486 2.17165750386203
1.39348370927318 2.17515410590639
1.3984962406015 2.18227593520883
1.40350877192982 2.19427048645179
1.40852130325815 2.21167809100053
1.41353383458647 2.2344172160051
1.41854636591479 2.26196289146751
1.42355889724311 2.29356006443221
1.42857142857143 2.32840621806335
1.43358395989975 2.36573977754434
1.43859649122807 2.40480542601608
1.44360902255639 2.44473098513077
1.44862155388471 2.48440029689431
1.45363408521303 2.52240420366179
1.45864661654135 2.55710724884398
1.46365914786967 2.58682108173613
1.46867167919799 2.61004494596709
1.47368421052632 2.62570855376288
1.47869674185464 2.63333460365581
1.48370927318296 2.63305566837038
1.48872180451128 2.62548987767609
1.4937343358396 2.61156821916974
1.49874686716792 2.59244238901457
1.50375939849624 2.56953809432853
1.50877192982456 2.54468945003721
1.51378446115288 2.52020234415483
1.5187969924812 2.49872927590443
1.52380952380952 2.48296362795442
1.52882205513784 2.47526806596503
1.53383458646617 2.47736742009459
1.53884711779449 2.4901795465479
1.54385964912281 2.51378905710974
1.54887218045113 2.547527212366
1.55388471177945 2.59010941579293
1.55889724310777 2.639786816736
1.56390977443609 2.69448158134355
1.56892230576441 2.75189552025279
1.57393483709273 2.80960716647786
1.57894736842105 2.86519116776757
1.58395989974937 2.91638996144299
1.58897243107769 2.96133781322646
1.59398496240601 2.99879769780923
1.59899749373434 3.02834668450252
1.60401002506266 3.05044921965288
1.60902255639098 3.06638499588318
1.6140350877193 3.07803708825721
1.61904761904762 3.08758791057261
1.62406015037594 3.0971983792157
1.62907268170426 3.10873337530222
1.63408521303258 3.12354558267492
1.6390977443609 3.14229140223968
1.64411027568922 3.1647784660562
1.64912280701754 3.18991585180312
1.65413533834586 3.215874315418
1.65914786967419 3.24050221969659
1.66416040100251 3.26190269678529
1.66917293233083 3.27895144214227
1.67418546365915 3.29152246048534
1.67919799498747 3.30032034413015
1.68421052631579 3.30641974883411
1.68922305764411 3.31076148172143
1.69423558897243 3.31386291017626
1.69924812030075 3.31587085614165
1.70426065162907 3.31689675391492
1.70927318295739 3.31742876679823
1.71428571428571 3.31858718166836
1.71929824561404 3.32208794317562
1.72431077694236 3.32994049177766
1.72932330827068 3.3440278930639
1.734335839599 3.36573643772131
1.73934837092732 3.39573769591497
1.74436090225564 3.43394266676999
1.74937343358396 3.47959118059332
1.75438596491228 3.5314178702105
1.7593984962406 3.58783684663374
1.76441102756892 3.64709832504058
1.76942355889724 3.70738936318976
1.77443609022556 3.76688393274715
1.77944862155388 3.82378722407631
1.78446115288221 3.87642810046965
1.78947368421053 3.92340445242194
1.79448621553885 3.96371775730136
1.79949874686717 3.99682316094182
1.80451127819549 4.02258660211316
1.80952380952381 4.04120664629782
1.81453634085213 4.05315450261649
1.81954887218045 4.05913177517809
1.82456140350877 4.06001983781742
1.82957393483709 4.05682832783181
1.83458646616541 4.05068847454295
1.83959899749373 4.04291400143605
1.84461152882206 4.0350819797599
1.84962406015038 4.029045583851
1.8546365914787 4.02682251350464
1.85964912280702 4.03037223839137
1.86466165413534 4.04132650218497
1.86967418546366 4.06075070823092
1.87468671679198 4.08900006970974
1.8796992481203 4.12570891411776
1.88471177944862 4.16992087420878
1.88972431077694 4.22032902654
1.89473684210526 4.27554829286679
1.89974937343358 4.33431185936678
1.9047619047619 4.39551034777882
1.90977443609023 4.45808341178497
1.91478696741855 4.52086875365219
1.91979949874687 4.58253920990121
1.92481203007519 4.64170052053207
1.92982456140351 4.69712647168324
1.93483709273183 4.74802597651328
1.93984962406015 4.79420240594775
1.94486215538847 4.83600112286809
1.94987468671679 4.87404138586272
1.95488721804511 4.90884357632884
1.95989974937343 4.9405260245757
1.96491228070175 4.96872417948913
1.96992481203007 4.99278760974484
1.9749373433584 5.0121721658884
1.97994987468672 5.02682784953728
1.98496240601504 5.03737012456036
1.98997493734336 5.04495095780815
1.99498746867168 5.05094119211596
2 5.05665306078433
};
\addplot [semithick, color6]
table {%
0 -1.5510471496795e-17
0.0050125313283208 0.000937080472427892
0.0100250626566416 0.00187428915476095
0.0150375939849624 0.0028117543938473
0.0200501253132832 0.00374960481085914
0.025062656641604 0.0046879694395041
0.0300751879699248 0.00562697786557084
0.0350877192982456 0.00656676036816162
0.0401002506265664 0.00750744806314503
0.0451127819548872 0.00844917304925415
0.050125313283208 0.0093920685572933
0.0551378446115288 0.0103362691030395
0.0601503759398496 0.0112819106442163
0.0651629072681704 0.0122291307422576
0.0701754385964912 0.0131780687293203
0.075187969924812 0.0141288658811607
0.0802005012531328 0.0150816655965997
0.0852130325814536 0.0160366135842769
0.0902255639097744 0.0169938580571929
0.0952380952380952 0.0179535499362547
0.100250626566416 0.018915843063309
0.105263157894737 0.0198808944245925
0.110275689223058 0.0208488643860786
0.115288220551378 0.0218199169410424
0.120300751879699 0.0227942199714917
0.12531328320802 0.0237719455248277
0.130325814536341 0.0247532701067115
0.135338345864662 0.0257383749918669
0.140350877192982 0.0267274465545063
0.145363408521303 0.02772067662017
0.150375939849624 0.0287182628408566
0.155388471177945 0.0297204090956105
0.160401002506266 0.0307273259193289
0.165413533834586 0.0317392309617701
0.170426065162907 0.0327563494803975
0.175438596491228 0.0337789148697381
0.180451127819549 0.0348071692311744
0.18546365914787 0.0358413639872157
0.19047619047619 0.036881760543933
0.195488721804511 0.0379286310079691
0.200501253132832 0.0389822589615918
0.205513784461153 0.0400429403041046
0.210526315789474 0.0411109841647761
0.215538847117794 0.0421867138957478
0.220551378446115 0.0432704681535315
0.225563909774436 0.0443626020789562
0.230576441102757 0.04546348858573
0.235588972431078 0.0465735197712227
0.240601503759398 0.0476931084622041
0.245614035087719 0.0488226899125356
0.25062656641604 0.0499627236696225
0.255639097744361 0.0511136956310294
0.260651629072682 0.0522761203139869
0.265664160401002 0.0534505433646877
0.270676691729323 0.0546375443371425
0.275689223057644 0.0558377397774264
0.280701754385965 0.057051786652054
0.285714285714286 0.0582803861674836
0.290726817042607 0.0595242880330339
0.295739348370927 0.0607842952286837
0.300751879699248 0.0620612693484508
0.305764411027569 0.0633561366013774
0.31077694235589 0.0646698945650604
0.315789473684211 0.0660036198032348
0.320802005012531 0.0673584764754425
0.325814536340852 0.068735726090139
0.330827067669173 0.070136738576975
0.335839598997494 0.0715630048837043
0.340852130325815 0.0730161513410316
0.345864661654135 0.0744979560788694
0.350877192982456 0.0760103678319237
0.355889724310777 0.0775555275372629
0.360902255639098 0.0791357932057082
0.365914786967419 0.0807537686493706
0.370927318295739 0.0824123367645268
0.37593984962406 0.0841146981946169
0.380952380952381 0.0858644163159585
0.385964912280702 0.0876654695780591
0.390977443609023 0.089522312308097
0.395989974937343 0.0914399451920666
0.401002506265664 0.0934239968379745
0.406015037593985 0.0954808180718659
0.411027568922306 0.0976175907917266
0.416040100250627 0.0998424531527987
0.421052631578947 0.102164642416757
0.426065162907268 0.104594655844227
0.431077694235589 0.107144428271016
0.43609022556391 0.109827521980737
0.441102756892231 0.112659319388056
0.446115288220551 0.115657200634331
0.451127819548872 0.118840674723009
0.456140350877193 0.122231411823078
0.461152882205514 0.12585309266948
0.466165413533835 0.129730945080796
0.471177944862155 0.133890774992359
0.476190476190476 0.138357221984087
0.481203007518797 0.143150890773337
0.486215538847118 0.148283969314913
0.491228070175439 0.153754024468911
0.496240601503759 0.15953601362415
0.50125313283208 0.165573360506499
0.506265664160401 0.171770352392161
0.511278195488722 0.177989923464883
0.516290726817043 0.184062146863159
0.521303258145363 0.189807644797828
0.526315789473684 0.195074946512741
0.531328320802005 0.199782422359241
0.536340852130326 0.203948902945954
0.541353383458647 0.207698988778807
0.546365914786967 0.211240358295452
0.551378446115288 0.21482352686646
0.556390977443609 0.21870008580679
0.56140350877193 0.223091212477766
0.566416040100251 0.228169583023498
0.571428571428571 0.234051080418604
0.576441102756892 0.240790366422129
0.581453634085213 0.248375627400635
0.586466165413534 0.256720983265628
0.591478696741855 0.265659152216273
0.596491228070175 0.274941276834083
0.601503759398496 0.284253779300318
0.606516290726817 0.293260649644925
0.611528822055138 0.301670565600701
0.616541353383459 0.309312833627363
0.621553884711779 0.316193252680451
0.6265664160401 0.322502928795847
0.631578947368421 0.328572839523954
0.636591478696742 0.33479168549016
0.641604010025063 0.341516671465361
0.646616541353383 0.349001030856758
0.651629072681704 0.357347581022694
0.656641604010025 0.366486345173641
0.661654135338346 0.376171648688412
0.666666666666667 0.38599875581773
0.671679197994987 0.39544713244253
0.676691729323308 0.403959475548144
0.681704260651629 0.411055304138496
0.68671679197995 0.416455204984643
0.691729323308271 0.420171243765752
0.696741854636591 0.422521838023202
0.701754385964912 0.424061268597059
0.706766917293233 0.425453812193254
0.711779448621554 0.427341285593824
0.716791979949875 0.430242245568903
0.721804511278195 0.43449657891464
0.726817042606516 0.44024986953965
0.731829573934837 0.447464963705026
0.736842105263158 0.455949729758133
0.741854636591479 0.465393626987304
0.746867167919799 0.475407775720049
0.75187969924812 0.48556351034408
0.756892230576441 0.495424401963079
0.761904761904762 0.504569089749479
0.766917293233083 0.51260907159498
0.771929824561403 0.51921324686187
0.776942355889724 0.52414886000195
0.781954887218045 0.527330987260573
0.786967418546366 0.528852869871608
0.791979949874687 0.528970146832209
0.796992481203007 0.528038814746356
0.802005012531328 0.526436881065608
0.807017543859649 0.524506120506098
0.81203007518797 0.522530465898275
0.817042606516291 0.520742676902258
0.822055137844611 0.5193415948446
0.827067669172932 0.518509391342351
0.832080200501253 0.518427301451124
0.837092731829574 0.519288586063091
0.842105263157895 0.521302661330476
0.847117794486215 0.52468475661658
0.852130325814536 0.529633733739417
0.857142857142857 0.536309572316281
0.862155388471178 0.544823941043663
0.867167919799499 0.555251280031795
0.87218045112782 0.567657613569353
0.87719298245614 0.582134302383611
0.882205513784461 0.598818554493226
0.887218045112782 0.617885402467882
0.892230576441103 0.639506388452708
0.897243107769424 0.663782236417647
0.902255639097744 0.690664099488165
0.907268170426065 0.719880384975851
0.912280701754386 0.750888292106039
0.917293233082707 0.782873196178637
0.922305764411028 0.814819406163656
0.927318295739348 0.845661932721935
0.932330827067669 0.874495493389314
0.93734335839599 0.90077672344975
0.942355889724311 0.924437921527177
0.947368421052632 0.945858199048534
0.952380952380952 0.965700492532504
0.957393483709273 0.984682995594301
0.962406015037594 1.00337843640607
0.967418546365915 1.02211669044748
0.972431077694236 1.0410169115564
0.977443609022556 1.06011465562358
0.982456140350877 1.07950416344209
0.987468671679198 1.09941235661796
0.992481203007519 1.12016342844288
0.99749373433584 1.14205185457264
1.00250626566416 1.16517786037517
1.00751879699248 1.18929991304647
1.0125313283208 1.21374284300175
1.01754385964912 1.2373911936742
1.02255639097744 1.25879532852279
1.02756892230576 1.27639938533145
1.03258145363409 1.28884946758077
1.03759398496241 1.29528175094509
1.04260651629073 1.29547896233454
1.04761904761905 1.28984905030087
1.05263157894737 1.27927837694691
1.05764411027569 1.26496079306395
1.06265664160401 1.24826866433654
1.06766917293233 1.23066074615578
1.07268170426065 1.21358692783425
1.07769423558897 1.1983709174
1.08270676691729 1.18609177583519
1.08771929824561 1.17750352642868
1.09273182957393 1.17302072958501
1.09774436090226 1.17277107541815
1.10275689223058 1.17668943019912
1.1077694235589 1.18461298205638
1.11278195488722 1.19634207043236
1.11779448621554 1.21165484861388
1.12280701754386 1.23029218990457
1.12781954887218 1.2519444867618
1.1328320802005 1.27626713036725
1.13784461152882 1.30293222700032
1.14285714285714 1.3316999876499
1.14786967418546 1.36247435847445
1.15288220551378 1.39530766745828
1.15789473684211 1.43034702554266
1.16290726817043 1.46775702983635
1.16791979949875 1.50767517843543
1.17293233082707 1.55023412378713
1.17794486215539 1.59562938689353
1.18295739348371 1.6441637186719
1.18796992481203 1.69620004795093
1.19298245614035 1.75200715958688
1.19799498746867 1.81154496737326
1.20300751879699 1.8742617354248
1.20802005012531 1.93895575874004
1.21303258145363 2.00372196647125
1.21804511278195 2.06599173054304
1.22305764411028 2.12267939597527
1.2280701754386 2.17044668158788
1.23308270676692 2.20607536273775
1.23809523809524 2.22691196305803
1.24310776942356 2.23132280175745
1.24812030075188 2.21906674942137
1.2531328320802 2.19146894381047
1.25814536340852 2.15130391349025
1.26315789473684 2.10239149664129
1.26817042606516 2.04902588229457
1.27318295739348 1.99541462577892
1.2781954887218 1.94526526088644
1.28320802005013 1.90156495694972
1.28822055137845 1.86652186229548
1.29323308270677 1.84160645698912
1.29824561403509 1.8276358502573
1.30325814536341 1.82486079281583
1.30827067669173 1.83303107283554
1.31328320802005 1.8514277437428
1.31829573934837 1.87886461982144
1.32330827067669 1.91368046212115
1.32832080200501 1.95376157261308
1.33333333333333 1.9966364732447
1.33834586466165 2.03965929820598
1.34335839598997 2.08025785338704
1.3483709273183 2.1161954986313
1.35338345864662 2.14580286326607
1.35839598997494 2.16816243699439
1.36340852130326 2.1832401831765
1.36842105263158 2.19193537420166
1.3734335839599 2.19599263025837
1.37844611528822 2.19774076718077
1.38345864661654 2.19969888856364
1.38847117794486 2.2041618376824
1.39348370927318 2.21288300325348
1.3984962406015 2.22691605568148
1.40350877192982 2.24661192944237
1.40852130325815 2.2717322544605
1.41353383458647 2.30163074553487
1.41854636591479 2.33544789623219
1.42355889724311 2.37225906361014
1.42857142857143 2.41113008190783
1.43358395989975 2.45107772187797
1.43859649122807 2.49098405294465
1.44360902255639 2.52953760508034
1.44862155388471 2.56525439152402
1.45363408521303 2.59658850719616
1.45864661654135 2.6221053689015
1.46365914786967 2.64067043156033
1.46867167919799 2.65159755993614
1.47368421052632 2.65470831024323
1.47869674185464 2.65028826317147
1.48370927318296 2.63898506580163
1.48872180451128 2.62173869405302
1.4937343358396 2.59981673560044
1.49874686716792 2.57493466291657
1.50375939849624 2.54934053025479
1.50877192982456 2.52573281821862
1.51378446115288 2.50697937515732
1.5187969924812 2.49572804143597
1.52380952380952 2.49404782379084
1.52882205513784 2.50319874716139
1.53383458646617 2.52355428450915
1.53884711779449 2.55464722183741
1.54385964912281 2.59529381342347
1.54887218045113 2.64375821968412
1.55388471177945 2.69792942780867
1.55889724310777 2.75548761409111
1.56390977443609 2.81404278541057
1.56892230576441 2.87124413000683
1.57393483709273 2.92487975656082
1.57894736842105 2.9729984307008
1.58395989974937 3.01407493049791
1.58897243107769 3.04720837579096
1.59398496240601 3.07230203443863
1.59899749373434 3.09014670317745
1.60401002506266 3.10234097550773
1.60902255639098 3.11103842133707
1.6140350877193 3.11858743951705
1.61904761904762 3.12716899467931
1.62406015037594 3.13850688352552
1.62907268170426 3.15365904667959
1.63408521303258 3.17287071078461
1.6390977443609 3.19550985099231
1.64411027568922 3.22015867456605
1.64912280701754 3.2449215988139
1.65413533834586 3.26790979717541
1.65914786967419 3.28773915973313
1.66416040100251 3.30383135634518
1.66917293233083 3.31638754167353
1.67418546365915 3.32606899014915
1.67919799498747 3.33356742637004
1.68421052631579 3.33929516081088
1.68922305764411 3.34335103877273
1.69423558897243 3.34576732372842
1.69924812030075 3.34689414659804
1.70426065162907 3.34770648453351
1.70927318295739 3.34986101887088
1.71428571428571 3.35546329637296
1.71929824561404 3.36664766263102
1.72431077694236 3.38513847446177
1.72932330827068 3.41193202674004
1.734335839599 3.44716299663435
1.73934837092732 3.49015239015719
1.74436090225564 3.53959547139864
1.74937343358396 3.59382883786671
1.75438596491228 3.65110297702947
1.7593984962406 3.70978191625173
1.76441102756892 3.7684141422283
1.76942355889724 3.82568100920471
1.77443609022556 3.88029888782677
1.77944862155388 3.93096754395099
1.78446115288221 3.97640215214968
1.78947368421053 4.01542161254193
1.79448621553885 4.04705691820976
1.79949874686717 4.07067209799871
1.80451127819549 4.08609000661876
1.80952380952381 4.09367743504366
1.81453634085213 4.09433296714034
1.81954887218045 4.08937683050376
1.82456140350877 4.08041549968727
1.82957393483709 4.06926176611855
1.83458646616541 4.05791814595251
1.83959899749373 4.04855157105955
1.84461152882206 4.04337907456499
1.84962406015038 4.04444878022327
1.8546365914787 4.05337513162534
1.85964912280702 4.0711182610605
1.86466165413534 4.09787777326799
1.86967418546366 4.13312662781293
1.87468671679198 4.17577227062387
1.8796992481203 4.22441147713331
1.88471177944862 4.27762636657736
1.88972431077694 4.33423706955186
1.89473684210526 4.39340742390508
1.89974937343358 4.45454249657594
1.9047619047619 4.51702264465939
1.90977443609023 4.57991894912487
1.91478696741855 4.64185625219732
1.91979949874687 4.70112593686865
1.92481203007519 4.75604234729032
1.92982456140351 4.80541939927949
1.93483709273183 4.84894960123807
1.93984962406015 4.88725896510535
1.94486215538847 4.92154424635739
1.94987468671679 4.95293076996435
1.95488721804511 4.98187028646593
1.95989974937343 5.0078971800747
1.96491228070175 5.02987836148874
1.96992481203007 5.0466404957344
1.9749373433584 5.05767044891219
1.97994987468672 5.06355334276821
1.98496240601504 5.06595990331691
1.98997493734336 5.06724156445339
1.99498746867168 5.06988183980168
2 5.07607303811376
};
\addplot [semithick, color7]
table {%
0 -1.16212671722238e-19
0.0050125313283208 0.000956236053924226
0.0100250626566416 0.00191261054435331
0.0150375939849624 0.00286926206668109
0.0200501253132832 0.00382632953460775
0.025062656641604 0.00478395234061671
0.0300751879699248 0.00574227051804923
0.0350877192982456 0.00670142490532492
0.0401002506265664 0.00766155731286993
0.0451127819548872 0.00862281069333186
0.050125313283208 0.00958532931568064
0.0551378446115288 0.0105492589438208
0.0601503759398496 0.0115147470203695
0.0651629072681704 0.0124819428562877
0.0701754385964912 0.013450997827092
0.075187969924812 0.0144220655764171
0.0802005012531328 0.0153953022277513
0.0852130325814536 0.0163708666052208
0.0902255639097744 0.0173489204643642
0.0952380952380952 0.0183296287339075
0.100250626566416 0.0193131597696314
0.105263157894737 0.0202996856215112
0.110275689223058 0.021289382315404
0.115288220551378 0.0222824301506799
0.120300751879699 0.0232790140153023
0.12531328320802 0.0242793237200177
0.130325814536341 0.0252835543534546
0.135338345864662 0.0262919066601144
0.140350877192982 0.0273045874434298
0.145363408521303 0.0283218099962738
0.150375939849624 0.0293437945615608
0.155388471177945 0.0303707688258403
0.160401002506266 0.0314029684490986
0.165413533834586 0.0324406376343253
0.170426065162907 0.0334840297407914
0.175438596491228 0.0345334079454228
0.180451127819549 0.0355890459571492
0.18546365914787 0.0366512287896673
0.19047619047619 0.0377202535986911
0.195488721804511 0.0387964305904811
0.200501253132832 0.0398800840092641
0.205513784461153 0.0409715532120814
0.210526315789474 0.0420711938406666
0.215538847117794 0.0431793791011667
0.220551378446115 0.0442965011638988
0.225563909774436 0.0454229726969339
0.230576441102757 0.0465592285491086
0.235588972431078 0.0477057276001771
0.240601503759398 0.0488629547982169
0.245614035087719 0.0500314234072037
0.25062656641604 0.0512116774908882
0.255639097744361 0.0524042946628475
0.260651629072682 0.0536098891369278
0.265664160401002 0.0548291151173331
0.270676691729323 0.0560626705734996
0.275689223057644 0.0573113014517515
0.280701754385965 0.0585758063837533
0.285714285714286 0.0598570419611631
0.290726817042607 0.0611559286568751
0.295739348370927 0.0624734574861752
0.300751879699248 0.0638106975162592
0.305764411027569 0.0651688043504252
0.31077694235589 0.0665490297342214
0.315789473684211 0.0679527324556067
0.320802005012531 0.0693813907405017
0.325814536340852 0.0708366163800185
0.330827067669173 0.0723201708676589
0.335839598997494 0.0738339838759724
0.340852130325815 0.0753801744655244
0.345864661654135 0.0769610754982192
0.350877192982456 0.0785792618250277
0.355889724310777 0.0802375829342321
0.360902255639098 0.0819392008714078
0.365914786967419 0.0836876343578719
0.370927318295739 0.0854868101232171
0.37593984962406 0.0873411225394304
0.380952380952381 0.0892555027497025
0.385964912280702 0.0912354986798723
0.390977443609023 0.0932873675865183
0.395989974937343 0.0954181830092462
0.401002506265664 0.0976359579918653
0.406015037593985 0.0999497860885618
0.411027568922306 0.102370000853246
0.416040100250627 0.104908352993416
0.421052631578947 0.107578201711094
0.426065162907268 0.110394712217978
0.431077694235589 0.113375043880216
0.43609022556391 0.116538501280831
0.441102756892231 0.119906601370231
0.446115288220551 0.123502980738859
0.451127819548872 0.127353024290592
0.456140350877193 0.131483037104711
0.461152882205514 0.135918705191533
0.466165413533835 0.14068250776918
0.471177944862155 0.145789684498057
0.476190476190476 0.151242396701203
0.481203007518797 0.157021983669276
0.486215538847118 0.163079896519519
0.491228070175439 0.169329170893025
0.496240601503759 0.175640104789173
0.50125313283208 0.181845410654426
0.506265664160401 0.187759843694531
0.511278195488722 0.193215196090076
0.516290726817043 0.198103482083538
0.521303258145363 0.202413220353139
0.526315789473684 0.206242873246721
0.531328320802005 0.209784921737554
0.536340852130326 0.213288069331007
0.541353383458647 0.217013509508799
0.546365914786967 0.221199277431437
0.551378446115288 0.226038356644368
0.556390977443609 0.231668327418678
0.56140350877193 0.238166672394669
0.566416040100251 0.245546199952799
0.571428571428571 0.253747738867467
0.576441102756892 0.262631095304709
0.581453634085213 0.27196965786824
0.586466165413534 0.281458000302618
0.591478696741855 0.290742874599097
0.596491228070175 0.299482443816192
0.601503759398496 0.307424906394728
0.606516290726817 0.314481280155476
0.611528822055138 0.320760624482895
0.616541353383459 0.32654880842767
0.621553884711779 0.33223800051828
0.6265664160401 0.338234675515598
0.631578947368421 0.344875901521091
0.636591478696742 0.352370568289623
0.641604010025063 0.360767072769743
0.646616541353383 0.369941299081047
0.651629072681704 0.379600221951704
0.656641604010025 0.389303884859172
0.661654135338346 0.398515853200275
0.666666666666667 0.406691292882962
0.671679197994987 0.413396387866676
0.676691729323308 0.418427680069641
0.681704260651629 0.421884015719725
0.68671679197995 0.424156063738896
0.691729323308271 0.425835830918695
0.696741854636591 0.42758449691482
0.701754385964912 0.430006563139276
0.706766917293233 0.433561774538875
0.711779448621554 0.438522122793324
0.716791979949875 0.444965576509575
0.721804511278195 0.452794196411306
0.726817042606516 0.461766656189334
0.731829573934837 0.471538171842796
0.736842105263158 0.481702073104182
0.741854636591479 0.491827151412275
0.746867167919799 0.50148558588636
0.75187969924812 0.51027084211549
0.756892230576441 0.517813947869592
0.761904761904762 0.523812340883717
0.766917293233083 0.528076677073747
0.771929824561403 0.530578765938353
0.776942355889724 0.531468664485897
0.781954887218045 0.53104091461263
0.786967418546366 0.529662452823633
0.791979949874687 0.527698558106818
0.796992481203007 0.525468058677417
0.802005012531328 0.523233885326737
0.807017543859649 0.521214806733574
0.81203007518797 0.519602650367049
0.817042606516291 0.518578994835642
0.822055137844611 0.518330758542398
0.827067669172932 0.519060700467753
0.832080200501253 0.520985359701331
0.837092731829574 0.524317718238371
0.842105263157895 0.529242148984016
0.847117794486215 0.535895841991653
0.852130325814536 0.544368808276038
0.857142857142857 0.554725602463532
0.862155388471178 0.567040779888256
0.867167919799499 0.581431576849499
0.87218045112782 0.598069820982053
0.87719298245614 0.617162356701157
0.882205513784461 0.638901194285376
0.887218045112782 0.663393718614433
0.892230576441103 0.690586104776378
0.897243107769424 0.720193073083661
0.902255639097744 0.751649985226797
0.907268170426065 0.784109958907229
0.912280701754386 0.816512108046303
0.917293233082707 0.847735078288014
0.922305764411028 0.876815658783497
0.927318295739348 0.903166910800373
0.932330827067669 0.926705883216248
0.93734335839599 0.947826487147907
0.942355889724311 0.967222487670397
0.947368421052632 0.985636869077174
0.952380952380952 1.0036445663929
0.957393483709273 1.02155341406985
0.962406015037594 1.03944917012746
0.967418546365915 1.05734264265563
0.972431077694236 1.07533112834885
0.977443609022556 1.09368708738212
0.982456140350877 1.11283362121624
0.987468671679198 1.13322559358427
0.992481203007519 1.15518738054721
0.99749373433584 1.17875351613958
1.00250626566416 1.20354092796768
1.00751879699248 1.22867798721175
1.0125313283208 1.25282648463036
1.01754385964912 1.27433162962865
1.02255639097744 1.29149814523461
1.02756892230576 1.30292629382782
1.03258145363409 1.30779505977739
1.03759398496241 1.30599654407691
1.04260651629073 1.29810311592639
1.04761904761905 1.28522606204193
1.05263157894737 1.26884061181883
1.05764411027569 1.25061263376308
1.06265664160401 1.23222534698405
1.06766917293233 1.215207490231
1.07268170426065 1.20078949595389
1.07769423558897 1.18982442346881
1.08270676691729 1.18279297533261
1.08771929824561 1.17988027481335
1.09273182957393 1.18108595325743
1.09774436090226 1.18632186284377
1.10275689223058 1.1954662555114
1.1077694235589 1.20837033342744
1.11278195488722 1.22483664360965
1.11779448621554 1.24459850856937
1.12280701754386 1.26732674167887
1.12781954887218 1.29267815933628
1.1328320802005 1.32037865207371
1.13784461152882 1.35030528103831
1.14285714285714 1.38251710259039
1.14786967418546 1.41720558504545
1.15288220551378 1.45458654120427
1.15789473684211 1.49479852088487
1.16290726817043 1.53787205177805
1.16791979949875 1.58378775972362
1.17293233082707 1.63257915138716
1.17794486215539 1.68439920762403
1.18295739348371 1.73948562383741
1.18796992481203 1.79801559687812
1.19298245614035 1.85989282955379
1.19799498746867 1.92452344666688
1.20300751879699 1.9906246695393
1.20802005012531 2.05610449350257
1.21303258145363 2.11806283196862
1.21804511278195 2.17296908359644
1.22305764411028 2.21704058894713
1.2280701754386 2.24678661966765
1.23308270676692 2.25962229848317
1.23809523809524 2.25441537395728
1.24310776942356 2.23181420073764
1.24812030075188 2.19423787010731
1.2531328320802 2.1455070025739
1.25814536340852 2.09022407445133
1.26315789473684 2.03309671965345
1.26817042606516 1.97838426041194
1.27318295739348 1.9295610465559
1.2781954887218 1.88919586187438
1.28320802005013 1.8589894449526
1.28822055137845 1.83989646021037
1.29323308270677 1.83226747795654
1.29824561403509 1.8359643621974
1.30325814536341 1.85042214195576
1.30827067669173 1.87465356158644
1.31328320802005 1.90721995637155
1.31829573934837 1.94621557204212
1.32330827067669 1.9893171074579
1.32832080200501 2.03392750404032
1.33333333333333 2.07740147337981
1.33834586466165 2.11730473298307
1.34335839598997 2.15165416325597
1.3483709273183 2.17911323438999
1.35338345864662 2.19914432786635
1.35839598997494 2.21210969812375
1.36340852130326 2.2192726545728
1.36842105263158 2.22263883290002
1.3734335839599 2.22463506186847
1.37844611528822 2.22770927976932
1.38345864661654 2.23396961742609
1.38847117794486 2.24494204947684
1.39348370927318 2.26146389800485
1.3984962406015 2.28369562731894
1.40350877192982 2.31122677549977
1.40852130325815 2.34324582603441
1.41353383458647 2.37872719267819
1.41854636591479 2.41657818381831
1.42355889724311 2.45570519561437
1.42857142857143 2.49500052709087
1.43358395989975 2.53329453834585
1.43859649122807 2.56933234951172
1.44360902255639 2.60181087731672
1.44862155388471 2.62947229105248
1.45363408521303 2.65122298298807
1.45864661654135 2.66624174011666
1.46365914786967 2.67404846531383
1.46867167919799 2.67452054169694
1.47368421052632 2.66787127513461
1.47869674185464 2.65463808606372
1.48370927318296 2.63573641798648
1.48872180451128 2.61258490402433
1.4937343358396 2.58721783676746
1.49874686716792 2.56225589821169
1.50375939849624 2.54066710025432
1.50877192982456 2.52537409723814
1.51378446115288 2.51884621797896
1.5187969924812 2.52280046265472
1.52380952380952 2.53806048693258
1.52882205513784 2.56455297608861
1.53383458646617 2.60139341226746
1.53884711779449 2.64702265024938
1.54385964912281 2.69937506192804
1.54887218045113 2.7560662135564
1.55388471177945 2.81458232207052
1.55889724310777 2.87245066265152
1.56390977443609 2.9273811204859
1.56892230576441 2.97738917941401
1.57393483709273 3.02092367379018
1.57894736842105 3.05701327514438
1.58395989974937 3.0854110302637
1.58897243107769 3.10667491533139
1.59398496240601 3.12211074287525
1.59899749373434 3.13354982261067
1.60401002506266 3.14301969326297
1.60902255639098 3.15242394822495
1.6140350877193 3.16331898199232
1.61904761904762 3.17678551544621
1.62406015037594 3.19333346075972
1.62907268170426 3.21281274588591
1.63408521303258 3.23439118387574
1.6390977443609 3.25670089536129
1.64411027568922 3.27818642853685
1.64912280701754 3.29755289743337
1.65413533834586 3.31411974716364
1.65914786967419 3.32791443151043
1.66416040100251 3.33947338395033
1.66917293233083 3.34946505276634
1.67418546365915 3.35832843075382
1.67919799498747 3.36610350989946
1.68421052631579 3.37253722273885
1.68922305764411 3.37742044704644
1.69423558897243 3.38099834023611
1.69924812030075 3.38425098373278
1.70426065162907 3.38889817727005
1.70927318295739 3.39711682297993
1.71428571428571 3.41108788502398
1.71929824561404 3.43253789343817
1.72431077694236 3.46240540472902
1.72932330827068 3.50069668285282
1.734335839599 3.54653815913076
1.73934837092732 3.59839132576658
1.74436090225564 3.65435993513241
1.74937343358396 3.71249471681776
1.75438596491228 3.77100849499435
1.7593984962406 3.82836635343054
1.76441102756892 3.88328402409945
1.76942355889724 3.93469669648657
1.77443609022556 3.98172545131566
1.77944862155388 4.02361893844287
1.78446115288221 4.05965784093697
1.78947368421053 4.08908053017983
1.79448621553885 4.11113055366695
1.79949874686717 4.12526333135948
1.80451127819549 4.13142145206169
1.80952380952381 4.13022032662475
1.81453634085213 4.12294942514155
1.81954887218045 4.11142709397633
1.82456140350877 4.09782302516784
1.82957393483709 4.08452346698888
1.83458646616541 4.07402124147157
1.83959899749373 4.06876747539112
1.84461152882206 4.07095556437353
1.84962406015038 4.0822677180275
1.8546365914787 4.10364620486511
1.85964912280702 4.13515126961226
1.86466165413534 4.17595521178723
1.86967418546366 4.22450154290493
1.87468671679198 4.27881892124571
1.8796992481203 4.33692004186149
1.88471177944862 4.39715958857784
1.88972431077694 4.45841513819573
1.89473684210526 4.52001936354095
1.89974937343358 4.58148961277283
1.9047619047619 4.64220266668224
1.90977443609023 4.70118591455158
1.91478696741855 4.75713608037797
1.91979949874687 4.80867355730833
1.92481203007519 4.85473756698175
1.92982456140351 4.89495467677684
1.93483709273183 4.92979791476613
1.93984962406015 4.96041861050688
1.94486215538847 4.98817289041769
1.94987468671679 5.01402602817636
1.95488721804511 5.03811146178327
1.95989974937343 5.0596750656404
1.96491228070175 5.07745475322415
1.96992481203007 5.09032851822229
1.9749373433584 5.09794278673155
1.97994987468672 5.10107551275599
1.98496240601504 5.10164327541893
1.98997493734336 5.10241091696863
1.99498746867168 5.10653243355049
2 5.11705581520937
};
\addplot [semithick, color8]
table {%
0 -4.69059668073336e-18
0.0050125313283208 0.000976722785332218
0.0100250626566416 0.00195359573917808
0.0150375939849624 0.00293076921574754
0.0200501253132832 0.00390839394130001
0.025062656641604 0.00488662120181895
0.0300751879699248 0.00586560303268848
0.0350877192982456 0.00684549241102826
0.0401002506265664 0.0078264434514495
0.0451127819548872 0.008808611605875
0.050125313283208 0.00979215386825075
0.0551378446115288 0.0107772289849025
0.0601503759398496 0.0117639976713505
0.0651629072681704 0.0127526228365189
0.0701754385964912 0.0137432698151566
0.075187969924812 0.0147361066095239
0.0802005012531328 0.0157313041414486
0.0852130325814536 0.0167290365156829
0.0902255639097744 0.0177294812960533
0.0952380952380952 0.0187328197953839
0.100250626566416 0.0197392373809118
0.105263157894737 0.0207489237965453
0.110275689223058 0.0217620735036455
0.115288220551378 0.0227788860422595
0.120300751879699 0.0237995664145872
0.12531328320802 0.024824325493237
0.130325814536341 0.0258533804561538
0.135338345864662 0.0268869552512764
0.140350877192982 0.0279252810936711
0.145363408521303 0.0289685969983309
0.150375939849624 0.0300171503520491
0.155388471177945 0.0310711975287728
0.160401002506266 0.0321310045521476
0.165413533834586 0.0331968478105257
0.170426065162907 0.0342690148298594
0.175438596491228 0.0353478051102658
0.180451127819549 0.0364335310329939
0.18546365914787 0.0375265188456594
0.19047619047619 0.0386271097339921
0.195488721804511 0.039735660989395
0.200501253132832 0.0408525472836317
0.205513784461153 0.0419781620616927
0.210526315789474 0.0431129190677112
0.215538847117794 0.0442572540183159
0.220551378446115 0.0454116264416525
0.225563909774436 0.0465765217010855
0.230576441102757 0.0477524532272624
0.235588972431078 0.0489399649834682
0.240601503759398 0.0501396341940433
0.245614035087719 0.0513520743698429
0.25062656641604 0.0525779386685861
0.255639097744361 0.0538179236358301
0.260651629072682 0.0550727733763404
0.265664160401002 0.0563432842159962
0.270676691729323 0.0576303099219176
0.275689223057644 0.0589347675600057
0.280701754385965 0.0602576440813628
0.285714285714286 0.0616000037446561
0.290726817042607 0.0629629964973567
0.295739348370927 0.0643478674610837
0.300751879699248 0.0657559676898495
0.305764411027569 0.0671887663976702
0.31077694235589 0.0686478648871786
0.315789473684211 0.0701350124523237
0.320802005012531 0.0716521245768805
0.325814536340852 0.0732013038137154
0.330827067669173 0.0747848638077012
0.335839598997494 0.076405357021917
0.340852130325815 0.0780656068422637
0.345864661654135 0.0797687448599486
0.350877192982456 0.0815182542459906
0.355889724310777 0.0833180202173471
0.360902255639098 0.0851723886637898
0.365914786967419 0.087086234106178
0.370927318295739 0.0890650383569901
0.37593984962406 0.0911149815385876
0.380952380952381 0.093243047358345
0.385964912280702 0.0954571445890839
0.390977443609023 0.0977662464262224
0.395989974937343 0.100180548694318
0.401002506265664 0.102711646550298
0.406015037593985 0.105372726990497
0.411027568922306 0.108178770426302
0.416040100250627 0.111146747837216
0.421052631578947 0.11429578899827
0.426065162907268 0.117647279863409
0.431077694235589 0.121224820401124
0.43609022556391 0.125053934448751
0.441102756892231 0.129161366964312
0.446115288220551 0.133573730230592
0.451127819548872 0.138315175476675
0.456140350877193 0.143403694238339
0.461152882205514 0.148845654047205
0.466165413533835 0.154628362224609
0.471177944862155 0.160711012925072
0.476190476190476 0.167015506961173
0.481203007518797 0.173420370937802
0.486215538847118 0.179762821222945
0.491228070175439 0.185854470004667
0.496240601503759 0.191513178209929
0.50125313283208 0.196606221582615
0.506265664160401 0.201091163417999
0.511278195488722 0.205037355868462
0.516290726817043 0.208617876580794
0.521303258145363 0.212075712847252
0.526315789473684 0.215679091946907
0.531328320802005 0.219681813925487
0.536340852130326 0.224297046060643
0.541353383458647 0.229684238765807
0.546365914786967 0.235943690143519
0.551378446115288 0.243112569073924
0.556390977443609 0.251158340372564
0.56140350877193 0.259969058502135
0.566416040100251 0.269344269897442
0.571428571428571 0.278994727912346
0.576441102756892 0.288562021212306
0.581453634085213 0.297667037850436
0.586466165413534 0.305985594814112
0.591478696741855 0.313332311830471
0.596491228070175 0.319720318731388
0.601503759398496 0.325368048844096
0.606516290726817 0.330647349669751
0.611528822055138 0.335994154336387
0.616541353383459 0.341814839405277
0.621553884711779 0.348413438637278
0.6265664160401 0.355947904499551
0.631578947368421 0.364410572007956
0.636591478696742 0.373624502030682
0.641604010025063 0.383252409576906
0.646616541353383 0.39282408826147
0.651629072681704 0.401794668684514
0.656641604010025 0.409641159590287
0.661654135338346 0.415984806387746
0.666666666666667 0.420701481586745
0.671679197994987 0.423972832879273
0.676691729323308 0.426251716455926
0.681704260651629 0.428155611567203
0.68671679197995 0.430331993516047
0.691729323308271 0.433341036038044
0.696741854636591 0.437580379349224
0.701754385964912 0.443253894289929
0.706766917293233 0.450374170758311
0.711779448621554 0.458786804341119
0.716791979949875 0.468207306368911
0.721804511278195 0.478263742108448
0.726817042606516 0.488538625137407
0.731829573934837 0.49860333022926
0.736842105263158 0.508040367668515
0.741854636591479 0.516456388747423
0.746867167919799 0.523499066772777
0.75187969924812 0.528892577031331
0.756892230576441 0.532490202984738
0.761904761904762 0.534318388259112
0.766917293233083 0.534579301435828
0.771929824561403 0.533601381865528
0.776942355889724 0.531761415201491
0.781954887218045 0.529416590027423
0.786967418546366 0.526870392661297
0.791979949874687 0.524370312106505
0.796992481203007 0.522121739692503
0.802005012531328 0.520306295801599
0.807017543859649 0.519101044203458
0.81203007518797 0.518695612830748
0.817042606516291 0.519299633764182
0.822055137844611 0.521133587479756
0.827067669172932 0.524405322694795
0.832080200501253 0.529284688300891
0.837092731829574 0.535891344812807
0.842105263157895 0.544304565693971
0.847117794486215 0.55459290518175
0.852130325814536 0.566851117569757
0.857142857142857 0.581226320227594
0.862155388471178 0.597918427458152
0.867167919799499 0.617150124494569
0.87218045112782 0.639112482388268
0.87719298245614 0.663897326554008
0.882205513784461 0.691426724235107
0.887218045112782 0.721389142405601
0.892230576441103 0.753195969605811
0.897243107769424 0.785980386478291
0.902255639097744 0.818665112294267
0.907268170426065 0.850114357102041
0.912280701754386 0.879351380757755
0.917293233082707 0.905777289337263
0.922305764411028 0.929300409699084
0.927318295739348 0.950308888407376
0.932330827067669 0.969489060255366
0.93734335839599 0.98756753383099
0.942355889724311 1.00508949474734
0.947368421052632 1.02232278058479
0.952380952380952 1.03931366207255
0.957393483709273 1.05604849708312
0.962406015037594 1.07262925750245
0.967418546365915 1.08937397993046
0.972431077694236 1.10680183323003
0.977443609022556 1.12552117103297
0.982456140350877 1.14606830025547
0.987468671679198 1.16873767755326
0.992481203007519 1.19342708454524
0.99749373433584 1.21952052215618
1.00250626566416 1.24584642052385
1.00751879699248 1.27075570280666
1.0125313283208 1.29234164340819
1.01754385964912 1.3087714497535
1.02255639097744 1.3186433136222
1.02756892230576 1.32126001082896
1.03258145363409 1.31674313247175
1.03759398496241 1.30598044942504
1.04260651629073 1.29045199985942
1.04761904761905 1.27199005073299
1.05263157894737 1.25251556890378
1.05764411027569 1.23379110855319
1.06265664160401 1.21723552719914
1.06766917293233 1.20383735728136
1.07268170426065 1.19417399528131
1.07769423558897 1.18850830099295
1.08270676691729 1.18691239873822
1.08771929824561 1.18937020509636
1.09273182957393 1.1958314807086
1.09774436090226 1.20621701361276
1.10275689223058 1.22039349292417
1.1077694235589 1.23814470064786
1.11278195488722 1.25916693104267
1.11779448621554 1.28311013939142
1.12280701754386 1.30966532593875
1.12781954887218 1.33866566496921
1.1328320802005 1.37014570933458
1.13784461152882 1.40431453116217
1.14285714285714 1.44144497181162
1.14786967418546 1.4817324429565
1.15288220551378 1.52519857100403
1.15789473684211 1.57169380112715
1.16290726817043 1.62099947063259
1.16791979949875 1.67297122336344
1.17293233082707 1.72763631369545
1.17794486215539 1.78517705005778
1.18295739348371 1.84578486324776
1.18796992481203 1.90941501352134
1.19298245614035 1.9754916571066
1.19799498746867 2.04262385256846
1.20300751879699 2.10841461957193
1.20802005012531 2.16946461527389
1.21303258145363 2.22165451417543
1.21804511278195 2.26071809784444
1.22305764411028 2.28301273263456
1.2280701754386 2.28630070386103
1.23308270676692 2.27031481302712
1.23809523809524 2.23692038205668
1.24310776942356 2.18980833693768
1.24812030075188 2.133821269319
1.2531328320802 2.07414038988277
1.25814536340852 2.01557459042922
1.26315789473684 1.96210116612609
1.26817042606516 1.91668324577472
1.27318295739348 1.88129970127483
1.2781954887218 1.85709168396631
1.28320802005013 1.84454044336586
1.28822055137845 1.84361779164383
1.29323308270677 1.85387750041478
1.29824561403509 1.874480675121
1.30325814536341 1.90417273173414
1.30827067669173 1.94125096341951
1.31328320802005 1.98357177035778
1.31829573934837 2.02863848611423
1.32330827067669 2.07378338483334
1.32832080200501 2.11641938824983
1.33333333333333 2.15430825862034
1.33834586466165 2.18579381668376
1.34335839598997 2.20997745969007
1.3483709273183 2.22683283344936
1.35338345864662 2.23723942797027
1.35839598997494 2.24288865902745
1.36340852130326 2.24603529725637
1.36842105263158 2.24913526176845
1.3734335839599 2.25446747209977
1.37844611528822 2.26383434049442
1.38345864661654 2.27838844941943
1.38847117794486 2.29858743640777
1.39348370927318 2.32425550700174
1.3984962406015 2.35471937898885
1.40350877192982 2.3889790191465
1.40852130325815 2.42587123912257
1.41353383458647 2.46419136052129
1.41854636591479 2.50275509523968
1.42355889724311 2.5404081140174
1.42857142857143 2.57601603689284
1.43358395989975 2.60847383075471
1.43859649122807 2.63675126642916
1.44360902255639 2.6599586835826
1.44862155388471 2.67740284814917
1.45363408521303 2.6886125966144
1.45864661654135 2.69333440467185
1.46365914786967 2.69151788603922
1.46867167919799 2.68332810469977
1.47368421052632 2.66922558085966
1.47869674185464 2.65012264071119
1.48370927318296 2.62755263632565
1.48872180451128 2.60372945452416
1.4937343358396 2.58140045382597
1.49874686716792 2.56350561352218
1.50375939849624 2.55276064025311
1.50877192982456 2.55130130851066
1.51378446115288 2.56046571114493
1.5187969924812 2.58071492647721
1.52380952380952 2.61165341377989
1.52882205513784 2.65211543642633
1.53383458646617 2.70030641489591
1.53884711779449 2.75399613317326
1.54385964912281 2.81074262739996
1.54887218045113 2.86810046734999
1.55388471177945 2.92376775215312
1.55889724310777 2.97566644021228
1.56390977443609 3.02200683611248
1.56892230576441 3.06141070250189
1.57393483709273 3.09312394612189
1.57894736842105 3.11725492982651
1.58395989974937 3.13489554465396
1.58897243107769 3.14799263001976
1.59398496240601 3.15895150732336
1.59899749373434 3.17009858388353
1.60401002506266 3.1831996230744
1.60902255639098 3.19918016275624
1.6140350877193 3.21807935329801
1.61904761904762 3.23918125745397
1.62406015037594 3.2612537030091
1.62907268170426 3.2828532335737
1.63408521303258 3.30266461110011
1.6390977443609 3.31981217994578
1.64411027568922 3.33404687789929
1.64912280701754 3.34573270223063
1.65413533834586 3.35563736607634
1.65914786967419 3.36461864617201
1.66416040100251 3.37333187097967
1.66917293233083 3.38205940576487
1.67418546365915 3.39071299199793
1.67919799498747 3.39900795239492
1.68421052631579 3.40675464936066
1.68922305764411 3.41416090807909
1.69423558897243 3.42201887793073
1.69924812030075 3.43169122051282
1.70426065162907 3.44489767894006
1.70927318295739 3.46337652117735
1.71428571428571 3.48852122236136
1.71929824561404 3.52108512837207
1.72431077694236 3.56102780936195
1.72932330827068 3.60754380326139
1.734335839599 3.65925813564835
1.73934837092732 3.71450755160983
1.74436090225564 3.77159156193271
1.74937343358396 3.82890764250772
1.75438596491228 3.88496912960787
1.7593984962406 3.93838038621535
1.76441102756892 3.98785012483727
1.76942355889724 4.03226170982419
1.77443609022556 4.07075273280912
1.77944862155388 4.1027453191004
1.78446115288221 4.12791397041811
1.78947368421053 4.14613109940351
1.79448621553885 4.15744695284019
1.79949874686717 4.16213372367505
1.80451127819549 4.16077858171339
1.80952380952381 4.15437727128151
1.81453634085213 4.14437630370331
1.81954887218045 4.13263669478883
1.82456140350877 4.12132551135533
1.82957393483709 4.11275929842832
1.83458646616541 4.10922244555199
1.83959899749373 4.11277825205807
1.84461152882206 4.12508778538759
1.84962406015038 4.14724738676293
1.8546365914787 4.17965364401636
1.85964912280702 4.22191653981344
1.86466165413534 4.2728629878242
1.86967418546366 4.33067522587751
1.87468671679198 4.39316646441871
1.8796992481203 4.45812480768429
1.88471177944862 4.52360812860825
1.88972431077694 4.58808986396975
1.89473684210526 4.65043045434374
1.89974937343358 4.70973282810387
1.9047619047619 4.76518740198009
1.90977443609023 4.81600695285938
1.91478696741855 4.86150335789758
1.91979949874687 4.90128486680942
1.92481203007519 4.93547846114859
1.92982456140351 4.96484092074304
1.93483709273183 4.99064769800774
1.93984962406015 5.01434554454362
1.94486215538847 5.03708254845418
1.94987468671679 5.05931739307863
1.95488721804511 5.08069733787269
1.95989974937343 5.10027289892596
1.96491228070175 5.11695180301711
1.96992481203007 5.12999361500877
1.9749373433584 5.13937438868685
1.97994987468672 5.14596324389605
1.98496240601504 5.15153701266752
1.98997493734336 5.15865427506808
1.99498746867168 5.17036945055719
2 5.18978408498267
};
\addplot [semithick, color9]
table {%
0 4.27899659787514e-19
0.0050125313283208 0.000998744089667283
0.0100250626566416 0.00199765195610441
0.0150375939849624 0.00299688759502411
0.0200501253132832 0.00399661544085585
0.025062656641604 0.00499700058818802
0.0300751879699248 0.00599820901572649
0.0350877192982456 0.00700040781363679
0.0401002506265664 0.00800376541516008
0.0451127819548872 0.00900845183342525
0.050125313283208 0.0100146389044145
0.0551378446115288 0.0110225005370876
0.0601503759398496 0.0120322129717204
0.0651629072681704 0.0130439550475753
0.0701754385964912 0.0140579084810913
0.075187969924812 0.0150742581558609
0.0802005012531328 0.0160931924257538
0.0852130325814536 0.0171149034326484
0.0902255639097744 0.0181395874403498
0.0952380952380952 0.0191674451864048
0.100250626566416 0.0201986822536713
0.105263157894737 0.0212335094636633
0.110275689223058 0.0222721432938877
0.115288220551378 0.0233148063215865
0.120300751879699 0.0243617276965488
0.12531328320802 0.0254131436459065
0.130325814536341 0.0264692980141449
0.135338345864662 0.0275304428418786
0.140350877192982 0.0285968389873353
0.145363408521303 0.0296687567949137
0.150375939849624 0.030746476815667
0.155388471177945 0.0318302905851121
0.160401002506266 0.0329205014643837
0.165413533834586 0.0340174255514617
0.170426065162907 0.0351213926699955
0.175438596491228 0.0362327474441606
0.180451127819549 0.0373518504690271
0.18546365914787 0.0384790795870959
0.19047619047619 0.03961483128302
0.195488721804511 0.0407595222100774
0.200501253132832 0.0419135908637464
0.205513784461153 0.043077499419778
0.210526315789474 0.0442517357565223
0.215538847117794 0.0454368156839804
0.220551378446115 0.0466332854052034
0.225563909774436 0.0478417242392965
0.230576441102757 0.0490627476395104
0.235588972431078 0.0502970105448096
0.240601503759398 0.051545211109013
0.245614035087719 0.0528080948582741
0.25062656641604 0.0540864593354273
0.255639097744361 0.0553811592988356
0.260651629072682 0.0566931125540071
0.265664160401002 0.0580233065087393
0.270676691729323 0.0593728055571802
0.275689223057644 0.0607427594154009
0.280701754385965 0.0621344125512974
0.285714285714286 0.0635491148754714
0.290726817042607 0.0649883338879545
0.295739348370927 0.0664536685092489
0.300751879699248 0.0679468648646369
0.305764411027569 0.0694698343403023
0.31077694235589 0.0710246742915354
0.315789473684211 0.072613691861102
0.320802005012531 0.0742394314628539
0.325814536340852 0.0759047066011435
0.330827067669173 0.0776126368206174
0.335839598997494 0.0793666906934032
0.340852130325815 0.081170735833065
0.345864661654135 0.0830290969881859
0.350877192982456 0.0849466233709629
0.355889724310777 0.0869287665836935
0.360902255639098 0.0889816708073548
0.365914786967419 0.0911122771877444
0.370927318295739 0.0933284444336391
0.37593984962406 0.0956390874147622
0.380952380952381 0.0980543349276891
0.385964912280702 0.10058570661
0.390977443609023 0.103246306858966
0.395989974937343 0.106051029921696
0.401002506265664 0.109016764100042
0.406015037593985 0.112162572820699
0.411027568922306 0.11550981409328
0.416040100250627 0.119082134779646
0.421052631578947 0.122905238562414
0.426065162907268 0.127006272821515
0.431077694235589 0.131412607823227
0.43609022556391 0.136149695958946
0.441102756892231 0.141237619009863
0.446115288220551 0.146685908936357
0.451127819548872 0.152486367317638
0.456140350877193 0.158604083212483
0.461152882205514 0.164967867550287
0.466165413533835 0.171462973395616
0.471177944862155 0.177930880265975
0.476190476190476 0.184181833366649
0.481203007518797 0.190023704196122
0.486215538847118 0.195304213384111
0.491228070175439 0.199954575617813
0.496240601503759 0.204017341812303
0.50125313283208 0.207645666773437
0.506265664160401 0.211074335435409
0.511278195488722 0.214575593136365
0.516290726817043 0.218416480159102
0.521303258145363 0.222828529832307
0.526315789473684 0.227991609342238
0.531328320802005 0.234027312187346
0.536340852130326 0.240995438127514
0.541353383458647 0.24888851089074
0.546365914786967 0.25762237433177
0.551378446115288 0.267024902380003
0.556390977443609 0.276829449669786
0.56140350877193 0.286683787686425
0.566416040100251 0.296185996283835
0.571428571428571 0.304951982870141
0.576441102756892 0.312703567572149
0.581453634085213 0.319348122900519
0.586466165413534 0.325014829480269
0.591478696741855 0.330028364265402
0.596491228070175 0.334830186082983
0.601503759398496 0.339879401909781
0.606516290726817 0.345565795083802
0.611528822055138 0.352151965038751
0.616541353383459 0.359744178442805
0.621553884711779 0.368282542551635
0.6265664160401 0.377542269769764
0.631578947368421 0.387146072843519
0.636591478696742 0.39659756896054
0.641604010025063 0.405349070182995
0.646616541353383 0.412906911524609
0.651629072681704 0.418954090208722
0.656641604010025 0.423447476799237
0.661654135338346 0.426645759105262
0.666666666666667 0.429052251616761
0.671679197994987 0.431296326783067
0.676691729323308 0.434000208743688
0.681704260651629 0.437672111253167
0.68671679197995 0.442643985931803
0.691729323308271 0.449051511309115
0.696741854636591 0.456844725189196
0.701754385964912 0.465817723668232
0.706766917293233 0.475648893268146
0.711779448621554 0.485944915608604
0.716791979949875 0.496281454601893
0.721804511278195 0.506233257558255
0.726817042606516 0.515390679705444
0.731829573934837 0.523370196849396
0.736842105263158 0.529835965371857
0.741854636591479 0.534544265800733
0.746867167919799 0.537399669096287
0.75187969924812 0.53848982982373
0.756892230576441 0.538069831230256
0.761904761904762 0.536498229690522
0.766917293233083 0.534157716337538
0.771929824561403 0.531396704285702
0.776942355889724 0.528506102987633
0.781954887218045 0.525722425804736
0.786967418546366 0.52324240451241
0.791979949874687 0.521241536508098
0.796992481203007 0.519894183054896
0.802005012531328 0.519389715205708
0.807017543859649 0.519935653778131
0.81203007518797 0.521743561884921
0.817042606516291 0.525004432505486
0.822055137844611 0.52986802549158
0.827067669172932 0.536439352140914
0.832080200501253 0.544796907353912
0.837092731829574 0.555026135163982
0.842105263157895 0.567252850903014
0.847117794486215 0.581659369312424
0.852130325814536 0.598472699591821
0.857142857142857 0.617925430462626
0.862155388471178 0.640198332220346
0.867167919799499 0.665355219641674
0.87218045112782 0.693278218586151
0.87719298245614 0.723611388214678
0.882205513784461 0.755725956982739
0.887218045112782 0.788728599176288
0.892230576441103 0.821536862442457
0.897243107769424 0.853032665898587
0.902255639097744 0.882271822104058
0.907268170426065 0.908687037266608
0.912280701754386 0.932201267082383
0.917293233082707 0.953191625383569
0.922305764411028 0.972308104942036
0.927318295739348 0.990221787410594
0.932330827067669 1.00741194383664
0.93734335839599 1.02408097270709
0.942355889724311 1.04022304889423
0.947368421052632 1.05579896527731
0.952380952380952 1.07092233309007
0.957393483709273 1.0859663744468
0.962406015037594 1.10155132498066
0.967418546365915 1.11843209714186
0.972431077694236 1.1373342336539
0.977443609022556 1.15877766065511
0.982456140350877 1.18290945349834
0.987468671679198 1.20936398231813
0.992481203007519 1.23718115597161
0.99749373433584 1.26482334303465
1.00250626566416 1.29032339144239
1.00751879699248 1.31156559013421
1.0125313283208 1.32665517386984
1.01754385964912 1.3342881395338
1.02255639097744 1.3340172392662
1.02756892230576 1.32633787998135
1.03258145363409 1.31257681181777
1.03759398496241 1.29462493655535
1.04260651629073 1.27459206411914
1.04761904761905 1.25447383735167
1.05263157894737 1.2359096051467
1.05764411027569 1.22007443232107
1.06265664160401 1.20769989675696
1.06766917293233 1.19917829656679
1.07268170426065 1.19469000910418
1.07769423558897 1.19430562092563
1.08270676691729 1.19804081809933
1.08771929824561 1.20586640852752
1.09273182957393 1.21768975668231
1.09774436090226 1.23333033414559
1.10275689223058 1.25251531590692
1.1077694235589 1.27491672901756
1.11278195488722 1.30023224670487
1.11779448621554 1.32828194340242
1.12280701754386 1.35907241145233
1.12781954887218 1.39278581380673
1.1328320802005 1.4296852631607
1.13784461152882 1.46997182260949
1.14285714285714 1.51365911992124
1.14786967418546 1.56053167298055
1.15288220551378 1.61021794474401
1.15789473684211 1.66235157039545
1.16290726817043 1.71674302995629
1.16791979949875 1.77346971650731
1.17293233082707 1.83282245062677
1.17794486215539 1.89509803254197
1.18295739348371 1.96027230631371
1.18796992481203 2.02762105670945
1.19298245614035 2.09538626894411
1.19799498746867 2.16060969673194
1.20300751879699 2.21925274529417
1.20802005012531 2.26666949777683
1.21303258145363 2.29839568280406
1.21804511278195 2.31108756258084
1.22305764411028 2.30334458602719
1.2280701754386 2.2761387710894
1.23308270676692 2.23268729330748
1.23809523809524 2.1778124294048
1.24310776942356 2.1170287028862
1.24812030075188 2.05566592635999
1.2531328320802 1.9982536414016
1.25814536340852 1.94823617910221
1.26315789473684 1.90795935877195
1.26817042606516 1.87881657827086
1.27318295739348 1.86145003055575
1.2781954887218 1.85593576822202
1.28320802005013 1.86191390328046
1.28822055137845 1.87865081947081
1.29323308270677 1.90504143929695
1.29824561403509 1.93957764484164
1.30325814536341 1.98032235872818
1.30827067669173 2.02493501989837
1.31328320802005 2.07078774234619
1.31829573934837 2.11518438060931
1.32330827067669 2.15565017640815
1.32832080200501 2.19022387996392
1.33333333333333 2.21768663652082
1.33834586466165 2.23769619062467
1.34335839598997 2.25082155064998
1.3483709273183 2.25847178777722
1.35338345864662 2.26270755733426
1.35839598997494 2.26594456697547
1.36340852130326 2.27059723673376
1.36842105263158 2.2787373145806
1.3734335839599 2.29183888550073
1.37844611528822 2.3106540316841
1.38345864661654 2.33522571358306
1.38847117794486 2.36500746279306
1.39348370927318 2.39903569313914
1.3984962406015 2.43610050603372
1.40350877192982 2.47488130020535
1.40852130325815 2.51403728847194
1.41353383458647 2.55225956755722
1.41854636591479 2.58830453684056
1.42355889724311 2.62103630276688
1.42857142857143 2.64949243719278
1.43358395989975 2.6729532567975
1.43859649122807 2.69097192405255
1.44360902255639 2.70333911636772
1.44862155388471 2.7099998784057
1.45363408521303 2.71097619964644
1.45864661654135 2.70635446555822
1.46365914786967 2.69637297225125
1.46867167919799 2.68159993740816
1.47368421052632 2.66313485438227
1.47869674185464 2.64272035829801
1.48370927318296 2.62266506344404
1.48872180451128 2.60556781585668
1.4937343358396 2.59394194989935
1.49874686716792 2.58987827630708
1.50375939849624 2.59483532976107
1.50877192982456 2.60956001815143
1.51378446115288 2.63408863421157
1.5187969924812 2.66778189929279
1.52380952380952 2.70938674421799
1.52882205513784 2.75714952814104
1.53383458646617 2.80899739973736
1.53884711779449 2.86275824042898
1.54385964912281 2.9163470157868
1.54887218045113 2.96785873743594
1.55388471177945 3.01558260466791
1.55889724310777 3.05802845328345
1.56390977443609 3.09405766174145
1.56892230576441 3.1231203282822
1.57393483709273 3.1454889872556
1.57894736842105 3.16234093362918
1.58395989974937 3.17560782864392
1.58897243107769 3.18762322808746
1.59398496240601 3.20066901969309
1.59899749373434 3.21652430151227
1.60401002506266 3.23609773113253
1.60902255639098 3.25921612274261
1.6140350877193 3.28463924611151
1.61904761904762 3.31034345146017
1.62406015037594 3.33404879322123
1.62907268170426 3.35386278405643
1.63408521303258 3.36882173094848
1.6390977443609 3.37910689127572
1.64411027568922 3.38584679364344
1.64912280701754 3.39062485153657
1.65413533834586 3.39494459299354
1.65914786967419 3.39987338132922
1.66416040100251 3.40594326668563
1.66917293233083 3.41326090681616
1.67418546365915 3.42173545328528
1.67919799498747 3.43134264681319
1.68421052631579 3.44234806313286
1.68922305764411 3.45541084952364
1.69423558897243 3.47152101850771
1.69924812030075 3.49179363412574
1.70426065162907 3.51720326675317
1.70927318295739 3.54835068648312
1.71428571428571 3.58532318709308
1.71929824561404 3.62767594865248
1.72431077694236 3.67453429612815
1.72932330827068 3.72478177444567
1.734335839599 3.77725946450631
1.73934837092732 3.83089043345165
1.74436090225564 3.88468399726666
1.74937343358396 3.93764486201907
1.75438596491228 3.98866005571694
1.7593984962406 4.03643658691156
1.76441102756892 4.0795364255851
1.76942355889724 4.11652855823731
1.77443609022556 4.14624224725017
1.77944862155388 4.16804700213953
1.78446115288221 4.18203495255984
1.78947368421053 4.18900235824801
1.79448621553885 4.19023221308378
1.79949874686717 4.1871965679125
1.80451127819549 4.18133178790897
1.80952380952381 4.17397231939346
1.81453634085213 4.16642166373159
1.81954887218045 4.16006876749211
1.82456140350877 4.15645548880987
1.82957393483709 4.15724891798179
1.83458646616541 4.16412765086308
1.83959899749373 4.17861762780818
1.84461152882206 4.2019087936683
1.84962406015038 4.2346744269953
1.8546365914787 4.27692222619188
1.85964912280702 4.32792325438268
1.86466165413534 4.38626270093864
1.86967418546366 4.4500168255874
1.87468671679198 4.51700285503978
1.8796992481203 4.58501817669563
1.88471177944862 4.6520073094904
1.88972431077694 4.71614754799557
1.89473684210526 4.77588413593801
1.89974937343358 4.82995653180203
1.9047619047619 4.87745071660996
1.90977443609023 4.91789571441353
1.91478696741855 4.9513878036139
1.91979949874687 4.97867829711936
1.92481203007519 5.00113580269347
1.92982456140351 5.02052786194508
1.93483709273183 5.03865151805295
1.93984962406015 5.05692691535361
1.94486215538847 5.07610357219035
1.94987468671679 5.09619425739195
1.95488721804511 5.11665417822913
1.95989974937343 5.13670938196577
1.96491228070175 5.15568387044773
1.96992481203007 5.17322437086404
1.9749373433584 5.1894278611173
1.97994987468672 5.20493431198055
1.98496240601504 5.221003966034
1.98997493734336 5.23951608182165
1.99498746867168 5.26280496395927
2 5.29331596033279
};
\addplot [semithick, color10]
table {%
0 -1.25345200224745e-18
0.0050125313283208 0.00102238083864795
0.0100250626566416 0.00204494119512888
0.0150375939849624 0.0030678608473159
0.0200501253132832 0.00409132009421963
0.025062656641604 0.00511550001920832
0.0300751879699248 0.00614058275643124
0.0350877192982456 0.00716675176155143
0.0401002506265664 0.00819419208792551
0.0451127819548872 0.00922309066941093
0.050125313283208 0.01025363661103
0.0551378446115288 0.0112860214887843
0.0601503759398496 0.012320439659981
0.0651629072681704 0.0133570885855205
0.0701754385964912 0.0143961691656859
0.075187969924812 0.0154378860910876
0.0802005012531328 0.0164824482105435
0.0852130325814536 0.0175300689178126
0.0902255639097744 0.0185809665592636
0.0952380952380952 0.0196353648647426
0.100250626566416 0.0206934934041086
0.105263157894737 0.0217555880721354
0.110275689223058 0.0228218916047438
0.115288220551378 0.0238926541298192
0.120300751879699 0.0249681337562049
0.12531328320802 0.0260485972048349
0.130325814536341 0.0271343204863984
0.135338345864662 0.0282255896304022
0.140350877192982 0.0293227014710466
0.145363408521303 0.0304259644959448
0.150375939849624 0.031535699764412
0.155388471177945 0.0326522419028489
0.160401002506266 0.0337759401856463
0.165413533834586 0.03490715971107
0.170426065162907 0.0360462826827585
0.175438596491228 0.0371937098088143
0.180451127819549 0.0383498618320094
0.18546365914787 0.0395151812063921
0.19047619047619 0.0406901339376147
0.195488721804511 0.0418752116066383
0.200501253132832 0.0430709335991732
0.205513784461153 0.044277849566321
0.210526315789474 0.0454965421455039
0.215538847117794 0.0467276299749342
0.220551378446115 0.0479717710397535
0.225563909774436 0.0492296663936072
0.230576441102757 0.0505020643060209
0.235588972431078 0.0517897648936319
0.240601503759398 0.0530936253023104
0.245614035087719 0.0544145655177345
0.25062656641604 0.0557535748942975
0.255639097744361 0.0571117195066747
0.260651629072682 0.0584901504453388
0.265664160401002 0.0598901131972497
0.270676691729323 0.0613129582764207
0.275689223057644 0.0627601532968426
0.280701754385965 0.0642332967133593
0.285714285714286 0.065734133495999
0.290726817042607 0.0672645730522622
0.295739348370927 0.0688267097730968
0.300751879699248 0.0704228466557524
0.305764411027569 0.0720555225537411
0.31077694235589 0.07372754371982
0.315789473684211 0.0754420204319528
0.320802005012531 0.0772024096032922
0.325814536340852 0.0790125643559455
0.330827067669173 0.0808767915966303
0.335839598997494 0.082799918732056
0.340852130325815 0.0847873708747909
0.345864661654135 0.086845260208231
0.350877192982456 0.0889804894767095
0.355889724310777 0.0912008716795959
0.360902255639098 0.0935152678689934
0.365914786967419 0.0959337444072261
0.370927318295739 0.0984677499809141
0.37593984962406 0.101130310755467
0.380952380952381 0.103936238700568
0.385964912280702 0.106902342415925
0.390977443609023 0.110047620388074
0.395989974937343 0.113393401557198
0.401002506265664 0.116963374647608
0.406015037593985 0.12078341241824
0.411027568922306 0.1248810459801
0.416040100250627 0.12928437496809
0.421052631578947 0.134020114095296
0.426065162907268 0.139110391201991
0.431077694235589 0.144567870143365
0.43609022556391 0.150388866888628
0.441102756892231 0.156544519658876
0.446115288220551 0.162970973591808
0.451127819548872 0.169561082092237
0.456140350877193 0.176162064363928
0.461152882205514 0.182584840053406
0.466165413533835 0.188629456374664
0.471177944862155 0.194125447472167
0.476190476190476 0.19897716484461
0.481203007518797 0.203197406126648
0.486215538847118 0.206914579470623
0.491228070175439 0.210350109851717
0.496240601503759 0.213776403791619
0.50125313283208 0.217472041118781
0.506265664160401 0.221687219921482
0.511278195488722 0.226623721934267
0.516290726817043 0.232426212996219
0.521303258145363 0.239178515440075
0.526315789473684 0.246899032934077
0.531328320802005 0.255532124436146
0.536340852130326 0.264935887485773
0.541353383458647 0.274871231708507
0.546365914786967 0.285001769631603
0.551378446115288 0.294916869400484
0.556390977443609 0.304187240613865
0.56140350877193 0.312450147722209
0.566416040100251 0.319502192226248
0.571428571428571 0.325363498213942
0.576441102756892 0.330282566001675
0.581453634085213 0.33467736849003
0.586466165413534 0.339037774656114
0.591478696741855 0.343826239729635
0.596491228070175 0.34940364105327
0.601503759398496 0.355987603918691
0.606516290726817 0.363635817201846
0.611528822055138 0.372242654041238
0.616541353383459 0.381542773536068
0.621553884711779 0.391125941500246
0.6265664160401 0.400476467144347
0.631578947368421 0.409050236583632
0.636591478696742 0.416387100382095
0.641604010025063 0.422231141299129
0.646616541353383 0.426613075165484
0.651629072681704 0.429856074724436
0.656641604010025 0.432499542071386
0.661654135338346 0.435172604918669
0.666666666666667 0.438464713672744
0.671679197994987 0.442829311164212
0.676691729323308 0.448533332438088
0.681704260651629 0.455647308695898
0.68671679197995 0.464063902366543
0.691729323308271 0.473533250930381
0.696741854636591 0.483706192520744
0.701754385964912 0.494178064123457
0.706766917293233 0.504525698221713
0.711779448621554 0.51433118294609
0.716791979949875 0.523192707563492
0.721804511278195 0.530735029170563
0.726817042606516 0.536638287734347
0.731829573934837 0.540691070609574
0.736842105263158 0.54284670912232
0.741854636591479 0.543245993430863
0.746867167919799 0.542184814572195
0.75187969924812 0.540040938764694
0.756892230576441 0.537197791229111
0.761904761904762 0.533996016079781
0.766917293233083 0.530718408307421
0.771929824561403 0.527596161145301
0.776942355889724 0.52482438749177
0.781954887218045 0.522581877345942
0.786967418546366 0.521050916390475
0.791979949874687 0.52042856794838
0.796992481203007 0.520921445515711
0.802005012531328 0.52272558340768
0.807017543859649 0.526003811551233
0.81203007518797 0.530875623645597
0.817042606516291 0.53742751585311
0.822055137844611 0.545740745214082
0.827067669172932 0.555924577569695
0.832080200501253 0.568139869691949
0.837092731829574 0.582601176136627
0.842105263157895 0.599553685553654
0.847117794486215 0.619229596337686
0.852130325814536 0.641792450004266
0.857142857142857 0.667276959284493
0.862155388471178 0.695530030352544
0.867167919799499 0.726160567301585
0.87218045112782 0.758512231654039
0.87719298245614 0.791680461926202
0.882205513784461 0.824594650533485
0.887218045112782 0.856170656821545
0.892230576441103 0.885507654152928
0.897243107769424 0.912069756975299
0.902255639097744 0.9357794044818
0.907268170426065 0.956973127795985
0.912280701754386 0.976227061951471
0.917293233082707 0.994121713909641
0.922305764411028 1.01104770100907
0.927318295739348 1.02713671812616
0.932330827067669 1.04234237801672
0.93734335839599 1.05662304785044
0.942355889724311 1.07013121343939
0.947368421052632 1.08331886565581
0.952380952380952 1.09692072494134
0.957393483709273 1.11183678720306
0.962406015037594 1.12896270361463
0.967418546365915 1.14900761889773
0.972431077694236 1.17232147369371
0.977443609022556 1.19874902687653
0.982456140350877 1.22753401017713
0.987468671679198 1.25730151351549
0.992481203007519 1.2861440054785
0.99749373433584 1.31182685129924
1.00250626566416 1.33210986471772
1.00751879699248 1.34514477940479
1.0125313283208 1.34985877690972
1.01754385964912 1.34620234517072
1.02255639097744 1.33516437860527
1.02756892230576 1.31854116738317
1.03258145363409 1.29854307977752
1.03759398496241 1.27737710910721
1.04260651629073 1.25693082184505
1.04761904761905 1.23862074589393
1.05263157894737 1.22339510518757
1.05764411027569 1.2118318856558
1.06265664160401 1.20426252159754
1.06766917293233 1.20087114364768
1.07268170426065 1.20174954832507
1.07769423558897 1.20691162322951
1.08270676691729 1.21628328390291
1.08771929824561 1.22968985651567
1.09273182957393 1.24686448997804
1.09774436090226 1.26749374179812
1.10275689223058 1.29129701101501
1.1077694235589 1.31811317373974
1.11278195488722 1.34795553392499
1.11779448621554 1.3810031034806
1.12280701754386 1.4175182572504
1.12781954887218 1.45770991221231
1.1328320802005 1.50159046302465
1.13784461152882 1.54889234492568
1.14285714285714 1.59910041829877
1.14786967418546 1.65161178505248
1.15288220551378 1.70596892491726
1.15789473684211 1.76205974728934
1.16290726817043 1.8201739044844
1.16791979949875 1.88085383845047
1.17293233082707 1.9445527950516
1.17794486215539 2.01117697935915
1.18295739348371 2.07963175575507
1.18796992481203 2.14751258143747
1.19298245614035 2.21107743815721
1.19799498746867 2.26559773833413
1.20300751879699 2.30609596301338
1.20802005012531 2.32834421136346
1.21303258145363 2.32986077481859
1.21804511278195 2.31057977097052
1.22305764411028 2.27294840472472
1.2280701754386 2.2214185034597
1.23308270676692 2.16153760979696
1.23809523809524 2.09897168854641
1.24310776942356 2.03874537106965
1.24812030075188 1.98482714495016
1.2531328320802 1.94003039169307
1.25814536340852 1.90611937825141
1.26315789473684 1.88400330341684
1.26817042606516 1.87393423596409
1.27318295739348 1.87566250983281
1.2781954887218 1.88853183888857
1.28320802005013 1.91151618897077
1.28822055137845 1.94321458117793
1.29323308270677 1.98183057093768
1.29824561403509 2.02517210034865
1.30325814536341 2.07071386138057
1.30827067669173 2.11575843687475
1.31328320802005 2.15770113517618
1.31829573934837 2.19435138273181
1.32330827067669 2.22422383370686
1.32832080200501 2.24671886446741
1.33333333333333 2.26216019498063
1.33834586466165 2.2717068747455
1.34335839598997 2.2771750516019
1.3483709273183 2.28079528931813
1.35338345864662 2.28492278880967
1.35839598997494 2.2917314730876
1.36340852130326 2.30294653451918
1.36842105263158 2.31967278060345
1.3734335839599 2.34234504297953
1.37844611528822 2.37078126069742
1.38345864661654 2.40428969868631
1.38847117794486 2.441785569196
1.39348370927318 2.48190007573992
1.3984962406015 2.52308958307543
1.40350877192982 2.56375253653044
1.40852130325815 2.6023441004917
1.41353383458647 2.63747159918812
1.41854636591479 2.66796895565614
1.42355889724311 2.69296311579077
1.42857142857143 2.7119350061685
1.43358395989975 2.72474819408239
1.43859649122807 2.73160386130962
1.44360902255639 2.73291124124927
1.44862155388471 2.72913094171636
1.45363408521303 2.7207002139351
1.45864661654135 2.70812368240274
1.46365914786967 2.69220680034568
1.46867167919799 2.67429338232222
1.47368421052632 2.65633617932037
1.47869674185464 2.64071580996911
1.48370927318296 2.62986722069755
1.48872180451128 2.62586711643946
1.4937343358396 2.63012606090876
1.49874686716792 2.64325117235926
1.50375939849624 2.66506954587302
1.50877192982456 2.69476506529131
1.51378446115288 2.73107553311635
1.5187969924812 2.77250371962897
1.52380952380952 2.8175039418112
1.52882205513784 2.86461177037939
1.53383458646617 2.91249101759644
1.53884711779449 2.95989221823472
1.54385964912281 3.00556249870014
1.54887218045113 3.04819929061348
1.55388471177945 3.08654612052754
1.55889724310777 3.11965038278119
1.56390977443609 3.14717772646681
1.56892230576441 3.16960500960843
1.57393483709273 3.1881663241512
1.57894736842105 3.20456960791614
1.58395989974937 3.22061686027789
1.58897243107769 3.23786481316316
1.59398496240601 3.25738448530798
1.59899749373434 3.27961031366228
1.60401002506266 3.30426270650377
1.60902255639098 3.33035872981961
1.6140350877193 3.35634857820022
1.61904761904762 3.38040262767401
1.62406015037594 3.40081770598207
1.62907268170426 3.41643331588036
1.63408521303258 3.42690726095289
1.6390977443609 3.43274768153309
1.64411027568922 3.43511569074246
1.64912280701754 3.43551389284981
1.65413533834586 3.43549231533064
1.65914786967419 3.4364455199409
1.66416040100251 3.43950918847931
1.66917293233083 3.44553933846151
1.67418546365915 3.45516028486367
1.67919799498747 3.46885812407926
1.68421052631579 3.48706747510462
1.68922305764411 3.51018723639466
1.69423558897243 3.53849788154714
1.69924812030075 3.57202059554388
1.70426065162907 3.6104051223384
1.70927318295739 3.65292344219033
1.71428571428571 3.69858882317994
1.71929824561404 3.74635199504782
1.72431077694236 3.7952878063711
1.72932330827068 3.84469651261902
1.734335839599 3.89409218532903
1.73934837092732 3.94310074688184
1.74436090225564 3.99130963016722
1.74937343358396 4.03810272113764
1.75438596491228 4.08251400271451
1.7593984962406 4.1231638664602
1.76441102756892 4.15836980089746
1.76942355889724 4.18648209972572
1.77443609022556 4.20636908564131
1.77944862155388 4.21784606509576
1.78446115288221 4.22182606046109
1.78947368421053 4.22010541659813
1.79448621553885 4.21489269014323
1.79949874686717 4.20830939859301
1.80451127819549 4.20207377241724
1.80952380952381 4.19745832164931
1.81453634085213 4.19546640543769
1.81954887218045 4.19707717863044
1.82456140350877 4.20340568086888
1.82957393483709 4.21569897291718
1.83458646616541 4.23517878685612
1.83959899749373 4.26279912560998
1.84461152882206 4.29900811580641
1.84962406015038 4.34359621181538
1.8546365914787 4.39568082886097
1.85964912280702 4.45382923791843
1.86466165413534 4.51627602022226
1.86967418546366 4.58116330645422
1.87468671679198 4.64672624481011
1.8796992481203 4.71136725464515
1.88471177944862 4.773614092352
1.88972431077694 4.83202426273938
1.89473684210526 4.88514459202518
1.89974937343358 4.93162126403679
1.9047619047619 4.9704730972631
1.90977443609023 5.00142552027045
1.91478696741855 5.02512759784316
1.91979949874687 5.04310572969143
1.92481203007519 5.05743936333491
1.92982456140351 5.07028636101687
1.93483709273183 5.08344593733568
1.93984962406015 5.09810808420768
1.94486215538847 5.11484151692415
1.94987468671679 5.13376506935812
1.95488721804511 5.15477417780477
1.95989974937343 5.17769509838187
1.96491228070175 5.20232115458669
1.96992481203007 5.22839518555996
1.9749373433584 5.25565565608492
1.97994987468672 5.28401096342919
1.98496240601504 5.31378384871147
1.98997493734336 5.34587504053555
1.99498746867168 5.38170894906322
2 5.42293418694721
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Energy $\hbar \omega$ (eV)},
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Im $\varepsilon_\perp(\omega)$},
ymin=0, ymax=1.5,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
minor tick num=4
]
\addplot [semithick, blue!54.509803921568626!black]
table {%
0 -1.01989547644506e-18
0.0050125313283208 0.000757827892733306
0.0100250626566416 0.00151575995679387
0.0150375939849624 0.00227390046763318
0.0200501253132832 0.00303235390932086
0.025062656641604 0.00379122507978196
0.0300751879699248 0.00455061919715829
0.0350877192982456 0.00531064200768725
0.0401002506265664 0.00607139989550681
0.0451127819548872 0.00683299999481618
0.050125313283208 0.00759555030484731
0.0551378446115288 0.00835915980813424
0.0601503759398496 0.00912393859260373
0.0651629072681704 0.0098899979780574
0.0701754385964912 0.0106574506476664
0.075187969924812 0.0114264107851644
0.0802005012531328 0.0121969942184967
0.0852130325814536 0.01296931857077
0.0902255639097744 0.0137435034194498
0.0952380952380952 0.0145196704648689
0.100250626566416 0.0152979437092539
0.105263157894737 0.0160784496476356
0.110275689223058 0.0168613174722067
0.115288220551378 0.0176466792919139
0.120300751879699 0.0184346703693387
0.12531328320802 0.0192254293772329
0.130325814536341 0.0200190986774468
0.135338345864662 0.0208158246254127
0.140350877192982 0.0216157579038561
0.145363408521303 0.0224190538899899
0.150375939849624 0.0232258730611202
0.155388471177945 0.0240363814443701
0.160401002506266 0.0248507511170845
0.165413533834586 0.0256691607654286
0.170426065162907 0.0264917963096768
0.175438596491228 0.0273188516056481
0.180451127819549 0.0281505292325333
0.18546365914787 0.0289870413777495
0.19047619047619 0.0298286108290337
0.195488721804511 0.0306754720821045
0.200501253132832 0.031527872567791
0.205513784461153 0.032386073993866
0.210526315789474 0.0332503537812915
0.215538847117794 0.0341210065481821
0.220551378446115 0.0349983455516462
0.225563909774436 0.0358827039295418
0.230576441102757 0.0367744354803781
0.235588972431078 0.0376739145681757
0.240601503759398 0.0385815345310716
0.245614035087719 0.0394977037127429
0.25062656641604 0.040422837965505
0.255639097744361 0.04135734831046
0.260651629072682 0.0423016226312281
0.265664160401002 0.0432560012430498
0.270676691729323 0.0442207484492711
0.275689223057644 0.0451960260931919
0.280701754385965 0.046181880032923
0.285714285714286 0.0471782540230825
0.290726817042607 0.0481850435162679
0.295739348370927 0.0492021907208466
0.300751879699248 0.0502298029244102
0.305764411027569 0.0512682571239264
0.31077694235589 0.052318248422512
0.315789473684211 0.0533807564481024
0.320802005012531 0.0544569388588429
0.325814536340852 0.05554799404217
0.330827067669173 0.0566550430360052
0.335839598997494 0.0577790559826969
0.340852130325815 0.0589208079875794
0.345864661654135 0.0600808236885021
0.350877192982456 0.061259281933314
0.355889724310777 0.062455898675401
0.360902255639098 0.0636698575361771
0.365914786967419 0.0648998749534837
0.370927318295739 0.0661444472662931
0.37593984962406 0.0674022397403378
0.380952380952381 0.0686724914357838
0.385964912280702 0.069955293229373
0.390977443609023 0.0712516753941378
0.395989974937343 0.0725635531548107
0.401002506265664 0.0738936217986778
0.406015037593985 0.0752452384216831
0.411027568922306 0.0766222523767449
0.416040100250627 0.0780287406962488
0.421052631578947 0.0794686708729537
0.426065162907268 0.0809455801126895
0.431077694235589 0.0824623722417525
0.43609022556391 0.0840212973390455
0.441102756892231 0.0856241281280473
0.446115288220551 0.0872724961189674
0.451127819548872 0.0889682989740869
0.456140350877193 0.0907140538997203
0.461152882205514 0.0925130847434678
0.466165413533835 0.0943695059912778
0.471177944862155 0.0962880632309974
0.476190476190476 0.0982739400734101
0.481203007518797 0.100332617653395
0.486215538847118 0.102469807179545
0.491228070175439 0.104691427574748
0.496240601503759 0.107003604969967
0.50125313283208 0.109412715289747
0.506265664160401 0.111925528316382
0.511278195488722 0.114549505017736
0.516290726817043 0.117293251210923
0.521303258145363 0.120167065890142
0.526315789473684 0.123183470551028
0.531328320802005 0.126357598420719
0.536340852130326 0.129707387291198
0.541353383458647 0.133253638623101
0.546365914786967 0.137020092620584
0.551378446115288 0.141033629421425
0.556390977443609 0.145324537234761
0.56140350877193 0.149926603116511
0.566416040100251 0.154876712089427
0.571428571428571 0.160213700027608
0.576441102756892 0.165976279564405
0.581453634085213 0.172199830111544
0.586466165413534 0.178911717965383
0.591478696741855 0.186124716414271
0.596491228070175 0.193828217946773
0.601503759398496 0.201977508163958
0.606516290726817 0.210482671783549
0.611528822055138 0.219200831559174
0.616541353383459 0.227937834514983
0.621553884711779 0.236466442626825
0.6265664160401 0.244564856740554
0.631578947368421 0.252070534442968
0.636591478696742 0.258932971948746
0.641604010025063 0.265243813162136
0.646616541353383 0.271230363159905
0.651629072681704 0.277216140324412
0.656641604010025 0.28356695749606
0.661654135338346 0.290643293759912
0.666666666666667 0.298770874869792
0.671679197994987 0.308230075748372
0.676691729323308 0.319257662054362
0.681704260651629 0.332052599617457
0.68671679197995 0.346779012658485
0.691729323308271 0.363561537299205
0.696741854636591 0.382470135358826
0.701754385964912 0.403492904936675
0.706766917293233 0.426497316290824
0.711779448621554 0.451183666763562
0.716791979949875 0.477040031619224
0.721804511278195 0.503314835779539
0.726817042606516 0.52902839087711
0.731829573934837 0.553043594040381
0.736842105263158 0.574204596886193
0.741854636591479 0.59153069269813
0.746867167919799 0.604425913377426
0.75187969924812 0.612842948100292
0.756892230576441 0.617338558155983
0.761904761904762 0.618989454956496
0.766917293233083 0.619193512801475
0.771929824561403 0.619426585029992
0.776942355889724 0.62102961755716
0.781954887218045 0.625067441156481
0.786967418546366 0.632258640523123
0.791979949874687 0.64295045761909
0.796992481203007 0.657110035204724
0.802005012531328 0.674316882689295
0.807017543859649 0.693762551168536
0.81203007518797 0.714284525689104
0.817042606516291 0.734472528158719
0.822055137844611 0.752873239115957
0.827067669172932 0.768275089604471
0.832080200501253 0.779992224797067
0.837092731829574 0.788029702200726
0.842105263157895 0.793043846843131
0.847117794486215 0.796105260515224
0.852130325814536 0.798363495337071
0.857142857142857 0.800741434244997
0.862155388471178 0.803751217872454
0.867167919799499 0.807462641117726
0.87218045112782 0.811604121688064
0.87719298245614 0.815745138990455
0.882205513784461 0.81949689303514
0.887218045112782 0.822676483387019
0.892230576441103 0.825404624302818
0.897243107769424 0.828130859848023
0.902255639097744 0.831590531049543
0.907268170426065 0.836701230632575
0.912280701754386 0.844415761841598
0.917293233082707 0.855560339578703
0.922305764411028 0.870687856310323
0.927318295739348 0.889964680005936
0.932330827067669 0.913097528238417
0.93734335839599 0.939304876688543
0.942355889724311 0.967343808524237
0.947368421052632 0.995607996727207
0.952380952380952 1.022305637187
0.957393483709273 1.04570540510731
0.962406015037594 1.06441100224969
0.967418546365915 1.07760286235992
0.972431077694236 1.08518107789946
0.977443609022556 1.0877626333371
0.982456140350877 1.08652345943123
0.987468671679198 1.08291835533096
0.992481203007519 1.07834693302619
0.99749373433584 1.07385158226443
1.00250626566416 1.06992609836929
1.00751879699248 1.06648104775865
1.0125313283208 1.06296499810936
1.01754385964912 1.0585956347773
1.02255639097744 1.05262819174685
1.02756892230576 1.04459104772559
1.03258145363409 1.03444248844224
1.03759398496241 1.02262671787913
1.04260651629073 1.01002127178866
1.04761904761905 0.997784977279089
1.05263157894737 0.987143799966252
1.05764411027569 0.979174157650495
1.06265664160401 0.974639307246469
1.06766917293233 0.973908899725598
1.07268170426065 0.976966418254131
1.07769423558897 0.983496324796826
1.08270676691729 0.993035582599824
1.08771929824561 1.00515944692974
1.09273182957393 1.01964844426882
1.09774436090226 1.03657148259394
1.10275689223058 1.05624072889628
1.1077694235589 1.07904375958279
1.11278195488722 1.1052064814549
1.11779448621554 1.13455911072701
1.12280701754386 1.16636893274724
1.12781954887218 1.19928756693451
1.1328320802005 1.23144722236588
1.13784461152882 1.2607197451779
1.14285714285714 1.28510760451523
1.14786967418546 1.30317017469858
1.15288220551378 1.31433910760825
1.15789473684211 1.31899434029644
1.16290726817043 1.31826894935402
1.16791979949875 1.31367079735519
1.17293233082707 1.30667383661188
1.17794486215539 1.29841394264496
1.18295739348371 1.28955636277148
1.18796992481203 1.2803304748849
1.19298245614035 1.27067686114091
1.19799498746867 1.26042969639414
1.20300751879699 1.24946699436253
1.20802005012531 1.2377961809459
1.21303258145363 1.22558395532506
1.21804511278195 1.21316353181058
1.22305764411028 1.20104466539484
1.2280701754386 1.18992183496743
1.23308270676692 1.18065395836166
1.23809523809524 1.17419677639649
1.24310776942356 1.1714960346443
1.24812030075188 1.17336861795102
1.2531328320802 1.18039775229961
1.25814536340852 1.19285580659401
1.26315789473684 1.21065582152298
1.26817042606516 1.23332557675365
1.27318295739348 1.2599981367241
1.2781954887218 1.28942311352175
1.28320802005013 1.32001997635094
1.28822055137845 1.35000336000818
1.29323308270677 1.37759257887908
1.29824561403509 1.40127351123357
1.30325814536341 1.42003731924058
1.30827067669173 1.43351223838131
1.31328320802005 1.44194503427626
1.31829573934837 1.44605375812921
1.32330827067669 1.44681913467139
1.32832080200501 1.44528307278901
1.33333333333333 1.44239431259515
1.33834586466165 1.43891436731817
1.34335839598997 1.43538195529788
1.3483709273183 1.43212055438709
1.35338345864662 1.4292608237529
1.35839598997494 1.4267545182612
1.36340852130326 1.42438476233636
1.36842105263158 1.42180414435207
1.3734335839599 1.41862704177331
1.37844611528822 1.41456612107179
1.38345864661654 1.40956387505214
1.38847117794486 1.40385800558133
1.39348370927318 1.39794515083688
1.3984962406015 1.39245735876699
1.40350877192982 1.38800910911855
1.40852130325815 1.38508352037075
1.41353383458647 1.38400162388393
1.41854636591479 1.38497370681772
1.42355889724311 1.38818764062331
1.42857142857143 1.39386785554983
1.43358395989975 1.40225599207206
1.43859649122807 1.41351373524416
1.44360902255639 1.42759871943506
1.44862155388471 1.44418315809743
1.45363408521303 1.46266350353428
1.45864661654135 1.48226507971238
1.46365914786967 1.50220369787901
1.46867167919799 1.52184470022475
1.47368421052632 1.54080374917578
1.47869674185464 1.55895731424831
1.48370927318296 1.57636348340944
1.48872180451128 1.59312575497846
1.4937343358396 1.60925576849931
1.49874686716792 1.62459435417699
1.50375939849624 1.63882396066598
1.50877192982456 1.65155766411875
1.51378446115288 1.66245048101509
1.5187969924812 1.67127435401076
1.52380952380952 1.67792750172196
1.52882205513784 1.68238876499485
1.53383458646617 1.68465679279729
1.53884711779449 1.68472124121594
1.54385964912281 1.68259466991159
1.54887218045113 1.67839607983278
1.55388471177945 1.67244174923925
1.55889724310777 1.66529235603885
1.56390977443609 1.65773309105286
1.56892230576441 1.65070031862925
1.57393483709273 1.64518313322678
1.57894736842105 1.64211743377937
1.58395989974937 1.64227651071912
1.58897243107769 1.64616343626039
1.59398496240601 1.65392321359165
1.59899749373434 1.66530284152552
1.60401002506266 1.67968526145553
1.60902255639098 1.69620494221877
1.6140350877193 1.7139216247551
1.61904761904762 1.73199820166556
1.62406015037594 1.74981968927555
1.62907268170426 1.76701377525578
1.63408521303258 1.7833780940497
1.6390977443609 1.79876058785181
1.64411027568922 1.81295787542361
1.64912280701754 1.82568597705651
1.65413533834586 1.83664296651337
1.65914786967419 1.84563955357591
1.66416040100251 1.85274127350118
1.66917293233083 1.85835885708204
1.67418546365915 1.86324429092943
1.67919799498747 1.86839055357805
1.68421052631579 1.87487257937238
1.68922305764411 1.88368148405165
1.69423558897243 1.89558689887608
1.69924812030075 1.91103405698701
1.70426065162907 1.93007003331719
1.70927318295739 1.95230351849108
1.71428571428571 1.97691940021757
1.71929824561404 2.00277433682062
1.72431077694236 2.02858200036578
1.72932330827068 2.0531589292221
1.734335839599 2.07566243375146
1.73934837092732 2.09573989436346
1.74436090225564 2.11354047381878
1.74937343358396 2.12959801752261
1.75438596491228 2.14463903578048
1.7593984962406 2.15938167946785
1.76441102756892 2.1743821191938
1.76942355889724 2.18996873873323
1.77443609022556 2.20627766335728
1.77944862155388 2.22335974475191
1.78446115288221 2.24129001214648
1.78947368421053 2.2602125228094
1.79448621553885 2.28030544139156
1.79949874686717 2.30171340080728
1.80451127819549 2.3245152328301
1.80952380952381 2.34876278285428
1.81453634085213 2.37457191846988
1.81954887218045 2.40220893284687
1.82456140350877 2.43211418889263
1.82957393483709 2.46483776189446
1.83458646616541 2.5009101455893
1.83959899749373 2.54070749027478
1.84461152882206 2.58437289858267
1.84962406015038 2.6318205881898
1.8546365914787 2.68280193526862
1.85964912280702 2.73698667560805
1.86466165413534 2.79402570649451
1.86967418546366 2.8535961378305
1.87468671679198 2.91544950316422
1.8796992481203 2.97947292318157
1.88471177944862 3.04574502092409
1.88972431077694 3.11455138155737
1.89473684210526 3.18633222194246
1.89974937343358 3.26155991263414
1.9047619047619 3.34056952362454
1.90977443609023 3.42337986198826
1.91478696741855 3.50954251935625
1.91979949874687 3.59804890562516
1.92481203007519 3.68732254542915
1.92982456140351 3.77532767361323
1.93483709273183 3.85981478294971
1.93984962406015 3.93867803907747
1.94486215538847 4.01033506900999
1.94987468671679 4.07401084762467
1.95488721804511 4.12984930519939
1.95989974937343 4.17885733854839
1.96491228070175 4.22273949870573
1.96992481203007 4.26367921285084
1.9749373433584 4.30409453306287
1.97994987468672 4.34638642070813
1.98496240601504 4.39271344677498
1.98997493734336 4.44483947095668
1.99498746867168 4.50408166034298
2 4.57134161980962
};
\addplot [semithick, color0]
table {%
0 -5.98841396345591e-18
0.0050125313283208 0.000988790627716578
0.0100250626566416 0.00197786168224097
0.0150375939849624 0.00296749407156206
0.0200501253132832 0.00395796966799087
0.025062656641604 0.00494957179524293
0.0300751879699248 0.00594258572147523
0.0350877192982456 0.00693729916030861
0.0401002506265664 0.00793400278196173
0.0451127819548872 0.00893299073667946
0.050125313283208 0.00993456119275008
0.0551378446115288 0.0109390168914205
0.0601503759398496 0.0119466657213875
0.0651629072681704 0.0129578213153231
0.0701754385964912 0.0139728036715122
0.075187969924812 0.0149919398033903
0.0802005012531328 0.0160155644205665
0.0852130325814536 0.0170440206444539
0.0902255639097744 0.0180776607627386
0.0952380952380952 0.0191168470265617
0.100250626566416 0.0201619524950298
0.105263157894737 0.0212133619319242
0.110275689223058 0.0222714727601406
0.115288220551378 0.0233366960797155
0.120300751879699 0.0244094577558717
0.12531328320802 0.0254901995845162
0.130325814536341 0.0265793805430091
0.135338345864662 0.0276774781350657
0.140350877192982 0.0287849898395982
0.145363408521303 0.0299024346745239
0.150375939849624 0.0310303548874385
0.155388471177945 0.0321693177872261
0.160401002506266 0.0333199177311374
0.165413533834586 0.0344827782850178
0.170426065162907 0.035658554575544
0.175438596491228 0.0368479358561551
0.180451127819549 0.0380516483106806
0.18546365914787 0.0392704581225736
0.19047619047619 0.0405051748406368
0.195488721804511 0.0417566550764867
0.200501253132832 0.0430258065736965
0.205513784461153 0.0443135926948388
0.210526315789474 0.0456210373774949
0.215538847117794 0.0469492306201162
0.220551378446115 0.0482993345641767
0.225563909774436 0.0496725902531013
0.230576441102757 0.0510703251556152
0.235588972431078 0.0524939615591384
0.240601503759398 0.053945025952313
0.245614035087719 0.0554251595348009
0.25062656641604 0.0569361300159318
0.255639097744361 0.0584798448876953
0.260651629072682 0.0600583663893298
0.265664160401002 0.0616739284156013
0.270676691729323 0.0633289556619269
0.275689223057644 0.0650260853499068
0.280701754385965 0.066768191930654
0.285714285714286 0.068558415230968
0.290726817042607 0.0704001925811811
0.295739348370927 0.072297295548987
0.300751879699248 0.0742538719980812
0.305764411027569 0.0762744942940088
0.31077694235589 0.0783642145884248
0.315789473684211 0.0805286282256948
0.320802005012531 0.0827739464225202
0.325814536340852 0.0851070794785202
0.330827067669173 0.0875357318856346
0.335839598997494 0.090068510855554
0.340852130325815 0.0927150500718921
0.345864661654135 0.0954861510616469
0.350877192982456 0.0983939457440134
0.355889724310777 0.101452085701165
0.360902255639098 0.104675966467137
0.365914786967419 0.108082997695124
0.370927318295739 0.1116929300757
0.37593984962406 0.11552824391595
0.380952380952381 0.119614589816273
0.385964912280702 0.123981250009056
0.390977443609023 0.128661564944564
0.395989974937343 0.133693249079929
0.401002506265664 0.139118500770293
0.406015037593985 0.144983779262485
0.411027568922306 0.151339053465663
0.416040100250627 0.158236203585525
0.421052631578947 0.165726079873782
0.426065162907268 0.173853525252599
0.431077694235589 0.182649521887183
0.43609022556391 0.192119657534338
0.441102756892231 0.202228558307906
0.446115288220551 0.212881160692216
0.451127819548872 0.223904086565763
0.456140350877193 0.235033956180665
0.461152882205514 0.245923076226158
0.466165413533835 0.256173522118401
0.471177944862155 0.265403989077106
0.476190476190476 0.273338401227592
0.481203007518797 0.279887648534004
0.486215538847118 0.285189972432228
0.491228070175439 0.289591078706149
0.496240601503759 0.293574156291542
0.50125313283208 0.297671697541766
0.506265664160401 0.302391633877095
0.511278195488722 0.308174697926875
0.516290726817043 0.315382476269811
0.521303258145363 0.324305871184274
0.526315789473684 0.335182192950781
0.531328320802005 0.34821187733978
0.536340852130326 0.363569214115494
0.541353383458647 0.381403826612435
0.546365914786967 0.401830845755144
0.551378446115288 0.424908371838309
0.556390977443609 0.450601765932496
0.56140350877193 0.47873648715529
0.566416040100251 0.508945280583948
0.571428571428571 0.540621219552552
0.576441102756892 0.572893213628374
0.581453634085213 0.604641276583324
0.586466165413534 0.634562651118772
0.591478696741855 0.661289809493901
0.596491228070175 0.683553984611852
0.601503759398496 0.700382668013126
0.606516290726817 0.711304463947016
0.611528822055138 0.716506193250248
0.616541353383459 0.716871361398495
0.621553884711779 0.713860126745776
0.6265664160401 0.709261246289463
0.631578947368421 0.704903493200494
0.636591478696742 0.702415631847014
0.641604010025063 0.703079122624034
0.646616541353383 0.707766242226839
0.651629072681704 0.716927765782472
0.656641604010025 0.730592933249045
0.661654135338346 0.748360323785965
0.666666666666667 0.769381682889644
0.671679197994987 0.792365606965931
0.676691729323308 0.815647324294384
0.681704260651629 0.837371416470202
0.68671679197995 0.855799990541707
0.691729323308271 0.869688278296209
0.696741854636591 0.87859778263797
0.701754385964912 0.88300521777865
0.706766917293233 0.884145093728727
0.711779448621554 0.883648797399455
0.716791979949875 0.883124185914745
0.721804511278195 0.883811765252839
0.726817042606516 0.886387837831796
0.731829573934837 0.890920429244364
0.736842105263158 0.896951087083547
0.741854636591479 0.90366970555957
0.746867167919799 0.910151771688792
0.75187969924812 0.915623177056279
0.756892230576441 0.919702630207381
0.761904761904762 0.92255676188753
0.766917293233083 0.92491198493647
0.771929824561403 0.927912660062897
0.776942355889724 0.932874845401143
0.781954887218045 0.941017308826326
0.786967418546366 0.953238362152909
0.791979949874687 0.969968763852874
0.796992481203007 0.991099875002698
0.802005012531328 1.01597732179529
0.807017543859649 1.04345639484041
0.81203007518797 1.07202063376735
0.817042606516291 1.09995984675603
0.822055137844611 1.12558978049116
0.827067669172932 1.14748001554349
0.832080200501253 1.16464531062337
0.837092731829574 1.17665572287082
0.842105263157895 1.18364155979206
0.847117794486215 1.18620480849826
0.852130325814536 1.18527132182137
0.857142857142857 1.18191104647647
0.862155388471178 1.17714005695496
0.867167919799499 1.17172926858891
0.87218045112782 1.16607084199853
0.87719298245614 1.1601542095209
0.882205513784461 1.15366150192466
0.887218045112782 1.1461357562807
0.892230576441103 1.13715196858709
0.897243107769424 1.12644809344632
0.902255639097744 1.11401651073726
0.907268170426065 1.10016676054339
0.912280701754386 1.08554243014632
0.917293233082707 1.07105562040077
0.922305764411028 1.05772919628508
0.927318295739348 1.04649126883168
0.932330827067669 1.03799948139757
0.93734335839599 1.03256197375719
0.942355889724311 1.03018186401825
0.947368421052632 1.03070544150308
0.952380952380952 1.03401432598803
0.957393483709273 1.04018064511497
0.962406015037594 1.04951676665935
0.967418546365915 1.06249808506068
0.972431077694236 1.07959228837846
0.977443609022556 1.10105705304803
0.982456140350877 1.12676074006954
0.987468671679198 1.15605769517454
0.992481203007519 1.18773664358925
0.99749373433584 1.22006479154769
1.00250626566416 1.25095642987398
1.00751879699248 1.2782773050921
1.0125313283208 1.30024161404961
1.01754385964912 1.31578939181808
1.02255639097744 1.32480219994397
1.02756892230576 1.32806525743608
1.03258145363409 1.32699314130782
1.03759398496241 1.32323042239084
1.04260651629073 1.31826160651309
1.04761904761905 1.31312502838263
1.05263157894737 1.30827141248496
1.05764411027569 1.30357213462732
1.06265664160401 1.2984614767174
1.06766917293233 1.29217714587199
1.07268170426065 1.28404332103537
1.07769423558897 1.27372853345763
1.08270676691729 1.26141093510091
1.08771929824561 1.24780022671954
1.09273182957393 1.23400588999545
1.09774436090226 1.22129837610842
1.10275689223058 1.21085334200857
1.1077694235589 1.20356987512204
1.11278195488722 1.20001197930932
1.11779448621554 1.20046383837172
1.12280701754386 1.20504199947678
1.12781954887218 1.21379050237481
1.1328320802005 1.22670433238714
1.13784461152882 1.24367144548432
1.14285714285714 1.26436719693971
1.14786967418546 1.28815219213474
1.15288220551378 1.31401307653547
1.15789473684211 1.34056701612559
1.16290726817043 1.36614564106929
1.16791979949875 1.38897646519014
1.17293233082707 1.40745747465344
1.17794486215539 1.42045938930702
1.18295739348371 1.42753288563577
1.18796992481203 1.42891649729859
1.19298245614035 1.42534877502788
1.19799498746867 1.4178037701985
1.20300751879699 1.40729229602179
1.20802005012531 1.39479035135514
1.21303258145363 1.38125164451879
1.21804511278195 1.36761981225311
1.22305764411028 1.35479299212165
1.2280701754386 1.34355613391909
1.23308270676692 1.33452497663729
1.23809523809524 1.32812515527035
1.24310776942356 1.32459237283505
1.24812030075188 1.32396601457833
1.2531328320802 1.32607107237948
1.25814536340852 1.33051715639863
1.26315789473684 1.33675259036938
1.26817042606516 1.34418203887463
1.27318295739348 1.35230824553199
1.2781954887218 1.36083053138875
1.28320802005013 1.36964988094018
1.28822055137845 1.37878415509123
1.29323308270677 1.38825114004264
1.29824561403509 1.39799457988397
1.30325814536341 1.40789568946103
1.30827067669173 1.4178499753599
1.31328320802005 1.4278395003043
1.31829573934837 1.43793028170664
1.32330827067669 1.44817352414885
1.32832080200501 1.45845342844131
1.33333333333333 1.46836602036252
1.33834586466165 1.47721507372485
1.34335839598997 1.48416975261263
1.3483709273183 1.48855165236873
1.35338345864662 1.49013720976911
1.35839598997494 1.48932764293895
1.36340852130326 1.4870888032451
1.36842105263158 1.48467503084673
1.3734335839599 1.48325295529948
1.37844611528822 1.48357382528996
1.38345864661654 1.48580414520567
1.38847117794486 1.48955318172421
1.39348370927318 1.49406856705395
1.3984962406015 1.49852327617092
1.40350877192982 1.5022952249635
1.40852130325815 1.50515123550531
1.41353383458647 1.50728899939117
1.41854636591479 1.50924599894559
1.42355889724311 1.51172517937171
1.42857142857143 1.51539628971959
1.43358395989975 1.52071767381824
1.43859649122807 1.52780992154876
1.44360902255639 1.53641154152709
1.44862155388471 1.54594245170387
1.45363408521303 1.55567219173711
1.45864661654135 1.56494142441748
1.46365914786967 1.57335320333716
1.46867167919799 1.58086565134896
1.47368421052632 1.58776936020121
1.47869674185464 1.5945780945069
1.48370927318296 1.60187374596909
1.48872180451128 1.61013927547405
1.4937343358396 1.61961079283401
1.49874686716792 1.63018333018236
1.50375939849624 1.64139837858307
1.50877192982456 1.65251778242452
1.51378446115288 1.66265917501221
1.5187969924812 1.67095118054463
1.52380952380952 1.67667231263953
1.52882205513784 1.67935752811972
1.53383458646617 1.67886948187127
1.53884711779449 1.67542729279582
1.54385964912281 1.66957845713714
1.54887218045113 1.662108840912
1.55388471177945 1.65391009731553
1.55889724310777 1.64584550845245
1.56390977443609 1.63865929140978
1.56892230576441 1.63295620986255
1.57393483709273 1.62924403826779
1.57894736842105 1.62799905448003
1.58395989974937 1.62970481014128
1.58897243107769 1.63483319112914
1.59398496240601 1.64377125042573
1.59899749373434 1.65672606828626
1.60401002506266 1.67364742841953
1.60902255639098 1.69419369727459
1.6140350877193 1.71774397006412
1.61904761904762 1.74344649168461
1.62406015037594 1.77029428764026
1.62907268170426 1.79722265557553
1.63408521303258 1.82321768699902
1.6390977443609 1.84741520028754
1.64411027568922 1.86917263928114
1.64912280701754 1.88811461686697
1.65413533834586 1.90416090679962
1.65914786967419 1.91752622413599
1.66416040100251 1.9286596076105
1.66917293233083 1.93810861263595
1.67418546365915 1.94634591568628
1.67919799498747 1.95363218808179
1.68421052631579 1.95997287129334
1.68922305764411 1.96517615542478
1.69423558897243 1.96897956638944
1.69924812030075 1.97120325321409
1.70426065162907 1.97189404201008
1.70927318295739 1.9714261884048
1.71428571428571 1.97052574226834
1.71929824561404 1.97020006511023
1.72431077694236 1.9715819142043
1.72932330827068 1.97572323798062
1.734335839599 1.98338724211359
1.73934837092732 1.99488915517542
1.74436090225564 2.01002775691711
1.74937343358396 2.02812956558662
1.75438596491228 2.04819731601889
1.7593984962406 2.06912251199445
1.76441102756892 2.08990200813592
1.76942355889724 2.10980308974994
1.77443609022556 2.12844959711837
1.77944862155388 2.14583390078411
1.78446115288221 2.16227445088929
1.78947368421053 2.17833609038439
1.79448621553885 2.19472745075319
1.79949874686717 2.21219375118921
1.80451127819549 2.23142411920345
1.80952380952381 2.25298354127139
1.81453634085213 2.27727009048306
1.81954887218045 2.30449939535417
1.82456140350877 2.33472547928808
1.82957393483709 2.36790273875935
1.83458646616541 2.40397102896688
1.83959899749373 2.44292252229588
1.84461152882206 2.48481128300665
1.84962406015038 2.52969721152224
1.8546365914787 2.57754997954806
1.85964912280702 2.62815177811149
1.86466165413534 2.68103085572611
1.86967418546366 2.73544688522176
1.87468671679198 2.79044281891006
1.8796992481203 2.84497187156962
1.88471177944862 2.89809489372572
1.88972431077694 2.9492183201712
1.89473684210526 2.99831046362081
1.89974937343358 3.04601439142562
1.9047619047619 3.09359603466731
1.90977443609023 3.1427298020833
1.91478696741855 3.19519446854637
1.91979949874687 3.25258151627125
1.92481203007519 3.31608971912163
1.92982456140351 3.38641873134955
1.93483709273183 3.46372287720042
1.93984962406015 3.54757418528327
1.94486215538847 3.6369155895486
1.94987468671679 3.73004078333544
1.95488721804511 3.8246787699635
1.95989974937343 3.91825003024248
1.96491228070175 4.0082845969348
1.96992481203007 4.0928860187617
1.9749373433584 4.17106307007972
1.97994987468672 4.24279127103145
1.98496240601504 4.30879585571944
1.98997493734336 4.3701848378624
1.99498746867168 4.42811850112432
2 4.48365357519809
};
\addplot [semithick, color1]
table {%
0 7.89174769985684e-19
0.0050125313283208 0.00102482258766406
0.0100250626566416 0.00204996268307549
0.0150375939849624 0.00307573838141826
0.0200501253132832 0.00410246895531991
0.025062656641604 0.00513047545001931
0.0300751879699248 0.00616008128632625
0.0350877192982456 0.00719161287406591
0.0401002506265664 0.00822540023878426
0.0451127819548872 0.00926177766459643
0.050125313283208 0.0103010843561909
0.0551378446115288 0.0113436651231577
0.0601503759398496 0.0123898710899921
0.0651629072681704 0.0134400604353405
0.0701754385964912 0.0144945991643002
0.075187969924812 0.0155538619178677
0.0802005012531328 0.0166182328239544
0.0852130325814536 0.0176881063947534
0.0902255639097744 0.0187638884756603
0.0952380952380952 0.0198459972514197
0.100250626566416 0.0209348643157086
0.105263157894737 0.0220309358109651
0.110275689223058 0.0231346736459635
0.115288220551378 0.0242465567994038
0.120300751879699 0.0253670827186627
0.12531328320802 0.026496768823847
0.130325814536341 0.0276361541284132
0.135338345864662 0.0287858009888949
0.140350877192982 0.0299462969977334
0.145363408521303 0.0311182570348566
0.150375939849624 0.0323023254955313
0.155388471177945 0.0334991787141677
0.160401002506266 0.0347095276062014
0.165413533834586 0.0359341205529912
0.170426065162907 0.037173746557898
0.175438596491228 0.0384292387053971
0.180451127819549 0.0397014779593502
0.18546365914787 0.040991397341462
0.19047619047619 0.0422999865366193
0.195488721804511 0.0436282969783771
0.200501253132832 0.0449774474754548
0.205513784461153 0.0463486304489537
0.210526315789474 0.0477431188602836
0.215538847117794 0.0491622739217937
0.220551378446115 0.0506075536961013
0.225563909774436 0.0520805227065455
0.230576441102757 0.0535828627004072
0.235588972431078 0.0551163847291633
0.240601503759398 0.0566830427366437
0.245614035087719 0.058284948877311
0.25062656641604 0.0599243908239014
0.255639097744361 0.0616038513673995
0.260651629072682 0.0633260306640315
0.265664160401002 0.0650938715451805
0.270676691729323 0.0669105883785238
0.275689223057644 0.0687797000543246
0.280701754385965 0.0707050677719248
0.285714285714286 0.072690938420518
0.290726817042607 0.0747419944879332
0.295739348370927 0.0768634115939217
0.300751879699248 0.0790609249324673
0.305764411027569 0.0813409061221547
0.31077694235589 0.0837104522037547
0.315789473684211 0.0861774887859244
0.320802005012531 0.0887508896135584
0.325814536340852 0.0914406151012426
0.330827067669173 0.0942578726069572
0.335839598997494 0.0972153013744562
0.340852130325815 0.10032718508477
0.345864661654135 0.103609694748341
0.350877192982456 0.107081164139864
0.355889724310777 0.110762398990598
0.360902255639098 0.114677019450494
0.365914786967419 0.118851832296171
0.370927318295739 0.123317223486939
0.37593984962406 0.128107549772914
0.380952380952381 0.133261484623664
0.385964912280702 0.138822231377067
0.390977443609023 0.144837448096622
0.395989974937343 0.151358630222448
0.401002506265664 0.158439569279797
0.406015037593985 0.166133353699221
0.411027568922306 0.174487214806444
0.416040100250627 0.183534388410996
0.421052631578947 0.193282172342066
0.426065162907268 0.203695756264574
0.431077694235589 0.214678586295942
0.43609022556391 0.226052456796737
0.441102756892231 0.237544274760668
0.446115288220551 0.248790390424522
0.451127819548872 0.259370373687005
0.456140350877193 0.268875621525197
0.461152882205514 0.27700227095003
0.466165413533835 0.283638962630915
0.471177944862155 0.288912744429892
0.476190476190476 0.293171695754738
0.481203007518797 0.296913384027606
0.486215538847118 0.300692117503828
0.491228070175439 0.305039785382903
0.496240601503759 0.310419126679908
0.50125313283208 0.317209632696518
0.506265664160401 0.325715536696847
0.511278195488722 0.336183487556331
0.516290726817043 0.34882042553011
0.521303258145363 0.363805880998325
0.526315789473684 0.3812954885398
0.531328320802005 0.401413735673424
0.536340852130326 0.42423445381207
0.541353383458647 0.449748208497868
0.546365914786967 0.477817543257342
0.551378446115288 0.508124765997078
0.556390977443609 0.540122532682096
0.56140350877193 0.573002920843563
0.566416040100251 0.605702148481074
0.571428571428571 0.636952532508311
0.576441102756892 0.665383134483955
0.581453634085213 0.689663736896024
0.586466165413534 0.708685940727293
0.591478696741855 0.721767606256634
0.596491228070175 0.728839377721127
0.601503759398496 0.730541478760144
0.606516290726817 0.728167498084519
0.611528822055138 0.723454305096843
0.616541353383459 0.718290625713188
0.621553884711779 0.714443514212584
0.6265664160401 0.713369794256742
0.631578947368421 0.716123658821652
0.636591478696742 0.723331071361974
0.641604010025063 0.735190219332934
0.646616541353383 0.751468093703897
0.651629072681704 0.77148499660395
0.656641604010025 0.794104103133259
0.661654135338346 0.817766513566021
0.666666666666667 0.840623166821693
0.671679197994987 0.860796834362062
0.676691729323308 0.876749167503255
0.681704260651629 0.88764774794416
0.68671679197995 0.893582182434312
0.691729323308271 0.895520465633233
0.696741854636591 0.895015406094676
0.701754385964912 0.893783235270432
0.706766917293233 0.893307367521559
0.711779448621554 0.894570472125455
0.716791979949875 0.897944446989386
0.721804511278195 0.903218732068008
0.726817042606516 0.909732076551226
0.731829573934837 0.916576379150538
0.736842105263158 0.922845455472008
0.741854636591479 0.927894065231815
0.746867167919799 0.93155270451266
0.75187969924812 0.934230848144396
0.756892230576441 0.936863257373996
0.761904761904762 0.940712232197124
0.766917293233083 0.947095466041654
0.771929824561403 0.957123949683788
0.776942355889724 0.971505678450732
0.781954887218045 0.99043070981757
0.786967418546366 1.01353025059172
0.791979949874687 1.03990135557039
0.796992481203007 1.06819590493216
0.802005012531328 1.09677314775088
0.807017543859649 1.12390490833702
0.81203007518797 1.14800690044119
0.817042606516291 1.16785519066976
0.822055137844611 1.18273959292353
0.827067669172932 1.19251600483738
0.832080200501253 1.19755301841267
0.837092731829574 1.19860474130252
0.842105263157895 1.19664933557471
0.847117794486215 1.19271199455837
0.852130325814536 1.18768052024412
0.857142857142857 1.18214285755661
0.862155388471178 1.17630008698856
0.867167919799499 1.16999429896606
0.87218045112782 1.16283830130981
0.87719298245614 1.15438666621874
0.882205513784461 1.1442868037193
0.887218045112782 1.13238895271269
0.892230576441103 1.11882603027647
0.897243107769424 1.10406267133791
0.902255639097744 1.08888100217384
0.907268170426065 1.0742713409886
0.912280701754386 1.061242533167
0.917293233082707 1.05061831799
0.922305764411028 1.04289981548236
0.927318295739348 1.03824596981173
0.932330827067669 1.03657623055955
0.93734335839599 1.03775272557521
0.942355889724311 1.04176549967686
0.947368421052632 1.04883930059183
0.952380952380952 1.05941381908698
0.957393483709273 1.07400641337415
0.962406015037594 1.09301158966635
0.967418546365915 1.11650078321544
0.972431077694236 1.14406738112092
0.977443609022556 1.17474133207995
0.982456140350877 1.20699204937719
0.987468671679198 1.23884358797155
0.992481203007519 1.26812190103319
0.99749373433584 1.2928192413839
1.00250626566416 1.31149677569928
1.00751879699248 1.32359150213895
1.0125313283208 1.32950134387468
1.01754385964912 1.33040841016361
1.02255639097744 1.32791387840471
1.02756892230576 1.32362284039601
1.03258145363409 1.31880308969126
1.03759398496241 1.3141817504422
1.04260651629073 1.30989036459792
1.04761904761905 1.30554388335981
1.05263157894737 1.30042843871159
1.05764411027569 1.29376007499616
1.06265664160401 1.28496117755514
1.06766917293233 1.27388996397355
1.07268170426065 1.26095772068035
1.07769423558897 1.24708988038854
1.08270676691729 1.2335377938005
1.08771929824561 1.22160917563365
1.09273182957393 1.21241795514042
1.09774436090226 1.20673714759929
1.10275689223058 1.20498514820636
1.1077694235589 1.20731675116368
1.11278195488722 1.21375000971815
1.11779448621554 1.22425380702118
1.12280701754386 1.23875171369249
1.12781954887218 1.25704813475698
1.1328320802005 1.27872060326207
1.13784461152882 1.3030266106913
1.14285714285714 1.3288554466678
1.14786967418546 1.35474392614289
1.15288220551378 1.37898044353093
1.15789473684211 1.39981924291103
1.16290726817043 1.41578262211579
1.16791979949875 1.42595427645278
1.17293233082707 1.43013036893968
1.17794486215539 1.42875505210985
1.18295739348371 1.42269310601781
1.18796992481203 1.41297888165981
1.19298245614035 1.40065773521114
1.19799498746867 1.38673913581736
1.20300751879699 1.37220231846174
1.20802005012531 1.35798959598124
1.21303258145363 1.34496808052394
1.21804511278195 1.33388187704536
1.22305764411028 1.32532028236495
1.2280701754386 1.31970240223083
1.23308270676692 1.31725794705324
1.23809523809524 1.31799179081092
1.24310776942356 1.32165058878728
1.24812030075188 1.32773382734987
1.2531328320802 1.33558187714897
1.25814536340852 1.34452938741352
1.26315789473684 1.35406288943746
1.26817042606516 1.36390553848178
1.27318295739348 1.37398767300118
1.2781954887218 1.38432910019716
1.28320802005013 1.39491166863085
1.28822055137845 1.40562136469328
1.29323308270677 1.41628653197927
1.29824561403509 1.42676851647901
1.30325814536341 1.43702210809561
1.30827067669173 1.44706341857654
1.31328320802005 1.45684742102655
1.31829573934837 1.46612255884406
1.32330827067669 1.47435842748561
1.32832080200501 1.48082097122385
1.33333333333333 1.48480272813422
1.33834586466165 1.48592764439962
1.34335839598997 1.48438877665653
1.3483709273183 1.48099068787579
1.35338345864662 1.47695954459963
1.35839598997494 1.47359726146649
1.36340852130326 1.47192093958363
1.36842105263158 1.47241712829454
1.3734335839599 1.47497745789466
1.37844611528822 1.47901133941019
1.38345864661654 1.48368041388527
1.38847117794486 1.48817539018921
1.39348370927318 1.49195554459082
1.3984962406015 1.49488917007631
1.40350877192982 1.49726566056398
1.40852130325815 1.49968984857623
1.41353383458647 1.50290140443464
1.41854636591479 1.50757180451153
1.42355889724311 1.51412194083398
1.42857142857143 1.52259407268947
1.43358395989975 1.53261203202038
1.43859649122807 1.54345825960834
1.44360902255639 1.55426468201837
1.44862155388471 1.56426237452684
1.45363408521303 1.57299894925224
1.45864661654135 1.58044531386587
1.46365914786967 1.58696646373195
1.46867167919799 1.59318333424666
1.47368421052632 1.59977634806892
1.47869674185464 1.60728236289886
1.48370927318296 1.61593206018414
1.48872180451128 1.62556697567589
1.4937343358396 1.63565717853534
1.49874686716792 1.64541101765482
1.50375939849624 1.6539388996862
1.50877192982456 1.66042149922905
1.51378446115288 1.66424630541417
1.5187969924812 1.66509996352518
1.52380952380952 1.6630149848778
1.52882205513784 1.65836552203245
1.53383458646617 1.65180572736889
1.53884711779449 1.64415691130891
1.54385964912281 1.63626924865267
1.54887218045113 1.62889838753199
1.55388471177945 1.62263879640076
1.55889724310777 1.61793672388465
1.56390977443609 1.61516758513518
1.56892230576441 1.61472628992967
1.57393483709273 1.61707198973486
1.57894736842105 1.62269733679256
1.58395989974937 1.63203500973955
1.58897243107769 1.64534256634854
1.59398496240601 1.66260792477676
1.59899749373434 1.6834995298913
1.60401002506266 1.7073655539745
1.60902255639098 1.73327847251139
1.6140350877193 1.76012237053178
1.61904761904762 1.78671653988157
1.62406015037594 1.811954170414
1.62907268170426 1.83492294558698
1.63408521303258 1.854984196771
1.6390977443609 1.87181340264365
1.64411027568922 1.88541559938664
1.64912280701754 1.89610975844451
1.65413533834586 1.90445680082456
1.65914786967419 1.91112401035717
1.66416040100251 1.91672332031037
1.66917293233083 1.92168453268095
1.67418546365915 1.92620375776403
1.67919799498747 1.9302680067726
1.68421052631579 1.93373555141185
1.68922305764411 1.93645303994591
1.69423558897243 1.93839089145697
1.69924812030075 1.93976372812021
1.70426065162907 1.94108834056326
1.70927318295739 1.94314307040083
1.71428571428571 1.94682990799515
1.71929824561404 1.95297877096034
1.72431077694236 1.96215136413482
1.72932330827068 1.97449928484222
1.734335839599 1.98971578035849
1.73934837092732 2.0070964690527
1.74436090225564 2.02569319274421
1.74937343358396 2.04451508418029
1.75438596491228 2.06271702228354
1.7593984962406 2.07972932321012
1.76441102756892 2.09531674910599
1.76942355889724 2.10958349228907
1.77443609022556 2.1229418898069
1.77944862155388 2.13604472496636
1.78446115288221 2.14967438555927
1.78947368421053 2.16460117863335
1.79448621553885 2.18144878614392
1.79949874686717 2.20060995981854
1.80451127819549 2.22223502394581
1.80952380952381 2.2462868068015
1.81453634085213 2.27263633999355
1.81954887218045 2.3011676460989
1.82456140350877 2.33186064807133
1.82957393483709 2.36482641406302
1.83458646616541 2.40028283301313
1.83959899749373 2.43847909904204
1.84461152882206 2.47959164437696
1.84962406015038 2.52361598781011
1.8546365914787 2.57027737243029
1.85964912280702 2.61898692587727
1.86466165413534 2.66887208724453
1.86967418546366 2.71889714227355
1.87468671679198 2.76806243817804
1.8796992481203 2.8156412049235
1.88471177944862 2.86139011348797
1.88972431077694 2.90566106573151
1.89473684210526 2.94936120412644
1.89974937343358 2.99376456400924
1.9047619047619 3.04024998398669
1.90977443609023 3.09007624196067
1.91478696741855 3.14427488443417
1.91979949874687 3.20366379741505
1.92481203007519 3.26891341895078
1.92982456140351 3.3405740460212
1.93483709273183 3.41900241574454
1.93984962406015 3.50418588077264
1.94486215538847 3.59552353326817
1.94987468671679 3.6916632517376
1.95488721804511 3.79049688072095
1.95989974937343 3.88937297095441
1.96491228070175 3.98550167014871
1.96992481203007 4.07643143759486
1.9749373433584 4.16042972059181
1.97994987468672 4.23664327676246
1.98496240601504 4.30502938097931
1.98997493734336 4.36615924451928
1.99498746867168 4.421029464715
2 4.47096752439152
};
\addplot [semithick, color2]
table {%
0 -1.18407874497307e-17
0.0050125313283208 0.00106424656473486
0.0100250626566416 0.00212885411868552
0.0150375939849624 0.00319418437233156
0.0200501253132832 0.00426060048206957
0.025062656641604 0.00532846778168299
0.0300751879699248 0.00639815452409059
0.0350877192982456 0.00747003263696093
0.0401002506265664 0.00854447849584468
0.0451127819548872 0.00962187371870805
0.050125313283208 0.0107026059858143
0.0551378446115288 0.0117870698892643
0.0601503759398496 0.0128756678166536
0.0651629072681704 0.0139688108736726
0.0701754385964912 0.0150669198507569
0.075187969924812 0.0161704262395153
0.0802005012531328 0.017279773304746
0.0852130325814536 0.0183954172187234
0.0902255639097744 0.0195178282650076
0.0952380952380952 0.0206474921193572
0.100250626566416 0.0217849112167581
0.105263157894737 0.0229306062136691
0.110275689223058 0.0240851175564428
0.115288220551378 0.0252490071671656
0.120300751879699 0.0264228602601866
0.12531328320802 0.0276072873037922
0.130325814536341 0.0288029261428419
0.135338345864662 0.0300104443007625
0.140350877192982 0.0312305414810991
0.145363408521303 0.0324639522910502
0.150375939849624 0.0337114492132339
0.155388471177945 0.0349738458539406
0.160401002506266 0.0362520005010411
0.165413533834586 0.0375468200284859
0.170426065162907 0.0388592641894532
0.175438596491228 0.0401903503460938
0.180451127819549 0.0415411586904228
0.18546365914787 0.0429128380188803
0.19047619047619 0.0443066121319756
0.195488721804511 0.0457237869406567
0.200501253132832 0.0471657583744004
0.205513784461153 0.0486340211987644
0.210526315789474 0.0501301788683415
0.215538847117794 0.0516559545599365
0.220551378446115 0.0532132035543728
0.225563909774436 0.0548039271622212
0.230576441102757 0.056430288420973
0.235588972431078 0.0580946298295523
0.240601503759398 0.0597994934297159
0.245614035087719 0.0615476435990989
0.25062656641604 0.0633420929809172
0.255639097744361 0.0651861320526387
0.260651629072682 0.0670833629227802
0.265664160401002 0.0690377380507402
0.270676691729323 0.0710536047082386
0.275689223057644 0.0731357561500757
0.280701754385965 0.0752894906314784
0.285714285714286 0.0775206796156408
0.290726817042607 0.0798358467496862
0.295739348370927 0.0822422594569532
0.300751879699248 0.0847480353026925
0.305764411027569 0.087362265625739
0.31077694235589 0.0900951592866445
0.315789473684211 0.092958209735873
0.320802005012531 0.0959643889048055
0.325814536340852 0.0991283715951391
0.330827067669173 0.102466793941029
0.335839598997494 0.105998548927984
0.340852130325815 0.109745120500651
0.345864661654135 0.11373095491258
0.350877192982456 0.117983862762436
0.355889724310777 0.122535436258591
0.360902255639098 0.127421451612563
0.365914786967419 0.132682203007183
0.370927318295739 0.138362677924414
0.37593984962406 0.14451242744559
0.380952380952381 0.151184901148614
0.385964912280702 0.158435894971109
0.390977443609023 0.166320595843856
0.395989974937343 0.174888508462967
0.401002506265664 0.184175366823068
0.406015037593985 0.194191095578293
0.411027568922306 0.204903251663615
0.416040100250627 0.216216554095984
0.421052631578947 0.227951564025966
0.426065162907268 0.239829438425998
0.431077694235589 0.25147392706541
0.43609022556391 0.262443328756149
0.441102756892231 0.272299248021963
0.446115288220551 0.280703089785905
0.451127819548872 0.287510945676053
0.456140350877193 0.292827850637536
0.461152882205514 0.296996088259747
0.466165413533835 0.300523840579642
0.471177944862155 0.303987508996206
0.476190476190476 0.307945463269756
0.481203007518797 0.312885258017361
0.486215538847118 0.319206168325673
0.491228070175439 0.327226462015004
0.496240601503759 0.337202133552543
0.50125313283208 0.349346724749591
0.506265664160401 0.363845893055093
0.511278195488722 0.380863289453441
0.516290726817043 0.400535740499481
0.521303258145363 0.422956288507641
0.526315789473684 0.448144195375306
0.531328320802005 0.476002484273735
0.536340852130326 0.506266800313801
0.541353383458647 0.538454470173085
0.546365914786967 0.571828140266303
0.551378446115288 0.605390691412581
0.556390977443609 0.637923607034951
0.56140350877193 0.668070794568347
0.566416040100251 0.694462355891929
0.571428571428571 0.715874494385088
0.576441102756892 0.731422687158871
0.581453634085213 0.740764795039803
0.586466165413534 0.744251410547883
0.591478696741855 0.742943914566386
0.596491228070175 0.738463651980716
0.601503759398496 0.732716848536605
0.606516290726817 0.727594720424155
0.611528822055138 0.724738573876553
0.616541353383459 0.72540607121381
0.621553884711779 0.730422451909264
0.6265664160401 0.740175985103881
0.631578947368421 0.754619901080952
0.636591478696742 0.773261750056042
0.641604010025063 0.795146044250648
0.646616541353383 0.818861600667105
0.651629072681704 0.842623739787331
0.656641604010025 0.864478853601256
0.661654135338346 0.882638298331082
0.666666666666667 0.895871960585047
0.671679197994987 0.903820136057714
0.676691729323308 0.907079871899539
0.681704260651629 0.907014236382265
0.68671679197995 0.905363390910747
0.691729323308271 0.903811843817521
0.696741854636591 0.903647981157568
0.701754385964912 0.905579096814724
0.706766917293233 0.909698567913186
0.711779448621554 0.915570477414834
0.716791979949875 0.922395086735533
0.721804511278195 0.92922811494323
0.726817042606516 0.935230843506149
0.731829573934837 0.939915323105517
0.736842105263158 0.943324885570348
0.741854636591479 0.946083262343098
0.746867167919799 0.949282071401313
0.75187969924812 0.954242215962715
0.756892230576441 0.962231739182819
0.761904761904762 0.974219748681146
0.766917293233083 0.990708006732474
0.771929824561403 1.011645194261
0.776942355889724 1.03641466588904
0.781954887218045 1.06389010013042
0.786967418546366 1.09255845862192
0.791979949874687 1.1207048211937
0.796992481203007 1.14663953065957
0.802005012531328 1.16893175078156
0.807017543859649 1.18660138103732
0.81203007518797 1.19922172959983
0.817042606516291 1.20690965712623
0.822055137844611 1.2102224843155
0.827067669172932 1.21000853002003
0.832080200501253 1.20724600841438
0.837092731829574 1.20287669247287
0.842105263157895 1.19764038842336
0.847117794486215 1.19194627985827
0.852130325814536 1.18583346819596
0.857142857142857 1.17904288554004
0.862155388471178 1.17116620493607
0.867167919799499 1.16180583874486
0.87218045112782 1.15070076135991
0.87719298245614 1.13781705596344
0.882205513784461 1.12341645905519
0.887218045112782 1.10808793185742
0.892230576441103 1.09270143674383
0.897243107769424 1.07826459318465
0.902255639097744 1.06571977773018
0.907268170426065 1.05576063643432
0.912280701754386 1.04874227102911
0.917293233082707 1.0447187759006
0.922305764411028 1.04359018856419
0.927318295739348 1.04529617417707
0.932330827067669 1.04997105997306
0.93734335839599 1.05798928849587
0.942355889724311 1.06988032793806
0.947368421052632 1.08614849337595
0.952380952380952 1.10706159122763
0.957393483709273 1.13246518140365
0.962406015037594 1.16165740101942
0.967418546365915 1.19334605685125
0.972431077694236 1.22571035542697
0.977443609022556 1.25659058637793
0.982456140350877 1.28380921761599
0.987468671679198 1.30557556801343
0.992481203007519 1.32086241366094
0.99749373433584 1.32961477980613
1.00250626566416 1.33269884422706
1.00751879699248 1.33160713851405
1.0125313283208 1.3280365364726
1.01754385964912 1.32348552694681
1.02255639097744 1.31897395082467
1.02756892230576 1.31491984531586
1.03258145363409 1.31116151430769
1.03759398496241 1.30709735464789
1.04260651629073 1.301911507797
1.04761904761905 1.2948443209758
1.05263157894737 1.28545377146697
1.05764411027569 1.27380472592058
1.06265664160401 1.26052705555947
1.06766917293233 1.24671456075099
1.07268170426065 1.23369396485056
1.07769423558897 1.22274764501839
1.08270676691729 1.21488909873024
1.08771929824561 1.21075839006783
1.09273182957393 1.21064805211373
1.09774436090226 1.2146161830519
1.10275689223058 1.22261295614889
1.1077694235589 1.23455180162192
1.11278195488722 1.25029538816676
1.11779448621554 1.26957519877489
1.12280701754386 1.29188961387379
1.12781954887218 1.31641947190475
1.1328320802005 1.34198486290249
1.13784461152882 1.36706817738435
1.14285714285714 1.3899389723023
1.14786967418546 1.40889873245662
1.15288220551378 1.42259825132304
1.15789473684211 1.43030705935163
1.16290726817043 1.43200910253532
1.16791979949875 1.42829020876297
1.17293233082707 1.42010304106105
1.17794486215539 1.40854263498983
1.18295739348371 1.39471257006824
1.18796992481203 1.37967449972035
1.19298245614035 1.3644298747534
1.19799498746867 1.34989759470938
1.20300751879699 1.3368863169513
1.20802005012531 1.32607587050378
1.21303258145363 1.31801074310511
1.21804511278195 1.31308899526973
1.22305764411028 1.31152684693947
1.2280701754386 1.31330169488188
1.23308270676692 1.31810913694268
1.23809523809524 1.32538380740494
1.24310776942356 1.33441039225803
1.24812030075188 1.34449804616247
1.2531328320802 1.35514233222584
1.25814536340852 1.36609290152588
1.26315789473684 1.37729568666374
1.26817042606516 1.38875470124898
1.27318295739348 1.40040556874975
1.2781954887218 1.41207620308971
1.28320802005013 1.42354301401081
1.28822055137845 1.43462215641755
1.29323308270677 1.44521216727448
1.29824561403509 1.45524104463416
1.30325814536341 1.46454098143531
1.30827067669173 1.47273254614866
1.31328320802005 1.47921284782295
1.31829573934837 1.48329860194442
1.32330827067669 1.48449077940731
1.32832080200501 1.48274606582666
1.33333333333333 1.47861600623617
1.33834586466165 1.47317172460975
1.34335839598997 1.46773740745736
1.3483709273183 1.46354260314748
1.35338345864662 1.46142518437158
1.35839598997494 1.46167622614931
1.36340852130326 1.46405136983685
1.36842105263158 1.467917335621
1.3734335839599 1.47247487306976
1.37844611528822 1.4769970842389
1.38345864661654 1.4810292884593
1.38847117794486 1.48450435190627
1.39348370927318 1.48774340211726
1.3984962406015 1.4913443598106
1.40350877192982 1.49599691228399
1.40852130325815 1.50227887711311
1.41353383458647 1.51048117558276
1.41854636591479 1.52049601013843
1.42355889724311 1.531799150096
1.42857142857143 1.54355042572098
1.43358395989975 1.55480543258099
1.43859649122807 1.56477978982277
1.44360902255639 1.57307107402482
1.44862155388471 1.57975647849698
1.45363408521303 1.58533927090661
1.45864661654135 1.59057413600587
1.46365914786967 1.59623145434554
1.46867167919799 1.60286604573602
1.47368421052632 1.61065001685902
1.47869674185464 1.61931410822422
1.48370927318296 1.62821219486762
1.48872180451128 1.63648299056535
1.4937343358396 1.6432505279485
1.49874686716792 1.64780145022469
1.50375939849624 1.64970230950586
1.50877192982456 1.64885059044757
1.51378446115288 1.64546871470437
1.5187969924812 1.64005215845541
1.52380952380952 1.63328250823895
1.52882205513784 1.62591913070215
1.53383458646617 1.61868960983689
1.53884711779449 1.61220768283669
1.54385964912281 1.60694824492568
1.54887218045113 1.60328838532731
1.55388471177945 1.60158563633089
1.55889724310777 1.60223901056133
1.56390977443609 1.60569080772948
1.56892230576441 1.61236859523925
1.57393483709273 1.62260168941164
1.57894736842105 1.63654970660849
1.58395989974937 1.65415804752865
1.58897243107769 1.67513172887326
1.59398496240601 1.69891574746203
1.59899749373434 1.72468781301105
1.60401002506266 1.75138819535291
1.60902255639098 1.77780864280858
1.6140350877193 1.80273410483969
1.61904761904762 1.82509989179608
1.62406015037594 1.84412111846907
1.62907268170426 1.85937293445253
1.63408521303258 1.8708215497238
1.6390977443609 1.87880613749879
1.64411027568922 1.88396405299409
1.64912280701754 1.88710234634528
1.65413533834586 1.88904428760477
1.65914786967419 1.89049280234152
1.66416040100251 1.89194142020052
1.66917293233083 1.89364474777141
1.67418546365915 1.89565186193119
1.67919799498747 1.89790135520119
1.68421052631579 1.90035972315399
1.68922305764411 1.90315655623455
1.69423558897243 1.90665530095424
1.69924812030075 1.91141946922616
1.70426065162907 1.91808228814915
1.70927318295739 1.92716965344686
1.71428571428571 1.93893888778543
1.71929824561404 1.95328317358897
1.72431077694236 1.96972802525275
1.72932330827068 1.98751901839085
1.734335839599 2.00577239964769
1.73934837092732 2.02364081666253
1.74436090225564 2.0404471185859
1.74937343358396 2.05576271340775
1.75438596491228 2.06943858218494
1.7593984962406 2.08161222223727
1.76441102756892 2.09270016915749
1.76942355889724 2.10335945311826
1.77443609022556 2.11439442430097
1.77944862155388 2.12661131423594
1.78446115288221 2.14066070663641
1.78947368421053 2.15692545295144
1.79448621553885 2.17549602890288
1.79949874686717 2.1962391306851
1.80451127819549 2.218929256096
1.80952380952381 2.24339195608033
1.81453634085213 2.26960646989589
1.81954887218045 2.2977331045139
1.82456140350877 2.32806095653951
1.82957393483709 2.36090178293612
1.83458646616541 2.39647034747276
1.83959899749373 2.4347852798113
1.84461152882206 2.47560919660116
1.84962406015038 2.51843737958664
1.8546365914787 2.56254186235389
1.85964912280702 2.60707297922755
1.86466165413534 2.6512084127124
1.86967418546366 2.69432481779668
1.87468671679198 2.73615486718465
1.8796992481203 2.77688553060333
1.88471177944862 2.81715653324941
1.88972431077694 2.85794202859232
1.89473684210526 2.90034605206015
1.89974937343358 2.94538971936534
1.9047619047619 2.99387787097012
1.90977443609023 3.04639090299388
1.91478696741855 3.10337997912766
1.91979949874687 3.16529289610134
1.92481203007519 3.23264766438807
1.92982456140351 3.30599788415028
1.93483709273183 3.38578161392871
1.93984962406015 3.47209601459569
1.94486215538847 3.56447501647271
1.94987468671679 3.66175095287187
1.95488721804511 3.76205333862449
1.95989974937343 3.86295649702163
1.96491228070175 3.96175190814907
1.96992481203007 4.05579537659764
1.9749373433584 4.14285876140111
1.97994987468672 4.22140841231291
1.98496240601504 4.29075608162536
1.98997493734336 4.35108016643326
1.99498746867168 4.40335833560328
2 4.4492546739157
};
\addplot [semithick, color3]
table {%
0 -6.06117857579505e-18
0.0050125313283208 0.00110848393462897
0.0100250626566416 0.00221738125201881
0.0150375939849624 0.00332710622996917
0.0200501253132832 0.00443807494089595
0.025062656641604 0.00555070616052425
0.0300751879699248 0.00666542229037658
0.0350877192982456 0.00778265029880036
0.0401002506265664 0.00890282268558017
0.0451127819548872 0.010026378475179
0.050125313283208 0.0111537642442101
0.0551378446115288 0.0122854351887455
0.0601503759398496 0.0134218562377281
0.0651629072681704 0.0145635032190888
0.0701754385964912 0.0157108640854682
0.075187969924812 0.0168644402075232
0.0802005012531328 0.0180247477430467
0.0852130325814536 0.0191923190911151
0.0902255639097744 0.020367704441167
0.0952380952380952 0.0215514734284021
0.100250626566416 0.0227442169075037
0.105263157894737 0.0239465488582535
0.110275689223058 0.0251591084382539
0.115288220551378 0.0263825621994674
0.120300751879699 0.0276176064874024
0.12531328320802 0.0288649700439131
0.130325814536341 0.0301254168373552
0.135338345864662 0.0313997491466355
0.140350877192982 0.0326888109289473
0.145363408521303 0.0339934915053078
0.150375939849624 0.0353147296025198
0.155388471177945 0.0366535177941812
0.160401002506266 0.038010907391489
0.165413533834586 0.0393880138395544
0.170426065162907 0.04078602268402
0.175438596491228 0.0422061961818723
0.180451127819549 0.0436498806412544
0.18546365914787 0.0451185145874765
0.19047619047619 0.0466136378681279
0.195488721804511 0.0481369018261067
0.200501253132832 0.0496900806911903
0.205513784461153 0.0512750843641112
0.210526315789474 0.0528939727944989
0.215538847117794 0.0545489721893632
0.220551378446115 0.0562424933249899
0.225563909774436 0.0579771522849138
0.230576441102757 0.0597557939987061
0.235588972431078 0.061581519023383
0.240601503759398 0.0634577140853417
0.245614035087719 0.0653880869938978
0.25062656641604 0.0673767066442258
0.255639097744361 0.0694280489591432
0.260651629072682 0.0715470497694875
0.265664160401002 0.0737391658143137
0.270676691729323 0.0760104452532638
0.275689223057644 0.0783676093293448
0.280701754385965 0.0808181471054456
0.285714285714286 0.0833704255202164
0.290726817042607 0.0860338173681057
0.295739348370927 0.0888188501934514
0.300751879699248 0.0917373794746053
0.305764411027569 0.0948027898229425
0.31077694235589 0.0980302281516523
0.315789473684211 0.101436872747326
0.320802005012531 0.105042241684151
0.325814536340852 0.108868542683707
0.330827067669173 0.112941063760533
0.335839598997494 0.117288598860645
0.340852130325815 0.121943893734783
0.345864661654135 0.126944082242671
0.350877192982456 0.132331058783713
0.355889724310777 0.138151693724871
0.360902255639098 0.144457738854362
0.365914786967419 0.151305180698644
0.370927318295739 0.158752672400077
0.37593984962406 0.166858505464681
0.380952380952381 0.17567538171647
0.385964912280702 0.185242060804763
0.390977443609023 0.195570912157617
0.395989974937343 0.206630741715284
0.401002506265664 0.218325404804891
0.406015037593985 0.230471155006495
0.411027568922306 0.242779626403995
0.416040100250627 0.25485789170451
0.421052631578947 0.266239134060636
0.426065162907268 0.276452157752933
0.431077694235589 0.285121999342996
0.43609022556391 0.292072279550035
0.441102756892231 0.297387956867478
0.446115288220551 0.301409322188068
0.451127819548872 0.304660690964432
0.456140350877193 0.3077473307324
0.461152882205514 0.311261233827607
0.466165413533835 0.315721078445085
0.471177944862155 0.321550203814127
0.476190476190476 0.329082360154104
0.481203007518797 0.338581312290185
0.486215538847118 0.350263001363714
0.491228070175439 0.364313145337546
0.496240601503759 0.380896344869598
0.50125313283208 0.40015446779034
0.506265664160401 0.422192817966811
0.511278195488722 0.447053134919278
0.516290726817043 0.474673683507501
0.521303258145363 0.504839453289139
0.526315789473684 0.537130200175646
0.531328320802005 0.570879633145354
0.536340852130326 0.605162109126589
0.541353383458647 0.63881955073436
0.546365914786967 0.67053082118877
0.551378446115288 0.698916685947487
0.556390977443609 0.722675981717855
0.56140350877193 0.740757573912892
0.566416040100251 0.75256358399787
0.571428571428571 0.758139138706016
0.576441102756892 0.75826445404722
0.581453634085213 0.75437975545625
0.586466165413534 0.748349688512588
0.591478696741855 0.742153122499399
0.596491228070175 0.737604705376348
0.601503759398496 0.736172626498469
0.606516290726817 0.738896491269343
0.611528822055138 0.746369938645647
0.616541353383459 0.758744796257383
0.621553884711779 0.775727335459952
0.6265664160401 0.796560646542842
0.631578947368421 0.820013445119843
0.636591478696742 0.844419272282961
0.641604010025063 0.86782005924853
0.646616541353383 0.888246833242968
0.651629072681704 0.904107348300285
0.656641604010025 0.9145668114349
0.661654135338346 0.91976340445512
0.666666666666667 0.920749534017497
0.671679197994987 0.919176107860877
0.676691729323308 0.916852048447323
0.681704260651629 0.915338485115884
0.68671679197995 0.915681194447954
0.691729323308271 0.918306392750606
0.696741854636591 0.923053257022418
0.701754385964912 0.929301477538918
0.706766917293233 0.936160053977704
0.711779448621554 0.942696313818881
0.716791979949875 0.948184472502898
0.721804511278195 0.952332281162601
0.726817042606516 0.955418589222508
0.731829573934837 0.958280435022956
0.736842105263158 0.96214152228014
0.741854636591479 0.968341302424595
0.746867167919799 0.978054374989992
0.75187969924812 0.992069212746102
0.756892230576441 1.01065265815412
0.761904761904762 1.03349704345842
0.766917293233083 1.05974057445314
0.771929824561403 1.08805697938053
0.776942355889724 1.11681148656483
0.781954887218045 1.14427087631644
0.786967418546366 1.16884007815448
0.791979949874687 1.18928299346764
0.796992481203007 1.20487683132408
0.802005012531328 1.2154589629508
0.807017543859649 1.22136189351237
0.81203007518797 1.22327606386449
0.817042606516291 1.22209225973744
0.822055137844611 1.21874730215067
0.827067669172932 1.21407043546229
0.832080200501253 1.20864059267663
0.837092731829574 1.20269698604085
0.842105263157895 1.19614729959326
0.847117794486215 1.18867367642412
0.852130325814536 1.17988532444841
0.857142857142857 1.16945735402246
0.862155388471178 1.15723279523344
0.867167919799499 1.14330098703413
0.87218045112782 1.12805713649197
0.87719298245614 1.11221083841535
0.882205513784461 1.09670203367953
0.887218045112782 1.08252594478019
0.892230576441103 1.07052776150858
0.897243107769424 1.06125248670082
0.902255639097744 1.05491183726564
0.907268170426065 1.0514793788193
0.912280701754386 1.05087185434541
0.917293233082707 1.05313674783379
0.922305764411028 1.05856048387505
0.927318295739348 1.06764700993539
0.932330827067669 1.08097561229083
0.93734335839599 1.09899272780543
0.942355889724311 1.12180190388133
0.947368421052632 1.14899863653453
0.952380952380952 1.17957846772715
0.957393483709273 1.21194193131829
0.962406015037594 1.24402213897636
0.967418546365915 1.27355092530358
0.972431077694236 1.2984416253933
0.977443609022556 1.31720525534223
0.982456140350877 1.32926645815984
0.987468671679198 1.33505305950965
0.992481203007519 1.33581458978521
0.99749373433584 1.33323872401671
1.00250626566416 1.32900906159876
1.00751879699248 1.32444299378599
1.0125313283208 1.32028496194514
1.01754385964912 1.3166619422861
1.02255639097744 1.31317181849678
1.02756892230576 1.30906907665647
1.03258145363409 1.30351280032369
1.03759398496241 1.29583519336208
1.04260651629073 1.28577671962345
1.04761904761905 1.27362607628766
1.05263157894737 1.26021470648201
1.05764411027569 1.24675817261764
1.06265664160401 1.23459715994541
1.06766917293233 1.22493178904837
1.07268170426065 1.21863790562674
1.07769423558897 1.21621060768138
1.08270676691729 1.21782495814591
1.08771929824561 1.22345964977944
1.09273182957393 1.2330115046547
1.09774436090226 1.24634491390343
1.10275689223058 1.26326212616089
1.1077694235589 1.28342017963552
1.11278195488722 1.30623366184238
1.11779448621554 1.33079382311307
1.12280701754386 1.355830446565
1.12781954887218 1.3797546671356
1.1328320802005 1.4008232377211
1.13784461152882 1.41742256258198
1.14285714285714 1.42839105685385
1.14786967418546 1.43324410784417
1.15288220551378 1.43220077351466
1.15789473684211 1.4260227905255
1.16290726817043 1.41577396789213
1.16791979949875 1.40261550181575
1.17293233082707 1.38768564185547
1.17794486215539 1.37204570792737
1.18295739348371 1.35665602327009
1.18796992481203 1.34236217145318
1.19298245614035 1.32988963847911
1.19799498746867 1.31984641778651
1.20300751879699 1.31272289153586
1.20802005012531 1.30887066362377
1.21303258145363 1.30845103390914
1.21804511278195 1.31137078841627
1.22305764411028 1.3172500627545
1.2280701754386 1.3254687628613
1.23308270676692 1.33530303313844
1.23809523809524 1.34610694138481
1.24310776942356 1.35745418725737
1.24812030075188 1.36916617090411
1.2531328320802 1.38121806102237
1.25814536340852 1.39358975893992
1.26315789473684 1.40615709076674
1.26817042606516 1.41868021993411
1.27318295739348 1.43087317332251
1.2781954887218 1.44248424239415
1.28320802005013 1.45331615033294
1.28822055137845 1.46316333590471
1.29323308270677 1.4717087331436
1.29824561403509 1.47846450736912
1.30325814536341 1.48283237138123
1.30827067669173 1.48429617123063
1.31328320802005 1.48267361670026
1.31829573934837 1.478301271509
1.32330827067669 1.4720484756615
1.32832080200501 1.46514028341015
1.33333333333333 1.45886070555997
1.33834586466165 1.45425248386278
1.34335839598997 1.45191393088483
1.3483709273183 1.451938913138
1.35338345864662 1.45398810686485
1.35839598997494 1.4574459328454
1.36340852130326 1.46161479997903
1.36842105263158 1.46590969022762
1.3734335839599 1.47001903922523
1.37844611528822 1.47399151715321
1.38345864661654 1.47821545706008
1.38847117794486 1.48329116900356
1.39348370927318 1.48983669333062
1.3984962406015 1.49828525830391
1.40350877192982 1.50872372069367
1.40852130325815 1.52080677298957
1.41353383458647 1.53377596304594
1.41854636591479 1.5466027617299
1.42355889724311 1.55823991664754
1.42857142857143 1.56791086440405
1.43358395989975 1.57533159933724
1.43859649122807 1.58077788509369
1.44360902255639 1.58497525599886
1.44862155388471 1.58885748937619
1.45363408521303 1.59327727583251
1.45864661654135 1.59875713555338
1.46365914786967 1.60535000529596
1.46867167919799 1.61264385564104
1.47368421052632 1.61989781883557
1.47869674185464 1.62625298375105
1.48370927318296 1.63094174178263
1.48872180451128 1.6334361811934
1.4937343358396 1.63351372256465
1.49874686716792 1.63125109664377
1.50375939849624 1.62697315761278
1.50877192982456 1.62118289645369
1.51378446115288 1.61448867007269
1.5187969924812 1.60753274858535
1.52380952380952 1.60092429585416
1.52882205513784 1.59519158411427
1.53383458646617 1.59077475419371
1.53884711779449 1.58806345411412
1.54385964912281 1.58745136154675
1.54887218045113 1.58936287110564
1.55388471177945 1.59422544718584
1.55889724310777 1.60239932646409
1.56390977443609 1.61410176897567
1.56892230576441 1.62935831639886
1.57393483709273 1.64798787534093
1.57894736842105 1.66960529877247
1.58395989974937 1.69362266498829
1.58897243107769 1.71924865368667
1.59398496240601 1.74550597205292
1.59899749373434 1.77128871113541
1.60401002506266 1.79546166743185
1.60902255639098 1.81698077116435
1.6140350877193 1.83500866129217
1.61904761904762 1.84901126591676
1.62406015037594 1.85882865466395
1.62907268170426 1.86470426240667
1.63408521303258 1.86724826299609
1.6390977443609 1.86732725866824
1.64411027568922 1.8659065535383
1.64912280701754 1.86389198728099
1.65413533834586 1.86201141906511
1.65914786967419 1.8607567499483
1.66416040100251 1.86039332509683
1.66917293233083 1.861033448549
1.67418546365915 1.86275418083366
1.67919799498747 1.86571729198798
1.68421052631579 1.87023774395158
1.68922305764411 1.87676209759043
1.69423558897243 1.88575618856895
1.69924812030075 1.89754140308658
1.70426065162907 1.91214123433513
1.70927318295739 1.92919778731231
1.71428571428571 1.94799399610205
1.71929824561404 1.96757820592193
1.72431077694236 1.98694734660586
1.72932330827068 2.00522399034436
1.734335839599 2.02177523421212
1.73934837092732 2.03625981703298
1.74436090225564 2.04862730244794
1.74937343358396 2.05910376832105
1.75438596491228 2.06817710881491
1.7593984962406 2.07656240294384
1.76441102756892 2.08511597147892
1.76942355889724 2.0946913708155
1.77443609022556 2.10597395144396
1.77944862155388 2.11935735286165
1.78446115288221 2.13491449200913
1.78947368421053 2.15247525757224
1.79448621553885 2.17177813498852
1.79949874686717 2.19263494350445
1.80451127819549 2.21504537851841
1.80952380952381 2.2392195284997
1.81453634085213 2.2655042397072
1.81954887218045 2.29424799520544
1.82456140350877 2.32565941067927
1.82957393483709 2.35970721866242
1.83458646616541 2.39608501233619
1.83959899749373 2.43424061866579
1.84461152882206 2.47345674983176
1.84962406015038 2.51296415756005
1.8546365914787 2.55206755532971
1.85964912280702 2.5902673348374
1.86466165413534 2.62736311156535
1.86967418546366 2.66352239716497
1.87468671679198 2.69929062997879
1.8796992481203 2.73552097999679
1.88471177944862 2.77322617043189
1.88972431077694 2.81339195862641
1.89473684210526 2.85681619746898
1.89974937343358 2.90402908137102
1.9047619047619 2.95531560900553
1.90977443609023 3.01082152236226
1.91478696741855 3.07069336648154
1.91979949874687 3.13518764205101
1.92481203007519 3.20469157422342
1.92982456140351 3.27963486872882
1.93483709273183 3.36032363997674
1.93984962406015 3.44676127255847
1.94486215538847 3.53851350696696
1.94987468671679 3.63463791302762
1.95488721804511 3.7336672349526
1.95989974937343 3.83363903056712
1.96491228070175 3.93219234714587
1.96992481203007 4.02676787871924
1.9749373433584 4.11491965252577
1.97994987468672 4.19468452151807
1.98496240601504 4.26490913350257
1.98997493734336 4.3254419437007
1.99498746867168 4.37715261322179
2 4.42180203386703
};
\addplot [semithick, color4]
table {%
0 -6.21306892498252e-19
0.0050125313283208 0.00115855930374449
0.0100250626566416 0.0023175959379743
0.0150375939849624 0.00347758835733798
0.0200501253132832 0.00463901727098064
0.025062656641604 0.00580236678527774
0.0300751879699248 0.00696812556532097
0.0350877192982456 0.00813678802169234
0.0401002506265664 0.00930885552931337
0.0451127819548872 0.010484837685475
0.050125313283208 0.0116652536145489
0.0551378446115288 0.0128506333273562
0.0601503759398496 0.0140415191437319
0.0651629072681704 0.0152384671874834
0.0701754385964912 0.016442048963711
0.075187969924812 0.0176528530293447
0.0802005012531328 0.0188714867687763
0.0852130325814536 0.0200985782876423
0.0902255639097744 0.0213347784391629
0.0952380952380952 0.022580762998987
0.100250626566416 0.0238372350062692
0.105263157894737 0.0251049272907312
0.110275689223058 0.0263846052077889
0.115288220551378 0.0276770696064937
0.120300751879699 0.0289831600581032
0.12531328320802 0.0303037583766137
0.130325814536341 0.0316397924666415
0.135338345864662 0.0329922405387096
0.140350877192982 0.0343621357373861
0.145363408521303 0.03575057123395
0.150375939849624 0.0371587058424826
0.155388471177945 0.0385877702266449
0.160401002506266 0.0400390737741427
0.165413533834586 0.041514012227203
0.170426065162907 0.0430140761706055
0.175438596491228 0.0445408604942614
0.180451127819549 0.0460960749654246
0.18546365914787 0.0476815560668355
0.19047619047619 0.0492992802820496
0.195488721804511 0.0509513790385723
0.200501253132832 0.0526401555540499
0.205513784461153 0.0543681038717079
0.210526315789474 0.0561379304196144
0.215538847117794 0.057952578485706
0.220551378446115 0.0598152560684975
0.225563909774436 0.0617294676440765
0.230576441102757 0.0636990504857467
0.235588972431078 0.065728216286324
0.240601503759398 0.0678215989678072
0.245614035087719 0.0699843097226207
0.25062656641604 0.0722220005187756
0.255639097744361 0.0745409375222964
0.260651629072682 0.0769480861480919
0.265664160401002 0.0794512097482261
0.270676691729323 0.0820589842853968
0.275689223057644 0.0847811317166154
0.280701754385965 0.0876285752175348
0.285714285714286 0.0906136197891147
0.290726817042607 0.0937501621616005
0.295739348370927 0.0970539341674039
0.300751879699248 0.100542783758447
0.305764411027569 0.104236997367165
0.31077694235589 0.108159665979435
0.315789473684211 0.112337094497942
0.320802005012531 0.116799248764367
0.325814536340852 0.12158022547152
0.330827067669173 0.126718714813515
0.335839598997494 0.132258400607396
0.340852130325815 0.138248202704401
0.345864661654135 0.144742204790073
0.350877192982456 0.151799018287094
0.355889724310777 0.159480200658373
0.360902255639098 0.167847168533857
0.365914786967419 0.176955832137503
0.370927318295739 0.186847974189691
0.37593984962406 0.197538327565275
0.380952380952381 0.20899662749005
0.385964912280702 0.22112505511017
0.390977443609023 0.233733982830174
0.395989974937343 0.246523044242865
0.401002506265664 0.259079424155424
0.406015037593985 0.270907821256214
0.411027568922306 0.281501567433706
0.416040100250627 0.290448122116134
0.421052631578947 0.297539145240092
0.426065162907268 0.302841326127541
0.431077694235589 0.306695220574926
0.43609022556391 0.30964321499399
0.441102756892231 0.312320781161611
0.446115288220551 0.31535459715427
0.451127819548872 0.319295987427614
0.456140350877193 0.324595095622919
0.461152882205514 0.331605474482484
0.466165413533835 0.340604245458732
0.471177944862155 0.351815600346719
0.476190476190476 0.36543002238544
0.481203007518797 0.381615252425636
0.486215538847118 0.400516984634433
0.491228070175439 0.422247969744998
0.496240601503759 0.446864461115593
0.50125313283208 0.474329729708957
0.506265664160401 0.504466690549591
0.511278195488722 0.536906109114863
0.516290726817043 0.571042593650549
0.521303258145363 0.606014491465078
0.526315789473684 0.640721284851354
0.531328320802005 0.673881592111224
0.536340852130326 0.704123636891758
0.541353383458647 0.730100937393505
0.546365914786967 0.750640001963952
0.551378446115288 0.764930298707684
0.556390977443609 0.772733781700533
0.56140350877193 0.774537751464135
0.566416040100251 0.771559245299873
0.571428571428571 0.765567280446973
0.576441102756892 0.758582270538863
0.581453634085213 0.752564187610338
0.586466165413534 0.749180328997987
0.591478696741855 0.749681894082332
0.596491228070175 0.754865448731966
0.601503759398496 0.765074315560396
0.606516290726817 0.780201575732525
0.611528822055138 0.799677444783282
0.616541353383459 0.822450070283115
0.621553884711779 0.846995113647862
0.6265664160401 0.871407868923058
0.631578947368421 0.893626485517114
0.636591478696742 0.911789242657453
0.641604010025063 0.924646959382788
0.646616541353383 0.931879196077675
0.651629072681704 0.934166993644634
0.656641604010025 0.932977207855955
0.661654135338346 0.930149414280609
0.666666666666667 0.927449250561749
0.671679197994987 0.926226689457291
0.676691729323308 0.927238652569413
0.681704260651629 0.930625437574968
0.68671679197995 0.935998270786694
0.691729323308271 0.942595736676727
0.696741854636591 0.949483131864419
0.701754385964912 0.955782196704533
0.706766917293233 0.960911183400906
0.711779448621554 0.964785301602189
0.716791979949875 0.967904935723794
0.721804511278195 0.971281735220977
0.726817042606516 0.976218958134482
0.731829573934837 0.984023276217737
0.736842105263158 0.995736578447608
0.741854636591479 1.01194275143697
0.746867167919799 1.03266335706432
0.75187969924812 1.05733533088598
0.756892230576441 1.08486341069451
0.761904761904762 1.11374415109738
0.766917293233083 1.14225428737921
0.771929824561403 1.16868308099533
0.776942355889724 1.1915724141261
0.781954887218045 1.20991539293933
0.786967418546366 1.22326246817613
0.791979949874687 1.23170764673317
0.796992481203007 1.23577475640746
0.802005012531328 1.2362597995993
0.807017543859649 1.23407559034433
0.81203007518797 1.23010629080535
0.817042606516291 1.22506484567982
0.822055137844611 1.21937336418992
0.827067669172932 1.21311411328277
0.832080200501253 1.20608188113983
0.837092731829574 1.19791496775211
0.842105263157895 1.18824387082599
0.847117794486215 1.17681062019876
0.852130325814536 1.1635561782486
0.857142857142857 1.1486924216833
0.862155388471178 1.1327474649446
0.867167919799499 1.11654021251355
0.87218045112782 1.10105427237871
0.87719298245614 1.08723966954558
0.882205513784461 1.07582134604744
0.887218045112782 1.06719659063809
0.892230576441103 1.06146345825127
0.897243107769424 1.05856549996121
0.902255639097744 1.05848797953668
0.907268170426065 1.06141601979315
0.912280701754386 1.06778100602809
0.917293233082707 1.07817391627316
0.922305764411028 1.09316149155284
0.927318295739348 1.11306880659016
0.932330827067669 1.13778425079831
0.93734335839599 1.16662270211014
0.942355889724311 1.19827251131328
0.947368421052632 1.23085432163521
0.952380952380952 1.26211853475393
0.957393483709273 1.28978323822999
0.962406015037594 1.31195955414763
0.967418546365915 1.32754831651204
0.972431077694236 1.33646549866444
0.977443609022556 1.33959945729073
0.982456140350877 1.33850884820933
0.987468671679198 1.33497553420182
0.992481203007519 1.3305693808814
0.99749373433584 1.32634627818845
1.00250626566416 1.32272479319454
1.00751879699248 1.31952335906207
1.0125313283208 1.31611439544023
1.01754385964912 1.31165295737767
1.02255639097744 1.30534121860343
1.02756892230576 1.29668432357159
1.03258145363409 1.28568201228751
1.03759398496241 1.27289851437305
1.04260651629073 1.25937857666327
1.04761904761905 1.24643195064335
1.05263157894737 1.23536291533086
1.05764411027569 1.2272384326572
1.06265664160401 1.22276102722246
1.06766917293233 1.22226336815479
1.07268170426065 1.22579593628351
1.07769423558897 1.23325058859112
1.08270676691729 1.24445859589229
1.08771929824561 1.25922352653516
1.09273182957393 1.27728495099087
1.09774436090226 1.29823574245191
1.10275689223058 1.32142252977606
1.1077694235589 1.34585871609927
1.11278195488722 1.3701901190168
1.11779448621554 1.39276593699533
1.12280701754386 1.41184896650965
1.12781954887218 1.4259321963245
1.1328320802005 1.43404999865441
1.13784461152882 1.4359504052539
1.14285714285714 1.43206406017942
1.14786967418546 1.42331635648247
1.15288220551378 1.41089269657179
1.15789473684211 1.39604583300931
1.16290726817043 1.37997309104685
1.16791979949875 1.36375074348816
1.17293233082707 1.34830695623669
1.17794486215539 1.33442114200393
1.18295739348371 1.32273934223099
1.18796992481203 1.31379184372661
1.19298245614035 1.30799497073028
1.19799498746867 1.30562084245514
1.20300751879699 1.30673563549897
1.20802005012531 1.31113624342822
1.21303258145363 1.31833656162921
1.21804511278195 1.32764417434219
1.22305764411028 1.33832193910189
1.2280701754386 1.34977141987137
1.23308270676692 1.36164789524581
1.23809523809524 1.37384826964045
1.24310776942356 1.38638848449962
1.24812030075188 1.39925153511226
1.2531328320802 1.41229340306106
1.25814536340852 1.42524286605666
1.26315789473684 1.43776526684584
1.26817042606516 1.44952536857721
1.27318295739348 1.46019746880572
1.2781954887218 1.46941875669189
1.28320802005013 1.47673474147942
1.28822055137845 1.48160977173636
1.29323308270677 1.48354775589054
1.29824561403509 1.48229619216769
1.30325814536341 1.47803759658455
1.30827067669173 1.47146080408838
1.31328320802005 1.46366203914058
1.31829573934837 1.45590985074028
1.32330827067669 1.44936487518652
1.32832080200501 1.44485124076785
1.33333333333333 1.44274085461596
1.33834586466165 1.44296010946947
1.34335839598997 1.44508863751273
1.3483709273183 1.44850950462914
1.35338345864662 1.45258301171512
1.35839598997494 1.4568243475534
1.36340852130326 1.46105134597508
1.36842105263158 1.46545092866235
1.3734335839599 1.47052533027296
1.37844611528822 1.47692632234372
1.38345864661654 1.48523328388415
1.38847117794486 1.49574512630144
1.39348370927318 1.50833802889445
1.3984962406015 1.52241826080689
1.40350877192982 1.53698907926983
1.40852130325815 1.55083985013831
1.41353383458647 1.56283178825869
1.41854636591479 1.57220252352249
1.42355889724311 1.57877918342755
1.42857142857143 1.58301246890765
1.43358395989975 1.58581569239496
1.43859649122807 1.58826926919071
1.44360902255639 1.59129368394405
1.44862155388471 1.59539391764483
1.45363408521303 1.60054700839723
1.45864661654135 1.60625465591094
1.46365914786967 1.61172747675786
1.46867167919799 1.61612597796992
1.47368421052632 1.61877469599749
1.47869674185464 1.61929209110537
1.48370927318296 1.61762109501082
1.48872180451128 1.61398202704751
1.4937343358396 1.60878884259936
1.49874686716792 1.60256639625947
1.50375939849624 1.59588479589961
1.50877192982456 1.5893062935353
1.51378446115288 1.58334056314998
1.5187969924812 1.5784208869723
1.52380952380952 1.57491930917565
1.52882205513784 1.57319698533026
1.53383458646617 1.57365431681661
1.53884711779449 1.57673738507646
1.54385964912281 1.58288485109223
1.54887218045113 1.59244012724845
1.55388471177945 1.60557274604228
1.55889724310777 1.622237376849
1.56390977443609 1.64216699930283
1.56892230576441 1.66487816267393
1.57393483709273 1.68967514736398
1.57894736842105 1.71566324897115
1.58395989974937 1.74179325512019
1.58897243107769 1.76694651593962
1.59398496240601 1.79004492172355
1.59899749373434 1.81015586927561
1.60401002506266 1.82657076009191
1.60902255639098 1.83885704439889
1.6140350877193 1.84689550676892
1.61904761904762 1.85090346192866
1.62406015037594 1.85142513790357
1.62907268170426 1.84926904596661
1.63408521303258 1.84539373106679
1.6390977443609 1.8407682903859
1.64411027568922 1.83624482290076
1.64912280701754 1.83247562928398
1.65413533834586 1.82989477250404
1.65914786967419 1.828765045568
1.66416040100251 1.829270015296
1.66917293233083 1.83161325286875
1.67418546365915 1.83608203889218
1.67919799498747 1.84304443377676
1.68421052631579 1.85287241178024
1.68922305764411 1.86581177312222
1.69423558897243 1.88184304143763
1.69924812030075 1.90058738559425
1.70426065162907 1.92130037348715
1.70927318295739 1.94296430460065
1.71428571428571 1.96445037617728
1.71929824561404 1.98469702815677
1.72431077694236 2.00285481649373
1.72932330827068 2.01837534772758
1.734335839599 2.0310515209375
1.73934837092732 2.04102863670735
1.74436090225564 2.04879461024261
1.74937343358396 2.05513562941379
1.75438596491228 2.06103551538941
1.7593984962406 2.06751639493871
1.76441102756892 2.07545368602228
1.76942355889724 2.08542433093695
1.77443609022556 2.09764517228004
1.77944862155388 2.11202691485041
1.78446115288221 2.12832194038362
1.78947368421053 2.1463037603324
1.79448621553885 2.16590353066285
1.79949874686717 2.18725228118486
1.80451127819549 2.21062282678773
1.80952380952381 2.23630699340702
1.81453634085213 2.2644820458956
1.81954887218045 2.29511252648332
1.82456140350877 2.3279118203612
1.82957393483709 2.36236585179017
1.83458646616541 2.3978065758923
1.83959899749373 2.43351569447468
1.84461152882206 2.46883781817365
1.84962406015038 2.5032855613156
1.8546365914787 2.53662404005514
1.85964912280702 2.5689251546856
1.86466165413534 2.60058117201717
1.86967418546366 2.63226730163126
1.87468671679198 2.66485259988974
1.8796992481203 2.69927724319547
1.88471177944862 2.73642792035885
1.88972431077694 2.77703918831241
1.89473684210526 2.82163326292474
1.89974937343358 2.87050178622822
1.9047619047619 2.92373506165023
1.90977443609023 2.98130067016034
1.91478696741855 3.04315171482869
1.91979949874687 3.10931932712549
1.92481203007519 3.17994233310935
1.92982456140351 3.2552177414321
1.93483709273183 3.33529649125021
1.93984962406015 3.42016772207693
1.94486215538847 3.50956068521803
1.94987468671679 3.60286461198143
1.95488721804511 3.69905280846239
1.95989974937343 3.79661495911677
1.96491228070175 3.89354240276484
1.96992481203007 3.98743986278431
1.9749373433584 4.07581216179412
1.97994987468672 4.15648908190778
1.98496240601504 4.22805906309423
1.98997493734336 4.29015938750966
1.99498746867168 4.3435396634932
2 4.38991927007993
};
\addplot [semithick, color5]
table {%
0 4.67300605477525e-19
0.0050125313283208 0.00121519581260194
0.0100250626566416 0.00243094720022773
0.0150375939849624 0.00364781116594752
0.0200501253132832 0.00486634757743263
0.025062656641604 0.00608712062061696
0.0300751879699248 0.00731070027924459
0.0350877192982456 0.00853766384935731
0.0401002506265664 0.00976859749815083
0.0451127819548872 0.0110040978771064
0.050125313283208 0.0122447737998948
0.0551378446115288 0.0134912479962652
0.0601503759398496 0.0147441589539789
0.0651629072681704 0.0160041628618438
0.0701754385964912 0.0172719356680738
0.075187969924812 0.0185481752695425
0.0802005012531328 0.0198336038490695
0.0852130325814536 0.0211289703796766
0.0902255639097744 0.0224350533168313
0.0952380952380952 0.0237526635020817
0.100250626566416 0.0250826473042498
0.105263157894737 0.0264258900275034
0.110275689223058 0.0277833196192926
0.115288220551378 0.0291559107153323
0.120300751879699 0.0305446890636757
0.12531328320802 0.0319507363755315
0.130325814536341 0.0333751956569734
0.135338345864662 0.0348192770832143
0.140350877192982 0.036284264485859
0.145363408521303 0.037771522533702
0.150375939849624 0.0392825046994795
0.155388471177945 0.040818762118792
0.160401002506266 0.0423819534635666
0.165413533834586 0.0439738559713388
0.170426065162907 0.0455963777938326
0.175438596491228 0.0472515718544131
0.180451127819549 0.0489416514347126
0.18546365914787 0.0506690077469813
0.19047619047619 0.052436229791541
0.195488721804511 0.0542461268493995
0.200501253132832 0.0561017540201137
0.205513784461153 0.0580064412861906
0.210526315789474 0.059963826669803
0.215538847117794 0.0619778941479052
0.220551378446115 0.0640530171108911
0.225563909774436 0.0661940082911272
0.230576441102757 0.0684061772548193
0.235588972431078 0.070695396747997
0.240601503759398 0.0730681794192107
0.245614035087719 0.0755317667121843
0.25062656641604 0.0780942320344487
0.255639097744361 0.0807646006643551
0.260651629072682 0.0835529892561456
0.265664160401002 0.0864707682309303
0.270676691729323 0.0895307507775931
0.275689223057644 0.0927474125871015
0.280701754385965 0.0961371467256362
0.285714285714286 0.0997185580767118
0.290726817042607 0.103512801315443
0.295739348370927 0.107543965033786
0.300751879699248 0.111839501790476
0.305764411027569 0.116430698520616
0.31077694235589 0.121353172349932
0.315789473684211 0.126647361017604
0.320802005012531 0.132358951204828
0.325814536340852 0.138539146823462
0.330827067669173 0.145244615427684
0.335839598997494 0.152536855044459
0.340852130325815 0.160480585841346
0.345864661654135 0.169140584836687
0.350877192982456 0.178576155650039
0.355889724310777 0.188832205042119
0.360902255639098 0.199925808203891
0.365914786967419 0.211827446611533
0.370927318295739 0.224437240433194
0.37593984962406 0.237559039510675
0.380952380952381 0.250879508295034
0.385964912280702 0.263964545906443
0.390977443609023 0.276288430973736
0.395989974937343 0.287306510635994
0.401002506265664 0.296565730945693
0.406015037593985 0.303822867150207
0.411027568922306 0.309124086827038
0.416040100250627 0.312809249136292
0.421052631578947 0.315439390854568
0.426065162907268 0.317682027295312
0.431077694235589 0.320200932711247
0.43609022556391 0.32358226786071
0.441102756892231 0.328304360078889
0.446115288220551 0.334740940884862
0.451127819548872 0.343182133202451
0.456140350877193 0.353859949902131
0.461152882205514 0.366969936645949
0.466165413533835 0.382684570172899
0.471177944862155 0.401156229255182
0.476190476190476 0.422508399639041
0.481203007518797 0.446814098564965
0.486215538847118 0.474061252441507
0.491228070175439 0.504106866477158
0.496240601503759 0.536625893934364
0.50125313283208 0.57106619884602
0.506265664160401 0.606625160364161
0.511278195488722 0.642261614075777
0.516290726817043 0.676746277341689
0.521303258145363 0.708740431088837
0.526315789473684 0.736891005194187
0.531328320802005 0.759947646751644
0.536340852130326 0.776924164093173
0.541353383458647 0.787307497478033
0.546365914786967 0.7912582043275
0.551378446115288 0.789700221288363
0.556390977443609 0.784224858870822
0.56140350877193 0.776827160841651
0.566416040100251 0.769576298250901
0.571428571428571 0.76433302928062
0.576441102756892 0.762574581958921
0.581453634085213 0.765322728584667
0.586466165413534 0.773133666174302
0.591478696741855 0.786104450518512
0.596491228070175 0.803867625443951
0.601503759398496 0.825571075271801
0.606516290726817 0.849867550213462
0.611528822055138 0.874962122673524
0.616541353383459 0.898773965460563
0.621553884711779 0.919242783771306
0.6265664160401 0.934740694862134
0.631578947368421 0.944463349316185
0.636591478696742 0.948634488374046
0.641604010025063 0.948419146586175
0.646616541353383 0.945576799004097
0.651629072681704 0.942000637666333
0.656641604010025 0.939308250115934
0.661654135338346 0.938584199324386
0.666666666666667 0.94029139142727
0.671679197994987 0.944314835101011
0.676691729323308 0.950087678244302
0.681704260651629 0.956762634190572
0.68671679197995 0.96341404330471
0.691729323308271 0.969265184215808
0.696741854636591 0.973915769434391
0.701754385964912 0.977507825731635
0.706766917293233 0.980756504504962
0.711779448621554 0.984815311852464
0.716791979949875 0.991018325876655
0.721804511278195 1.00058832379686
0.726817042606516 1.01439117714798
0.731829573934837 1.03277569699069
0.736842105263158 1.05550288486428
0.741854636591479 1.08175655844634
0.746867167919799 1.11023003999192
0.75187969924812 1.13928447806724
0.756892230576441 1.16716543631666
0.761904761904762 1.19224891942867
0.766917293233083 1.21327226336789
0.771929824561403 1.22949536883366
0.776942355889724 1.24074654025813
0.781954887218045 1.24734657996991
0.786967418546366 1.24995676353393
0.791979949874687 1.24941531028447
0.796992481203007 1.24659516656137
0.802005012531328 1.24227517183559
0.807017543859649 1.23701772654342
0.81203007518797 1.23108183632562
0.817042606516291 1.22441684263249
0.822055137844611 1.21674878509365
0.827067669172932 1.2077184907566
0.832080200501253 1.19701287482399
0.837092731829574 1.18446344169703
0.842105263157895 1.17012480507219
0.847117794486215 1.15434158433232
0.852130325814536 1.13777271270435
0.857142857142857 1.1213254992152
0.862155388471178 1.10599117989858
0.867167919799499 1.09263788812528
0.87218045112782 1.08185021274072
0.87719298245614 1.07388522264789
0.882205513784461 1.0687617155557
0.887218045112782 1.06644096201402
0.892230576441103 1.06701580385617
0.897243107769424 1.07081947213791
0.902255639097744 1.07840320841586
0.907268170426065 1.09039259448254
0.912280701754386 1.10727788861134
0.917293233082707 1.12920130675893
0.922305764411028 1.15578602784477
0.927318295739348 1.1860350276228
0.932330827067669 1.21832657884142
0.93734335839599 1.25053823078444
0.942355889724311 1.2803201049484
0.947368421052632 1.30549525385361
0.952380952380952 1.32449825481556
0.957393483709273 1.33671149464673
0.962406015037594 1.34256730658472
0.967418546365915 1.34336591598977
0.972431077694236 1.3408740800201
0.977443609022556 1.33685099112983
0.982456140350877 1.33265389221059
0.987468671679198 1.32901586104084
0.992481203007519 1.32600992639088
0.99749373433584 1.32316163631987
1.00250626566416 1.31965829081096
1.00751879699248 1.31460943994321
1.0125313283208 1.30731730212173
1.01754385964912 1.29750904245058
1.02255639097744 1.28547360293815
1.02756892230576 1.27205382214087
1.03258145363409 1.2584857745123
1.03759398496241 1.24613842653852
1.04260651629073 1.23624708157634
1.04761904761905 1.22972577552822
1.05263157894737 1.22709885788646
1.05764411027569 1.22854226256665
1.06265664160401 1.23399115139451
1.06766917293233 1.24325791824466
1.07268170426065 1.25611247117109
1.07769423558897 1.27230011492551
1.08270676691729 1.29149834988726
1.08771929824561 1.31322983935497
1.09273182957393 1.33675623519087
1.09774436090226 1.36098975194558
1.10275689223058 1.38447794942841
1.1077694235589 1.40551821397135
1.11278195488722 1.42241471750648
1.11779448621554 1.43381092644244
1.12280701754386 1.43896931556215
1.12781954887218 1.43788392003516
1.1328320802005 1.43119947445954
1.13784461152882 1.42000485239569
1.14285714285714 1.40560031275896
1.14786967418546 1.38930672671565
1.15288220551378 1.37234020630063
1.15789473684211 1.35575076662298
1.16290726817043 1.34041303088344
1.16791979949875 1.32704837846991
1.17293233082707 1.31625373471984
1.17794486215539 1.30851556678296
1.18295739348371 1.30419449926434
1.18796992481203 1.30347646575761
1.19298245614035 1.30630593692568
1.19799498746867 1.31234038544577
1.20300751879699 1.32097304961756
1.20802005012531 1.33144684803123
1.21303258145363 1.34303160763127
1.21804511278195 1.35518975460437
1.22305764411028 1.36764981674484
1.2280701754386 1.38035569319122
1.23308270676692 1.39333157531979
1.23809523809524 1.40654441347453
1.24310776942356 1.41983059748293
1.24812030075188 1.43290066392163
1.2531328320802 1.44538721520624
1.25814536340852 1.4568855414979
1.26315789473684 1.46695718625689
1.26817042606516 1.47510901507849
1.27318295739348 1.4807975314574
1.2781954887218 1.48350960007616
1.28320802005013 1.48292370423776
1.28822055137845 1.47908828546622
1.29323308270677 1.47252096616724
1.29824561403509 1.46416563878884
1.30325814536341 1.45521705515369
1.30827067669173 1.44688052316361
1.31328320802005 1.44014866799239
1.31829573934837 1.43565516151587
1.32330827067669 1.43362665998019
1.32832080200501 1.43391839648105
1.33333333333333 1.43610400861316
1.33834586466165 1.43960058828476
1.34335839598997 1.44382441482539
1.3483709273183 1.44836299922022
1.35338345864662 1.45311675774369
1.35839598997494 1.45834649782077
1.36340852130326 1.46459157761608
1.36842105263158 1.47248248120476
1.3734335839599 1.48251481929344
1.37844611528822 1.49485316767337
1.38345864661654 1.50920827009459
1.38847117794486 1.52481195599802
1.39348370927318 1.54051014227808
1.3984962406015 1.55498309304259
1.40350877192982 1.56706001250739
1.40852130325815 1.57603477985681
1.41353383458647 1.58185940165748
1.41854636591479 1.58512918670486
1.42355889724311 1.5868634154427
1.42857142857143 1.58817068889355
1.43358395989975 1.58992284164284
1.43859649122807 1.59254079987813
1.44360902255639 1.59594342479095
1.44862155388471 1.59965055520004
1.45363408521303 1.60298220637322
1.45864661654135 1.60527298142194
1.46365914786967 1.60603221124637
1.46867167919799 1.60501689997276
1.47368421052632 1.6022252570026
1.47869674185464 1.59784604967442
1.48370927318296 1.5922043499358
1.48872180451128 1.58572595099246
1.4937343358396 1.57891325097799
1.49874686716792 1.572310930932
1.50375939849624 1.56645561717495
1.50877192982456 1.56183181159663
1.51378446115288 1.55886237070663
1.5187969924812 1.5579355637991
1.52380952380952 1.55943807029368
1.52882205513784 1.56375673119555
1.53383458646617 1.5712373864023
1.53884711779449 1.58212227115908
1.54385964912281 1.59649863480771
1.54887218045113 1.61427393345085
1.55388471177945 1.63516754187858
1.55889724310777 1.65870051444265
1.56390977443609 1.68417934812389
1.56892230576441 1.71069100282189
1.57393483709273 1.73713475799553
1.57894736842105 1.76230563183432
1.58395989974937 1.78502204890457
1.58897243107769 1.80426975395686
1.59398496240601 1.81932592161217
1.59899749373434 1.82983677087034
1.60401002506266 1.8358400315179
1.60902255639098 1.83773562473546
1.6140350877193 1.83621224909495
1.61904761904762 1.83214396342414
1.62406015037594 1.82647914169347
1.62907268170426 1.8201429194618
1.63408521303258 1.81396238325438
1.6390977443609 1.80861529241324
1.64411027568922 1.80460644549038
1.64912280701754 1.80228097686874
1.65413533834586 1.80187657895333
1.65914786967419 1.80359794771896
1.66416040100251 1.80768146481708
1.66917293233083 1.81441721204312
1.67418546365915 1.8241088910899
1.67919799498747 1.83697590626152
1.68421052631579 1.85302929215124
1.68922305764411 1.87197163382892
1.69423558897243 1.89316646858902
1.69924812030075 1.91569301589532
1.70426065162907 1.93846479263188
1.70927318295739 1.9603705985597
1.71428571428571 1.9804039271663
1.71929824561404 1.9977691746524
1.72431077694236 2.01196848167518
1.72932330827068 2.02287104748979
1.734335839599 2.03075246537447
1.73934837092732 2.03627946035679
1.74436090225564 2.04041982646892
1.74937343358396 2.04428172477007
1.75438596491228 2.04891847327651
1.7593984962406 2.05515569150309
1.76441102756892 2.06349489764267
1.76942355889724 2.07412140196632
1.77443609022556 2.08700486891148
1.77944862155388 2.10204403147059
1.78446115288221 2.11918986101574
1.78947368421053 2.13849545861583
1.79448621553885 2.16008098859715
1.79949874686717 2.18404476527337
1.80451127819549 2.21037158715858
1.80952380952381 2.23887881881437
1.81453634085213 2.26921313851811
1.81954887218045 2.30088702777544
1.82456140350877 2.33333560501076
1.82957393483709 2.36597939781945
1.83458646616541 2.39828796895709
1.83959899749373 2.42984447809689
1.84461152882206 2.46040876101613
1.84962406015038 2.48996843172731
1.8546365914787 2.5187606655359
1.85964912280702 2.54725045360624
1.86466165413534 2.57606722207234
1.86967418546366 2.60592137104777
1.87468671679198 2.63752976552927
1.8796992481203 2.67156770724866
1.88471177944862 2.70864417433746
1.88972431077694 2.74928467360606
1.89473684210526 2.79391050986519
1.89974937343358 2.84281656630991
1.9047619047619 2.89615795416931
1.90977443609023 2.95395531964894
1.91478696741855 3.01612412133137
1.91979949874687 3.08252619734339
1.92481203007519 3.15303058955959
1.92982456140351 3.22755978277069
1.93483709273183 3.30609703008259
1.93984962406015 3.38864207227452
1.94486215538847 3.47511674899335
1.94987468671679 3.56523075741891
1.95488721804511 3.65832684468277
1.95989974937343 3.75324490857353
1.96491228070175 3.84826980496063
1.96992481203007 3.94123086277418
1.9749373433584 4.02977967827199
1.97994987468672 4.11179717966149
1.98496240601504 4.18581342104456
1.98997493734336 4.25130831182506
1.99498746867168 4.30881059811436
2 4.35979398439889
};
\addplot [semithick, color6]
table {%
0 -3.68393056814684e-19
0.0050125313283208 0.00128027190615465
0.0100250626566416 0.00256119696319888
0.0150375939849624 0.00384343016216235
0.0200501253132832 0.00512763018629447
0.025062656641604 0.0064144612871845
0.0300751879699248 0.00770459519722945
0.0350877192982456 0.008998713091285
0.0401002506265664 0.0102975076108109
0.0451127819548872 0.0116016849645458
0.050125313283208 0.0129119671208137
0.0551378446115288 0.0142290941073697
0.0601503759398496 0.0155538264363209
0.0651629072681704 0.016886947672951
0.0701754385964912 0.0182292671691983
0.075187969924812 0.0195816229845128
0.0802005012531328 0.0209448850197298
0.0852130325814536 0.0223199583913979
0.0902255639097744 0.0237077870785831
0.0952380952380952 0.0251093578769505
0.100250626566416 0.0265257046995557
0.105263157894737 0.0279579132693663
0.110275689223058 0.0294071262533728
0.115288220551378 0.0308745488961368
0.120300751879699 0.0323614552174129
0.12531328320802 0.0338691948485773
0.130325814536341 0.0353992005924046
0.135338345864662 0.0369529968040882
0.140350877192982 0.0385322087049359
0.145363408521303 0.0401385727581683
0.150375939849624 0.041773948255344
0.155388471177945 0.043440330285735
0.160401002506266 0.0451398642882558
0.165413533834586 0.0468748624182657
0.170426065162907 0.0486478219993018
0.175438596491228 0.0504614463753319
0.180451127819549 0.0523186685322395
0.18546365914787 0.0542226779207608
0.19047619047619 0.0561769509883716
0.195488721804511 0.0581852860163401
0.200501253132832 0.0602518429639106
0.205513784461153 0.0623811891482541
0.210526315789474 0.0645783517363157
0.215538847117794 0.0668488782026198
0.220551378446115 0.0691989061142778
0.225563909774436 0.0716352438504667
0.230576441102757 0.0741654641483838
0.235588972431078 0.0767980126999057
0.240601503759398 0.0795423343993063
0.245614035087719 0.0824090202631459
0.25062656641604 0.085409978498917
0.255639097744361 0.0885586336613332
0.260651629072682 0.0918701582646738
0.265664160401002 0.0953617415235253
0.270676691729323 0.099052899937022
0.275689223057644 0.102965833956483
0.280701754385965 0.107125833594041
0.285714285714286 0.111561732874047
0.290726817042607 0.116306407473266
0.295739348370927 0.121397300101582
0.300751879699248 0.126876941629822
0.305764411027569 0.132793408882415
0.31077694235589 0.139200616842634
0.315789473684211 0.146158276047226
0.320802005012531 0.153731245310819
0.325814536340852 0.161987864833342
0.330827067669173 0.170996658085811
0.335839598997494 0.180820550384265
0.340852130325815 0.191507514160569
0.345864661654135 0.203076443452466
0.350877192982456 0.215497353926112
0.355889724310777 0.22866616583685
0.360902255639098 0.24237696151146
0.365914786967419 0.256299092804333
0.370927318295739 0.269972083397359
0.37593984962406 0.282834757083972
0.380952380952381 0.294300662009652
0.385964912280702 0.30387480427948
0.390977443609023 0.311280673285897
0.395989974937343 0.316548277075875
0.401002506265664 0.320022827762292
0.406015037593985 0.322290354739272
0.411027568922306 0.324055888653975
0.416040100250627 0.326024263694792
0.421052631578947 0.328818814603673
0.426065162907268 0.332946992418197
0.431077694235589 0.338802615469631
0.43609022556391 0.346688011801789
0.441102756892231 0.356841700408281
0.446115288220551 0.369462494538979
0.451127819548872 0.384725318982966
0.456140350877193 0.402786544441119
0.461152882205514 0.423777605013139
0.466165413533835 0.447785917623763
0.471177944862155 0.474822626635761
0.476190476190476 0.504778439458533
0.481203007518797 0.537372557050851
0.486215538847118 0.572105209640152
0.491228070175439 0.608229209447654
0.496240601503759 0.644755439290466
0.50125313283208 0.680497261627577
0.506265664160401 0.71414320298126
0.511278195488722 0.744340855947358
0.516290726817043 0.769791131949759
0.521303258145363 0.789378726755537
0.526315789473684 0.802363115052707
0.531328320802005 0.808601667447682
0.536340852130326 0.808709327457329
0.541353383458647 0.804050394421751
0.546365914786967 0.796534352415628
0.551378446115288 0.788291100090076
0.556390977443609 0.781348366477067
0.56140350877193 0.777402091541988
0.566416040100251 0.777701988707837
0.571428571428571 0.783021405554873
0.576441102756892 0.793662978263264
0.581453634085213 0.809461541398363
0.586466165413534 0.829768968598616
0.591478696741855 0.853433215436208
0.596491228070175 0.878810907554873
0.601503759398496 0.903870817367973
0.606516290726817 0.926437621382385
0.611528822055138 0.944574240619207
0.616541353383459 0.957013652995303
0.621553884711779 0.963478208270103
0.6265664160401 0.964736055397627
0.631578947368421 0.962357521252815
0.636591478696742 0.95827597289909
0.641604010025063 0.954327553581046
0.646616541353383 0.951910985605902
0.651629072681704 0.95182252663835
0.656641604010025 0.954247051596479
0.661654135338346 0.958852705243437
0.666666666666667 0.96493946649253
0.671679197994987 0.971615712252558
0.676691729323308 0.978000457850225
0.681704260651629 0.983447974723019
0.68671679197995 0.987758094536299
0.691729323308271 0.991298992678153
0.696741854636591 0.994976180772949
0.701754385964912 1.00004252958114
0.706766917293233 1.00781475382404
0.711779448621554 1.01938871020083
0.716791979949875 1.03542116406546
0.721804511278195 1.05600327435662
0.726817042606516 1.08062407245583
0.731829573934837 1.10821685469466
0.736842105263158 1.13728379058384
0.741854636591479 1.16609004577958
0.746867167919799 1.19290562956813
0.75187969924812 1.21625643231964
0.756892230576441 1.23513126934355
0.761904761904762 1.24908859769308
0.766917293233083 1.25823148119691
0.771929824561403 1.26307351020725
0.776942355889724 1.26436408922884
0.781954887218045 1.26293457913286
0.786967418546366 1.25957721294617
0.791979949874687 1.25493633963819
0.796992481203007 1.24941105028364
0.802005012531328 1.24310581759637
0.807017543859649 1.2358653696719
0.81203007518797 1.22738418804621
0.817042606516291 1.2173384776688
0.822055137844611 1.20549473860168
0.827067669172932 1.19179135997535
0.832080200501253 1.17641159517313
0.837092731829574 1.15983925985049
0.842105263157895 1.14285051806737
0.847117794486215 1.12640347020444
0.852130325814536 1.11144620531637
0.857142857142857 1.09872160811013
0.862155388471178 1.08865679630657
0.867167919799499 1.08138552454654
0.87218045112782 1.07689107373125
0.87719298245614 1.07520283504638
0.882205513784461 1.07655393710319
0.887218045112782 1.08142498488978
0.892230576441103 1.09045370283556
0.897243107769424 1.10424808603387
0.902255639097744 1.12316686871303
0.907268170426065 1.14712184016053
0.912280701754386 1.1754360914363
0.917293233082707 1.20678403678517
0.922305764411028 1.23924468361245
0.927318295739348 1.27050052476573
0.932330827067669 1.29818766211434
0.93734335839599 1.32034227395306
0.942355889724311 1.33582020765077
0.947368421052632 1.3445391300203
0.952380952380952 1.3474406133436
0.957393483709273 1.34617741806214
0.962406015037594 1.34263964120413
0.967418546365915 1.3384827690067
0.972431077694236 1.3347930545057
0.977443609022556 1.33195091439627
0.982456140350877 1.32968001400712
0.987468671679198 1.32723023831999
0.992481203007519 1.32363701522418
0.99749373433584 1.31800750140189
1.00250626566416 1.3097872519085
1.00751879699248 1.29895499884032
1.0125313283208 1.28609077225421
1.01754385964912 1.27228541640718
1.02255639097744 1.25891396888002
1.02756892230576 1.24735265438366
1.03258145363409 1.2387373947836
1.03759398496241 1.23382981651505
1.04260651629073 1.2330024297016
1.04761904761905 1.23631147159429
1.05263157894737 1.24360778308597
1.05764411027569 1.254639483087
1.06265664160401 1.26911529765054
1.06766917293233 1.28671415962367
1.07268170426065 1.30703902303937
1.07769423558897 1.32952328083294
1.08270676691729 1.35331596429293
1.08771929824561 1.3771988559311
1.09273182957393 1.39960594887113
1.09774436090226 1.41879406693495
1.10275689223058 1.43314510569277
1.1077694235589 1.44150026555904
1.11278195488722 1.44339413160908
1.11779448621554 1.43910312325258
1.12280701754386 1.42951597792092
1.12781954887218 1.41590412172073
1.1328320802005 1.39967974208456
1.13784461152882 1.38220070593562
1.14285714285714 1.36465098410643
1.14786967418546 1.34800165523803
1.15288220551378 1.33303411970697
1.15789473684211 1.32038976830854
1.16290726817043 1.31060991436124
1.16791979949875 1.30414239153976
1.17293233082707 1.30130603086931
1.17794486215539 1.30222092570493
1.18295739348371 1.30673433741039
1.18796992481203 1.31438970978487
1.19298245614035 1.32448092429251
1.19799498746867 1.33619737096491
1.20300751879699 1.34881236284972
1.20802005012531 1.36183191537301
1.21303258145363 1.37503405589404
1.21804511278195 1.38838853479686
1.22305764411028 1.4019117943439
1.2280701754386 1.41553645803932
1.23308270676692 1.42904834496734
1.23809523809524 1.4420947619078
1.24310776942356 1.45423042464272
1.24812030075188 1.46496002280477
1.2531328320802 1.47375888083841
1.25814536340852 1.48008991192349
1.26315789473684 1.48345760794512
1.26817042606516 1.48352240110592
1.27318295739348 1.48024652506473
1.2781954887218 1.47399857093912
1.28320802005013 1.46555146979514
1.28822055137845 1.45596342337693
1.29323308270677 1.44638675384075
1.29824561403509 1.43786985645872
1.30325814536341 1.43120528540064
1.30827067669173 1.42685090409926
1.31328320802005 1.42492270668968
1.31829573934837 1.42523880210367
1.32330827067669 1.42739652200207
1.32832080200501 1.43088246443876
1.33333333333333 1.43521963481995
1.33834586466165 1.44012802357863
1.34335839598997 1.4456375103961
1.3483709273183 1.45208978185822
1.35338345864662 1.46001371077401
1.35839598997494 1.46992086822818
1.36340852130326 1.48209724416929
1.36842105263158 1.49645213603139
1.3734335839599 1.51245255331153
1.37844611528822 1.52915254782007
1.38345864661654 1.54532496320679
1.38847117794486 1.55969362357285
1.39348370927318 1.57122650222289
1.3984962406015 1.57940061181433
1.40350877192982 1.58433195624975
1.40852130325815 1.58670793230148
1.41353383458647 1.58754467521119
1.41854636591479 1.58786505622363
1.42355889724311 1.58841568500802
1.42857142857143 1.58951233167497
1.43358395989975 1.59104505164242
1.43859649122807 1.59261282221577
1.44360902255639 1.59371562544804
1.44862155388471 1.59392490396295
1.45363408521303 1.59297976865335
1.45864661654135 1.59079852199935
1.46365914786967 1.58743260140677
1.46867167919799 1.58300985504375
1.47368421052632 1.57770842054218
1.47869674185464 1.57177124857562
1.48370927318296 1.56553354285969
1.48872180451128 1.55942390121565
1.4937343358396 1.55392749503712
1.49874686716792 1.54953784420411
1.50375939849624 1.54673211679583
1.50877192982456 1.54597658544665
1.51378446115288 1.54773546247326
1.5187969924812 1.55245116440261
1.52380952380952 1.56049002017034
1.52882205513784 1.57207780736546
1.53383458646617 1.58725558954905
1.53884711779449 1.6058653272929
1.54385964912281 1.62755063706598
1.54887218045113 1.65175491237877
1.55388471177945 1.67771630985165
1.55889724310777 1.70447612370074
1.56390977443609 1.73091814547859
1.56892230576441 1.75584530237461
1.57393483709273 1.77808795447118
1.57894736842105 1.79663010805152
1.58395989974937 1.81073352929953
1.58897243107769 1.82003555727253
1.59398496240601 1.82459707051255
1.59899749373434 1.82488499736407
1.60401002506266 1.82169039478878
1.60902255639098 1.8160038347125
1.6140350877193 1.80888153476074
1.61904761904762 1.8013294846281
1.62406015037594 1.79421697397167
1.62907268170426 1.78822164424463
1.63408521303258 1.78380995439818
1.6390977443609 1.78125907780213
1.64411027568922 1.78071822188495
1.64912280701754 1.78229215797171
1.65413533834586 1.78611889075625
1.65914786967419 1.79241254498846
1.66416040100251 1.8014496773902
1.66917293233083 1.81349253666157
1.67418546365915 1.82866777417012
1.67919799498747 1.84684439222475
1.68421052631579 1.86756140716612
1.68922305764411 1.89003471845301
1.69423558897243 1.91323742900818
1.69924812030075 1.9360230620463
1.70426065162907 1.95726011548792
1.70927318295739 1.97596143762027
1.71428571428571 1.99140447160404
1.71929824561404 2.00323612391416
1.72431077694236 2.01154219666209
1.72932330827068 2.01685207478556
1.734335839599 2.0200587559083
1.73934837092732 2.02226096506683
1.74436090225564 2.0245645724435
1.74937343358396 2.02790105414116
1.75438596491228 2.03292076699892
1.7593984962406 2.03999263143562
1.76441102756892 2.04929609278483
1.76942355889724 2.06094802400473
1.77443609022556 2.07509316879798
1.77944862155388 2.0919133743761
1.78446115288221 2.1115617267992
1.78947368421053 2.13406849114196
1.79448621553885 2.1592728397016
1.79949874686717 2.18681121179408
1.80451127819549 2.21616037679538
1.80952380952381 2.24671029734662
1.81453634085213 2.27783765990872
1.81954887218045 2.30896274485392
1.82456140350877 2.33958947993124
1.82957393483709 2.36933966700847
1.83458646616541 2.39799125439999
1.83959899749373 2.42551765724482
1.84461152882206 2.45210881443794
1.84962406015038 2.47815021976274
1.8546365914787 2.50415419014274
1.85964912280702 2.53066836916304
1.86466165413534 2.55820385472762
1.86967418546366 2.58721304246677
1.87468671679198 2.61811600878852
1.8796992481203 2.65134881648853
1.88471177944862 2.68740100288697
1.88972431077694 2.72681769931867
1.89473684210526 2.77015477321229
1.89974937343358 2.8178919948485
1.9047619047619 2.87033168584365
1.90977443609023 2.92752912063485
1.91478696741855 2.98929645931163
1.91979949874687 3.05528756327324
1.92481203007519 3.1251275536813
1.92982456140351 3.19852915885057
1.93483709273183 3.27534879922722
1.93984962406015 3.35556387998924
1.94486215538847 3.43917828747954
1.94987468671679 3.52607924716849
1.95488721804511 3.61588009490796
1.95989974937343 3.70779057965842
1.96491228070175 3.80055464844919
1.96992481203007 3.89248739110503
1.9749373433584 3.98163278638164
1.97994987468672 4.06604370942809
1.98496240601504 4.14414218009664
1.98997493734336 4.21506473925867
1.99498746867168 4.27887789701971
2 4.33658939066293
};
\addplot [semithick, color7]
table {%
0 -2.2061070341449e-19
0.0050125313283208 0.00135501815811809
0.0100250626566416 0.00271081214223481
0.0150375939849624 0.00406816018474792
0.0200501253132832 0.00542784534792715
0.025062656641604 0.00679065798174655
0.0300751879699248 0.0081573982337887
0.0350877192982456 0.00952887862958545
0.0401002506265664 0.0109059267426455
0.0451127819548872 0.0122893879745598
0.050125313283208 0.0136801284669907
0.0551378446115288 0.0150790381690647
0.0601503759398496 0.0164870340857453
0.0651629072681704 0.0179050637351875
0.0701754385964912 0.0193341088459331
0.075187969924812 0.0207751893281449
0.0802005012531328 0.0222293675569761
0.0852130325814536 0.023697753010702
0.0902255639097744 0.0251815073115182
0.0952380952380952 0.0266818497230367
0.100250626566416 0.0282000631656417
0.105263157894737 0.0297375008191534
0.110275689223058 0.0312955933919063
0.115288220551378 0.0328758571465995
0.120300751879699 0.0344799027864111
0.12531328320802 0.0361094453202255
0.130325814536341 0.037766315043789
0.135338345864662 0.0394524697946971
0.140350877192982 0.0411700086638611
0.145363408521303 0.0429211873752374
0.150375939849624 0.0447084355799194
0.155388471177945 0.0465343763512119
0.160401002506266 0.0484018482151938
0.165413533834586 0.0503139301079774
0.170426065162907 0.0522739697180609
0.175438596491228 0.0542856157518931
0.180451127819549 0.0563528547554261
0.18546365914787 0.0584800532368182
0.19047619047619 0.0606720059689318
0.195488721804511 0.0629339915086058
0.200501253132832 0.0652718361572068
0.205513784461153 0.0676919878084426
0.210526315789474 0.0702016013897934
0.215538847117794 0.0728086379080854
0.220551378446115 0.0755219794615545
0.225563909774436 0.0783515629820782
0.230576441102757 0.0813085359193121
0.235588972431078 0.0844054375625992
0.240601503759398 0.0876564101916303
0.245614035087719 0.0910774447039559
0.25062656641604 0.0946866656976324
0.255639097744361 0.0985046610363832
0.260651629072682 0.10255486043371
0.265664160401002 0.106863966134857
0.270676691729323 0.111462435661429
0.275689223057644 0.116385010712606
0.280701754385965 0.121671275961596
0.285714285714286 0.127366213980512
0.290726817042607 0.133520693848379
0.295739348370927 0.140191785263518
0.300751879699248 0.147442718994016
0.305764411027569 0.155342207714976
0.31077694235589 0.163962687144047
0.315789473684211 0.173376828018802
0.320802005012531 0.183651412472533
0.325814536340852 0.19483741187614
0.330827067669173 0.206954981073012
0.335839598997494 0.21997238141191
0.340852130325815 0.233779055899259
0.345864661654135 0.248155852644103
0.350877192982456 0.262750148203929
0.355889724310777 0.277069592904801
0.360902255639098 0.290512072853344
0.365914786967419 0.302445128127389
0.370927318295739 0.312330161122026
0.37593984962406 0.319858940378701
0.380952380952381 0.32504977832245
0.385964912280702 0.328259381013708
0.390977443609023 0.330105098336723
0.395989974937343 0.331334893480509
0.401002506265664 0.332698733926587
0.406015037593985 0.334859937427719
0.411027568922306 0.338356895756947
0.416040100250627 0.343604560801327
0.421052631578947 0.350917831298094
0.426065162907268 0.360541409825436
0.431077694235589 0.37267633131403
0.43609022556391 0.387498164959088
0.441102756892231 0.405164648424014
0.446115288220551 0.425811571629958
0.451127819548872 0.449535958988501
0.456140350877193 0.47636598065048
0.461152882205514 0.506218542467314
0.466165413533835 0.538848972664111
0.471177944862155 0.573802618065695
0.476190476190476 0.610383447711543
0.481203007518797 0.647655231062197
0.486215538847118 0.684481565606804
0.491228070175439 0.719593822594941
0.496240601503759 0.751665358152972
0.50125313283208 0.779383953352251
0.506265664160401 0.801548135532273
0.511278195488722 0.817228586545856
0.516290726817043 0.825995473864563
0.521303258145363 0.82813358888692
0.526315789473684 0.824723750161112
0.531328320802005 0.817517467186394
0.536340852130326 0.808641741997062
0.541353383458647 0.800252258690862
0.546365914786967 0.794250928339266
0.551378446115288 0.792120700006013
0.556390977443609 0.794864498448281
0.56140350877193 0.803001777746267
0.566416040100251 0.816576415570966
0.571428571428571 0.835149107054444
0.576441102756892 0.85777418821651
0.581453634085213 0.882989166074419
0.586466165413534 0.908869323230705
0.591478696741855 0.933206355845105
0.596491228070175 0.953839466426095
0.601503759398496 0.96909148967796
0.606516290726817 0.978172046469279
0.611528822055138 0.981374188972369
0.616541353383459 0.979962800919289
0.621553884711779 0.975798592148799
0.6265664160401 0.970857346078637
0.631578947368421 0.96681636456755
0.636591478696742 0.964806827479835
0.641604010025063 0.965341236563684
0.646616541353383 0.968369094553045
0.651629072681704 0.973401164018017
0.656641604010025 0.979661710159033
0.661654135338346 0.986260138364202
0.666666666666667 0.992391756275043
0.671679197994987 0.997559406213736
0.676691729323308 1.00176223966147
0.681704260651629 1.00557033010853
0.68671679197995 1.01003383039336
0.691729323308271 1.0164489107882
0.696741854636591 1.02606258074383
0.701754385964912 1.03980479675569
0.706766917293233 1.05810080968109
0.711779448621554 1.08077796559963
0.716791979949875 1.10706291598205
0.721804511278195 1.13566389505911
0.726817042606516 1.1649324310738
0.731829573934837 1.1930896895337
0.736842105263158 1.2184862748039
0.741854636591479 1.23984682538351
0.746867167919799 1.25643908881457
0.75187969924812 1.26811597416749
0.756892230576441 1.27522264326617
0.761904761904762 1.27842139690543
0.766917293233083 1.27851368143545
0.771929824561403 1.27630415766331
0.776942355889724 1.27249678778424
0.781954887218045 1.26759974572811
0.786967418546366 1.2618513251141
0.791979949874687 1.25520850787244
0.796992481203007 1.24741916338178
0.802005012531328 1.23814750537026
0.807017543859649 1.227097760672
0.81203007518797 1.21410791652488
0.817042606516291 1.19922543122897
0.822055137844611 1.18277605025681
0.827067669172932 1.16539671112578
0.832080200501253 1.14798118025925
0.837092731829574 1.13152288527585
0.842105263157895 1.11690684537363
0.847117794486215 1.10474254554905
0.852130325814536 1.09531381387291
0.857142857142857 1.08866654239776
0.862155388471178 1.08479184258836
0.867167919799499 1.08381772950274
0.87218045112782 1.086117645976
0.87719298245614 1.09228498748748
0.882205513784461 1.10298586965918
0.887218045112782 1.11874727696474
0.892230576441103 1.13974315268236
0.897243107769424 1.1656211185417
0.902255639097744 1.19539596154815
0.907268170426065 1.22743684019376
0.912280701754386 1.25958340040358
0.917293233082707 1.28941756467272
0.922305764411028 1.3146739631269
0.927318295739348 1.33370057511995
0.932330827067669 1.34582307136778
0.93734335839599 1.35147097500524
0.942355889724311 1.35200526665804
0.947368421052632 1.34930526537874
0.952380952380952 1.34526141111288
0.957393483709273 1.34133632027233
0.962406015037594 1.33830413597373
0.967418546365915 1.33619889056955
0.972431077694236 1.3344393261986
0.977443609022556 1.33206935977931
0.982456140350877 1.32805302218271
0.987468671679198 1.32157112296695
0.992481203007519 1.31226906476934
0.99749373433584 1.30040112505212
1.00250626566416 1.28682366610762
1.00751879699248 1.27282804689922
1.0125313283208 1.25986599147029
1.01754385964912 1.24926529970736
1.02255639097744 1.24202771217591
1.02756892230576 1.23875109121654
1.03258145363409 1.23966181956603
1.03759398496241 1.24471057604038
1.04260651629073 1.25368161351515
1.04761904761905 1.2662804159577
1.05263157894737 1.28218046750801
1.05764411027569 1.30101800314868
1.06265664160401 1.32232917651344
1.06766917293233 1.3454399110734
1.07268170426065 1.36934931171873
1.07769423558897 1.39267698088111
1.08270676691729 1.4137435278775
1.08771929824561 1.43080480413151
1.09273182957393 1.44238167127201
1.09774436090226 1.44756707597696
1.10275689223058 1.44619553860391
1.1077694235589 1.43882667034589
1.11278195488722 1.42657522784132
1.11779448621554 1.41086439576054
1.12280701754386 1.39317867688289
1.12781954887218 1.37487313045097
1.1328320802005 1.35707204456163
1.13784461152882 1.34065921396859
1.14285714285714 1.32632882337535
1.14786967418546 1.3146495776178
1.15288220551378 1.30610298949302
1.15789473684211 1.30107676071421
1.16290726817043 1.29981362352769
1.16791979949875 1.30233557070656
1.17293233082707 1.30838263668218
1.17794486215539 1.31741187801574
1.18295739348371 1.32868300345257
1.18796992481203 1.34141477315523
1.19298245614035 1.35495257543841
1.19799498746867 1.36887286094332
1.20300751879699 1.38298036496943
1.20802005012531 1.3972117714523
1.21303258145363 1.41150431843692
1.21804511278195 1.42569223998711
1.22305764411028 1.43946415962476
1.2280701754386 1.45237702208974
1.23308270676692 1.4638990436962
1.23809523809524 1.47345491249964
1.24310776942356 1.4804685533374
1.24812030075188 1.48442426174264
1.2531328320802 1.48496790905305
1.25814536340852 1.48203482044148
1.26315789473684 1.47594718536003
1.26817042606516 1.46741773613733
1.27318295739348 1.45744202337423
1.2781954887218 1.44712078442285
1.28320802005013 1.43747905199269
1.28822055137845 1.42933249764163
1.29323308270677 1.42321971907883
1.29824561403509 1.4193923933996
1.30325814536341 1.41784054783101
1.30827067669173 1.41833422376119
1.31328320802005 1.42048494494049
1.31829573934837 1.42384776481027
1.32330827067669 1.42806826936169
1.32832080200501 1.43303218831845
1.33333333333333 1.43894183484191
1.33834586466165 1.44626383238705
1.34335839598997 1.4555570570437
1.3483709273183 1.4672479056966
1.35338345864662 1.48143322858503
1.35839598997494 1.49776475284523
1.36340852130326 1.51543478966951
1.36842105263158 1.53326548022227
1.3734335839599 1.54989881697476
1.37844611528822 1.56406819826345
1.38345864661654 1.57489156469822
1.38847117794486 1.58208521195178
1.39348370927318 1.5860021298466
1.3984962406015 1.5874683359368
1.40350877192982 1.58748715787228
1.40852130325815 1.58693827057148
1.41353383458647 1.58638136400994
1.41854636591479 1.58600719702728
1.42355889724311 1.58571116105102
1.42857142857143 1.58522898362348
1.43358395989975 1.58427361794217
1.43859649122807 1.58263223398514
1.44360902255639 1.58020688628452
1.44862155388471 1.57700394545376
1.45363408521303 1.57309482784553
1.45864661654135 1.56858107889122
1.46365914786967 1.56359063382831
1.46867167919799 1.55830463092751
1.47368421052632 1.55298387962254
1.47869674185464 1.54796228519349
1.48370927318296 1.54360772977431
1.48872180451128 1.54028545923341
1.4937343358396 1.53835697392871
1.49874686716792 1.53821010004961
1.50375939849624 1.54028139904139
1.50877192982456 1.54503414476299
1.51378446115288 1.55289065132323
1.5187969924812 1.56415217127737
1.52380952380952 1.57894199941392
1.52882205513784 1.59718038628276
1.53383458646617 1.61857372604436
1.53884711779449 1.64259976585537
1.54385964912281 1.66849091045571
1.54887218045113 1.69523662262165
1.55388471177945 1.72162862041239
1.55889724310777 1.74636006345677
1.56390977443609 1.76816948054172
1.56892230576441 1.78600018178743
1.57393483709273 1.79913703754278
1.57894736842105 1.80729071903755
1.58395989974937 1.81061704387261
1.58897243107769 1.80967335880085
1.59398496240601 1.80532341394114
1.59899749373434 1.79861253277504
1.60401002506266 1.79064197561414
1.60902255639098 1.78246399396659
1.6140350877193 1.77500022990941
1.61904761904762 1.76897620297921
1.62406015037594 1.76487494759729
1.62907268170426 1.76292837035563
1.63408521303258 1.76316303361131
1.6390977443609 1.76549544484628
1.64411027568922 1.76984775305349
1.64912280701754 1.77624313435728
1.65413533834586 1.78484369716682
1.65914786967419 1.79591038615656
1.66416040100251 1.80969218106538
1.66917293233083 1.82628209071031
1.67418546365915 1.84549299970352
1.67919799498747 1.86679645354266
1.68421052631579 1.88933987529651
1.68922305764411 1.91203191252169
1.69423558897243 1.93367437329229
1.69924812030075 1.95312013342796
1.70426065162907 1.96943818634018
1.70927318295739 1.98206177777293
1.71428571428571 1.99088754265273
1.71929824561404 1.99629534796601
1.72431077694236 1.99907608137577
1.72932330827068 2.0002799402742
1.734335839599 2.0010202829193
1.73934837092732 2.00228419532524
1.74436090225564 2.00480644803914
1.74937343358396 2.00904813362425
1.75438596491228 2.01528044826376
1.7593984962406 2.02372264426729
1.76441102756892 2.03465200177582
1.76942355889724 2.04841878721883
1.77443609022556 2.06535672688101
1.77944862155388 2.08564212556956
1.78446115288221 2.10918093738325
1.78947368421053 2.13558066165966
1.79448621553885 2.16421367498979
1.79949874686717 2.19433373828487
1.80451127819549 2.22519184115871
1.80952380952381 2.25611403393563
1.81453634085213 2.28653593522772
1.81954887218045 2.31601441673447
1.82456140350877 2.34424332569274
1.82957393483709 2.37108554509041
1.83458646616541 2.39660735488839
1.83959899749373 2.42108227341594
1.84461152882206 2.44493958818339
1.84962406015038 2.46866719011605
1.8546365914787 2.49271335568068
1.85964912280702 2.5174379251659
1.86466165413534 2.54313479788896
1.86967418546366 2.57010853497541
1.87468671679198 2.59876402476374
1.8796992481203 2.62966489689657
1.88471177944862 2.6635264310987
1.88972431077694 2.7011301301589
1.89473684210526 2.74318004090883
1.89974937343358 2.79015277949034
1.9047619047619 2.84220199931847
1.90977443609023 2.89915414997948
1.91478696741855 2.96059079403449
1.91979949874687 3.02597966953116
1.92481203007519 3.0948076914079
1.92982456140351 3.16668105386299
1.93483709273183 3.24137656152221
1.93984962406015 3.31884211702855
1.94486215538847 3.39914969494698
1.94987468671679 3.48240469319975
1.95488721804511 3.56861632779103
1.95989974937343 3.65754066874829
1.96491228070175 3.74852618805796
1.96992481203007 3.84041633621388
1.9749373433584 3.93157571704203
1.97994987468672 4.02008559447759
1.98496240601504 4.10409549185312
1.98997493734336 4.18223940321987
1.99498746867168 4.25397058287671
2 4.3196831717651
};
\addplot [semithick, color8]
table {%
0 -2.19062317921264e-17
0.0050125313283208 0.00144171476931484
0.0100250626566416 0.00288436141556998
0.0150375939849624 0.00432887501106143
0.0200501253132832 0.00577619704366286
0.025062656641604 0.00722727868708587
0.0300751879699248 0.00868308414702907
0.0350877192982456 0.0101445941101317
0.0401002506265664 0.0116128093240853
0.0451127819548872 0.0130887543388763
0.050125313283208 0.0145734814417209
0.0551378446115288 0.0160680748206639
0.0601503759398496 0.0175736549953073
0.0651629072681704 0.0190913835570843
0.0701754385964912 0.020622468265699
0.075187969924812 0.0221681685547739
0.0802005012531328 0.0237298015044069
0.0852130325814536 0.0253087483479023
0.0902255639097744 0.0269064615867362
0.0952380952380952 0.0285244727989602
0.100250626566416 0.0301644012381584
0.105263157894737 0.0318279633333226
0.110275689223058 0.0335169832169977
0.115288220551378 0.0352334044272024
0.120300751879699 0.0369793029525112
0.12531328320802 0.0387569018138114
0.130325814536341 0.0405685874093988
0.135338345864662 0.0424169278849392
0.140350877192982 0.044304693834078
0.145363408521303 0.046234881685539
0.150375939849624 0.0482107401936492
0.155388471177945 0.0502358005202406
0.160401002506266 0.0523139104813853
0.165413533834586 0.0544492736329663
0.170426065162907 0.0566464939882808
0.175438596491228 0.0589106273052301
0.180451127819549 0.0612472400461329
0.18546365914787 0.063662477317435
0.19047619047619 0.0661631413286078
0.195488721804511 0.0687567821909929
0.200501253132832 0.0714518031990402
0.205513784461153 0.0742575831149134
0.210526315789474 0.077184618403237
0.215538847117794 0.0802446888442117
0.220551378446115 0.0834510504692684
0.225563909774436 0.0868186602945113
0.230576441102757 0.0903644378188286
0.235588972431078 0.0941075686088217
0.240601503759398 0.098069855354492
0.245614035087719 0.102276121266526
0.25062656641604 0.106754669148065
0.255639097744361 0.111537796179345
0.260651629072682 0.116662358230012
0.265664160401002 0.122170366526345
0.270676691729323 0.128109580913044
0.275689223057644 0.134534033484803
0.280701754385965 0.141504367737817
0.285714285714286 0.149087802883574
0.290726817042607 0.157357419256288
0.295739348370927 0.166390296420549
0.300751879699248 0.176263811902407
0.305764411027569 0.187049132910328
0.31077694235589 0.198800656006546
0.315789473684211 0.211540011061322
0.320802005012531 0.225233547457968
0.325814536340852 0.239763487418552
0.330827067669173 0.254895859925519
0.335839598997494 0.270253388970182
0.340852130325815 0.285307930357167
0.345864661654135 0.299411357971704
0.350877192982456 0.311879454237996
0.355889724310777 0.322124506739189
0.360902255639098 0.329802471755827
0.365914786967419 0.334918342104242
0.370927318295739 0.337841616143184
0.37593984962406 0.339224823150074
0.380952380952381 0.339864276388696
0.385964912280702 0.340560862487161
0.390977443609023 0.342023091231637
0.395989974937343 0.34482443490581
0.401002506265664 0.349403979139288
0.406015037593985 0.356091242835042
0.411027568922306 0.365138473344293
0.416040100250627 0.376749791898267
0.421052631578947 0.391101824419406
0.426065162907268 0.408353528013303
0.431077694235589 0.428644137309893
0.43609022556391 0.452078395757283
0.441102756892231 0.478698489466373
0.446115288220551 0.508443363336798
0.451127819548872 0.541099260848686
0.456140350877193 0.57625059635744
0.461152882205514 0.613245974553787
0.466165413533835 0.651195772759066
0.471177944862155 0.689009440091575
0.476190476190476 0.725462264049205
0.481203007518797 0.759265735621986
0.486215538847118 0.789124044778944
0.491228070175439 0.813796232318169
0.496240601503759 0.832215977104193
0.50125313283208 0.843700309860649
0.506265664160401 0.848199021469863
0.511278195488722 0.846461917631051
0.516290726817043 0.84001027128308
0.521303258145363 0.830898671334738
0.526315789473684 0.821363822565979
0.531328320802005 0.813493583905133
0.536340852130326 0.809003655168351
0.541353383458647 0.809134716011713
0.546365914786967 0.814631483363116
0.551378446115288 0.825752017570422
0.556390977443609 0.842269224323196
0.56140350877193 0.863451835805747
0.566416040100251 0.888040948082961
0.571428571428571 0.914265859477283
0.576441102756892 0.939960265130287
0.581453634085213 0.962828631787849
0.586466165413534 0.980855445365004
0.591478696741855 0.992756893784104
0.596491228070175 0.998301885537092
0.601503759398496 0.998349529214996
0.606516290726817 0.994575170234694
0.611528822055138 0.989004471472132
0.616541353383459 0.983541125415667
0.621553884711779 0.979631906455203
0.6265664160401 0.9781187767685
0.631578947368421 0.979248649669625
0.636591478696742 0.982776270405819
0.641604010025063 0.98810186508681
0.646616541353383 0.994417863572563
0.651629072681704 1.00087382240453
0.656641604010025 1.00677497198114
0.661654135338346 1.01179438045985
0.666666666666667 1.01612951845105
0.671679197994987 1.02052317966872
0.676691729323308 1.02611914263531
0.681704260651629 1.034198933041
0.68671679197995 1.04588936167655
0.691729323308271 1.06191929983526
0.696741854636591 1.08246443148829
0.701754385964912 1.10708693622789
0.706766917293233 1.13476642525533
0.711779448621554 1.16401843653349
0.716791979949875 1.19309217987985
0.721804511278195 1.22022490047676
0.726817042606516 1.24391078204152
0.731829573934837 1.2631246893997
0.736842105263158 1.27743652787913
0.741854636591479 1.28697898917079
0.746867167919799 1.29229257683789
0.75187969924812 1.29412736606032
0.756892230576441 1.29327892092136
0.761904761904762 1.29047871446627
0.766917293233083 1.28631076527651
0.771929824561403 1.2811352968696
0.776942355889724 1.27504336642977
0.781954887218045 1.26788101101462
0.786967418546366 1.25934502589236
0.791979949874687 1.24910718289797
0.796992481203007 1.2369216865644
0.802005012531328 1.22270890648657
0.807017543859649 1.20663251189266
0.81203007518797 1.18916245792286
0.817042606516291 1.17107607882993
0.822055137844611 1.1533539394955
0.827067669172932 1.13698628703947
0.832080200501253 1.12276871576725
0.837092731829574 1.11118017342781
0.842105263157895 1.10239731562234
0.847117794486215 1.09643494669287
0.852130325814536 1.09334418986147
0.857142857142857 1.09337279666719
0.862155388471178 1.09701099991118
0.867167919799499 1.10490307372721
0.87218045112782 1.11766325275114
0.87719298245614 1.13565972761739
0.882205513784461 1.15881948800899
0.887218045112782 1.18648566028834
0.892230576441103 1.21735164065948
0.897243107769424 1.2495041471752
0.902255639097744 1.28061102764014
0.907268170426065 1.30826516636831
0.912280701754386 1.33043535230839
0.917293233082707 1.34590321368321
0.922305764411028 1.35453192202394
0.927318295739348 1.35725433746793
0.932330827067669 1.35577343607087
0.93734335839599 1.35207932671274
0.942355889724311 1.34794560647027
0.947368421052632 1.34455160360522
0.952380952380952 1.34230964205569
0.957393483709273 1.34090115665979
0.962406015037594 1.33947395138489
0.967418546365915 1.33693276982014
0.972431077694236 1.33225718347565
0.977443609022556 1.32478939642596
0.982456140350877 1.31443889736173
0.987468671679198 1.30175421361107
0.992481203007519 1.28783290993115
0.99749373433584 1.27409094916696
1.00250626566416 1.26196959872335
1.00751879699248 1.25268024030614
1.0125313283208 1.24705770268637
1.01754385964912 1.24553555466854
1.02255639097744 1.24820998707599
1.02756892230576 1.25494245543372
1.03258145363409 1.2654606489869
1.03759398496241 1.27943426380238
1.04260651629073 1.29651048529964
1.04761904761905 1.31629399981657
1.05263157894737 1.33826348805403
1.05764411027569 1.3616444471621
1.06265664160401 1.38529812489089
1.06766917293233 1.40770790815645
1.07268170426065 1.42712018586411
1.07769423558897 1.44182852598934
1.08270676691729 1.45051427746574
1.08771929824561 1.45252137474106
1.09273182957393 1.44797148317691
1.09774436090226 1.43769602628401
1.10275689223058 1.42302759816751
1.1077694235589 1.40552603721515
1.11278195488722 1.38671807870392
1.11779448621554 1.36791570797529
1.12280701754386 1.35014698115435
1.12781954887218 1.3341875245548
1.1328320802005 1.32064297780832
1.13784461152882 1.31002416375186
1.14285714285714 1.30277539343918
1.14786967418546 1.2992435785833
1.15288220551378 1.29960140405203
1.15789473684211 1.30376109410023
1.16290726817043 1.3113296119919
1.16791979949875 1.32164793227314
1.17293233082707 1.33392153376513
1.17794486215539 1.34740046697444
1.18295739348371 1.36153332816575
1.18796992481203 1.37602548567297
1.19298245614035 1.39077921040646
1.19799498746867 1.40575324887107
1.20300751879699 1.42081446160547
1.20802005012531 1.43564728990473
1.21303258145363 1.44974867463174
1.21804511278195 1.46249122529503
1.22305764411028 1.4732102623862
1.2280701754386 1.48127668057818
1.23308270676692 1.48615261033461
1.23809523809524 1.48745820303877
1.24310776942356 1.48506907014348
1.24812030075188 1.47921707461908
1.2531328320802 1.47053073547464
1.25814536340852 1.45996976430629
1.26315789473684 1.44866809454245
1.26817042606516 1.43774557431497
1.27318295739348 1.42814779890486
1.2781954887218 1.42054461731574
1.28320802005013 1.415291838099
1.28822055137845 1.41244596409282
1.29323308270677 1.41181472645241
1.29824561403509 1.41302993326529
1.30325814536341 1.41564307528541
1.30827067669173 1.41924979653343
1.31328320802005 1.4236286336256
1.31829573934837 1.42884488512171
1.32330827067669 1.43526026952975
1.32832080200501 1.44342412428535
1.33333333333333 1.4538785764482
1.33834586466165 1.46694563494356
1.34335839598997 1.48256090535507
1.3483709273183 1.50019254997295
1.35338345864662 1.51885983407644
1.35839598997494 1.5372539451564
1.36340852130326 1.55395568409238
1.36842105263158 1.56772138270493
1.3734335839599 1.57776654628292
1.37844611528822 1.58394505025528
1.38345864661654 1.5867406837848
1.38847117794486 1.58706442539682
1.39348370927318 1.58594158116406
1.3984962406015 1.58421905176857
1.40350877192982 1.58239923097791
1.40852130325815 1.58063468291752
1.41353383458647 1.5788414955337
1.41854636591479 1.57684818365277
1.42355889724311 1.57450617484107
1.42857142857143 1.57173187099826
1.43358395989975 1.56849537315304
1.43859649122807 1.56479196498781
1.44360902255639 1.56062868521665
1.44862155388471 1.55604215786484
1.45363408521303 1.551142114662
1.45864661654135 1.54615193911794
1.46365914786967 1.54140853836153
1.46867167919799 1.53730590359058
1.47368421052632 1.53421001184642
1.47869674185464 1.53239978873041
1.48370927318296 1.53207260504822
1.48872180451128 1.53340557206342
1.4937343358396 1.53662441291378
1.49874686716792 1.54203008841461
1.50375939849624 1.54996732026019
1.50877192982456 1.56075703393942
1.51378446115288 1.57462532727541
1.5187969924812 1.59164410998298
1.52380952380952 1.61167926087059
1.52882205513784 1.63434189682439
1.53383458646617 1.65895260944409
1.53884711779449 1.68453992916951
1.54385964912281 1.70989337519021
1.54887218045113 1.7336788243097
1.55388471177945 1.75460247307541
1.55889724310777 1.77158677020739
1.56390977443609 1.78391273890949
1.56892230576441 1.79129762619191
1.57393483709273 1.79390320944736
1.57894736842105 1.79228791029486
1.58395989974937 1.78732020095963
1.58897243107769 1.78007053670669
1.59398496240601 1.77169711914486
1.59899749373434 1.76333386170314
1.60401002506266 1.75598263057565
1.60902255639098 1.75041686512915
1.6140350877193 1.74711636434566
1.61904761904762 1.74625599301532
1.62406015037594 1.74775635591692
1.62907268170426 1.75138380807458
1.63408521303258 1.75687472157001
1.6390977443609 1.76405420694199
1.64411027568922 1.77291527969928
1.64912280701754 1.78362525434605
1.65413533834586 1.79644517114913
1.65914786967419 1.81158456837841
1.66416040100251 1.82904544787741
1.66917293233083 1.84851339873315
1.67418546365915 1.86933064414817
1.67919799498747 1.89055398211391
1.68421052631579 1.91107797677604
1.68922305764411 1.92979555568924
1.69423558897243 1.94576827025044
1.69924812030075 1.95837776130338
1.70426065162907 1.96742693177023
1.70927318295739 1.97316316522925
1.71428571428571 1.97621451676546
1.71929824561404 1.97745627419058
1.72431077694236 1.97784442350102
1.72932330827068 1.97825850755439
1.734335839599 1.97939405661944
1.73934837092732 1.98173521785536
1.74436090225564 1.98561448163037
1.74937343358396 1.99132820239005
1.75438596491228 1.99924276360043
1.7593984962406 2.00982464359103
1.76441102756892 2.02356784875768
1.76942355889724 2.04085060058777
1.77443609022556 2.06179156490207
1.77944862155388 2.08617300964719
1.78446115288221 2.1134611360104
1.78947368421053 2.14290669832224
1.79448621553885 2.17367733164091
1.79949874686717 2.20497095254344
1.80451127819549 2.23608330489216
1.80952380952381 2.26643403821984
1.81453634085213 2.2955755453866
1.81954887218045 2.32320773482036
1.82456140350877 2.34920276551472
1.82957393483709 2.37362079133212
1.83458646616541 2.3966905458369
1.83959899749373 2.4187473001717
1.84461152882206 2.44015348795454
1.84962406015038 2.46124587012348
1.8546365914787 2.48233851637163
1.85964912280702 2.50377521838185
1.86466165413534 2.52599901903575
1.86967418546366 2.54960431990134
1.87468671679198 2.57534614154142
1.8796992481203 2.60409032773829
1.88471177944862 2.63670453120779
1.88972431077694 2.6739173629475
1.89473684210526 2.71619535592537
1.89974937343358 2.76368219745375
1.9047619047619 2.81621272792177
1.90977443609023 2.87338029393382
1.91478696741855 2.93462466889702
1.91979949874687 2.99932173208232
1.92481203007519 3.06687583594121
1.92982456140351 3.1368188447098
1.93483709273183 3.20890356610099
1.93984962406015 3.28316131307063
1.94486215538847 3.3598902099034
1.94987468671679 3.43955525686933
1.95488721804511 3.52260765865707
1.95989974937343 3.60926039194683
1.96491228070175 3.69927635480853
1.96992481203007 3.79182799726799
1.9749373433584 3.88548028511813
1.97994987468672 3.97833576852808
1.98496240601504 4.06834506200917
1.98997493734336 4.15371657550226
1.99498746867168 4.23328912744303
2 4.30672576340836
};
\addplot [semithick, color9]
table {%
0 7.09722678984226e-19
0.0050125313283208 0.00154363047203606
0.0100250626566416 0.00308839565285003
0.0150375939849624 0.00463543457645843
0.0200501253132832 0.00618589496438021
0.025062656641604 0.0077409376624947
0.0300751879699248 0.00930174119116139
0.0350877192982456 0.0108695064489478
0.0401002506265664 0.0124454616126069
0.0451127819548872 0.0140308672789052
0.050125313283208 0.0156270218975974
0.0551378446115288 0.0172352675493547
0.0601503759398496 0.0188569961278796
0.0651629072681704 0.0204936559919198
0.0701754385964912 0.0221467591605602
0.075187969924812 0.023817889134236
0.0802005012531328 0.0255087094345624
0.0852130325814536 0.0272209729686175
0.0902255639097744 0.0289565323380309
0.0952380952380952 0.0307173512305337
0.100250626566416 0.0325055170519546
0.105263157894737 0.0343232549805635
0.110275689223058 0.0361729436538207
0.115288220551378 0.0380571327307934
0.120300751879699 0.0399785626126792
0.12531328320802 0.0419401866501942
0.130325814536341 0.0439451962213883
0.135338345864662 0.0459970491283948
0.140350877192982 0.0480995018386471
0.145363408521303 0.0502566461875454
0.150375939849624 0.0524729512681928
0.155388471177945 0.0547533113628944
0.160401002506266 0.0571031009244585
0.165413533834586 0.0595282377973065
0.170426065162907 0.062035256084024
0.175438596491228 0.0646313903176686
0.180451127819549 0.0673246728997063
0.18546365914787 0.0701240471134015
0.19047619047619 0.0730394984274108
0.195488721804511 0.0760822072662161
0.200501253132832 0.0792647269398438
0.205513784461153 0.0826011909825076
0.210526315789474 0.0861075547196625
0.215538847117794 0.0898018764087555
0.220551378446115 0.0937046436780306
0.225563909774436 0.0978391510422735
0.230576441102757 0.102231933705159
0.235588972431078 0.106913261172684
0.240601503759398 0.11191769060414
0.245614035087719 0.11728467304591
0.25062656641604 0.123059193733614
0.255639097744361 0.129292407430464
0.260651629072682 0.136042196645178
0.265664160401002 0.143373527740871
0.270676691729323 0.151358397918498
0.275689223057644 0.160075042614264
0.280701754385965 0.169605894549516
0.285714285714286 0.180033543217418
0.290726817042607 0.191433645392739
0.295739348370927 0.20386343820723
0.300751879699248 0.217344360003441
0.305764411027569 0.231837618893633
0.31077694235589 0.247212934943244
0.315789473684211 0.263213872154147
0.320802005012531 0.27942867019881
0.325814536340852 0.295282423354986
0.330827067669173 0.310071038292377
0.335839598997494 0.323052541542448
0.340852130325815 0.333590739616577
0.345864661654135 0.341313947964856
0.350877192982456 0.346227774576078
0.355889724310777 0.348730363785545
0.360902255639098 0.349523163292899
0.365914786967419 0.349460015794609
0.370927318295739 0.349397019048191
0.37593984962406 0.350088406658107
0.380952380952381 0.352141067157619
0.385964912280702 0.356015662415365
0.390977443609023 0.362053690826146
0.395989974937343 0.370512602403482
0.401002506265664 0.381597671660601
0.406015037593985 0.395485030166982
0.411027568922306 0.412333592978097
0.416040100250627 0.432284925979743
0.421052631578947 0.455450318648605
0.426065162907268 0.481884449822913
0.431077694235589 0.511546070412409
0.43609022556391 0.544249023192514
0.441102756892231 0.579612074939269
0.446115288220551 0.6170221443355
0.451127819548872 0.655628296215769
0.456140350877193 0.69437699956391
0.461152882205514 0.732080241976358
0.466165413533835 0.767487811871872
0.471177944862155 0.799336406330681
0.476190476190476 0.826384131033385
0.481203007518797 0.847484683140178
0.486215538847118 0.861757743846762
0.491228070175439 0.868844038535172
0.496240601503759 0.869139409180865
0.50125313283208 0.863869165216565
0.506265664160401 0.854935180153481
0.511278195488722 0.844591182504128
0.516290726817043 0.835078975394359
0.521303258145363 0.828343975915415
0.526315789473684 0.825876996493541
0.531328320802005 0.828661859827395
0.536340852130326 0.837177856107609
0.541353383458647 0.851409482359414
0.546365914786967 0.870837530573666
0.551378446115288 0.894413850577985
0.556390977443609 0.920551730438826
0.56140350877193 0.947188553419864
0.566416040100251 0.971982486052178
0.571428571428571 0.99266955203592
0.576441102756892 1.00752478232661
0.581453634085213 1.01577690032245
0.586466165413534 1.0177951647653
0.591478696741855 1.01495041974431
0.596491228070175 1.00920783016868
0.601503759398496 1.00262532512604
0.606516290726817 0.996936803301318
0.611528822055138 0.99331690366767
0.616541353383459 0.992327980293222
0.621553884711779 0.993990849307087
0.6265664160401 0.997909572683427
0.631578947368421 1.00340615434462
0.636591478696742 1.00966193861532
0.641604010025063 1.01588747448453
0.646616541353383 1.02152669845108
0.651629072681704 1.02645280017128
0.656641604010025 1.03107597481879
0.661654135338346 1.03629898284641
0.666666666666667 1.04332111139191
0.671679197994987 1.05335690446678
0.676691729323308 1.0673582645323
0.681704260651629 1.08580483156789
0.68671679197995 1.10858890440831
0.691729323308271 1.1349959364214
0.696741854636591 1.16377487744456
0.701754385964912 1.19329243007873
0.706766917293233 1.22175906990421
0.711779448621554 1.24749849461232
0.716791979949875 1.26920981769131
0.721804511278195 1.28615377631575
0.726817042606516 1.298200632061
0.731829573934837 1.30572574425134
0.736842105263158 1.30941035234009
0.741854636591479 1.31004226987845
0.746867167919799 1.30837750110629
0.75187969924812 1.30505582640093
0.756892230576441 1.30053327537861
0.761904761904762 1.29502455028181
0.766917293233083 1.28848888838613
0.771929824561403 1.28068726290036
0.776942355889724 1.27129287508724
0.781954887218045 1.26000662226891
0.786967418546366 1.24664884021874
0.791979949874687 1.23123710081694
0.796992481203007 1.21406164504921
0.802005012531328 1.1957301716466
0.807017543859649 1.17712754853956
0.81203007518797 1.1592684238397
0.817042606516291 1.14308949442646
0.822055137844611 1.12927312907484
0.827067669172932 1.11818264147117
0.832080200501253 1.10993561136915
0.837092731829574 1.1045771322165
0.842105263157895 1.1022678835242
0.847117794486215 1.10339451015297
0.852130325814536 1.10854886116776
0.857142857142857 1.11838562770211
0.862155388471178 1.13341420882923
0.867167919799499 1.15378766565185
0.87218045112782 1.17913235718327
0.87719298245614 1.20844461151092
0.882205513784461 1.24008025585129
0.887218045112782 1.27187026358245
0.892230576441103 1.30138825744019
0.897243107769424 1.32635464242446
0.902255639097744 1.3450939911689
0.907268170426065 1.35690500776352
0.912280701754386 1.36220290750949
0.917293233082707 1.36236743143375
0.922305764411028 1.35934129057787
0.927318295739348 1.35511395613985
0.932330827067669 1.35125173218817
0.93734335839599 1.34859587051938
0.942355889724311 1.34717897769264
0.947368421052632 1.34634359362504
0.952380952380952 1.34500499363918
0.957393483709273 1.34198415194691
0.962406015037594 1.33633891724295
0.967418546365915 1.32763089077088
0.972431077694236 1.31607419782849
0.977443609022556 1.3025260909079
0.982456140350877 1.28831453721562
0.987468671679198 1.27495417408833
0.992481203007519 1.2638468525578
0.99749373433584 1.25606178810111
1.00250626566416 1.25224407956598
1.00751879699248 1.25264191746136
1.0125313283208 1.2572047932738
1.01754385964912 1.26569900203231
1.02255639097744 1.27780310133106
1.02756892230576 1.2931650163153
1.03258145363409 1.31141046744829
1.03759398496241 1.33209380234571
1.04260651629073 1.35459455757567
1.04761904761905 1.37799459404421
1.05263157894737 1.40100424430279
1.05764411027569 1.42200952676718
1.06265664160401 1.43926959236732
1.06766917293233 1.45122227932421
1.07268170426065 1.45679838781077
1.07769423558897 1.45563760327098
1.08270676691729 1.44814204478908
1.08771929824561 1.43536538240681
1.09273182957393 1.41878291992038
1.09774436090226 1.40001206366942
1.10275689223058 1.38055964405913
1.1077694235589 1.36166120019836
1.11278195488722 1.34424126638568
1.11779448621554 1.3289735013476
1.12280701754386 1.31638277300698
1.12781954887218 1.30692667181274
1.1328320802005 1.30101570552042
1.13784461152882 1.29896337054708
1.14285714285714 1.30088951723925
1.14786967418546 1.30662625202365
1.15288220551378 1.315683750111
1.15789473684211 1.32731424236968
1.16290726817043 1.3406692355545
1.16791979949875 1.35499573371826
1.17293233082707 1.36978832067946
1.17794486215539 1.38482664339128
1.18295739348371 1.40008114781572
1.18796992481203 1.41553569740925
1.19298245614035 1.43101515119702
1.19799498746867 1.44609631593423
1.20300751879699 1.46013025963332
1.20802005012531 1.47234560629365
1.21303258145363 1.48197255927197
1.21804511278195 1.48834325100466
1.22305764411028 1.49096790660399
1.2280701754386 1.48961344340147
1.23308270676692 1.48439090448492
1.23809523809524 1.47581290982786
1.24310776942356 1.46476788921003
1.24812030075188 1.45239748268183
1.2531328320802 1.43991859783046
1.25814536340852 1.42845027692219
1.26315789473684 1.41888274508047
1.26817042606516 1.41179716507992
1.27318295739348 1.4074337565343
1.2781954887218 1.40570608892486
1.28320802005013 1.40625867684127
1.28822055137845 1.40856513863423
1.29323308270677 1.41206552233488
1.29824561403509 1.41633083538345
1.30325814536341 1.42121369608235
1.30827067669173 1.42691981386375
1.31328320802005 1.43395119462038
1.31829573934837 1.44292990835056
1.32330827067669 1.45436823357546
1.32832080200501 1.46846573724364
1.33333333333333 1.48498709067214
1.33834586466165 1.50323727876734
1.34335839598997 1.52212896217085
1.3483709273183 1.54033256529794
1.35338345864662 1.55649679914168
1.35839598997494 1.56950742708775
1.36340852130326 1.57871793145218
1.36842105263158 1.58406853219538
1.3734335839599 1.58604083524109
1.37844611528822 1.58546609449628
1.38345864661654 1.58326881633712
1.38847117794486 1.58024333752733
1.39348370927318 1.57692899188318
1.3984962406015 1.57359819606278
1.40350877192982 1.57032739454756
1.40852130325815 1.56709650343997
1.41353383458647 1.5638642953817
1.41854636591479 1.56059336595804
1.42355889724311 1.55723440896011
1.42857142857143 1.55370431355674
1.43358395989975 1.54989379987216
1.43859649122807 1.54572059147133
1.44360902255639 1.54121300252956
1.44862155388471 1.53657950513379
1.45363408521303 1.53221348314642
1.45864661654135 1.52861450624892
1.46365914786967 1.52626151764365
1.46867167919799 1.52550615174898
1.47368421052632 1.52653873579455
1.47869674185464 1.52943053181446
1.48370927318296 1.53421275803007
1.48872180451128 1.54094402478993
1.4937343358396 1.54974023156586
1.49874686716792 1.56076763480368
1.50375939849624 1.57420748196925
1.50877192982456 1.59019354780167
1.51378446115288 1.6087238635692
1.5187969924812 1.62956301988277
1.52380952380952 1.65216707038046
1.52882205513784 1.67566406774137
1.53383458646617 1.69891044957129
1.53884711779449 1.72062398579756
1.54385964912281 1.73956950964233
1.54887218045113 1.75474935137474
1.55388471177945 1.76554355268613
1.55889724310777 1.77176724588552
1.56390977443609 1.77364903991596
1.56892230576441 1.77175739666146
1.57393483709273 1.76690433818761
1.57894736842105 1.76005008310647
1.58395989974937 1.75222336432647
1.58897243107769 1.74445484081873
1.59398496240601 1.73770446666742
1.59899749373434 1.73277026927081
1.60401002506266 1.73019610401255
1.60902255639098 1.73021854071609
1.6140350877193 1.73278270735525
1.61904761904762 1.73762439897716
1.62406015037594 1.74439074005585
1.62907268170426 1.75276632296438
1.63408521303258 1.76257393079992
1.6390977443609 1.77381849138247
1.64411027568922 1.78664944043186
1.64912280701754 1.80124323323587
1.65413533834586 1.81764552296564
1.65914786967419 1.83563531439476
1.66416040100251 1.85466514402206
1.66917293233083 1.87389965738684
1.67418546365915 1.89234004280703
1.67919799498747 1.90899910894257
1.68421052631579 1.92308342088539
1.68922305764411 1.93413825739175
1.69423558897243 1.94211667465181
1.69924812030075 1.94735294250696
1.70426065162907 1.95045360938243
1.70927318295739 1.95214884883867
1.71428571428571 1.95315288843668
1.71929824561404 1.95406681333277
1.72431077694236 1.95533826407002
1.72932330827068 1.95728110369567
1.734335839599 1.96014765417741
1.73934837092732 1.96422812135329
1.74436090225564 1.9699323593807
1.74937343358396 1.97780696547318
1.75438596491228 1.98846710307425
1.7593984962406 2.00246454092444
1.76441102756892 2.02014411646321
1.76942355889724 2.04154369718349
1.77443609022556 2.06637079193608
1.77944862155388 2.09405585744508
1.78446115288221 2.12385352169279
1.78947368421053 2.15495104751486
1.79448621553885 2.18655210739173
1.79949874686717 2.21792556728637
1.80451127819549 2.24843019597795
1.80952380952381 2.27753579348256
1.81453634085213 2.30485392692631
1.81954887218045 2.33017193597868
1.82456140350877 2.35346791137084
1.82957393483709 2.37488854791848
1.83458646616541 2.39469630480194
1.83959899749373 2.41321636975609
1.84461152882206 2.43081445724882
1.84962406015038 2.44791284694373
1.8546365914787 2.46502667913451
1.85964912280702 2.48279470906207
1.86466165413534 2.50198559416637
1.86967418546366 2.52346881239202
1.87468671679198 2.54814593373374
1.8796992481203 2.57685041024835
1.88471177944862 2.6102410590053
1.88972431077694 2.64872246335346
1.89473684210526 2.69241456617651
1.89974937343358 2.74116950095242
1.9047619047619 2.79461426654661
1.90977443609023 2.85219940468167
1.91478696741855 2.91325445600807
1.91979949874687 2.97706836435724
1.92481203007519 3.0430062452565
1.92982456140351 3.11064629176876
1.93483709273183 3.17989420274899
1.93984962406015 3.25102603907793
1.94486215538847 3.32462887835824
1.94987468671679 3.40144477798191
1.95488721804511 3.48215800461384
1.95989974937343 3.56717702428801
1.96491228070175 3.65645091184757
1.96992481203007 3.74934713241704
1.9749373433584 3.84461914421484
1.97994987468672 3.94049462597693
1.98496240601504 4.03489580349717
1.98997493734336 4.12576076803544
1.99498746867168 4.21139097356576
2 4.29073159417461
};
\addplot [semithick, color10]
table {%
0 9.17067493520522e-19
0.0050125313283208 0.00166381775875588
0.0100250626566416 0.00332903544606138
0.0150375939849624 0.00499705894502728
0.0200501253132832 0.00666930610408864
0.025062656641604 0.00834721286107078
0.0300751879699248 0.0100322395394785
0.0350877192982456 0.0117258773787126
0.0401002506265664 0.0134296553637257
0.0451127819548872 0.0151451474245632
0.050125313283208 0.0168739800823991
0.0551378446115288 0.018617840626232
0.0601503759398496 0.0203784859135347
0.0651629072681704 0.0221577518990805
0.0701754385964912 0.0239575640091748
0.075187969924812 0.0257799484939511
0.0802005012531328 0.0276270449086324
0.0852130325814536 0.0295011198962187
0.0902255639097744 0.0314045824695252
0.0952380952380952 0.0333400010205546
0.100250626566416 0.0353101223207263
0.105263157894737 0.0373178928174867
0.110275689223058 0.0393664825825551
0.115288220551378 0.0414593123259587
0.120300751879699 0.0436000839598768
0.12531328320802 0.0457928152792208
0.130325814536341 0.0480418794243812
0.135338345864662 0.0503520499086213
0.140350877192982 0.0527285521317393
0.145363408521303 0.0551771224669551
0.150375939849624 0.0577040762042537
0.155388471177945 0.0603163858660078
0.160401002506266 0.0630217716855281
0.165413533834586 0.0658288063624281
0.170426065162907 0.0687470365864203
0.175438596491228 0.0717871242582354
0.180451127819549 0.0749610108349765
0.18546365914787 0.0782821087840728
0.19047619047619 0.0817655247315881
0.195488721804511 0.0854283195058369
0.200501253132832 0.0892898108448373
0.205513784461153 0.0933719249451673
0.210526315789474 0.0976996030879892
0.215538847117794 0.102301268962134
0.220551378446115 0.107209360482114
0.225563909774436 0.112460926009509
0.230576441102757 0.118098277556196
0.235588972431078 0.124169680620434
0.240601503759398 0.130730038452517
0.245614035087719 0.137841492738868
0.25062656641604 0.145573805576278
0.255639097744361 0.154004298914377
0.260651629072682 0.163216994140308
0.265664160401002 0.173300401584284
0.270676691729323 0.184343147282303
0.275689223057644 0.196426301227833
0.280701754385965 0.209610946559419
0.285714285714286 0.223919368111118
0.290726817042607 0.239308595807103
0.295739348370927 0.255636529882253
0.300751879699248 0.272624316986638
0.305764411027569 0.289824585811391
0.31077694235589 0.306612672910754
0.315789473684211 0.322222985118469
0.320802005012531 0.335847482042449
0.325814536340852 0.346791089467901
0.330827067669173 0.354643874303755
0.335839598997494 0.359403896680144
0.340852130325815 0.361494545480677
0.345864661654135 0.361668394910805
0.350877192982456 0.360843682726818
0.355889724310777 0.359941136178416
0.360902255639098 0.359770467400453
0.365914786967419 0.360980490568231
0.370927318295739 0.364059962355159
0.37593984962406 0.369366796084821
0.380952380952381 0.377166255353436
0.385964912280702 0.387665911184517
0.390977443609023 0.401041378056322
0.395989974937343 0.41745051844111
0.401002506265664 0.437035273523861
0.406015037593985 0.459910509071759
0.411027568922306 0.48613929195926
0.416040100250627 0.515694859496696
0.421052631578947 0.548412206399511
0.426065162907268 0.583937254166339
0.431077694235589 0.621688001965354
0.43609022556391 0.660845908244219
0.441102756892231 0.700390292928935
0.446115288220551 0.739169586381927
0.451127819548872 0.775978941120446
0.456140350877193 0.80960756733369
0.461152882205514 0.838851074902061
0.466165413533835 0.862538965754182
0.471177944862155 0.879652241456884
0.476190476190476 0.889557572453489
0.481203007518797 0.892283731726385
0.486215538847118 0.88869504083051
0.491228070175439 0.880446245205174
0.496240601503759 0.869719109876373
0.50125313283208 0.858851965046079
0.506265664160401 0.850000964377283
0.511278195488722 0.844917672288635
0.516290726817043 0.844850356051619
0.521303258145363 0.850526391781176
0.526315789473684 0.86216241954548
0.531328320802005 0.879464421828483
0.536340852130326 0.901606716995875
0.541353383458647 0.927208917804328
0.546365914786967 0.954358278671757
0.551378446115288 0.980741316929105
0.556390977443609 1.00393397006186
0.56140350877193 1.02183692911292
0.566416040100251 1.03314518957613
0.571428571428571 1.03766930176609
0.576441102756892 1.03635416488891
0.581453634085213 1.03097645586567
0.586466165413534 1.02365401234873
0.591478696741855 1.01636312524399
0.596491228070175 1.01060953736352
0.601503759398496 1.00729677626988
0.606516290726817 1.00675125128478
0.611528822055138 1.00882838120617
0.616541353383459 1.01303629658462
0.621553884711779 1.01865581481224
0.6265664160401 1.02487700882946
0.631578947368421 1.03097951920626
0.636591478696742 1.03654460002798
0.641604010025063 1.04163221217785
0.646616541353383 1.04683790434773
0.651629072681704 1.05318619308423
0.656641604010025 1.06189085225827
0.661654135338346 1.0740639805021
0.666666666666667 1.09045714898052
0.671679197994987 1.11128534746181
0.676691729323308 1.1361507464211
0.681704260651629 1.16406575988368
0.68671679197995 1.1935688874306
0.691729323308271 1.22292085667751
0.696741854636591 1.25035782115627
0.701754385964912 1.27436333361872
0.706766917293233 1.29390236241193
0.711779448621554 1.30854864375512
0.716791979949875 1.31845684207233
0.721804511278195 1.32419529255949
0.726817042606516 1.3265240647103
0.731829573934837 1.32621318476026
0.736842105263158 1.32393670864485
0.741854636591479 1.32021312498617
0.746867167919799 1.31535558642392
0.75187969924812 1.30943843190486
0.756892230576441 1.30231529614094
0.761904761904762 1.29370063247623
0.766917293233083 1.28328186473262
0.771929824561403 1.27081978620251
0.776942355889724 1.25622798076538
0.781954887218045 1.23964774609087
0.786967418546366 1.22151349091863
0.791979949874687 1.20256242861181
0.796992481203007 1.18374300431313
0.802005012531328 1.166034031368
0.807017543859649 1.15025049089811
0.81203007518797 1.13692671523929
0.817042606516291 1.1263267761441
0.822055137844611 1.11856861941355
0.827067669172932 1.11379769151167
0.832080200501253 1.11232651324661
0.837092731829574 1.11467433586984
0.842105263157895 1.12148688832599
0.847117794486215 1.13336534085853
0.852130325814536 1.15065908803526
0.857142857142857 1.17327287047954
0.862155388471178 1.2005231096896
0.867167919799499 1.23107183691661
0.87218045112782 1.26297222842131
0.87719298245614 1.29386063900546
0.882205513784461 1.32130361629193
0.887218045112782 1.34324832566741
0.892230576441103 1.35845671737468
0.897243107769424 1.3667750237196
0.902255639097744 1.3691320358434
0.907268170426065 1.36725670591684
0.912280701754386 1.36320698325574
0.917293233082707 1.35885873314084
0.922305764411028 1.3554977920351
0.927318295739348 1.35360563286643
0.932330827067669 1.35286268131499
0.93734335839599 1.3523386537888
0.942355889724311 1.35080507617911
0.947368421052632 1.34709099558146
0.952380952380952 1.3404056552854
0.957393483709273 1.33056418960063
0.962406015037594 1.31806812530112
0.967418546365915 1.30401817727174
0.972431077694236 1.28988233446297
0.977443609022556 1.2771938360081
0.982456140350877 1.26727607775793
0.987468671679198 1.26106706310056
0.992481203007519 1.25906547075562
0.99749373433584 1.26137788655828
1.00250626566416 1.26782730862564
1.00751879699248 1.27807998320771
1.0125313283208 1.29175059678289
1.01754385964912 1.30845298297859
1.02255639097744 1.32777834869652
1.02756892230576 1.34920631992511
1.03258145363409 1.37198156670685
1.03759398496241 1.3950127823438
1.04260651629073 1.41685950969865
1.04761904761905 1.43585201142652
1.05263157894737 1.45033808024332
1.05764411027569 1.45899033406507
1.06265664160401 1.46107401372695
1.06766917293233 1.45658942819352
1.07268170426065 1.44625263727197
1.07769423558897 1.43133135456635
1.08270676691729 1.4133895042339
1.08771929824561 1.39401196919957
1.09273182957393 1.37458281160403
1.09774436090226 1.35617096307215
1.10275689223058 1.33953684739837
1.1077694235589 1.32522671893942
1.11278195488722 1.31369122828764
1.11779448621554 1.3053638872071
1.12280701754386 1.3006604590611
1.12781954887218 1.29989927652954
1.1328320802005 1.30318065502227
1.13784461152882 1.31028658901728
1.14285714285714 1.32065930940103
1.14786967418546 1.33348802138948
1.15288220551378 1.34788642989083
1.15789473684211 1.36309715078822
1.16290726817043 1.37863617526389
1.16791979949875 1.39430944164645
1.17293233082707 1.41009142271631
1.17794486215539 1.4259244431676
1.18295739348371 1.44153888231966
1.18796992481203 1.45638271174072
1.19298245614035 1.46968774818418
1.19799498746867 1.48062504104709
1.20300751879699 1.48846237794496
1.20802005012531 1.49266135893019
1.21303258145363 1.492916764888
1.21804511278195 1.48918493190784
1.22305764411028 1.48173001559978
1.2280701754386 1.4711639369825
1.23308270676692 1.45843018597045
1.23809523809524 1.44470897209851
1.24310776942356 1.43126615076658
1.24812030075188 1.41928654276842
1.2531328320802 1.40972192494657
1.25814536340852 1.40317287495844
1.26315789473684 1.39982417322685
1.26817042606516 1.39945279294881
1.27318295739348 1.40151475509198
1.2781954887218 1.40529876256923
1.28320802005013 1.41011997145453
1.28822055137845 1.41551410575765
1.29323308270677 1.42137726315177
1.29824561403509 1.42799479262271
1.30325814536341 1.43593376682936
1.30827067669173 1.44583014529241
1.31328320802005 1.45814606722652
1.31829573934837 1.4729761503642
1.32330827067669 1.48995133104693
1.32832080200501 1.50825205539664
1.33333333333333 1.52671871929795
1.33834586466165 1.54403681041197
1.34335839598997 1.55896599313407
1.3483709273183 1.57056757125059
1.35338345864662 1.57837059366948
1.35839598997494 1.58242357169281
1.36340852130326 1.58321637976469
1.36842105263158 1.58150800354752
1.3734335839599 1.57812811091511
1.37844611528822 1.57381643051713
1.38345864661654 1.56913399248563
1.38847117794486 1.56444733007798
1.39348370927318 1.55996466538267
1.3984962406015 1.55579296416248
1.40350877192982 1.5519845092532
1.40852130325815 1.54855198851824
1.41353383458647 1.54545198965505
1.41854636591479 1.54256132207432
1.42355889724311 1.53968404498367
1.42857142857143 1.53661500864168
1.43358395989975 1.53324760395113
1.43859649122807 1.52967227244623
1.44360902255639 1.52620385577952
1.44862155388471 1.52331475772484
1.45363408521303 1.52150930809081
1.45864661654135 1.52120638949497
1.46365914786967 1.52268179312468
1.46867167919799 1.52607789234539
1.47368421052632 1.53145189182166
1.47869674185464 1.53882744907815
1.48370927318296 1.54823120347034
1.48872180451128 1.55971043347109
1.4937343358396 1.57332641303481
1.49874686716792 1.58911248521367
1.50375939849624 1.60699558708368
1.50877192982456 1.62670273293805
1.51378446115288 1.64768968439829
1.5187969924812 1.66912600193838
1.52380952380952 1.68995475865649
1.52882205513784 1.70902456215043
1.53383458646617 1.72526745338722
1.53884711779449 1.73787418627581
1.54385964912281 1.74641442467246
1.54887218045113 1.75087271805247
1.55388471177945 1.75160640094549
1.55889724310777 1.7492535718989
1.56390977443609 1.74462229624944
1.56892230576441 1.73858835770146
1.57393483709273 1.73202177593011
1.57894736842105 1.72574462998883
1.58395989974937 1.72050087665502
1.58897243107769 1.71691488654113
1.59398496240601 1.71543723579046
1.59899749373434 1.71630242388683
1.60401002506266 1.71952674725062
1.60902255639098 1.72495393699709
1.6140350877193 1.73233328837071
1.61904761904762 1.74140671484255
1.62406015037594 1.7519827292902
1.62907268170426 1.76397529456381
1.63408521303258 1.77738675806995
1.6390977443609 1.79222951949876
1.64411027568922 1.80841033551636
1.64912280701754 1.82562486893915
1.65413533834586 1.84331022971983
1.65914786967419 1.86068102792727
1.66416040100251 1.87684522067487
1.66917293233083 1.89097233794435
1.67418546365915 1.9024701310895
1.67919799498747 1.91111570249006
1.68421052631579 1.91709268018425
1.68922305764411 1.9209176850154
1.69423558897243 1.92328711938794
1.69924812030075 1.9249071307654
1.70426065162907 1.92636343398788
1.70927318295739 1.92805607801592
1.71428571428571 1.93019761806883
1.71929824561404 1.93286537658811
1.72431077694236 1.93609742570256
1.72932330827068 1.94001056854417
1.734335839599 1.94489891895975
1.73934837092732 1.95126522909298
1.74436090225564 1.95976081108847
1.74937343358396 1.97105345821264
1.75438596491228 1.98567586495206
1.7593984962406 2.00390882372182
1.76441102756892 2.0257291567614
1.76942355889724 2.05082221388365
1.77443609022556 2.07863909709183
1.77944862155388 2.10847368130759
1.78446115288221 2.13953892172816
1.78947368421053 2.17102953532669
1.79448621553885 2.20216728759592
1.79949874686717 2.23223590729353
1.80451127819549 2.26061949908299
1.80952380952381 2.28685205909984
1.81453634085213 2.31066680513771
1.81954887218045 2.33201939371092
1.82456140350877 2.35106733947262
1.82957393483709 2.36811596643024
1.83458646616541 2.38356326333226
1.83959899749373 2.39787185978367
1.84461152882206 2.41157311989697
1.84962406015038 2.42528806438369
1.8546365914787 2.4397434199448
1.85964912280702 2.45576430711412
1.86466165413534 2.47423332482113
1.86967418546366 2.49601921683849
1.87468671679198 2.52189243753464
1.8796992481203 2.55244973832895
1.88471177944862 2.58806218578777
1.88972431077694 2.62884887285307
1.89473684210526 2.67467157365042
1.89974937343358 2.72514729854256
1.9047619047619 2.77968363610243
1.90977443609023 2.83754757225764
1.91478696741855 2.89797225620446
1.91979949874687 2.96028798268033
1.92481203007519 3.02404692128181
1.92982456140351 3.0891087720598
1.93483709273183 3.15566590142371
1.93984962406015 3.22420259972277
1.94486215538847 3.29539768047814
1.94987468671679 3.36998942329584
1.95488721804511 3.44862404746756
1.95989974937343 3.53170559324789
1.96491228070175 3.61926306598638
1.96992481203007 3.7108522359043
1.9749373433584 3.80551028436026
1.97994987468672 3.90177973455553
1.98496240601504 3.99781656141156
1.98997493734336 4.09159259643433
1.99498746867168 4.18118114491021
2 4.26507228244171
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.1,1)}, anchor=north west, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Temperature T (K)},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Radiative lifetime $\tau$ (s)},
ymin=1e-08, ymax=0.0002,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue!54.509803921568626!black]
table {%
30 0.000123264105503281
49.7959183673469 0.00012270276615383
69.5918367346939 0.000122120989531756
89.3877551020408 0.00012163491065767
109.183673469388 0.00012121467224887
128.979591836735 0.000120841853008804
148.775510204082 0.000120514913234893
168.571428571429 0.000120234523359407
188.367346938776 0.000119996547228485
208.163265306122 0.000119790592697607
227.959183673469 0.000119598831876573
247.755102040816 0.000119391454072145
267.551020408163 0.000119117657902278
287.34693877551 0.000118693554129126
307.142857142857 0.000117990267995271
326.938775510204 0.000116827072321933
346.734693877551 0.000114975808222521
366.530612244898 0.000112183417648507
386.326530612245 0.000108216845976129
406.122448979592 0.000102926241516059
425.918367346939 9.63089184560447e-05
445.714285714286 8.85457193715888e-05
465.510204081633 7.99854681437066e-05
485.30612244898 7.10763554019787e-05
505.102040816327 6.22713532481025e-05
524.897959183673 5.394609854214e-05
544.69387755102 4.63548915425261e-05
564.489795918367 3.96271582857017e-05
584.285714285714 3.37905094301478e-05
604.081632653061 2.88033703140311e-05
623.877551020408 2.45852928365021e-05
643.673469387755 2.10397433612753e-05
663.469387755102 1.80688070479476e-05
683.265306122449 1.55813845120944e-05
703.061224489796 1.34969227711058e-05
722.857142857143 1.1746423484626e-05
742.65306122449 1.02719705134391e-05
762.448979591837 9.02556740239354e-06
782.244897959184 7.96774503924058e-06
802.040816326531 7.06618412451726e-06
821.836734693878 6.29446713428145e-06
841.632653061224 5.63100131361938e-06
861.428571428571 5.05811603104687e-06
881.224489795918 4.56131989270869e-06
901.020408163265 4.12869623213782e-06
920.816326530612 3.75041456070684e-06
940.612244897959 3.41833723320659e-06
960.408163265306 3.12570330048477e-06
980.204081632653 2.86687444151876e-06
1000 2.63713059391415e-06
};
\addlegendentry{$0.0\%$}
\addplot [semithick, color0]
table {%
30 9.37677610293304e-05
49.7959183673469 9.34092826302637e-05
69.5918367346939 9.30303873159901e-05
89.3877551020408 9.1918289084329e-05
109.183673469388 8.53407634174127e-05
128.979591836735 6.67486089065873e-05
148.775510204082 4.29198149645937e-05
168.571428571429 2.54589527669753e-05
188.367346938776 1.54819708380102e-05
208.163265306122 1.00411501776386e-05
227.959183673469 6.96920967402667e-06
247.755102040816 5.13280605668859e-06
267.551020408163 3.96901532368592e-06
287.34693877551 3.191096911093e-06
307.142857142857 2.64612127093487e-06
326.938775510204 2.24844882335964e-06
346.734693877551 1.94787657900106e-06
366.530612244898 1.71373637889276e-06
386.326530612245 1.52659188766078e-06
406.122448979592 1.3737123696217e-06
425.918367346939 1.24650615084871e-06
445.714285714286 1.13901320227445e-06
465.510204081633 1.04699188106746e-06
485.30612244898 9.67350313970755e-07
505.102040816327 8.97783674196877e-07
524.897959183673 8.36537681671449e-07
544.69387755102 7.82251258781016e-07
564.489795918367 7.33849833179565e-07
584.285714285714 6.9047164174504e-07
604.081632653061 6.5141590422503e-07
623.877551020408 6.16105725381669e-07
643.673469387755 5.84061073707764e-07
663.469387755102 5.54878762658594e-07
683.265306122449 5.28217374821737e-07
703.061224489796 5.03785730226605e-07
722.857142857143 4.81333935705278e-07
742.65306122449 4.60646342965405e-07
762.448979591837 4.41535939373735e-07
782.244897959184 4.23839829639322e-07
802.040816326531 4.07415559437838e-07
821.836734693878 3.92138097083587e-07
841.632653061224 3.77897335541006e-07
861.428571428571 3.64596010282733e-07
881.224489795918 3.52147952703916e-07
901.020408163265 3.40476616668274e-07
920.816326530612 3.29513829118712e-07
940.612244897959 3.19198725794428e-07
960.408163265306 3.09476840837813e-07
980.204081632653 3.0029932506794e-07
1000 2.91622272385834e-07
};
\addlegendentry{$1.1\%$}
\addplot [semithick, color1]
table {%
30 9.10987911294931e-05
49.7959183673469 9.07479114907785e-05
69.5918367346939 8.92877445452899e-05
89.3877551020408 7.64305697120919e-05
109.183673469388 4.61980609355939e-05
128.979591836735 2.27623570104104e-05
148.775510204082 1.17024413032941e-05
168.571428571429 6.76073567667373e-06
188.367346938776 4.36310269182474e-06
208.163265306122 3.07961768811581e-06
227.959183673469 2.33038032874314e-06
247.755102040816 1.86027943140622e-06
267.551020408163 1.54703401359339e-06
287.34693877551 1.32739486305054e-06
307.142857142857 1.16647066244914e-06
326.938775510204 1.04395556539164e-06
346.734693877551 9.47498098631347e-07
366.530612244898 8.69305351922068e-07
386.326530612245 8.04307489318111e-07
406.122448979592 7.49118015379384e-07
425.918367346939 7.01420687339113e-07
445.714285714286 6.59595626234514e-07
465.510204081633 6.2248492175928e-07
485.30612244898 5.89242387882682e-07
505.102040816327 5.59235534659114e-07
524.897959183673 5.31980683838252e-07
544.69387755102 5.07099498480758e-07
564.489795918367 4.84289537999304e-07
584.285714285714 4.6330409692682e-07
604.081632653061 4.43938241370735e-07
623.877551020408 4.26019013821144e-07
643.673469387755 4.09398461665968e-07
663.469387755102 3.93948593233225e-07
683.265306122449 3.79557661155439e-07
703.061224489796 3.66127369216711e-07
722.857142857143 3.53570729618647e-07
742.65306122449 3.41810384960421e-07
762.448979591837 3.30777267749648e-07
782.244897959184 3.20409509584479e-07
802.040816326531 3.10651538668266e-07
821.836734693878 3.01453322287968e-07
841.632653061224 2.92769723135204e-07
861.428571428571 2.84559946759159e-07
881.224489795918 2.76787063269535e-07
901.020408163265 2.69417590493667e-07
920.816326530612 2.6242112869446e-07
940.612244897959 2.5577003905015e-07
960.408163265306 2.49439159634069e-07
980.204081632653 2.43405553782374e-07
1000 2.37648286614471e-07
};
\addlegendentry{$1.2\%$}
\addplot [semithick, color2]
table {%
30 8.86449701127301e-05
49.7959183673469 8.65104599253454e-05
69.5918367346939 5.62974474874577e-05
89.3877551020408 2.00244699120391e-05
109.183673469388 7.72188209759448e-06
128.979591836735 3.79990147001011e-06
148.775510204082 2.25883231817146e-06
168.571428571429 1.5341523966351e-06
188.367346938776 1.14585432701209e-06
208.163265306122 9.17148173122602e-07
227.959183673469 7.72559450715945e-07
247.755102040816 6.75926511062059e-07
267.551020408163 6.08281635044068e-07
287.34693877551 5.58939967723851e-07
307.142857142857 5.21536867812045e-07
326.938775510204 4.92115533188213e-07
346.734693877551 4.6813743225258e-07
366.530612244898 4.4793796388648e-07
386.326530612245 4.30410302552181e-07
406.122448979592 4.14812801310465e-07
425.918367346939 4.00646868198069e-07
445.714285714286 3.87577071751786e-07
465.510204081633 3.7537771702897e-07
485.30612244898 3.63896656892777e-07
505.102040816327 3.53030652686291e-07
524.897959183673 3.42708620915951e-07
544.69387755102 3.32880316501253e-07
564.489795918367 3.23508771540479e-07
584.285714285714 3.14565318397809e-07
604.081632653061 3.06026376435659e-07
623.877551020408 2.97871428049074e-07
643.673469387755 2.90081784530368e-07
663.469387755102 2.82639866585126e-07
683.265306122449 2.75528812250084e-07
703.061224489796 2.68732286646123e-07
722.857142857143 2.62234410808107e-07
742.65306122449 2.56019756178035e-07
762.448979591837 2.50073371188155e-07
782.244897959184 2.44380819568959e-07
802.040816326531 2.38928218653943e-07
821.836734693878 2.33702271479916e-07
841.632653061224 2.28690289921906e-07
861.428571428571 2.23880208162729e-07
881.224489795918 2.19260586963376e-07
901.020408163265 2.14820609797912e-07
920.816326530612 2.10550072163148e-07
940.612244897959 2.06439365411685e-07
960.408163265306 2.02479456379176e-07
980.204081632653 1.98661863940786e-07
1000 1.94978633473617e-07
};
\addlegendentry{$1.3\%$}
\addplot [semithick, color3]
table {%
30 8.11542122432669e-05
49.7959183673469 1.58922127245255e-05
69.5918367346939 3.26462760582568e-06
89.3877551020408 1.32334877621797e-06
109.183673469388 7.60069898292662e-07
128.979591836735 5.27705288771352e-07
148.775510204082 4.10762393487538e-07
168.571428571429 3.44568567263853e-07
188.367346938776 3.0440871598724e-07
208.163265306122 2.79092472546919e-07
227.959183673469 2.62863628652919e-07
247.755102040816 2.52449806361817e-07
267.551020408163 2.45838022917308e-07
287.34693877551 2.41713420577427e-07
307.142857142857 2.39180499062758e-07
326.938775510204 2.37614529069156e-07
346.734693877551 2.3657659901845e-07
366.530612244898 2.35761231854405e-07
386.326530612245 2.34961427237533e-07
406.122448979592 2.34043583391229e-07
425.918367346939 2.32928514132289e-07
445.714285714286 2.31576646561939e-07
465.510204081633 2.29976387438055e-07
485.30612244898 2.2813505582779e-07
505.102040816327 2.26071950933369e-07
524.897959183673 2.23813192903647e-07
544.69387755102 2.21388009054695e-07
564.489795918367 2.1882616783474e-07
584.285714285714 2.16156297367929e-07
604.081632653061 2.13404864461296e-07
623.877551020408 2.10595630374534e-07
643.673469387755 2.07749438115172e-07
663.469387755102 2.04884220222711e-07
683.265306122449 2.02015144811676e-07
703.061224489796 1.99154840860989e-07
722.857142857143 1.9631366177428e-07
742.65306122449 1.93499959809121e-07
762.448979591837 1.90720353896481e-07
782.244897959184 1.87979980428727e-07
802.040816326531 1.85282721472e-07
821.836734693878 1.8263140812496e-07
841.632653061224 1.80027998849541e-07
861.428571428571 1.77473733884025e-07
881.224489795918 1.74969267570462e-07
901.020408163265 1.72514780773202e-07
920.816326530612 1.70110075665898e-07
940.612244897959 1.67754655113591e-07
960.408163265306 1.65447788737516e-07
980.204081632653 1.63188567565912e-07
1000 1.60975948971561e-07
};
\addlegendentry{$1.4\%$}
\addplot [semithick, color4]
table {%
30 1.97632023511302e-07
49.7959183673469 1.10763438593215e-07
69.5918367346939 9.40122961073451e-08
89.3877551020408 8.87875524063788e-08
109.183673469388 8.71623468530589e-08
128.979591836735 8.71636478378205e-08
148.775510204082 8.81660894762929e-08
168.571428571429 8.99478222162326e-08
188.367346938776 9.24105819729852e-08
208.163265306122 9.54807704106651e-08
227.959183673469 9.90750630339619e-08
247.755102040816 1.03092237225004e-07
267.551020408163 1.07415983625058e-07
287.34693877551 1.11922002406757e-07
307.142857142857 1.16486178547231e-07
326.938775510204 1.20992144931458e-07
346.734693877551 1.25337297702083e-07
366.530612244898 1.29436813553916e-07
386.326530612245 1.33225593751218e-07
406.122448979592 1.3665834758079e-07
425.918367346939 1.39708214493861e-07
445.714285714286 1.42364403613034e-07
465.510204081633 1.44629316461004e-07
485.30612244898 1.46515543309912e-07
505.102040816327 1.4804301848478e-07
524.897959183673 1.4923651264555e-07
544.69387755102 1.50123548049367e-07
564.489795918367 1.50732753885444e-07
584.285714285714 1.51092633599034e-07
604.081632653061 1.51230691148594e-07
623.877551020408 1.51172853233853e-07
643.673469387755 1.50943124602556e-07
663.469387755102 1.50563419380819e-07
683.265306122449 1.50053519899146e-07
703.061224489796 1.49431123680971e-07
722.857142857143 1.48711947938487e-07
742.65306122449 1.47909868493276e-07
762.448979591837 1.47037076303214e-07
782.244897959184 1.46104239755384e-07
802.040816326531 1.45120664714725e-07
821.836734693878 1.44094447183143e-07
841.632653061224 1.43032615511505e-07
861.428571428571 1.41941260588295e-07
881.224489795918 1.40825653449391e-07
901.020408163265 1.39690350432285e-07
920.816326530612 1.38539286428009e-07
940.612244897959 1.37375857037169e-07
960.408163265306 1.36202990566258e-07
980.204081632653 1.35023210846623e-07
1000 1.33838691849987e-07
};
\addlegendentry{$1.5\%$}
\addplot [semithick, color5]
table {%
30 2.28230813831824e-08
49.7959183673469 2.3216836319582e-08
69.5918367346939 2.43751492565975e-08
89.3877551020408 2.62418019761068e-08
109.183673469388 2.85979693901918e-08
128.979591836735 3.1264743042397e-08
148.775510204082 3.41439718860296e-08
168.571428571429 3.72023043388575e-08
188.367346938776 4.04431981066207e-08
208.163265306122 4.38821378855586e-08
227.959183673469 4.75295847436547e-08
247.755102040816 5.13816589666932e-08
267.551020408163 5.54169376266001e-08
287.34693877551 5.95975034316804e-08
307.142857142857 6.38726083301971e-08
326.938775510204 6.81836238270377e-08
346.734693877551 7.24692433647615e-08
366.530612244898 7.66701837395519e-08
386.326530612245 8.07329096090115e-08
406.122448979592 8.46121645577004e-08
425.918367346939 8.82723093255423e-08
445.714285714286 9.16876222921677e-08
465.510204081633 9.48418024734456e-08
485.30612244898 9.77269388264668e-08
505.102040816327 1.00342188459117e-07
524.897959183673 1.02692359764211e-07
544.69387755102 1.04786541265681e-07
564.489795918367 1.06636864682992e-07
584.285714285714 1.08257447690271e-07
604.081632653061 1.09663530170664e-07
623.877551020408 1.10870796858466e-07
643.673469387755 1.11894867194257e-07
663.469387755102 1.12750927677348e-07
683.265306122449 1.13453480837819e-07
703.061224489796 1.14016186433645e-07
722.857142857143 1.14451773338477e-07
742.65306122449 1.14772003970834e-07
762.448979591837 1.14987676500748e-07
782.244897959184 1.1510865316692e-07
802.040816326531 1.15143905714815e-07
821.836734693878 1.15101571190338e-07
841.632653061224 1.14989013116598e-07
861.428571428571 1.14812884491706e-07
881.224489795918 1.14579190132512e-07
901.020408163265 1.14293346711405e-07
920.816326530612 1.13960239444256e-07
940.612244897959 1.13584274833337e-07
960.408163265306 1.13169429187848e-07
980.204081632653 1.12719292867114e-07
1000 1.12237110342221e-07
};
\addlegendentry{$1.6\%$}
\addplot [semithick, color6]
table {%
30 2.38357326482456e-08
49.7959183673469 2.38376858756056e-08
69.5918367346939 2.38701310719338e-08
89.3877551020408 2.40127990928412e-08
109.183673469388 2.43507452244963e-08
128.979591836735 2.49334406412487e-08
148.775510204082 2.5777220381758e-08
168.571428571429 2.68827137305682e-08
188.367346938776 2.82474849172049e-08
208.163265306122 2.98702920438186e-08
227.959183673469 3.17497908273128e-08
247.755102040816 3.38811522463292e-08
267.551020408163 3.62529082623773e-08
287.34693877551 3.8845130636873e-08
307.142857142857 4.16292194406359e-08
326.938775510204 4.45691009664378e-08
346.734693877551 4.76234026014492e-08
366.530612244898 5.07481041130485e-08
386.326530612245 5.3899206768207e-08
406.122448979592 5.70350706743008e-08
425.918367346939 6.0118207768632e-08
445.714285714286 6.31164502248725e-08
465.510204081633 6.600351939706e-08
485.30612244898 6.87590888680635e-08
505.102040816327 7.13684674822042e-08
524.897959183673 7.38220319481545e-08
544.69387755102 7.61145237489983e-08
564.489795918367 7.82443011034422e-08
584.285714285714 8.02126107021743e-08
604.081632653061 8.20229203303728e-08
623.877551020408 8.36803344132707e-08
643.673469387755 8.51911004962624e-08
663.469387755102 8.65622052540046e-08
683.265306122449 8.78010529440957e-08
703.061224489796 8.89152163184903e-08
722.857142857143 8.99122490106763e-08
742.65306122449 9.0799548628689e-08
762.448979591837 9.15842606835733e-08
782.244897959184 9.22732147101278e-08
802.040816326531 9.28728852586323e-08
821.836734693878 9.33893717131633e-08
841.632653061224 9.38283920495572e-08
861.428571428571 9.41952866515838e-08
881.224489795918 9.44950291514174e-08
901.020408163265 9.47322419584963e-08
920.816326530612 9.49112147054107e-08
940.612244897959 9.50359242891899e-08
960.408163265306 9.51100555399545e-08
980.204081632653 9.51370218237762e-08
1000 9.51199850977763e-08
};
\addlegendentry{$1.7\%$}
\addplot [semithick, color7]
table {%
30 2.49765006151813e-08
49.7959183673469 2.49765094263085e-08
69.5918367346939 2.49772321136731e-08
89.3877551020408 2.4985434159352e-08
109.183673469388 2.50215392684741e-08
128.979591836735 2.51169342622879e-08
148.775510204082 2.53046105356172e-08
168.571428571429 2.56132185398247e-08
188.367346938776 2.60660944169674e-08
208.163265306122 2.66822737406682e-08
227.959183673469 2.74771401120788e-08
247.755102040816 2.84620545089678e-08
267.551020408163 2.96433133203651e-08
287.34693877551 3.10210460936319e-08
307.142857142857 3.25885435305739e-08
326.938775510204 3.43322669329062e-08
346.734693877551 3.62325629041021e-08
366.530612244898 3.82649432589113e-08
386.326530612245 4.04017029218445e-08
406.122448979592 4.26136313124433e-08
425.918367346939 4.48716071975987e-08
445.714285714286 4.7147930378231e-08
465.510204081633 4.94173143218476e-08
485.30612244898 5.16575260733699e-08
505.102040816327 5.38497049464593e-08
524.897959183673 5.59784176853381e-08
544.69387755102 5.80315175190396e-08
564.489795918367 5.99998724184123e-08
584.285714285714 6.18770187594844e-08
604.081632653061 6.36587845064745e-08
623.877551020408 6.53429137384773e-08
643.673469387755 6.6928713468213e-08
663.469387755102 6.84167349440524e-08
683.265306122449 6.98084950938331e-08
703.061224489796 7.11062392329778e-08
722.857142857143 7.23127432493983e-08
742.65306122449 7.34311517991454e-08
762.448979591837 7.44648482447641e-08
782.244897959184 7.54173518530409e-08
802.040816326531 7.62922379197404e-08
821.836734693878 7.70930768472047e-08
841.632653061224 7.78233886576369e-08
861.428571428571 7.84866099100889e-08
881.224489795918 7.90860704598601e-08
901.020408163265 7.96249779313662e-08
920.816326530612 8.01064081586258e-08
940.612244897959 8.0533300178169e-08
960.408163265306 8.09084546390916e-08
980.204081632653 8.12345347284193e-08
1000 8.15140689021692e-08
};
\addlegendentry{$1.8\%$}
\addplot [semithick, color8]
table {%
30 2.62034060501399e-08
49.7959183673469 2.62034060906498e-08
69.5918367346939 2.62034217822669e-08
89.3877551020408 2.62038587613771e-08
109.183673469388 2.62073378977602e-08
128.979591836735 2.62212442174812e-08
148.775510204082 2.62582122101522e-08
168.571428571429 2.63344438603387e-08
188.367346938776 2.6467738760675e-08
208.163265306122 2.66761969311059e-08
227.959183673469 2.69774012197282e-08
247.755102040816 2.73876317796236e-08
267.551020408163 2.79209126518714e-08
287.34693877551 2.85879651277378e-08
307.142857142857 2.93952733996637e-08
326.938775510204 3.03444646093655e-08
346.734693877551 3.14321262611277e-08
366.530612244898 3.26500823621855e-08
386.326530612245 3.39860613633803e-08
406.122448979592 3.54246326479056e-08
425.918367346939 3.69482684366821e-08
445.714285714286 3.85383988914586e-08
465.510204081633 4.01763588541336e-08
485.30612244898 4.18441631351498e-08
505.102040816327 4.35250839599865e-08
524.897959183673 4.52040332736291e-08
544.69387755102 4.68677719275378e-08
564.489795918367 4.85049778466495e-08
584.285714285714 5.01062080636743e-08
604.081632653061 5.16637874160763e-08
623.877551020408 5.31716519120731e-08
643.673469387755 5.46251689532467e-08
663.469387755102 5.6020950851415e-08
683.265306122449 5.7356673008546e-08
703.061224489796 5.86309039976036e-08
722.857142857143 5.98429516190057e-08
742.65306122449 6.09927267165639e-08
762.448979591837 6.2080624969077e-08
782.244897959184 6.31074258698413e-08
802.040816326531 6.40742075204911e-08
821.836734693878 6.49822755758422e-08
841.632653061224 6.58331045866888e-08
861.428571428571 6.66282900257237e-08
881.224489795918 6.7369509395819e-08
901.020408163265 6.80584909736732e-08
920.816326530612 6.86969889111279e-08
940.612244897959 6.92867635860088e-08
960.408163265306 6.98295662547614e-08
980.204081632653 7.0327127205706e-08
1000 7.07811467420403e-08
};
\addlegendentry{$1.9\%$}
\addplot [semithick, color9]
table {%
30 2.75743630342737e-08
49.7959183673469 2.7574363034441e-08
69.5918367346939 2.75743633339629e-08
89.3877551020408 2.75743832112146e-08
109.183673469388 2.75746643577124e-08
128.979591836735 2.75763553001429e-08
148.775510204082 2.75824446465593e-08
168.571428571429 2.75983071166341e-08
188.367346938776 2.76316961818038e-08
208.163265306122 2.76924284797367e-08
227.959183673469 2.77919383093279e-08
247.755102040816 2.79427044700763e-08
267.551020408163 2.81575080222634e-08
287.34693877551 2.84485417300203e-08
307.142857142857 2.88264684182286e-08
326.938775510204 2.92995636567066e-08
346.734693877551 2.98730688294785e-08
366.530612244898 3.05488370955228e-08
386.326530612245 3.13252969905177e-08
406.122448979592 3.21977044342579e-08
425.918367346939 3.3158615560384e-08
445.714285714286 3.41984946928234e-08
465.510204081633 3.53063723886233e-08
485.30612244898 3.64704823651049e-08
505.102040816327 3.76788267527056e-08
524.897959183673 3.89196407096397e-08
544.69387755102 4.01817461072006e-08
564.489795918367 4.14547978567658e-08
584.285714285714 4.27294352069073e-08
604.081632653061 4.399735468216e-08
623.877551020408 4.52513223827295e-08
643.673469387755 4.64851422710176e-08
663.469387755102 4.76935948109394e-08
683.265306122449 4.88723576164607e-08
703.061224489796 5.00179170726521e-08
722.857142857143 5.11274774781169e-08
742.65306122449 5.21988722381285e-08
762.448979591837 5.32304800356465e-08
782.244897959184 5.42211476917798e-08
802.040816326531 5.5170120542465e-08
821.836734693878 5.60769805411437e-08
841.632653061224 5.69415918879882e-08
861.428571428571 5.77640537323319e-08
881.224489795918 5.85446593534292e-08
901.020408163265 5.92838611616163e-08
920.816326530612 5.99822408516955e-08
940.612244897959 6.06404840638474e-08
960.408163265306 6.12593589510625e-08
980.204081632653 6.18396981063242e-08
1000 6.23823833611983e-08
};
\addlegendentry{$2.0\%$}
\addplot [semithick, color10]
table {%
30 2.90440805682814e-08
49.7959183673469 2.90440805682715e-08
69.5918367346939 2.904408054514e-08
89.3877551020408 2.90440791375328e-08
109.183673469388 2.90440658820075e-08
128.979591836735 2.90440457750819e-08
148.775510204082 2.90442325643467e-08
168.571428571429 2.90454617786795e-08
188.367346938776 2.90496819223747e-08
208.163265306122 2.90603555180495e-08
227.959183673469 2.90826757672191e-08
247.755102040816 2.9123554328579e-08
267.551020408163 2.91913624476322e-08
287.34693877551 2.92954414783313e-08
307.142857142857 2.94454406667267e-08
326.938775510204 2.96505742314105e-08
346.734693877551 2.99189034221727e-08
366.530612244898 3.02567391793836e-08
386.326530612245 3.06682324315628e-08
406.122448979592 3.11551815588982e-08
425.918367346939 3.17170501217351e-08
445.714285714286 3.23511600615516e-08
465.510204081633 3.30530097683197e-08
485.30612244898 3.38166624794966e-08
505.102040816327 3.46351557091801e-08
524.897959183673 3.55008930564951e-08
544.69387755102 3.64059922827338e-08
564.489795918367 3.73425753724513e-08
584.285714285714 3.83029959122191e-08
604.081632653061 3.92800059979634e-08
623.877551020408 4.02668691396082e-08
643.673469387755 4.12574277416687e-08
663.469387755102 4.22461342859019e-08
683.265306122449 4.32280548793114e-08
703.061224489796 4.4198852805988e-08
722.857142857143 4.51547584598652e-08
742.65306122449 4.60925307510203e-08
762.448979591837 4.70094138950081e-08
782.244897959184 4.79030924735714e-08
802.040816326531 4.87716468145176e-08
821.836734693878 4.9613510072427e-08
841.632653061224 5.04274278808886e-08
861.428571428571 5.12124210668118e-08
881.224489795918 5.19677516432209e-08
901.020408163265 5.26928921059479e-08
920.816326530612 5.33874979322542e-08
940.612244897959 5.40513830993987e-08
960.408163265306 5.46844983956583e-08
980.204081632653 5.52869122752349e-08
1000 5.58587940042574e-08
};
\addlegendentry{$2.1\%$}
\end{groupplot}

\end{tikzpicture}

==> Images/complex_map.tex <==
% !TeX root = ../main.tex
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

  \tikzset{
    double arrow/.style args={#1 colored by #2 and #3}{
      -stealth,line width=#1,#2, % first arrow
      postaction={draw,-stealth,#3,line width=(#1)/3,
                  shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
    }
  }

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 2,
        vertical sep=1.5cm,
        horizontal sep=.6cm
    },
width=0.45\textwidth,
height=0.3\textwidth,
tick style={
  line cap=round,
  line width=0.5pt,
  color=black,
},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
major tick length=.15cm,
minor tick length=.075cm,
minor tick num = 4,
]
%##################################################################################################
\nextgroupplot[
xlabel={$\epsilon_{\perp}$ (\%)},
ylabel={$\epsilon_{zz}$ (\%)},
xmin=-4.2, xmax=4.2,
ymin=-2.2, ymax=4.2,
ytick = {-2,-1,0,1,2,3,4},
yticklabels = {-2,-1,0,1,2,3,4},
xtick = {-4,-3,-2,-1,0,1,2,3,4},
xticklabels = {-4,-3,-2,-1,0,1,2,3,4},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.2, xmax=4.2, ymin=-2.2, ymax=4.2] {Images/ca_map_img000.png};
%\node at (axis cs:-3.7,3.7) {(a)};
\node[circle,fill=black,color=black,inner sep=1pt] at (axis cs:3.86,3.253) {};
\node[color=black] (b) at (axis cs:3.475,2.9) {\contour{white}{InP}};
% STRAIN ESTIMATED WITH LDA LATTICE CONSTANTS AS IN 
% Journal of Physics: Condensed Matter - Bechstedt and Belabbes


\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	-0.16,-0.45) {};
%\node[color=black] (b) at (axis cs:	-0.31,-1.248) {\contour{white}{GaAs}};
\node[color=black] (b) at (axis cs:	-0.46,-0.) {\contour{white}{GaAs}};

\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	0.45,-0.14 ) {};
\node[color=black] (b) at (axis cs:	0.65,0.3) {\contour{white}{AlAs}};



\nextgroupplot[
  xlabel={$\epsilon_{\perp}$ (\%)},
  xmin=-4.2, xmax=4.2,
  ymin=-2.2, ymax=4.2,
  ytick = {-2,-1,0,1,2,3,4},
  yticklabels = {-2,-1,0,1,2,3,4},
  xtick = {-4,-3,-2,-1,0,1,2,3,4},
  xticklabels = {-4,-3,-2,-1,0,1,2,3,4},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.2, xmax=4.2, ymin=-2.2, ymax=4.2] {Images/ca_map_img001.png};
%\node at (axis cs:-3.7,3.7) {\textbf{(b)}};
\node[circle,fill=black,color=black,inner sep=1pt] at (axis cs:3.86,3.253) {};
\node[color=black] (b) at (axis cs:3.475,2.9) {\contour{white}{InP}};

\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	-0.16,-0.45) {};
%\node[color=black] (b) at (axis cs:	-0.31,-1.248) {\contour{white}{GaAs}};
\node[color=black] (b) at (axis cs:	-0.46,-0.) {\contour{white}{GaAs}};

\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	0.45,-0.14 ) {};
\node[color=black] (b) at (axis cs:	0.65,0.3) {\contour{white}{AlAs}};

%\draw[double arrow=.6mm colored by white and black] (axis cs:-3.5,-1) -- (axis cs:-3.854,-2.2);
%\node[color=black] (b) at (axis cs:	-3.5,-.5 ) {\contour{white}{GaP}};
% GaP located at (-4.727, -5.155) WRONG

\nextgroupplot[
xlabel={$\epsilon_{\perp}$ (\%)},
ylabel={$\epsilon_{zz}$ (\%)},
xmin=-4.2, xmax=4.2,
ymin=-2.2, ymax=4.2,
ytick = {-2,-1,0,1,2,3,4},
yticklabels = {-2,-1,0,1,2,3,4},
xtick = {-4,-3,-2,-1,0,1,2,3,4},
xticklabels = {-4,-3,-2,-1,0,1,2,3,4},
colorbar horizontal,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.529411764705882,0.423529411764706);
  rgb(1pt)=(0.274509803921569,0.607843137254902,0.513725490196078);
  rgb(2pt)=(0.431372549019608,0.686274509803922,0.603921568627451);
  rgb(3pt)=(0.576470588235294,0.764705882352941,0.701960784313725);
  rgb(4pt)=(0.717647058823529,0.843137254901961,0.8);
  rgb(5pt)=(0.858823529411765,0.92156862745098,0.898039215686275);
  rgb(6pt)=(1,1,1);
  rgb(7pt)=(0.992156862745098,0.87843137254902,0.87843137254902);
  rgb(8pt)=(0.976470588235294,0.76078431372549,0.756862745098039);
  rgb(9pt)=(0.952941176470588,0.63921568627451,0.643137254901961);
  rgb(10pt)=(0.92156862745098,0.513725490196078,0.529411764705882);
  rgb(11pt)=(0.87843137254902,0.388235294117647,0.419607843137255);
  rgb(12pt)=(0.831372549019608,0.23921568627451,0.317647058823529)
},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,0,0.3);
%   rgb(1pt)=(0,0,1);
%   rgb(2pt)=(1,1,1);
%   rgb(3pt)=(1,0,0);
%   rgb(4pt)=(0.5,0,0)
% },
point meta min=-0.5,
point meta max=0.5,
colorbar style={
    xtick={-0.5,-0.25,0,0.25,0.5},
    xticklabels={-0.5,-0.25,0.0,0.25,0.5},
    xlabel={$E(\Gamma_{8c}^-)-E(\Gamma_{7c}^-)$ (eV)},
    at={(0,-.45)},anchor=south west
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.2, xmax=3.2, ymin=-2.2, ymax=4.2] {Images/cb_map_img000.png};
%\node at (axis cs:-3.7,3.7) {\textbf{(c)}};

\node[circle,fill=black,color=black,inner sep=1pt] at (axis cs:3.86,3.253) {};
\node[color=black] (b) at (axis cs:3.475,2.9) {\contour{white}{InP}};
% STRAIN ESTIMATED WITH LDA LATTICE CONSTANTS AS IN 
% Journal of Physics: Condensed Matter - Bechstedt and Belabbes


\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	-0.16,-0.45) {};
%\node[color=black] (b) at (axis cs:	-0.31,-1.248) {\contour{white}{GaAs}};
\node[color=black] (b) at (axis cs:	-0.46,-0.) {\contour{white}{GaAs}};

\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	0.45,-0.14 ) {};
\node[color=black] (b) at (axis cs:	0.65,0.3) {\contour{white}{AlAs}};


\nextgroupplot[
xlabel={$\epsilon_{\perp}$ (\%)},
xmin=-4.2, xmax=4.2,
ymin=-2.2, ymax=4.2,
ytick = {-2,-1,0,1,2,3,4},
yticklabels = {-2,-1,0,1,2,3,4},
xtick = {-4,-3,-2,-1,0,1,2,3,4},
xticklabels = {-4,-3,-2,-1,0,1,2,3,4},
colorbar horizontal,
% colormap/viridis,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.247058823529412,0.36078431372549);
  rgb(1pt)=(0.184313725490196,0.294117647058824,0.486274509803922);
  rgb(2pt)=(0.4,0.317647058823529,0.568627450980392);
  rgb(3pt)=(0.627450980392157,0.317647058823529,0.584313725490196);
  rgb(4pt)=(0.831372549019608,0.313725490196078,0.529411764705882);
  rgb(5pt)=(0.976470588235294,0.364705882352941,0.415686274509804);
  rgb(6pt)=(1,0.486274509803922,0.262745098039216);
  rgb(7pt)=(1,0.650980392156863,0)
},
point meta min=0,
point meta max=0.400360606061185,
colorbar style={
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
    xlabel={$E_\mathrm{g}$ (eV)},
    at={(0,-.45)},anchor=south west
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.2, xmax=3.2, ymin=-2.2, ymax=4.2] {Images/cb_map_img001.png};
%\node at (axis cs:-3.7,3.7) {\textbf{(d)}};

\node[circle,fill=black,color=black,inner sep=1pt] at (axis cs:3.86,3.253) {};
\node[color=black] (b) at (axis cs:3.475,2.9) {\contour{white}{InP}};
% STRAIN ESTIMATED WITH LDA LATTICE CONSTANTS AS IN 
% Journal of Physics: Condensed Matter - Bechstedt and Belabbes


\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	-0.16,-0.45) {};
%\node[color=black] (b) at (axis cs:	-0.31,-1.248) {\contour{white}{GaAs}};
\node[color=black] (b) at (axis cs:	-0.46,-0.) {\contour{white}{GaAs}};

\node[circle,fill=white,color=white,inner sep=1pt] at (axis cs:	0.45,-0.14 ) {};
\node[color=black] (b) at (axis cs:	0.65,0.3) {\contour{white}{AlAs}};




\end{groupplot}
\node at (7,4.2) {(a) biaxial strain along the $[11\bar{2}0]$ and $[0001]$ directions};
\node at (7,-1.2) {(b) biaxial strain along the $[1\bar{1}00]$ and $[0001]$ directions};

\end{tikzpicture}


==> Images/crystal_lattice.tex <==
\begin{tikzpicture}

\def\xa{0}
\def\ya{0.2}
\node[inner sep=0pt] (11b0) at (\xa,\ya) {\includegraphics[width=.15\textwidth]{Images/11b0_low.png}};
\node at (\xa-1,\ya-1.7) {$[1\bar{1}00]$};
\node[rotate=90] at (\xa-1.8,\ya-.9) {$[0001]$};
\draw[-latex, line width=1.5, color=orange](\xa-1.5,\ya-1.4)--(\xa-.5,\ya-1.4);
\draw[-latex, line width=1.5, color=red](\xa-1.5,\ya-1.4)--(\xa-1.5,\ya-.4);
\draw[outer color=blue, inner color=white](\xa-1.49,\ya-1.39) circle (.9mm);

\def\xb{4}
\def\yb{0.2}
\node[inner sep=0pt] (1b00) at (\xb,\yb){\includegraphics[width=.15\textwidth]{Images/1b00_low.png}};
\node at (\xb-1,\yb-1.7) {$[0001]$};
\node[rotate=90] at (\xb-1.8,\yb-.9) {$[11\bar{2}0]$};
\draw[-latex, line width=1.5, color=red](\xb-1.5,\yb-1.4)--(\xb-.5,\yb-1.4);
\draw[-latex, line width=1.5, color=blue](\xb-1.5,\yb-1.4)--(\xb-1.5,\yb-.4);
\draw[outer color=orange, inner color=white](\xb-1.49,\yb-1.39) circle (.9mm);

\def\xc{0};
\def\yc{-3.5};
\node[inner sep=0pt] (0001) at (\xc,\yc) {\includegraphics[width=.15\textwidth]{Images/0001_low.png}};
\node at (\xc-1,\yc-1.5) {$[1\bar{1}00]$};
\node[rotate=90] at (\xc-1.8,\yc-.7) {$[11\bar{2}0]$};
\draw[-latex, line width=1.5, color=orange](\xc-1.5,\yc-1.2)--(\xc-.5,\yc-1.2);
\draw[-latex, line width=1.5, color=blue](\xc-1.5,\yc-1.2)--(\xc-1.5,\yc-.2);
\draw[outer color=red, inner color=white](\xc-1.49,\yc-1.19) circle (.9mm);

\node at (\xa-.2, \ya+1.5) {\textbf{(a) $\{11\bar{2}0\}$}};
\node at (\xb-.2, \yb+1.5) {\textbf{(b) $\{1\bar{1}00\}$}};
\node at (\xc-.2, \yc+1.3) {\textbf{(c) $\{0001\}$}};


\def\xd{4}
\def\yd{-3.25}
\node[inner sep=0pt] (fig) at (\xd,\yd) {\includegraphics[width=.12\textwidth]{Images/cell_planes_crop.png}};


\end{tikzpicture}


==> Images/matrix_elements.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.8549019607843137, 0.0, 0.3568627450980392}
  \definecolor{color1}{rgb}{0.0, 0.7058823529411765, 0.2235294117647059}
  \definecolor{color2}{rgb}{0.41568627450980394, 0.5215686274509804, 1.0}


\begin{axis}[
  width = 0.45\textwidth,
  xmin = -20,
  xmax = 50,
  ymin = -4.5,
  ymax = 8,
  xticklabels = {},
  yticklabels = {},
  scale only axis,
  hide x axis,
  hide y axis,
]

\node[color=black, anchor=center] at (15,7) {$\mathbf{\perp}$ \textbf{\textit{c} axis}};
\node[color=black, anchor=center] at (35,7) {$\mathbf{\parallel}$ \textbf{\textit{c} axis}};


\node[color=black, anchor=west] at (-20,5.5) {strong transitions};
\draw[-latex, line width=3pt]      (-19,4.8)--(7,4.8);
\draw[-latex, line width=2pt]    (-19,4.1)--(7,4.1);

\node[color=black, anchor=west] at (-20,1.5) {weak transitions};
\draw[-latex, line width=1pt]    (-19, .8  )--(7,.8);

\node[color=black, anchor=west] at (-20,-1.8) {very weak transitions};
\node[color=black, anchor=west] at (-20,-2.5) {(dipole forbidden)};
\draw[-latex, line width=1pt, dashed]   (-19,-3.2)--(7,-3.2);


  \draw[line width = 2pt, color=color2] (9,6) --  (21, 6);
  \draw[line width = 2pt, color=color2] (29,6) --  (41, 6);
  \node[color=black, anchor=west] at (41,6) {\large{$\Gamma_{7c}^-\,$}};

  \draw[line width = 2pt, color=color2] (9,3) --  (21, 3);
  \draw[line width = 2pt, color=color2] (29,3) --  (41, 3);
  \node[color=black, anchor=west] at (41,3) {\large{$\Gamma_{8c}^-\,$}};

  \draw[-latex, line width=1pt]           (10, 0  )--(10,3);
  \draw[-latex, line width=1pt, dashed]   (30, 0  )--(30,3);


  \draw[-latex, line width=3pt]           (16, 0  )--(16,6);
  \draw[-latex, line width=1pt]           (36, 0  )--(36,6);

  \draw[line width = 2pt, color=color1] (9,0) --  (21, 0);
  \draw[line width = 2pt, color=color1] (29,0) --  (41, 0);
  \node[color=black, anchor=west] at (41,0) {\large{$\Gamma_{9v}^+\,$}};

  \draw[-latex, line width=1pt, dashed]   (12,-1.2)--(12,3);
  \draw[-latex, line width=1pt, dashed]   (32,-1.2)--(32,3);

  \draw[-latex, line width=3pt]           (18,-1.2)--(18,6);
  \draw[-latex, line width=2pt]           (38,-1.2)--(38,6);


  \draw[line width = 2pt, color=color1] (9,-1.2) --  (21, -1.2);
  \draw[line width = 2pt, color=color1] (29,-1.2) --  (41, -1.2);
  \node[color=black, anchor=west] at (41,-1.2) {\large{$\Gamma_{7v+}^+$}};

  \draw[-latex, line width=1pt, dashed]   (14,-4  )--(14,3);
  \draw[-latex, line width=1pt, dashed]   (34,-4  )--(34,3);

  \draw[-latex, line width=2pt]         (20,-4  )--(20,6);
  \draw[-latex, line width=3pt]         (40,-4  )--(40,6);

  \draw[line width = 2pt, color=color1] (9,-4) --  (21, -4);
  \draw[line width = 2pt, color=color1] (29,-4) --  (41, -4);
  \node[color=black, anchor=west] at (41,-4) {\large{$\Gamma_{7v-}^+$}};


\end{axis}
\end{tikzpicture}


==> Images/ome_uniax.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.8549019607843137, 0.0, 0.3568627450980392}
\definecolor{color1}{rgb}{0.0, 0.7058823529411765, 0.2235294117647059}
\definecolor{color2}{rgb}{0.41568627450980394, 0.5215686274509804, 1.0}

\begin{groupplot}[
  group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=0.2cm,
    horizontal sep=0
  },
  width=0.45\textwidth,
  height=0.3\textwidth,
  tick style={
    line cap=round,
    line width=0.5pt,
    color=black,
  },
  tick align=inside,
  tick pos=both,
  x grid style={white!69.01960784313725!black},
  y grid style={white!69.01960784313725!black},
  major tick length=.15cm,
  minor tick length=.075cm,
  minor x tick num = 4,
]
\nextgroupplot[
ylabel={$|p_\perp|$ ($\hbar/a_\mathrm{B}$)},
xmin=-2.2,
xmax=3.2,
ymin=1.01e-06,
ymax=1,
ymode=log,
xtick = {-2,-1,0,1,2,3},
xticklabels = {,,,,,,},
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
yticklabels={
 ,
 $10^{-5}$,
 $10^{-4}$,
 $10^{-3}$,
 $10^{-2}$,
 $10^{-1}$,
 $1$
 },
 legend entries={
  {$\Gamma_{9v}^+\rightarrow \Gamma_{8c}^-$},
  {$\Gamma_{7v+}^+ \rightarrow \Gamma_{8c}^- $},
  {$\Gamma_{7v-}^- \rightarrow \Gamma_{8c}^- $},
  {$\Gamma_{9v}^+\rightarrow \Gamma_{7c}^-$},
  {$\Gamma_{7v+}^+ \rightarrow \Gamma_{7c}^- $},
  {$\Gamma_{7v-}^- \rightarrow \Gamma_{7c}^- $}
},
legend columns=3,
legend cell align={left},
legend style={at={(0.475,1.07)}, anchor=south, draw=white},
%minor y tick style = {draw=none},
]
\addplot [line width=0.08pt, black, forget plot]
table {%
1.5 1e-10
1.5 10
};
\addplot [thick, color0, dashed]
table {%
-1.92962695060529 0.000242810660944687
-0.928908858278465 0.000556506750100426
0.0718092340483478 0.000802393362261463
1.07252732637519 0.000962980661085299
2.07324541885372 0.00107106529298196
3.07396351118057 0.00136146093756625
};
\addplot [thick, color1, dashed]
table {%
-1.92962695060529 0.00163531464184943
-0.928908858278465 0.00163468678594555
0.0718092340483478 0.00139685429236957
1.07252732637519 0.0010378250091486
2.07324541885372 0.000866610723172426
3.07396351118057 0.00060865776844266
};
\addplot [thick, color2, dashed]
table {%
-1.92962695060529 0.00396284750251171
-0.928908858278465 0.00458242405491056
0.0718092340483478 0.00442165630096218
1.07252732637519 0.00450655274172925
2.07324541885372 0.00402643390539616
3.07396351118057 0.00388392095946252
};
\addplot [thick, color0]
table {%
-1.92962695060529 0.139744973889194
-0.928908858278465 0.136922235795685
0.0718092340483478 0.119776290852226
1.07252732637519 0.0953467795254872
2.07324541885372 0.0655874320926125
3.07396351118057 0.0388218053871472
};
\addplot [thick, color1]
table {%
-1.92962695060529 0.113035702640607
-0.928908858278465 0.104808122326482
0.0718092340483478 0.0983335413409634
1.07252732637519 0.0946541712369023
2.07324541885372 0.0832733952472245
3.07396351118057 0.0565619331087755
};
\addplot [thick, color2]
table {%
-1.92962695060529 0.115946535921408
-0.928908858278465 0.0995865304860319
0.0718092340483478 0.0752974547223092
1.07252732637519 0.0536379980739212
2.07324541885372 0.0460597322261031
3.07396351118057 0.0330942117948951
};
\nextgroupplot[
  xlabel={$\epsilon_{zz}$ ($\%$)},
  ylabel={$|p_\parallel|$ ($\hbar/a_\mathrm{B}$)},
  xmin=-2.2,
  xmax=3.2,
  xtick={-2,-1,0,1,2,3},
  %xticklabels = {,,,,,},
  ymin=1e-06,
  ymax=1,
  ymode=log,
  ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
  yticklabels={
    $10^{-6}$,
    $10^{-5}$,
    $10^{-4}$,
    $10^{-3}$,
    $10^{-2}$,
    $10^{-1}$,
    $1$
  },
]
\addplot [line width=0.08pt, black, forget plot]
table {%
1.5 1e-10
1.5 10
};
\addplot [semithick, color0, dashed]
table {%
-1.92962695060529 7.25935949025821e-07
-0.928908858278465 1.55790207689855e-06
0.0718092340483478 2.56483829959865e-06
1.07252732637519 4.60171962734661e-06
2.07324541885372 5.86674250004591e-06
3.07396351118057 7.2577834737474e-06
};
\addplot [semithick, color1, dashed]
table {%
-1.92962695060529 7.55903213386288e-07
-0.928908858278465 1.37208443884732e-06
0.0718092340483478 2.04766507363084e-06
1.07252732637519 3.28954175115083e-06
2.07324541885372 8.47570126835889e-06
3.07396351118057 9.05926731046259e-06
};
\addplot [semithick, color2, dashed]
table {%
-1.92962695060529 2.29764119863418e-06
-0.928908858278465 2.92833478275472e-06
0.0718092340483478 4.40144783323984e-06
1.07252732637519 1.03837005047944e-05
2.07324541885372 3.48942765894965e-06
3.07396351118057 5.61550942983155e-07
};
\addplot [semithick, color0]
table {%
-1.92962695060529 0.000799477435754289
-0.928908858278465 0.000390958556632293
0.0718092340483478 0.000256450100623312
1.07252732637519 0.000165654346644537
2.07324541885372 8.71419668541803e-05
3.07396351118057 4.45806484536729e-05
};
\addplot [semithick, color1]
table {%
-1.92962695060529 0.138779384141297
-0.928908858278465 0.121527319616742
0.0718092340483478 0.0818756976691455
1.07252732637519 0.0623716349310652
2.07324541885372 0.0533816864357554
3.07396351118057 0.0318111887726655
};
\addplot [semithick, color2]
table {%
-1.92962695060529 0.187281747497105
-0.928908858278465 0.207143492803364
0.0718092340483478 0.23360886583398
1.07252732637519 0.239323108688543
2.07324541885372 0.228536161049985
3.07396351118057 0.208553698662842
};
\end{groupplot}

\end{tikzpicture}


==> Images/strain_bandstructures.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0, 0.7058823529411765, 0.2235294117647059}
\def\yminval{-2.25}
\def\ymaxval{2.25}

\begin{groupplot}[
  group style={
    group name=my plots,
    group size=2 by 2,
    vertical sep=1cm,
    horizontal sep=1cm
  },
  width=0.48\textwidth,
  height=0.3\textwidth,  
  tick style={
    line cap=round,
    line width=0.6pt,
    color=black,
  },
  major tick length=.15cm,
  minor tick length=.075cm,
  minor y tick num = 3,
  ytick pos=both,
  x grid style={white!69.01960784313725!black},
  y grid style={white!69.01960784313725!black},
  xtick style={draw=none},
]
%##################################################################################################
\nextgroupplot[
  xmin=0.40952899999, %0,
  xmax=0.70571928214, %0.85020569028,
  ymin=\yminval, %-5,
  ymax=\ymaxval,
  xlabel near ticks,
  ylabel={Energy (eV)},
  ylabel near ticks,
  xtick={0,0.16683853149,0.24269046849,0.40952899999,0.48538093699,0.62986734514,0.70571928214,0.85020569028},
  xticklabels={$\Gamma$,K,H,A,$\Gamma$,M,L,A},
  ytick={-2,-1,0,1,2},
  yticklabels={-2,-1,0,1,2},
  xtick={0,0.16683853149,0.24269046849,0.40952899999,0.48538093699,0.62986734514,0.70571928214,0.85020569028},
  xticklabels={$\Gamma$,K,H,A,$\Gamma$,M,L,A},
  ytick={-2,-1,0,1,2},
  yticklabels={-2,-1,0,1,2},
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,0.2982)
--(axis cs:0,0)
--(axis cs:0.00417096416,-0.0331)
--(axis cs:0.00834192582,-0.0729)
--(axis cs:0.01251288999,-0.1053)
--(axis cs:0.01668385415,-0.1426)
--(axis cs:0.02085481581,-0.1879)
--(axis cs:0.02502577997,-0.2417)
--(axis cs:0.02919674414,-0.3039)
--(axis cs:0.0333677058,-0.3741)
--(axis cs:0.03753866996,-0.4516)
--(axis cs:0.04170963162,-0.536)
--(axis cs:0.04588059579,-0.6263)
--(axis cs:0.05005155995,-0.7217)
--(axis cs:0.05422252161,-0.8212)
--(axis cs:0.05839348577,-0.9237)
--(axis cs:0.06256444994,-1.0282)
--(axis cs:0.0667354116,-1.1336)
--(axis cs:0.07090637576,-1.2393)
--(axis cs:0.07507733992,-1.3449)
--(axis cs:0.07924830158,-1.4505)
--(axis cs:0.08341926575,-1.5563)
--(axis cs:0.08759022991,-1.6624)
--(axis cs:0.09176119157,-1.769)
--(axis cs:0.09593215573,-1.876)
--(axis cs:0.1001031199,-1.9832)
--(axis cs:0.10427408156,-2.0904)
--(axis cs:0.10844504572,-2.1974)
--(axis cs:0.11261600988,-2.3039)
--(axis cs:0.11678697155,-2.4095)
--(axis cs:0.12095793571,-2.514)
--(axis cs:0.12512889737,-2.6169)
--(axis cs:0.12929986153,-2.7177)
--(axis cs:0.1334708257,-2.816)
--(axis cs:0.13764178736,-2.9109)
--(axis cs:0.14181275152,-3.0009)
--(axis cs:0.14598371568,-3.0833)
--(axis cs:0.15015467734,-3.1533)
--(axis cs:0.15432564151,-3.2067)
--(axis cs:0.15849660567,-3.2434)
--(axis cs:0.16266756733,-3.265)
--(axis cs:0.16683853149,-3.2721)
--(axis cs:0.17063112834,-3.2758)
--(axis cs:0.17442372519,-3.2863)
--(axis cs:0.17821632204,-3.302)
--(axis cs:0.18200891889,-3.3165)
--(axis cs:0.18580151574,-3.309)
--(axis cs:0.18959411259,-3.2609)
--(axis cs:0.192122511,-3.2145)
--(axis cs:0.19338670944,-3.1886)
--(axis cs:0.19717930629,-3.1035)
--(axis cs:0.20097190314,-3.0101)
--(axis cs:0.20476449999,-2.9108)
--(axis cs:0.20855709684,-2.8081)
--(axis cs:0.21234969369,-2.7042)
--(axis cs:0.21614229054,-2.6016)
--(axis cs:0.21740648899,-2.5681)
--(axis cs:0.21993488739,-2.5028)
--(axis cs:0.22372748424,-2.4108)
--(axis cs:0.22752008109,-2.329)
--(axis cs:0.23131267794,-2.2605)
--(axis cs:0.23510527479,-2.2087)
--(axis cs:0.23889787164,-2.1763)
--(axis cs:0.24269046849,-2.1653)
--(axis cs:0.24686143266,-2.1675)
--(axis cs:0.25103239432,-2.1743)
--(axis cs:0.25520335848,-2.1859)
--(axis cs:0.25937432264,-2.2024)
--(axis cs:0.26354528431,-2.2238)
--(axis cs:0.26771624847,-2.2499)
--(axis cs:0.27188721263,-2.2805)
--(axis cs:0.27605817429,-2.315)
--(axis cs:0.28022913846,-2.3529)
--(axis cs:0.28440010262,-2.3935)
--(axis cs:0.28857106428,-2.436)
--(axis cs:0.29274202844,-2.4797)
--(axis cs:0.2969129901,-2.5237)
--(axis cs:0.30108395427,-2.5667)
--(axis cs:0.30525491843,-2.6077)
--(axis cs:0.30942588009,-2.6452)
--(axis cs:0.31359684425,-2.6763)
--(axis cs:0.31776780842,-2.6953)
--(axis cs:0.32193877008,-2.6833)
--(axis cs:0.32610973424,-2.6136)
--(axis cs:0.33028069841,-2.5081)
--(axis cs:0.33445166007,-2.3919)
--(axis cs:0.33862262423,-2.273)
--(axis cs:0.34279358839,-2.1542)
--(axis cs:0.34696455005,-2.0369)
--(axis cs:0.35113551422,-1.9225)
--(axis cs:0.35530647838,-1.8118)
--(axis cs:0.35947744004,-1.7056)
--(axis cs:0.3636484042,-1.605)
--(axis cs:0.36781936837,-1.5105)
--(axis cs:0.37199033003,-1.4229)
--(axis cs:0.37616129419,-1.3426)
--(axis cs:0.38033225585,-1.2702)
--(axis cs:0.38450322001,-1.2056)
--(axis cs:0.38867418418,-1.1487)
--(axis cs:0.39284514584,-1.0984)
--(axis cs:0.39701611,-1.0524)
--(axis cs:0.40118707417,-1.008)
--(axis cs:0.40535803583,-0.9702)
--(axis cs:0.40952899999,-0.9545)
--(axis cs:0.41332159684,-0.8966)
--(axis cs:0.41711419369,-0.8372)
--(axis cs:0.42090679054,-0.7766)
--(axis cs:0.42469938739,-0.715)
--(axis cs:0.42849198424,-0.6529)
--(axis cs:0.43228458109,-0.5904)
--(axis cs:0.43481297949,-0.5488)
--(axis cs:0.43607717794,-0.5281)
--(axis cs:0.43986977479,-0.4663)
--(axis cs:0.44366237164,-0.4056)
--(axis cs:0.44745496849,-0.3466)
--(axis cs:0.45124756534,-0.2898)
--(axis cs:0.45504016219,-0.236)
--(axis cs:0.45883275904,-0.1858)
--(axis cs:0.46009695748,-0.17)
--(axis cs:0.46262535589,-0.14)
--(axis cs:0.46641795274,-0.0994)
--(axis cs:0.47021054959,-0.0648)
--(axis cs:0.47400314644,-0.037)
--(axis cs:0.47779574329,-0.0166)
--(axis cs:0.48158834014,-0.0042)
--(axis cs:0.48538093699,0)
--(axis cs:0.48899309719,-0.0264)
--(axis cs:0.4926052574,-0.0633)
--(axis cs:0.4962174176,-0.0912)
--(axis cs:0.4998295778,-0.12)
--(axis cs:0.50344173801,-0.1533)
--(axis cs:0.50705389821,-0.1917)
--(axis cs:0.50946200405,-0.22)
--(axis cs:0.51066605841,-0.2349)
--(axis cs:0.51427821862,-0.2825)
--(axis cs:0.51789037882,-0.3341)
--(axis cs:0.52150253903,-0.3889)
--(axis cs:0.52511469923,-0.4464)
--(axis cs:0.52872685943,-0.5059)
--(axis cs:0.53233901964,-0.567)
--(axis cs:0.533543074,-0.5876)
--(axis cs:0.53595117984,-0.6289)
--(axis cs:0.53956334004,-0.6913)
--(axis cs:0.54317550025,-0.7536)
--(axis cs:0.54678766045,-0.8154)
--(axis cs:0.55039982066,-0.8764)
--(axis cs:0.55401198086,-0.9361)
--(axis cs:0.55762414106,-0.9943)
--(axis cs:0.55762414106,-0.9943)
--(axis cs:0.56123630127,-1.0508)
--(axis cs:0.56484846147,-1.1053)
--(axis cs:0.56846062167,-1.1577)
--(axis cs:0.57207278188,-1.2078)
--(axis cs:0.57568494208,-1.2554)
--(axis cs:0.57929710228,-1.3004)
--(axis cs:0.58170520812,-1.329)
--(axis cs:0.58290926249,-1.3428)
--(axis cs:0.58652142269,-1.3823)
--(axis cs:0.5901335829,-1.419)
--(axis cs:0.5937457431,-1.4527)
--(axis cs:0.5973579033,-1.4835)
--(axis cs:0.60097006351,-1.5111)
--(axis cs:0.60458222371,-1.5356)
--(axis cs:0.60578627808,-1.543)
--(axis cs:0.60819438391,-1.5569)
--(axis cs:0.61180654412,-1.575)
--(axis cs:0.61541870432,-1.5899)
--(axis cs:0.61903086453,-1.6014)
--(axis cs:0.62264302473,-1.6097)
--(axis cs:0.62625518493,-1.6147)
--(axis cs:0.62986734514,-1.6163)
--(axis cs:0.62986734514,-1.6163)
--(axis cs:0.62986734514,-1.6163)
--(axis cs:0.62986734514,-1.6163)
--(axis cs:0.63365994199,-1.6201)
--(axis cs:0.63745253884,-1.6312)
--(axis cs:0.64124513569,-1.6494)
--(axis cs:0.64503773254,-1.6745)
--(axis cs:0.64883032939,-1.7059)
--(axis cs:0.65262292624,-1.743)
--(axis cs:0.65515132464,-1.7707)
--(axis cs:0.65641552309,-1.7853)
--(axis cs:0.66020811994,-1.832)
--(axis cs:0.66400071679,-1.8824)
--(axis cs:0.66779331364,-1.9356)
--(axis cs:0.67158591049,-1.9907)
--(axis cs:0.67537850734,-2.0466)
--(axis cs:0.67917110419,-2.1014)
--(axis cs:0.68043530263,-2.119)
--(axis cs:0.68296370104,-2.1531)
--(axis cs:0.68675629789,-2.2021)
--(axis cs:0.69054889474,-2.2553)
--(axis cs:0.69434149159,-2.3192)
--(axis cs:0.69813408844,-2.3933)
--(axis cs:0.70192668529,-2.4698)
--(axis cs:0.70571928214,-2.5396)
--(axis cs:0.70571928214,-2.5396)
--(axis cs:0.70571928214,-2.5396)
--(axis cs:0.70571928214,-2.5396)
--(axis cs:0.70933144234,-2.5384)
--(axis cs:0.71294360254,-2.5345)
--(axis cs:0.71655576275,-2.5278)
--(axis cs:0.72016792295,-2.5179)
--(axis cs:0.72378008316,-2.5047)
--(axis cs:0.72739224336,-2.4882)
--(axis cs:0.7298003492,-2.4753)
--(axis cs:0.73100440356,-2.4683)
--(axis cs:0.73461656377,-2.4451)
--(axis cs:0.73822872397,-2.4186)
--(axis cs:0.74184088417,-2.389)
--(axis cs:0.74545304438,-2.3564)
--(axis cs:0.74906520458,-2.3208)
--(axis cs:0.75267736478,-2.2823)
--(axis cs:0.75388141915,-2.2688)
--(axis cs:0.75628952499,-2.2411)
--(axis cs:0.75990168519,-2.1972)
--(axis cs:0.7635138454,-2.1509)
--(axis cs:0.7671260056,-2.1021)
--(axis cs:0.7707381658,-2.0512)
--(axis cs:0.77435032601,-1.9983)
--(axis cs:0.77796248621,-1.9435)
--(axis cs:0.77796248621,-1.9435)
--(axis cs:0.78157464641,-1.887)
--(axis cs:0.78518680662,-1.8292)
--(axis cs:0.78879896682,-1.7703)
--(axis cs:0.79241112703,-1.7106)
--(axis cs:0.79602328723,-1.6503)
--(axis cs:0.79963544743,-1.59)
--(axis cs:0.80204355327,-1.5498)
--(axis cs:0.80324760764,-1.5299)
--(axis cs:0.80685976784,-1.4705)
--(axis cs:0.81047192804,-1.4123)
--(axis cs:0.81408408825,-1.3557)
--(axis cs:0.81769624845,-1.3014)
--(axis cs:0.82130840865,-1.2497)
--(axis cs:0.82492056886,-1.2011)
--(axis cs:0.82612462322,-1.1856)
--(axis cs:0.82853272906,-1.1558)
--(axis cs:0.83214488927,-1.1137)
--(axis cs:0.83575704947,-1.0739)
--(axis cs:0.83936920967,-1.035)
--(axis cs:0.84298136988,-0.997)
--(axis cs:0.84659353008,-0.9665)
--(axis cs:0.85020569028,-0.9545)
--(axis cs:0.85020569028,-0.9545)
--(axis cs:0.85020569028,-0.9545)
--(axis cs:0.85020569028,1.0477)
--(axis cs:0.85020569028,1.0477)
--(axis cs:0.85020569028,1.0477)
--(axis cs:0.85020569028,1.0477)
--(axis cs:0.84659353008,1.0673)
--(axis cs:0.84298136988,1.1237)
--(axis cs:0.83936920967,1.21)
--(axis cs:0.83575704947,1.3174)
--(axis cs:0.83214488927,1.437)
--(axis cs:0.82853272906,1.56)
--(axis cs:0.82612462322,1.6399)
--(axis cs:0.82492056886,1.6782)
--(axis cs:0.82130840865,1.7831)
--(axis cs:0.81769624845,1.8673)
--(axis cs:0.81408408825,1.9252)
--(axis cs:0.81047192804,1.9552)
--(axis cs:0.80685976784,1.9594)
--(axis cs:0.80324760764,1.9423)
--(axis cs:0.80204355327,1.9328)
--(axis cs:0.79963544743,1.9091)
--(axis cs:0.79602328723,1.8645)
--(axis cs:0.79241112703,1.8122)
--(axis cs:0.78879896682,1.7547)
--(axis cs:0.78518680662,1.6942)
--(axis cs:0.78157464641,1.6322)
--(axis cs:0.77796248621,1.5698)
--(axis cs:0.77796248621,1.5698)
--(axis cs:0.77435032601,1.5078)
--(axis cs:0.7707381658,1.4469)
--(axis cs:0.7671260056,1.3875)
--(axis cs:0.7635138454,1.3301)
--(axis cs:0.75990168519,1.2749)
--(axis cs:0.75628952499,1.2223)
--(axis cs:0.75388141915,1.1887)
--(axis cs:0.75267736478,1.1724)
--(axis cs:0.74906520458,1.1254)
--(axis cs:0.74545304438,1.0815)
--(axis cs:0.74184088417,1.0408)
--(axis cs:0.73822872397,1.0034)
--(axis cs:0.73461656377,0.9695)
--(axis cs:0.73100440356,0.9393)
--(axis cs:0.7298003492,0.93)
--(axis cs:0.72739224336,0.9127)
--(axis cs:0.72378008316,0.89)
--(axis cs:0.72016792295,0.8712)
--(axis cs:0.71655576275,0.8565)
--(axis cs:0.71294360254,0.846)
--(axis cs:0.70933144234,0.8396)
--(axis cs:0.70571928214,0.8375)
--(axis cs:0.70571928214,0.8375)
--(axis cs:0.70571928214,0.8375)
--(axis cs:0.70571928214,0.8375)
--(axis cs:0.70192668529,0.7688)
--(axis cs:0.69813408844,0.7059)
--(axis cs:0.69434149159,0.6564)
--(axis cs:0.69054889474,0.6263)
--(axis cs:0.68675629789,0.6202)
--(axis cs:0.68296370104,0.64)
--(axis cs:0.68043530263,0.6678)
--(axis cs:0.67917110419,0.6859)
--(axis cs:0.67537850734,0.7556)
--(axis cs:0.67158591049,0.8451)
--(axis cs:0.66779331364,0.9309)
--(axis cs:0.66400071679,0.9208)
--(axis cs:0.66020811994,0.899)
--(axis cs:0.65641552309,0.878)
--(axis cs:0.65515132464,0.8713)
--(axis cs:0.65262292624,0.8588)
--(axis cs:0.64883032939,0.842)
--(axis cs:0.64503773254,0.8279)
--(axis cs:0.64124513569,0.8168)
--(axis cs:0.63745253884,0.8087)
--(axis cs:0.63365994199,0.8039)
--(axis cs:0.62986734514,0.8022)
--(axis cs:0.62986734514,0.8022)
--(axis cs:0.62986734514,0.8022)
--(axis cs:0.62986734514,0.8022)
--(axis cs:0.62625518493,0.8035)
--(axis cs:0.62264302473,0.8074)
--(axis cs:0.61903086453,0.8139)
--(axis cs:0.61541870432,0.8229)
--(axis cs:0.61180654412,0.8343)
--(axis cs:0.60819438391,0.848)
--(axis cs:0.60578627808,0.8584)
--(axis cs:0.60458222371,0.8639)
--(axis cs:0.60097006351,0.882)
--(axis cs:0.5973579033,0.902)
--(axis cs:0.5937457431,0.9238)
--(axis cs:0.5901335829,0.9471)
--(axis cs:0.58652142269,0.9719)
--(axis cs:0.58290926249,0.9979)
--(axis cs:0.58170520812,1.0068)
--(axis cs:0.57929710228,1.0248)
--(axis cs:0.57568494208,1.0526)
--(axis cs:0.57207278188,1.0809)
--(axis cs:0.56846062167,1.1095)
--(axis cs:0.56484846147,1.1382)
--(axis cs:0.56123630127,1.1667)
--(axis cs:0.55762414106,1.1947)
--(axis cs:0.55762414106,1.1947)
--(axis cs:0.55401198086,1.2217)
--(axis cs:0.55039982066,1.2474)
--(axis cs:0.54678766045,1.271)
--(axis cs:0.54317550025,1.2917)
--(axis cs:0.53956334004,1.3083)
--(axis cs:0.53595117984,1.319)
--(axis cs:0.533543074,1.3216)
--(axis cs:0.53233901964,1.3214)
--(axis cs:0.52872685943,1.3123)
--(axis cs:0.52511469923,1.2879)
--(axis cs:0.52150253903,1.2439)
--(axis cs:0.51789037882,1.1772)
--(axis cs:0.51427821862,1.0873)
--(axis cs:0.51066605841,0.9773)
--(axis cs:0.50946200405,0.9371)
--(axis cs:0.50705389821,0.8532)
--(axis cs:0.50344173801,0.7228)
--(axis cs:0.4998295778,0.5947)
--(axis cs:0.4962174176,0.4782)
--(axis cs:0.4926052574,0.3832)
--(axis cs:0.48899309719,0.3204)
--(axis cs:0.48538093699,0.2982)
--(axis cs:0.48538093699,0.2982)
--(axis cs:0.48538093699,0.2982)
--(axis cs:0.48538093699,0.2982)
--(axis cs:0.48538093699,0.2982)
--(axis cs:0.48538093699,0.2982)
--(axis cs:0.48158834014,0.3002)
--(axis cs:0.47779574329,0.3061)
--(axis cs:0.47400314644,0.3159)
--(axis cs:0.47021054959,0.3296)
--(axis cs:0.46641795274,0.3472)
--(axis cs:0.46262535589,0.3686)
--(axis cs:0.46009695748,0.3851)
--(axis cs:0.45883275904,0.394)
--(axis cs:0.45504016219,0.4232)
--(axis cs:0.45124756534,0.4562)
--(axis cs:0.44745496849,0.4929)
--(axis cs:0.44366237164,0.5333)
--(axis cs:0.43986977479,0.5774)
--(axis cs:0.43607717794,0.6251)
--(axis cs:0.43481297949,0.6417)
--(axis cs:0.43228458109,0.6762)
--(axis cs:0.42849198424,0.7307)
--(axis cs:0.42469938739,0.7884)
--(axis cs:0.42090679054,0.8492)
--(axis cs:0.41711419369,0.9128)
--(axis cs:0.41332159684,0.9791)
--(axis cs:0.40952899999,1.0477)
--(axis cs:0.40952899999,1.0477)
--(axis cs:0.40952899999,1.0477)
--(axis cs:0.40952899999,1.0477)
--(axis cs:0.40952899999,1.0477)
--(axis cs:0.40952899999,1.0477)
--(axis cs:0.40535803583,1.0738)
--(axis cs:0.40118707417,1.1474)
--(axis cs:0.39701611,1.2574)
--(axis cs:0.39284514584,1.3909)
--(axis cs:0.38867418418,1.5364)
--(axis cs:0.38450322001,1.6849)
--(axis cs:0.38033225585,1.8299)
--(axis cs:0.37616129419,1.9668)
--(axis cs:0.37199033003,2.0931)
--(axis cs:0.36781936837,2.2076)
--(axis cs:0.3636484042,2.3101)
--(axis cs:0.35947744004,2.4001)
--(axis cs:0.35530647838,2.4764)
--(axis cs:0.35113551422,2.5361)
--(axis cs:0.34696455005,2.5753)
--(axis cs:0.34279358839,2.5911)
--(axis cs:0.33862262423,2.5842)
--(axis cs:0.33445166007,2.558)
--(axis cs:0.33028069841,2.5166)
--(axis cs:0.32610973424,2.4635)
--(axis cs:0.32193877008,2.4013)
--(axis cs:0.31776780842,2.3323)
--(axis cs:0.31359684425,2.2587)
--(axis cs:0.30942588009,2.1823)
--(axis cs:0.30525491843,2.105)
--(axis cs:0.30108395427,2.0282)
--(axis cs:0.2969129901,1.9534)
--(axis cs:0.29274202844,1.8819)
--(axis cs:0.28857106428,1.8148)
--(axis cs:0.28440010262,1.7528)
--(axis cs:0.28022913846,1.697)
--(axis cs:0.27605817429,1.6476)
--(axis cs:0.27188721263,1.6053)
--(axis cs:0.26771624847,1.5702)
--(axis cs:0.26354528431,1.5421)
--(axis cs:0.25937432264,1.5209)
--(axis cs:0.25520335848,1.5059)
--(axis cs:0.25103239432,1.4965)
--(axis cs:0.24686143266,1.4917)
--(axis cs:0.24269046849,1.4904)
--(axis cs:0.23889787164,1.5068)
--(axis cs:0.23510527479,1.5553)
--(axis cs:0.23131267794,1.6342)
--(axis cs:0.22752008109,1.7406)
--(axis cs:0.22372748424,1.8715)
--(axis cs:0.21993488739,2.0237)
--(axis cs:0.21740648899,2.1354)
--(axis cs:0.21614229054,2.194)
--(axis cs:0.21234969369,2.3797)
--(axis cs:0.20855709684,2.5782)
--(axis cs:0.20476449999,2.484)
--(axis cs:0.20097190314,2.3492)
--(axis cs:0.19717930629,2.225)
--(axis cs:0.19338670944,2.1127)
--(axis cs:0.192122511,2.0781)
--(axis cs:0.18959411259,2.0132)
--(axis cs:0.18580151574,1.9273)
--(axis cs:0.18200891889,1.8558)
--(axis cs:0.17821632204,1.7994)
--(axis cs:0.17442372519,1.7586)
--(axis cs:0.17063112834,1.734)
--(axis cs:0.16683853149,1.7257)
--(axis cs:0.16266756733,1.7311)
--(axis cs:0.15849660567,1.7469)
--(axis cs:0.15432564151,1.7725)
--(axis cs:0.15015467734,1.8074)
--(axis cs:0.14598371568,1.8507)
--(axis cs:0.14181275152,1.9018)
--(axis cs:0.13764178736,1.9596)
--(axis cs:0.1334708257,2.0233)
--(axis cs:0.12929986153,2.0914)
--(axis cs:0.12512889737,2.1625)
--(axis cs:0.12095793571,2.2347)
--(axis cs:0.11678697155,2.3055)
--(axis cs:0.11261600988,2.3714)
--(axis cs:0.10844504572,2.4282)
--(axis cs:0.10427408156,2.4705)
--(axis cs:0.1001031199,2.4932)
--(axis cs:0.09593215573,2.4928)
--(axis cs:0.09176119157,2.4696)
--(axis cs:0.08759022991,2.4272)
--(axis cs:0.08341926575,2.3706)
--(axis cs:0.07924830158,2.3042)
--(axis cs:0.07507733992,2.2315)
--(axis cs:0.07090637576,2.1546)
--(axis cs:0.0667354116,2.0748)
--(axis cs:0.06256444994,1.9925)
--(axis cs:0.05839348577,1.9076)
--(axis cs:0.05422252161,1.8195)
--(axis cs:0.05005155995,1.7268)
--(axis cs:0.04588059579,1.6281)
--(axis cs:0.04170963162,1.5214)
--(axis cs:0.03753866996,1.4045)
--(axis cs:0.0333677058,1.2762)
--(axis cs:0.02919674414,1.1361)
--(axis cs:0.02502577997,0.9859)
--(axis cs:0.02085481581,0.8299)
--(axis cs:0.01668385415,0.6748)
--(axis cs:0.01251288999,0.5305)
--(axis cs:0.00834192582,0.4096)
--(axis cs:0.00417096416,0.3276)
--(axis cs:0,0.2982)
--(axis cs:0,0.2982)
--(axis cs:0,0.2982)
--cycle;

\addplot [line width=0.08pt, black, forget plot]
table {%
-10 0
10 0
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.16683853149 -10
0.16683853149 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.24269046849 -10
0.24269046849 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.40952899999 -10
0.40952899999 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.48538093699 -10
0.48538093699 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.62986734514 -10
0.62986734514 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.70571928214 -10
0.70571928214 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.85020569028 -10
0.85020569028 10
};
\addplot [color0, forget plot]
table {%
0.3636484042 -5.0001
0.36781936837 -4.9385
0.37199033003 -4.8882
0.37616129419 -4.8478
0.38033225585 -4.816
0.38450322001 -4.7914
0.38867418418 -4.7727
0.39284514584 -4.759
0.39701611 -4.7492
0.40118707417 -4.7427
0.40535803583 -4.739
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.41332159684 -4.9528
0.41711419369 -5.1635
0.80324760764 -5.0212
0.80685976784 -4.9631
0.81047192804 -4.9142
0.81408408825 -4.8737
0.81769624845 -4.8406
0.82130840865 -4.8139
0.82492056886 -4.7926
0.82612462322 -4.7866
0.82853272906 -4.7759
0.83214488927 -4.763
0.83575704947 -4.7532
0.83936920967 -4.7462
0.84298136988 -4.7414
0.84659353008 -4.7387
0.85020569028 -4.7378
0.85020569028 -4.7378
0.85020569028 -4.7378
};
\addplot [color0, forget plot]
table {%
0.3636484042 -5.0001
0.36781936837 -4.9385
0.37199033003 -4.8882
0.37616129419 -4.8478
0.38033225585 -4.816
0.38450322001 -4.7914
0.38867418418 -4.7727
0.39284514584 -4.759
0.39701611 -4.7492
0.40118707417 -4.7427
0.40535803583 -4.739
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.41332159684 -4.9528
0.41711419369 -5.1635
0.80324760764 -5.0212
0.80685976784 -4.9631
0.81047192804 -4.9142
0.81408408825 -4.8737
0.81769624845 -4.8406
0.82130840865 -4.8139
0.82492056886 -4.7926
0.82612462322 -4.7866
0.82853272906 -4.7759
0.83214488927 -4.763
0.83575704947 -4.7532
0.83936920967 -4.7462
0.84298136988 -4.7414
0.84659353008 -4.7387
0.85020569028 -4.7378
0.85020569028 -4.7378
0.85020569028 -4.7378
};
\addplot [color0, forget plot]
table {%
0 -1.7444
0 -1.7444
0 -1.7444
0.00417096416 -1.7622
0.00834192582 -1.8227
0.01251288999 -1.932
0.01668385415 -2.0791
0.02085481581 -2.2492
0.02502577997 -2.4316
0.02919674414 -2.6198
0.0333677058 -2.8093
0.03753866996 -2.9967
0.04170963162 -3.1798
0.04588059579 -3.3563
0.05005155995 -3.5246
0.05422252161 -3.6831
0.05839348577 -3.8304
0.06256444994 -3.9651
0.0667354116 -4.0861
0.07090637576 -4.1925
0.07507733992 -4.2834
0.07924830158 -4.3585
0.08341926575 -4.4227
0.08759022991 -4.615
0.09176119157 -4.8121
0.09593215573 -5.0047
0.35947744004 -5.0704
0.3636484042 -4.9976
0.36781936837 -4.9367
0.37199033003 -4.8868
0.37616129419 -4.8469
0.38033225585 -4.8154
0.38450322001 -4.791
0.38867418418 -4.7725
0.39284514584 -4.7588
0.39701611 -4.7491
0.40118707417 -4.7426
0.40535803583 -4.739
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.41332159684 -4.5189
0.41711419369 -4.2963
0.42090679054 -4.0704
0.42469938739 -3.8414
0.42849198424 -3.6097
0.43228458109 -3.3755
0.43481297949 -3.2181
0.43607717794 -3.139
0.43986977479 -2.9006
0.44366237164 -2.6605
0.44745496849 -2.4195
0.45124756534 -2.1779
0.45504016219 -1.9363
0.45883275904 -1.6957
0.46009695748 -1.6715
0.46262535589 -1.6853
0.46641795274 -1.7032
0.47021054959 -1.718
0.47400314644 -1.7295
0.47779574329 -1.7377
0.48158834014 -1.7427
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48899309719 -1.7577
0.4926052574 -1.8019
0.4962174176 -1.8833
0.4998295778 -1.9981
0.50344173801 -2.1365
0.50705389821 -2.2897
0.50946200405 -2.3972
0.51066605841 -2.452
0.51427821862 -2.6193
0.51789037882 -2.7887
0.52150253903 -2.9581
0.52511469923 -3.1258
0.52872685943 -3.2905
0.53233901964 -3.4507
0.533543074 -3.5029
0.53595117984 -3.6053
0.53956334004 -3.7533
0.54317550025 -3.8937
0.54678766045 -4.0255
0.55039982066 -4.1477
0.55401198086 -4.2595
0.55762414106 -4.3602
0.55762414106 -4.3602
0.56123630127 -4.4494
0.56484846147 -4.5266
0.56846062167 -4.5926
0.57207278188 -4.7083
0.57568494208 -4.8891
0.57929710228 -5.0669
0.80324760764 -5.0212
0.80685976784 -4.9631
0.81047192804 -4.9142
0.81408408825 -4.8737
0.81769624845 -4.8406
0.82130840865 -4.8139
0.82492056886 -4.7926
0.82612462322 -4.7866
0.82853272906 -4.7759
0.83214488927 -4.763
0.83575704947 -4.7532
0.83936920967 -4.7462
0.84298136988 -4.7414
0.84659353008 -4.7387
0.85020569028 -4.7378
0.85020569028 -4.7378
0.85020569028 -4.7378
};
\addplot [color0, forget plot]
table {%
0 -1.7444
0 -1.7444
0 -1.7444
0.00417096416 -1.7622
0.00834192582 -1.8227
0.01251288999 -1.932
0.01668385415 -2.0791
0.02085481581 -2.2492
0.02502577997 -2.4316
0.02919674414 -2.6198
0.0333677058 -2.8093
0.03753866996 -2.9967
0.04170963162 -3.1798
0.04588059579 -3.3563
0.05005155995 -3.5246
0.05422252161 -3.6831
0.05839348577 -3.8304
0.06256444994 -3.9651
0.0667354116 -4.0861
0.07090637576 -4.1925
0.07507733992 -4.2834
0.07924830158 -4.3585
0.08341926575 -4.4227
0.08759022991 -4.615
0.09176119157 -4.8121
0.09593215573 -5.0047
0.35947744004 -5.0704
0.3636484042 -4.9976
0.36781936837 -4.9367
0.37199033003 -4.8868
0.37616129419 -4.8469
0.38033225585 -4.8154
0.38450322001 -4.791
0.38867418418 -4.7725
0.39284514584 -4.7588
0.39701611 -4.7491
0.40118707417 -4.7426
0.40535803583 -4.739
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.40952899999 -4.7378
0.41332159684 -4.5189
0.41711419369 -4.2963
0.42090679054 -4.0704
0.42469938739 -3.8414
0.42849198424 -3.6097
0.43228458109 -3.3755
0.43481297949 -3.2181
0.43607717794 -3.139
0.43986977479 -2.9006
0.44366237164 -2.6605
0.44745496849 -2.4195
0.45124756534 -2.1779
0.45504016219 -1.9363
0.45883275904 -1.6957
0.46009695748 -1.6715
0.46262535589 -1.6853
0.46641795274 -1.7032
0.47021054959 -1.718
0.47400314644 -1.7295
0.47779574329 -1.7377
0.48158834014 -1.7427
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48538093699 -1.7444
0.48899309719 -1.7577
0.4926052574 -1.8019
0.4962174176 -1.8833
0.4998295778 -1.9981
0.50344173801 -2.1365
0.50705389821 -2.2897
0.50946200405 -2.3972
0.51066605841 -2.452
0.51427821862 -2.6193
0.51789037882 -2.7887
0.52150253903 -2.9581
0.52511469923 -3.1258
0.52872685943 -3.2905
0.53233901964 -3.4507
0.533543074 -3.5029
0.53595117984 -3.6053
0.53956334004 -3.7533
0.54317550025 -3.8937
0.54678766045 -4.0255
0.55039982066 -4.1477
0.55401198086 -4.2595
0.55762414106 -4.3602
0.55762414106 -4.3602
0.56123630127 -4.4494
0.56484846147 -4.5266
0.56846062167 -4.5926
0.57207278188 -4.7083
0.57568494208 -4.8891
0.57929710228 -5.0669
0.80324760764 -5.0212
0.80685976784 -4.9631
0.81047192804 -4.9142
0.81408408825 -4.8737
0.81769624845 -4.8406
0.82130840865 -4.8139
0.82492056886 -4.7926
0.82612462322 -4.7866
0.82853272906 -4.7759
0.83214488927 -4.763
0.83575704947 -4.7532
0.83936920967 -4.7462
0.84298136988 -4.7414
0.84659353008 -4.7387
0.85020569028 -4.7378
0.85020569028 -4.7378
0.85020569028 -4.7378
};
\addplot [color0, forget plot]
table {%
0 -1.5761
0 -1.5761
0 -1.5761
0.00417096416 -1.594
0.00834192582 -1.6353
0.01251288999 -1.6808
0.01668385415 -1.7276
0.02085481581 -1.7795
0.02502577997 -1.8392
0.02919674414 -1.9074
0.0333677058 -1.9844
0.03753866996 -2.0699
0.04170963162 -2.1804
0.04588059579 -2.4176
0.05005155995 -2.6527
0.05422252161 -2.8851
0.05839348577 -3.1145
0.06256444994 -3.3405
0.0667354116 -3.563
0.07090637576 -3.7816
0.07507733992 -3.9961
0.07924830158 -4.2064
0.08341926575 -4.4073
0.08759022991 -4.4597
0.09176119157 -4.4876
0.09593215573 -4.5008
0.1001031199 -4.5003
0.10427408156 -4.4874
0.10844504572 -4.4633
0.11261600988 -4.4293
0.11678697155 -4.3876
0.12095793571 -4.4086
0.12512889737 -4.4996
0.12929986153 -4.5854
0.1334708257 -4.6644
0.13764178736 -4.7359
0.14181275152 -4.7994
0.14598371568 -4.8543
0.15015467734 -4.9001
0.15432564151 -4.9364
0.15849660567 -4.9626
0.16266756733 -4.9785
0.16683853149 -4.9839
0.17063112834 -4.9821
0.17442372519 -4.9767
0.17821632204 -4.9676
0.18200891889 -4.955
0.18580151574 -4.9388
0.18959411259 -4.9191
0.192122511 -4.904
0.19338670944 -4.8959
0.19717930629 -4.8692
0.20097190314 -4.8391
0.20476449999 -4.8056
0.20855709684 -4.7689
0.21234969369 -4.7289
0.21614229054 -4.6858
0.21740648899 -4.6708
0.21993488739 -4.6398
0.22372748424 -4.5908
0.22752008109 -4.5391
0.23131267794 -4.4847
0.23510527479 -4.4281
0.23889787164 -4.3694
0.24269046849 -4.3182
0.24686143266 -4.3121
0.25103239432 -4.2941
0.25520335848 -4.2649
0.25937432264 -4.2252
0.26354528431 -4.1756
0.26771624847 -4.1169
0.27188721263 -4.0498
0.27605817429 -3.9748
0.28022913846 -3.8927
0.28440010262 -3.8039
0.28857106428 -3.7091
0.29274202844 -3.6089
0.2969129901 -3.5038
0.30108395427 -3.3944
0.30525491843 -3.2811
0.30942588009 -3.1647
0.31359684425 -3.0477
0.31776780842 -2.9407
0.32193877008 -2.8574
0.32610973424 -2.8239
0.33028069841 -2.8174
0.33445166007 -2.8121
0.33862262423 -2.799
0.34279358839 -2.7745
0.34696455005 -2.7361
0.35113551422 -2.6821
0.35530647838 -2.6115
0.35947744004 -2.5237
0.3636484042 -2.4191
0.36781936837 -2.2988
0.37199033003 -2.1648
0.37616129419 -2.0197
0.38033225585 -1.8668
0.38450322001 -1.7104
0.38867418418 -1.556
0.39284514584 -1.4111
0.39701611 -1.2865
0.40118707417 -1.1952
0.40535803583 -1.1445
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.41332159684 -1.1847
0.41711419369 -1.2384
0.42090679054 -1.29
0.42469938739 -1.3394
0.42849198424 -1.3865
0.43228458109 -1.431
0.43481297949 -1.4592
0.43607717794 -1.4728
0.43986977479 -1.512
0.44366237164 -1.5484
0.44745496849 -1.5818
0.45124756534 -1.6123
0.45504016219 -1.6397
0.45883275904 -1.6641
0.46009695748 -1.6159
0.46262535589 -1.5164
0.46641795274 -1.5346
0.47021054959 -1.5495
0.47400314644 -1.5611
0.47779574329 -1.5694
0.48158834014 -1.5744
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48899309719 -1.5897
0.4926052574 -1.623
0.4962174176 -1.6617
0.4998295778 -1.7001
0.50344173801 -1.7395
0.50705389821 -1.7819
0.50946200405 -1.8121
0.51066605841 -1.8279
0.51427821862 -1.8775
0.51789037882 -1.9303
0.52150253903 -1.9859
0.52511469923 -2.087
0.52872685943 -2.2986
0.53233901964 -2.5097
0.533543074 -2.5799
0.53595117984 -2.7198
0.53956334004 -2.9286
0.54317550025 -3.1358
0.54678766045 -3.341
0.55039982066 -3.5442
0.55401198086 -3.7449
0.55762414106 -3.9431
0.55762414106 -3.9431
0.56123630127 -4.1384
0.56484846147 -4.3307
0.56846062167 -4.5189
0.57207278188 -4.642
0.57568494208 -4.6847
0.57929710228 -4.7154
0.58170520812 -4.7301
0.58290926249 -4.7359
0.58652142269 -4.7471
0.5901335829 -4.7502
0.5937457431 -4.7464
0.5973579033 -4.7369
0.60097006351 -4.7231
0.60458222371 -4.7062
0.60578627808 -4.7001
0.60819438391 -4.6876
0.61180654412 -4.6687
0.61541870432 -4.6509
0.61903086453 -4.6354
0.62264302473 -4.6233
0.62625518493 -4.6157
0.62986734514 -4.6131
0.62986734514 -4.6131
0.62986734514 -4.6131
0.62986734514 -4.6131
0.63365994199 -4.6059
0.63745253884 -4.5845
0.64124513569 -4.5491
0.64503773254 -4.5002
0.64883032939 -4.4385
0.65262292624 -4.3647
0.65515132464 -4.3092
0.65641552309 -4.2797
0.66020811994 -4.1844
0.66400071679 -4.0797
0.66779331364 -3.9668
0.67158591049 -3.8467
0.67537850734 -3.7204
0.67917110419 -3.5891
0.68043530263 -3.5445
0.68296370104 -3.4542
0.68675629789 -3.3169
0.69054889474 -3.1788
0.69434149159 -3.0419
0.69813408844 -2.9083
0.70192668529 -2.7811
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70933144234 -2.6664
0.71294360254 -2.6709
0.71655576275 -2.6785
0.72016792295 -2.6893
0.72378008316 -2.7032
0.72739224336 -2.7198
0.7298003492 -2.7322
0.73100440356 -2.7388
0.73461656377 -2.7596
0.73822872397 -2.7817
0.74184088417 -2.8045
0.74545304438 -2.8273
0.74906520458 -2.8493
0.75267736478 -2.87
0.75388141915 -2.8764
0.75628952499 -2.8884
0.75990168519 -2.9038
0.7635138454 -2.9153
0.7671260056 -2.922
0.7707381658 -2.9227
0.77435032601 -2.9165
0.77796248621 -2.9021
0.77796248621 -2.9021
0.78157464641 -2.8783
0.78518680662 -2.8441
0.78879896682 -2.7985
0.79241112703 -2.7405
0.79602328723 -2.6697
0.79963544743 -2.586
0.80204355327 -2.5232
0.80324760764 -2.4898
0.80685976784 -2.3819
0.81047192804 -2.2636
0.81408408825 -2.1366
0.81769624845 -2.0029
0.82130840865 -1.865
0.82492056886 -1.7256
0.82612462322 -1.6795
0.82853272906 -1.5884
0.83214488927 -1.4581
0.83575704947 -1.3408
0.83936920967 -1.2447
0.84298136988 -1.1775
0.84659353008 -1.1406
0.85020569028 -1.1292
0.85020569028 -1.1292
0.85020569028 -1.1292
};
\addplot [color0, forget plot]
table {%
0 -1.5761
0 -1.5761
0 -1.5761
0.00417096416 -1.594
0.00834192582 -1.6353
0.01251288999 -1.6808
0.01668385415 -1.7276
0.02085481581 -1.7795
0.02502577997 -1.8392
0.02919674414 -1.9074
0.0333677058 -1.9844
0.03753866996 -2.0699
0.04170963162 -2.1804
0.04588059579 -2.4176
0.05005155995 -2.6527
0.05422252161 -2.8851
0.05839348577 -3.1145
0.06256444994 -3.3405
0.0667354116 -3.563
0.07090637576 -3.7816
0.07507733992 -3.9961
0.07924830158 -4.2064
0.08341926575 -4.4073
0.08759022991 -4.4597
0.09176119157 -4.4876
0.09593215573 -4.5008
0.1001031199 -4.5003
0.10427408156 -4.4874
0.10844504572 -4.4633
0.11261600988 -4.4293
0.11678697155 -4.3876
0.12095793571 -4.4086
0.12512889737 -4.4996
0.12929986153 -4.5854
0.1334708257 -4.6644
0.13764178736 -4.7359
0.14181275152 -4.7994
0.14598371568 -4.8543
0.15015467734 -4.9001
0.15432564151 -4.9364
0.15849660567 -4.9626
0.16266756733 -4.9785
0.16683853149 -4.9839
0.17063112834 -4.9821
0.17442372519 -4.9767
0.17821632204 -4.9676
0.18200891889 -4.955
0.18580151574 -4.9388
0.18959411259 -4.9191
0.192122511 -4.904
0.19338670944 -4.8959
0.19717930629 -4.8692
0.20097190314 -4.8391
0.20476449999 -4.8056
0.20855709684 -4.7689
0.21234969369 -4.7289
0.21614229054 -4.6858
0.21740648899 -4.6708
0.21993488739 -4.6398
0.22372748424 -4.5908
0.22752008109 -4.5391
0.23131267794 -4.4847
0.23510527479 -4.4281
0.23889787164 -4.3694
0.24269046849 -4.3182
0.24686143266 -4.3121
0.25103239432 -4.2941
0.25520335848 -4.2649
0.25937432264 -4.2252
0.26354528431 -4.1756
0.26771624847 -4.1169
0.27188721263 -4.0498
0.27605817429 -3.9748
0.28022913846 -3.8927
0.28440010262 -3.8039
0.28857106428 -3.7091
0.29274202844 -3.6089
0.2969129901 -3.5038
0.30108395427 -3.3944
0.30525491843 -3.2811
0.30942588009 -3.1647
0.31359684425 -3.0477
0.31776780842 -2.9407
0.32193877008 -2.8574
0.32610973424 -2.8239
0.33028069841 -2.8174
0.33445166007 -2.8121
0.33862262423 -2.799
0.34279358839 -2.7745
0.34696455005 -2.7361
0.35113551422 -2.6821
0.35530647838 -2.6115
0.35947744004 -2.5237
0.3636484042 -2.4191
0.36781936837 -2.2988
0.37199033003 -2.1648
0.37616129419 -2.0197
0.38033225585 -1.8668
0.38450322001 -1.7104
0.38867418418 -1.556
0.39284514584 -1.4111
0.39701611 -1.2865
0.40118707417 -1.1952
0.40535803583 -1.1445
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.41332159684 -1.1847
0.41711419369 -1.2384
0.42090679054 -1.29
0.42469938739 -1.3394
0.42849198424 -1.3865
0.43228458109 -1.431
0.43481297949 -1.4592
0.43607717794 -1.4728
0.43986977479 -1.512
0.44366237164 -1.5484
0.44745496849 -1.5818
0.45124756534 -1.6123
0.45504016219 -1.6397
0.45883275904 -1.6641
0.46009695748 -1.6159
0.46262535589 -1.5164
0.46641795274 -1.5346
0.47021054959 -1.5495
0.47400314644 -1.5611
0.47779574329 -1.5694
0.48158834014 -1.5744
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48538093699 -1.5761
0.48899309719 -1.5897
0.4926052574 -1.623
0.4962174176 -1.6617
0.4998295778 -1.7001
0.50344173801 -1.7395
0.50705389821 -1.7819
0.50946200405 -1.8121
0.51066605841 -1.8279
0.51427821862 -1.8775
0.51789037882 -1.9303
0.52150253903 -1.9859
0.52511469923 -2.087
0.52872685943 -2.2986
0.53233901964 -2.5097
0.533543074 -2.5799
0.53595117984 -2.7198
0.53956334004 -2.9286
0.54317550025 -3.1358
0.54678766045 -3.341
0.55039982066 -3.5442
0.55401198086 -3.7449
0.55762414106 -3.9431
0.55762414106 -3.9431
0.56123630127 -4.1384
0.56484846147 -4.3307
0.56846062167 -4.5189
0.57207278188 -4.642
0.57568494208 -4.6847
0.57929710228 -4.7154
0.58170520812 -4.7301
0.58290926249 -4.7359
0.58652142269 -4.7471
0.5901335829 -4.7502
0.5937457431 -4.7464
0.5973579033 -4.7369
0.60097006351 -4.7231
0.60458222371 -4.7062
0.60578627808 -4.7001
0.60819438391 -4.6876
0.61180654412 -4.6687
0.61541870432 -4.6509
0.61903086453 -4.6354
0.62264302473 -4.6233
0.62625518493 -4.6157
0.62986734514 -4.6131
0.62986734514 -4.6131
0.62986734514 -4.6131
0.62986734514 -4.6131
0.63365994199 -4.6059
0.63745253884 -4.5845
0.64124513569 -4.5491
0.64503773254 -4.5002
0.64883032939 -4.4385
0.65262292624 -4.3647
0.65515132464 -4.3092
0.65641552309 -4.2797
0.66020811994 -4.1844
0.66400071679 -4.0797
0.66779331364 -3.9668
0.67158591049 -3.8467
0.67537850734 -3.7204
0.67917110419 -3.5891
0.68043530263 -3.5445
0.68296370104 -3.4542
0.68675629789 -3.3169
0.69054889474 -3.1788
0.69434149159 -3.0419
0.69813408844 -2.9083
0.70192668529 -2.7811
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70933144234 -2.6664
0.71294360254 -2.6709
0.71655576275 -2.6785
0.72016792295 -2.6893
0.72378008316 -2.7032
0.72739224336 -2.7198
0.7298003492 -2.7322
0.73100440356 -2.7388
0.73461656377 -2.7596
0.73822872397 -2.7817
0.74184088417 -2.8045
0.74545304438 -2.8273
0.74906520458 -2.8493
0.75267736478 -2.87
0.75388141915 -2.8764
0.75628952499 -2.8884
0.75990168519 -2.9038
0.7635138454 -2.9153
0.7671260056 -2.922
0.7707381658 -2.9227
0.77435032601 -2.9165
0.77796248621 -2.9021
0.77796248621 -2.9021
0.78157464641 -2.8783
0.78518680662 -2.8441
0.78879896682 -2.7985
0.79241112703 -2.7405
0.79602328723 -2.6697
0.79963544743 -2.586
0.80204355327 -2.5232
0.80324760764 -2.4898
0.80685976784 -2.3819
0.81047192804 -2.2636
0.81408408825 -2.1366
0.81769624845 -2.0029
0.82130840865 -1.865
0.82492056886 -1.7256
0.82612462322 -1.6795
0.82853272906 -1.5884
0.83214488927 -1.4581
0.83575704947 -1.3408
0.83936920967 -1.2447
0.84298136988 -1.1775
0.84659353008 -1.1406
0.85020569028 -1.1292
0.85020569028 -1.1292
0.85020569028 -1.1292
};
\addplot [color0, forget plot]
table {%
0 -0.4325
0 -0.4325
0 -0.4325
0.00417096416 -0.442
0.00834192582 -0.4799
0.01251288999 -0.5874
0.01668385415 -0.7745
0.02085481581 -0.9942
0.02502577997 -1.2259
0.02919674414 -1.4628
0.0333677058 -1.702
0.03753866996 -1.9415
0.04170963162 -2.1634
0.04588059579 -2.2644
0.05005155995 -2.372
0.05422252161 -2.4853
0.05839348577 -2.6035
0.06256444994 -2.7256
0.0667354116 -2.8507
0.07090637576 -2.9779
0.07507733992 -3.1064
0.07924830158 -3.2353
0.08341926575 -3.364
0.08759022991 -3.4918
0.09176119157 -3.6178
0.09593215573 -3.7416
0.1001031199 -3.8625
0.10427408156 -3.98
0.10844504572 -4.0935
0.11261600988 -4.2023
0.11678697155 -4.305
0.12095793571 -4.3316
0.12512889737 -4.2757
0.12929986153 -4.2128
0.1334708257 -4.1451
0.13764178736 -4.0736
0.14181275152 -3.9994
0.14598371568 -3.9233
0.15015467734 -3.8463
0.15432564151 -3.7692
0.15849660567 -3.6928
0.16266756733 -3.6182
0.16683853149 -3.554
0.17063112834 -3.5469
0.17442372519 -3.5257
0.17821632204 -3.4907
0.18200891889 -3.4473
0.18580151574 -3.4306
0.18959411259 -3.4499
0.192122511 -3.4749
0.19338670944 -3.4894
0.19717930629 -3.5385
0.20097190314 -3.5934
0.20476449999 -3.6525
0.20855709684 -3.7147
0.21234969369 -3.7792
0.21614229054 -3.8453
0.21740648899 -3.8676
0.21993488739 -3.9123
0.22372748424 -3.9796
0.22752008109 -4.0469
0.23131267794 -4.1135
0.23510527479 -4.1792
0.23889787164 -4.2433
0.24269046849 -4.2964
0.24686143266 -4.2903
0.25103239432 -4.2726
0.25520335848 -4.2437
0.25937432264 -4.2044
0.26354528431 -4.1554
0.26771624847 -4.0973
0.27188721263 -4.0309
0.27605817429 -3.9567
0.28022913846 -3.8754
0.28440010262 -3.7876
0.28857106428 -3.6939
0.29274202844 -3.5949
0.2969129901 -3.4913
0.30108395427 -3.3838
0.30525491843 -3.273
0.30942588009 -3.1603
0.31359684425 -3.0457
0.31776780842 -2.9257
0.32193877008 -2.8145
0.32610973424 -2.7968
0.33028069841 -2.8051
0.33445166007 -2.8055
0.33862262423 -2.7949
0.34279358839 -2.7714
0.34696455005 -2.7333
0.35113551422 -2.6793
0.35530647838 -2.6083
0.35947744004 -2.52
0.3636484042 -2.415
0.36781936837 -2.2944
0.37199033003 -2.1601
0.37616129419 -2.0148
0.38033225585 -1.8618
0.38450322001 -1.7056
0.38867418418 -1.5515
0.39284514584 -1.4074
0.39701611 -1.2839
0.40118707417 -1.1941
0.40535803583 -1.1443
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.41332159684 -1.0719
0.41711419369 -1.065
0.42090679054 -1.1172
0.42469938739 -1.1671
0.42849198424 -1.2146
0.43228458109 -1.2596
0.43481297949 -1.2881
0.43607717794 -1.3019
0.43986977479 -1.3415
0.44366237164 -1.3782
0.44745496849 -1.412
0.45124756534 -1.4428
0.45504016219 -1.4705
0.45883275904 -1.4951
0.46009695748 -1.5025
0.46262535589 -1.4573
0.46641795274 -1.2233
0.47021054959 -0.9973
0.47400314644 -0.7864
0.47779574329 -0.6046
0.48158834014 -0.4776
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48899309719 -0.4395
0.4926052574 -0.4654
0.4962174176 -0.5329
0.4998295778 -0.6685
0.50344173801 -0.8467
0.50705389821 -1.0421
0.50946200405 -1.1771
0.51066605841 -1.2455
0.51427821862 -1.4533
0.51789037882 -1.6635
0.52150253903 -1.8749
0.52511469923 -2.0434
0.52872685943 -2.103
0.53233901964 -2.1636
0.533543074 -2.1839
0.53595117984 -2.2248
0.53956334004 -2.2863
0.54317550025 -2.3476
0.54678766045 -2.4083
0.55039982066 -2.4681
0.55401198086 -2.5267
0.55762414106 -2.5839
0.55762414106 -2.5839
0.56123630127 -2.6395
0.56484846147 -2.6931
0.56846062167 -2.7448
0.57207278188 -2.7942
0.57568494208 -2.8412
0.57929710228 -2.8858
0.58170520812 -2.914
0.58290926249 -2.9277
0.58652142269 -2.9668
0.5901335829 -3.0032
0.5937457431 -3.0367
0.5973579033 -3.0672
0.60097006351 -3.0948
0.60458222371 -3.1192
0.60578627808 -3.1267
0.60819438391 -3.1405
0.61180654412 -3.1586
0.61541870432 -3.1736
0.61903086453 -3.1853
0.62264302473 -3.1937
0.62625518493 -3.1988
0.62986734514 -3.2005
0.62986734514 -3.2005
0.62986734514 -3.2005
0.62986734514 -3.2005
0.63365994199 -3.1987
0.63745253884 -3.1933
0.64124513569 -3.1845
0.64503773254 -3.1721
0.64883032939 -3.1563
0.65262292624 -3.1371
0.65515132464 -3.1225
0.65641552309 -3.1146
0.66020811994 -3.0887
0.66400071679 -3.0597
0.66779331364 -3.0275
0.67158591049 -2.9921
0.67537850734 -2.9537
0.67917110419 -2.9124
0.68043530263 -2.8979
0.68296370104 -2.8681
0.68675629789 -2.8211
0.69054889474 -2.7713
0.69434149159 -2.7188
0.69813408844 -2.6637
0.70192668529 -2.6073
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70933144234 -2.6664
0.71294360254 -2.6709
0.71655576275 -2.6785
0.72016792295 -2.6893
0.72378008316 -2.7032
0.72739224336 -2.7198
0.7298003492 -2.7322
0.73100440356 -2.7388
0.73461656377 -2.7596
0.73822872397 -2.7817
0.74184088417 -2.8045
0.74545304438 -2.8273
0.74906520458 -2.8493
0.75267736478 -2.87
0.75388141915 -2.8764
0.75628952499 -2.8884
0.75990168519 -2.9038
0.7635138454 -2.9153
0.7671260056 -2.922
0.7707381658 -2.9227
0.77435032601 -2.9165
0.77796248621 -2.9021
0.77796248621 -2.9021
0.78157464641 -2.8783
0.78518680662 -2.8441
0.78879896682 -2.7985
0.79241112703 -2.7405
0.79602328723 -2.6697
0.79963544743 -2.586
0.80204355327 -2.5232
0.80324760764 -2.4898
0.80685976784 -2.3819
0.81047192804 -2.2636
0.81408408825 -2.1366
0.81769624845 -2.0029
0.82130840865 -1.865
0.82492056886 -1.7256
0.82612462322 -1.6795
0.82853272906 -1.5884
0.83214488927 -1.4581
0.83575704947 -1.3408
0.83936920967 -1.2447
0.84298136988 -1.1775
0.84659353008 -1.1406
0.85020569028 -1.1292
0.85020569028 -1.1292
0.85020569028 -1.1292
};
\addplot [color0, forget plot]
table {%
0 -0.4325
0 -0.4325
0 -0.4325
0.00417096416 -0.442
0.00834192582 -0.4799
0.01251288999 -0.5873
0.01668385415 -0.7744
0.02085481581 -0.9942
0.02502577997 -1.2258
0.02919674414 -1.4628
0.0333677058 -1.7019
0.03753866996 -1.9415
0.04170963162 -2.1634
0.04588059579 -2.2644
0.05005155995 -2.372
0.05422252161 -2.4853
0.05839348577 -2.6035
0.06256444994 -2.7256
0.0667354116 -2.8507
0.07090637576 -2.9779
0.07507733992 -3.1064
0.07924830158 -3.2353
0.08341926575 -3.364
0.08759022991 -3.4918
0.09176119157 -3.6178
0.09593215573 -3.7416
0.1001031199 -3.8625
0.10427408156 -3.98
0.10844504572 -4.0935
0.11261600988 -4.2023
0.11678697155 -4.305
0.12095793571 -4.3316
0.12512889737 -4.2757
0.12929986153 -4.2128
0.1334708257 -4.1451
0.13764178736 -4.0736
0.14181275152 -3.9994
0.14598371568 -3.9233
0.15015467734 -3.8463
0.15432564151 -3.7692
0.15849660567 -3.6928
0.16266756733 -3.6182
0.16683853149 -3.554
0.17063112834 -3.5469
0.17442372519 -3.5257
0.17821632204 -3.4907
0.18200891889 -3.4473
0.18580151574 -3.4306
0.18959411259 -3.4499
0.192122511 -3.4749
0.19338670944 -3.4894
0.19717930629 -3.5385
0.20097190314 -3.5934
0.20476449999 -3.6525
0.20855709684 -3.7147
0.21234969369 -3.7792
0.21614229054 -3.8453
0.21740648899 -3.8676
0.21993488739 -3.9123
0.22372748424 -3.9796
0.22752008109 -4.0469
0.23131267794 -4.1135
0.23510527479 -4.1792
0.23889787164 -4.2433
0.24269046849 -4.2964
0.24686143266 -4.2903
0.25103239432 -4.2726
0.25520335848 -4.2437
0.25937432264 -4.2044
0.26354528431 -4.1554
0.26771624847 -4.0973
0.27188721263 -4.0309
0.27605817429 -3.9567
0.28022913846 -3.8754
0.28440010262 -3.7876
0.28857106428 -3.6939
0.29274202844 -3.5949
0.2969129901 -3.4913
0.30108395427 -3.3838
0.30525491843 -3.273
0.30942588009 -3.1603
0.31359684425 -3.0457
0.31776780842 -2.9257
0.32193877008 -2.8145
0.32610973424 -2.7968
0.33028069841 -2.8051
0.33445166007 -2.8055
0.33862262423 -2.7949
0.34279358839 -2.7714
0.34696455005 -2.7333
0.35113551422 -2.6793
0.35530647838 -2.6083
0.35947744004 -2.52
0.3636484042 -2.415
0.36781936837 -2.2944
0.37199033003 -2.1601
0.37616129419 -2.0148
0.38033225585 -1.8618
0.38450322001 -1.7056
0.38867418418 -1.5515
0.39284514584 -1.4074
0.39701611 -1.2839
0.40118707417 -1.1941
0.40535803583 -1.1443
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.40952899999 -1.1292
0.41332159684 -1.0719
0.41711419369 -1.065
0.42090679054 -1.1172
0.42469938739 -1.1671
0.42849198424 -1.2146
0.43228458109 -1.2596
0.43481297949 -1.2881
0.43607717794 -1.3019
0.43986977479 -1.3415
0.44366237164 -1.3782
0.44745496849 -1.412
0.45124756534 -1.4428
0.45504016219 -1.4705
0.45883275904 -1.4951
0.46009695748 -1.5025
0.46262535589 -1.4573
0.46641795274 -1.2233
0.47021054959 -0.9973
0.47400314644 -0.7864
0.47779574329 -0.6046
0.48158834014 -0.4776
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48538093699 -0.4325
0.48899309719 -0.4395
0.4926052574 -0.4654
0.4962174176 -0.5328
0.4998295778 -0.6684
0.50344173801 -0.8467
0.50705389821 -1.0421
0.50946200405 -1.1771
0.51066605841 -1.2455
0.51427821862 -1.4533
0.51789037882 -1.6635
0.52150253903 -1.8749
0.52511469923 -2.0434
0.52872685943 -2.103
0.53233901964 -2.1636
0.533543074 -2.1839
0.53595117984 -2.2248
0.53956334004 -2.2863
0.54317550025 -2.3476
0.54678766045 -2.4083
0.55039982066 -2.4681
0.55401198086 -2.5267
0.55762414106 -2.5839
0.55762414106 -2.5839
0.56123630127 -2.6395
0.56484846147 -2.6931
0.56846062167 -2.7448
0.57207278188 -2.7942
0.57568494208 -2.8412
0.57929710228 -2.8858
0.58170520812 -2.914
0.58290926249 -2.9277
0.58652142269 -2.9668
0.5901335829 -3.0032
0.5937457431 -3.0367
0.5973579033 -3.0672
0.60097006351 -3.0948
0.60458222371 -3.1192
0.60578627808 -3.1267
0.60819438391 -3.1405
0.61180654412 -3.1586
0.61541870432 -3.1736
0.61903086453 -3.1853
0.62264302473 -3.1937
0.62625518493 -3.1988
0.62986734514 -3.2005
0.62986734514 -3.2005
0.62986734514 -3.2005
0.62986734514 -3.2005
0.63365994199 -3.1987
0.63745253884 -3.1933
0.64124513569 -3.1845
0.64503773254 -3.1721
0.64883032939 -3.1563
0.65262292624 -3.1371
0.65515132464 -3.1225
0.65641552309 -3.1146
0.66020811994 -3.0887
0.66400071679 -3.0597
0.66779331364 -3.0275
0.67158591049 -2.9921
0.67537850734 -2.9537
0.67917110419 -2.9124
0.68043530263 -2.8979
0.68296370104 -2.8681
0.68675629789 -2.8211
0.69054889474 -2.7713
0.69434149159 -2.7188
0.69813408844 -2.6637
0.70192668529 -2.6073
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70571928214 -2.6649
0.70933144234 -2.6664
0.71294360254 -2.6709
0.71655576275 -2.6785
0.72016792295 -2.6893
0.72378008316 -2.7032
0.72739224336 -2.7198
0.7298003492 -2.7322
0.73100440356 -2.7388
0.73461656377 -2.7596
0.73822872397 -2.7817
0.74184088417 -2.8045
0.74545304438 -2.8273
0.74906520458 -2.8493
0.75267736478 -2.87
0.75388141915 -2.8764
0.75628952499 -2.8884
0.75990168519 -2.9038
0.7635138454 -2.9153
0.7671260056 -2.922
0.7707381658 -2.9227
0.77435032601 -2.9165
0.77796248621 -2.9021
0.77796248621 -2.9021
0.78157464641 -2.8783
0.78518680662 -2.8441
0.78879896682 -2.7985
0.79241112703 -2.7405
0.79602328723 -2.6697
0.79963544743 -2.586
0.80204355327 -2.5232
0.80324760764 -2.4898
0.80685976784 -2.3819
0.81047192804 -2.2636
0.81408408825 -2.1366
0.81769624845 -2.0029
0.82130840865 -1.865
0.82492056886 -1.7256
0.82612462322 -1.6795
0.82853272906 -1.5884
0.83214488927 -1.4581
0.83575704947 -1.3408
0.83936920967 -1.2447
0.84298136988 -1.1775
0.84659353008 -1.1406
0.85020569028 -1.1292
0.85020569028 -1.1292
0.85020569028 -1.1292
};
\addplot [color0, forget plot]
table {%
0 -0.1198
0 -0.1198
0 -0.1198
0.00417096416 -0.1542
0.00834192582 -0.2648
0.01251288999 -0.3727
0.01668385415 -0.4326
0.02085481581 -0.4788
0.02502577997 -0.5259
0.02919674414 -0.5772
0.0333677058 -0.6338
0.03753866996 -0.6955
0.04170963162 -0.7625
0.04588059579 -0.8346
0.05005155995 -0.9118
0.05422252161 -0.9941
0.05839348577 -1.0817
0.06256444994 -1.1747
0.0667354116 -1.2732
0.07090637576 -1.3768
0.07507733992 -1.4851
0.07924830158 -1.5969
0.08341926575 -1.7112
0.08759022991 -1.8268
0.09176119157 -1.9426
0.09593215573 -2.0579
0.1001031199 -2.1719
0.10427408156 -2.2838
0.10844504572 -2.3931
0.11261600988 -2.4991
0.11678697155 -2.6014
0.12095793571 -2.6994
0.12512889737 -2.7927
0.12929986153 -2.8808
0.1334708257 -2.9634
0.13764178736 -3.0404
0.14181275152 -3.1123
0.14598371568 -3.1809
0.15015467734 -3.25
0.15432564151 -3.3227
0.15849660567 -3.3978
0.16266756733 -3.4724
0.16683853149 -3.5367
0.17063112834 -3.5301
0.17442372519 -3.511
0.17821632204 -3.4812
0.18200891889 -3.4428
0.18580151574 -3.3829
0.18959411259 -3.312
0.192122511 -3.2593
0.19338670944 -3.2315
0.19717930629 -3.1427
0.20097190314 -3.0473
0.20476449999 -2.947
0.20855709684 -2.8436
0.21234969369 -2.7393
0.21614229054 -2.6364
0.21740648899 -2.6029
0.21993488739 -2.5376
0.22372748424 -2.4456
0.22752008109 -2.3638
0.23131267794 -2.2954
0.23510527479 -2.2437
0.23889787164 -2.2113
0.24269046849 -2.2003
0.24686143266 -2.2025
0.25103239432 -2.209
0.25520335848 -2.2203
0.25937432264 -2.2364
0.26354528431 -2.2573
0.26771624847 -2.2827
0.27188721263 -2.3125
0.27605817429 -2.3462
0.28022913846 -2.3833
0.28440010262 -2.4231
0.28857106428 -2.4649
0.29274202844 -2.508
0.2969129901 -2.5516
0.30108395427 -2.5947
0.30525491843 -2.6364
0.30942588009 -2.6757
0.31359684425 -2.7114
0.31776780842 -2.7416
0.32193877008 -2.7556
0.32610973424 -2.6683
0.33028069841 -2.5463
0.33445166007 -2.4226
0.33862262423 -2.2993
0.34279358839 -2.1776
0.34696455005 -2.0582
0.35113551422 -1.942
0.35530647838 -1.8297
0.35947744004 -1.7222
0.3636484042 -1.6202
0.36781936837 -1.5244
0.37199033003 -1.4355
0.37616129419 -1.3539
0.38033225585 -1.2801
0.38450322001 -1.2141
0.38867418418 -1.1557
0.39284514584 -1.1037
0.39701611 -1.0557
0.40118707417 -1.0094
0.40535803583 -0.9704
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.41332159684 -1.0107
0.41711419369 -1.0131
0.42090679054 -0.9532
0.42469938739 -0.8924
0.42849198424 -0.8309
0.43228458109 -0.7692
0.43481297949 -0.7281
0.43607717794 -0.7076
0.43986977479 -0.6466
0.44366237164 -0.5865
0.44745496849 -0.5281
0.45124756534 -0.4717
0.45504016219 -0.4181
0.45883275904 -0.3678
0.46009695748 -0.3519
0.46262535589 -0.3214
0.46641795274 -0.2792
0.47021054959 -0.2413
0.47400314644 -0.2067
0.47779574329 -0.1728
0.48158834014 -0.1384
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48899309719 -0.145
0.4926052574 -0.231
0.4962174176 -0.3363
0.4998295778 -0.4046
0.50344173801 -0.449
0.50705389821 -0.4893
0.50946200405 -0.5172
0.51066605841 -0.5317
0.51427821862 -0.5782
0.51789037882 -0.6292
0.52150253903 -0.6849
0.52511469923 -0.7452
0.52872685943 -0.8101
0.53233901964 -0.8793
0.533543074 -0.9032
0.53595117984 -0.9524
0.53956334004 -1.0294
0.54317550025 -1.1098
0.54678766045 -1.1932
0.55039982066 -1.2794
0.55401198086 -1.368
0.55762414106 -1.4584
0.55762414106 -1.4584
0.56123630127 -1.5504
0.56484846147 -1.6435
0.56846062167 -1.7373
0.57207278188 -1.8313
0.57568494208 -1.925
0.57929710228 -2.018
0.58170520812 -2.0794
0.58290926249 -2.1098
0.58652142269 -2.1997
0.5901335829 -2.2873
0.5937457431 -2.3719
0.5973579033 -2.4527
0.60097006351 -2.529
0.60458222371 -2.5999
0.60578627808 -2.6222
0.60819438391 -2.6644
0.61180654412 -2.7215
0.61541870432 -2.7702
0.61903086453 -2.8095
0.62264302473 -2.8383
0.62625518493 -2.8559
0.62986734514 -2.8618
0.62986734514 -2.8618
0.62986734514 -2.8618
0.62986734514 -2.8618
0.63365994199 -2.8554
0.63745253884 -2.8363
0.64124513569 -2.8052
0.64503773254 -2.7632
0.64883032939 -2.7117
0.65262292624 -2.6527
0.65515132464 -2.6103
0.65641552309 -2.5884
0.66020811994 -2.5216
0.66400071679 -2.4553
0.66779331364 -2.3934
0.67158591049 -2.3399
0.67537850734 -2.2996
0.67917110419 -2.278
0.68043530263 -2.2758
0.68296370104 -2.2801
0.68675629789 -2.3076
0.69054889474 -2.3544
0.69434149159 -2.4127
0.69813408844 -2.4803
0.70192668529 -2.5599
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70933144234 -2.5384
0.71294360254 -2.5345
0.71655576275 -2.5278
0.72016792295 -2.5179
0.72378008316 -2.5047
0.72739224336 -2.4882
0.7298003492 -2.4753
0.73100440356 -2.4683
0.73461656377 -2.4451
0.73822872397 -2.4186
0.74184088417 -2.389
0.74545304438 -2.3564
0.74906520458 -2.3208
0.75267736478 -2.2823
0.75388141915 -2.2688
0.75628952499 -2.2411
0.75990168519 -2.1972
0.7635138454 -2.1509
0.7671260056 -2.1021
0.7707381658 -2.0512
0.77435032601 -1.9983
0.77796248621 -1.9435
0.77796248621 -1.9435
0.78157464641 -1.887
0.78518680662 -1.8292
0.78879896682 -1.7703
0.79241112703 -1.7106
0.79602328723 -1.6503
0.79963544743 -1.59
0.80204355327 -1.5499
0.80324760764 -1.5299
0.80685976784 -1.4705
0.81047192804 -1.4123
0.81408408825 -1.3557
0.81769624845 -1.3014
0.82130840865 -1.2497
0.82492056886 -1.2011
0.82612462322 -1.1856
0.82853272906 -1.1558
0.83214488927 -1.1137
0.83575704947 -1.0739
0.83936920967 -1.035
0.84298136988 -0.997
0.84659353008 -0.9665
0.85020569028 -0.9545
0.85020569028 -0.9545
0.85020569028 -0.9545
};
\addplot [color0, forget plot]
table {%
0 -0.1198
0 -0.1198
0 -0.1198
0.00417096416 -0.1542
0.00834192582 -0.2647
0.01251288999 -0.3726
0.01668385415 -0.4326
0.02085481581 -0.4788
0.02502577997 -0.5259
0.02919674414 -0.5772
0.0333677058 -0.6338
0.03753866996 -0.6955
0.04170963162 -0.7625
0.04588059579 -0.8346
0.05005155995 -0.9118
0.05422252161 -0.9941
0.05839348577 -1.0817
0.06256444994 -1.1747
0.0667354116 -1.2731
0.07090637576 -1.3768
0.07507733992 -1.4851
0.07924830158 -1.5969
0.08341926575 -1.7112
0.08759022991 -1.8268
0.09176119157 -1.9426
0.09593215573 -2.0579
0.1001031199 -2.1719
0.10427408156 -2.2838
0.10844504572 -2.3931
0.11261600988 -2.4991
0.11678697155 -2.6014
0.12095793571 -2.6994
0.12512889737 -2.7927
0.12929986153 -2.8808
0.1334708257 -2.9634
0.13764178736 -3.0404
0.14181275152 -3.1123
0.14598371568 -3.1809
0.15015467734 -3.25
0.15432564151 -3.3227
0.15849660567 -3.3978
0.16266756733 -3.4724
0.16683853149 -3.5367
0.17063112834 -3.5301
0.17442372519 -3.511
0.17821632204 -3.4812
0.18200891889 -3.4428
0.18580151574 -3.3829
0.18959411259 -3.312
0.192122511 -3.2593
0.19338670944 -3.2315
0.19717930629 -3.1427
0.20097190314 -3.0473
0.20476449999 -2.947
0.20855709684 -2.8436
0.21234969369 -2.7393
0.21614229054 -2.6364
0.21740648899 -2.6029
0.21993488739 -2.5376
0.22372748424 -2.4456
0.22752008109 -2.3638
0.23131267794 -2.2954
0.23510527479 -2.2437
0.23889787164 -2.2113
0.24269046849 -2.2003
0.24686143266 -2.2025
0.25103239432 -2.209
0.25520335848 -2.2203
0.25937432264 -2.2364
0.26354528431 -2.2573
0.26771624847 -2.2827
0.27188721263 -2.3125
0.27605817429 -2.3462
0.28022913846 -2.3833
0.28440010262 -2.4231
0.28857106428 -2.4649
0.29274202844 -2.508
0.2969129901 -2.5516
0.30108395427 -2.5947
0.30525491843 -2.6364
0.30942588009 -2.6757
0.31359684425 -2.7114
0.31776780842 -2.7416
0.32193877008 -2.7556
0.32610973424 -2.6683
0.33028069841 -2.5463
0.33445166007 -2.4226
0.33862262423 -2.2993
0.34279358839 -2.1776
0.34696455005 -2.0582
0.35113551422 -1.942
0.35530647838 -1.8297
0.35947744004 -1.7222
0.3636484042 -1.6202
0.36781936837 -1.5244
0.37199033003 -1.4355
0.37616129419 -1.3539
0.38033225585 -1.2801
0.38450322001 -1.2141
0.38867418418 -1.1557
0.39284514584 -1.1037
0.39701611 -1.0557
0.40118707417 -1.0094
0.40535803583 -0.9704
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.41332159684 -1.0107
0.41711419369 -1.0131
0.42090679054 -0.9532
0.42469938739 -0.8924
0.42849198424 -0.8309
0.43228458109 -0.7692
0.43481297949 -0.7281
0.43607717794 -0.7076
0.43986977479 -0.6466
0.44366237164 -0.5865
0.44745496849 -0.5281
0.45124756534 -0.4717
0.45504016219 -0.4181
0.45883275904 -0.3678
0.46009695748 -0.3519
0.46262535589 -0.3214
0.46641795274 -0.2792
0.47021054959 -0.2413
0.47400314644 -0.2067
0.47779574329 -0.1728
0.48158834014 -0.1384
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48538093699 -0.1198
0.48899309719 -0.145
0.4926052574 -0.2309
0.4962174176 -0.3362
0.4998295778 -0.4046
0.50344173801 -0.449
0.50705389821 -0.4893
0.50946200405 -0.5172
0.51066605841 -0.5317
0.51427821862 -0.5782
0.51789037882 -0.6292
0.52150253903 -0.6849
0.52511469923 -0.7452
0.52872685943 -0.8101
0.53233901964 -0.8792
0.533543074 -0.9032
0.53595117984 -0.9524
0.53956334004 -1.0294
0.54317550025 -1.1097
0.54678766045 -1.1932
0.55039982066 -1.2794
0.55401198086 -1.368
0.55762414106 -1.4584
0.55762414106 -1.4584
0.56123630127 -1.5504
0.56484846147 -1.6435
0.56846062167 -1.7373
0.57207278188 -1.8313
0.57568494208 -1.925
0.57929710228 -2.018
0.58170520812 -2.0794
0.58290926249 -2.1098
0.58652142269 -2.1997
0.5901335829 -2.2873
0.5937457431 -2.3719
0.5973579033 -2.4527
0.60097006351 -2.529
0.60458222371 -2.5999
0.60578627808 -2.6222
0.60819438391 -2.6644
0.61180654412 -2.7215
0.61541870432 -2.7702
0.61903086453 -2.8095
0.62264302473 -2.8383
0.62625518493 -2.8559
0.62986734514 -2.8618
0.62986734514 -2.8618
0.62986734514 -2.8618
0.62986734514 -2.8618
0.63365994199 -2.8554
0.63745253884 -2.8363
0.64124513569 -2.8052
0.64503773254 -2.7632
0.64883032939 -2.7117
0.65262292624 -2.6527
0.65515132464 -2.6103
0.65641552309 -2.5884
0.66020811994 -2.5216
0.66400071679 -2.4553
0.66779331364 -2.3934
0.67158591049 -2.3399
0.67537850734 -2.2996
0.67917110419 -2.278
0.68043530263 -2.2758
0.68296370104 -2.2801
0.68675629789 -2.3076
0.69054889474 -2.3544
0.69434149159 -2.4127
0.69813408844 -2.4803
0.70192668529 -2.5599
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70933144234 -2.5384
0.71294360254 -2.5345
0.71655576275 -2.5278
0.72016792295 -2.5179
0.72378008316 -2.5047
0.72739224336 -2.4882
0.7298003492 -2.4753
0.73100440356 -2.4683
0.73461656377 -2.4451
0.73822872397 -2.4186
0.74184088417 -2.389
0.74545304438 -2.3564
0.74906520458 -2.3208
0.75267736478 -2.2823
0.75388141915 -2.2688
0.75628952499 -2.2411
0.75990168519 -2.1972
0.7635138454 -2.1509
0.7671260056 -2.1021
0.7707381658 -2.0512
0.77435032601 -1.9983
0.77796248621 -1.9435
0.77796248621 -1.9435
0.78157464641 -1.887
0.78518680662 -1.8292
0.78879896682 -1.7703
0.79241112703 -1.7106
0.79602328723 -1.6503
0.79963544743 -1.59
0.80204355327 -1.5499
0.80324760764 -1.5299
0.80685976784 -1.4705
0.81047192804 -1.4123
0.81408408825 -1.3557
0.81769624845 -1.3014
0.82130840865 -1.2497
0.82492056886 -1.2011
0.82612462322 -1.1856
0.82853272906 -1.1558
0.83214488927 -1.1137
0.83575704947 -1.0739
0.83936920967 -1.035
0.84298136988 -0.997
0.84659353008 -0.9665
0.85020569028 -0.9545
0.85020569028 -0.9545
0.85020569028 -0.9545
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00417096416 -0.0331
0.00834192582 -0.0729
0.01251288999 -0.1053
0.01668385415 -0.1427
0.02085481581 -0.1879
0.02502577997 -0.2417
0.02919674414 -0.3039
0.0333677058 -0.3741
0.03753866996 -0.4516
0.04170963162 -0.536
0.04588059579 -0.6263
0.05005155995 -0.7217
0.05422252161 -0.8212
0.05839348577 -0.9237
0.06256444994 -1.0282
0.0667354116 -1.1336
0.07090637576 -1.2393
0.07507733992 -1.3449
0.07924830158 -1.4505
0.08341926575 -1.5563
0.08759022991 -1.6624
0.09176119157 -1.769
0.09593215573 -1.876
0.1001031199 -1.9832
0.10427408156 -2.0904
0.10844504572 -2.1974
0.11261600988 -2.3039
0.11678697155 -2.4095
0.12095793571 -2.514
0.12512889737 -2.6169
0.12929986153 -2.7177
0.1334708257 -2.816
0.13764178736 -2.9109
0.14181275152 -3.0009
0.14598371568 -3.0833
0.15015467734 -3.1533
0.15432564151 -3.2067
0.15849660567 -3.2434
0.16266756733 -3.265
0.16683853149 -3.2721
0.17063112834 -3.2758
0.17442372519 -3.2863
0.17821632204 -3.302
0.18200891889 -3.3165
0.18580151574 -3.309
0.18959411259 -3.2609
0.192122511 -3.2145
0.19338670944 -3.1886
0.19717930629 -3.1035
0.20097190314 -3.0101
0.20476449999 -2.9108
0.20855709684 -2.8081
0.21234969369 -2.7042
0.21614229054 -2.6016
0.21740648899 -2.5681
0.21993488739 -2.5028
0.22372748424 -2.4108
0.22752008109 -2.329
0.23131267794 -2.2605
0.23510527479 -2.2087
0.23889787164 -2.1763
0.24269046849 -2.1653
0.24686143266 -2.1675
0.25103239432 -2.1743
0.25520335848 -2.1859
0.25937432264 -2.2024
0.26354528431 -2.2238
0.26771624847 -2.2499
0.27188721263 -2.2805
0.27605817429 -2.315
0.28022913846 -2.3529
0.28440010262 -2.3935
0.28857106428 -2.436
0.29274202844 -2.4797
0.2969129901 -2.5237
0.30108395427 -2.5667
0.30525491843 -2.6077
0.30942588009 -2.6452
0.31359684425 -2.6763
0.31776780842 -2.6953
0.32193877008 -2.6833
0.32610973424 -2.6136
0.33028069841 -2.5081
0.33445166007 -2.3919
0.33862262423 -2.273
0.34279358839 -2.1542
0.34696455005 -2.0369
0.35113551422 -1.9225
0.35530647838 -1.8118
0.35947744004 -1.7056
0.3636484042 -1.605
0.36781936837 -1.5105
0.37199033003 -1.4229
0.37616129419 -1.3426
0.38033225585 -1.2702
0.38450322001 -1.2056
0.38867418418 -1.1487
0.39284514584 -1.0984
0.39701611 -1.0524
0.40118707417 -1.008
0.40535803583 -0.9702
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.41332159684 -0.8966
0.41711419369 -0.8372
0.42090679054 -0.7766
0.42469938739 -0.715
0.42849198424 -0.6529
0.43228458109 -0.5904
0.43481297949 -0.5488
0.43607717794 -0.5281
0.43986977479 -0.4663
0.44366237164 -0.4056
0.44745496849 -0.3466
0.45124756534 -0.2898
0.45504016219 -0.236
0.45883275904 -0.1858
0.46009695748 -0.17
0.46262535589 -0.14
0.46641795274 -0.0994
0.47021054959 -0.0648
0.47400314644 -0.037
0.47779574329 -0.0166
0.48158834014 -0.0042
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48899309719 -0.0264
0.4926052574 -0.0633
0.4962174176 -0.0912
0.4998295778 -0.12
0.50344173801 -0.1533
0.50705389821 -0.1917
0.50946200405 -0.22
0.51066605841 -0.2349
0.51427821862 -0.2825
0.51789037882 -0.3341
0.52150253903 -0.3889
0.52511469923 -0.4464
0.52872685943 -0.5059
0.53233901964 -0.567
0.533543074 -0.5876
0.53595117984 -0.6289
0.53956334004 -0.6913
0.54317550025 -0.7536
0.54678766045 -0.8154
0.55039982066 -0.8764
0.55401198086 -0.9361
0.55762414106 -0.9943
0.55762414106 -0.9943
0.56123630127 -1.0508
0.56484846147 -1.1053
0.56846062167 -1.1577
0.57207278188 -1.2078
0.57568494208 -1.2554
0.57929710228 -1.3004
0.58170520812 -1.329
0.58290926249 -1.3428
0.58652142269 -1.3823
0.5901335829 -1.419
0.5937457431 -1.4527
0.5973579033 -1.4835
0.60097006351 -1.5111
0.60458222371 -1.5356
0.60578627808 -1.543
0.60819438391 -1.5569
0.61180654412 -1.575
0.61541870432 -1.5899
0.61903086453 -1.6014
0.62264302473 -1.6097
0.62625518493 -1.6147
0.62986734514 -1.6163
0.62986734514 -1.6163
0.62986734514 -1.6163
0.62986734514 -1.6163
0.63365994199 -1.6201
0.63745253884 -1.6312
0.64124513569 -1.6494
0.64503773254 -1.6745
0.64883032939 -1.7059
0.65262292624 -1.743
0.65515132464 -1.7707
0.65641552309 -1.7853
0.66020811994 -1.832
0.66400071679 -1.8824
0.66779331364 -1.9356
0.67158591049 -1.9907
0.67537850734 -2.0466
0.67917110419 -2.1014
0.68043530263 -2.119
0.68296370104 -2.1531
0.68675629789 -2.2021
0.69054889474 -2.2553
0.69434149159 -2.3192
0.69813408844 -2.3933
0.70192668529 -2.4698
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70933144234 -2.5384
0.71294360254 -2.5345
0.71655576275 -2.5278
0.72016792295 -2.5179
0.72378008316 -2.5047
0.72739224336 -2.4882
0.7298003492 -2.4753
0.73100440356 -2.4683
0.73461656377 -2.4451
0.73822872397 -2.4186
0.74184088417 -2.389
0.74545304438 -2.3564
0.74906520458 -2.3208
0.75267736478 -2.2823
0.75388141915 -2.2688
0.75628952499 -2.2411
0.75990168519 -2.1972
0.7635138454 -2.1509
0.7671260056 -2.1021
0.7707381658 -2.0512
0.77435032601 -1.9983
0.77796248621 -1.9435
0.77796248621 -1.9435
0.78157464641 -1.887
0.78518680662 -1.8292
0.78879896682 -1.7703
0.79241112703 -1.7106
0.79602328723 -1.6503
0.79963544743 -1.59
0.80204355327 -1.5498
0.80324760764 -1.5299
0.80685976784 -1.4705
0.81047192804 -1.4123
0.81408408825 -1.3557
0.81769624845 -1.3014
0.82130840865 -1.2497
0.82492056886 -1.2011
0.82612462322 -1.1856
0.82853272906 -1.1558
0.83214488927 -1.1137
0.83575704947 -1.0739
0.83936920967 -1.035
0.84298136988 -0.997
0.84659353008 -0.9665
0.85020569028 -0.9545
0.85020569028 -0.9545
0.85020569028 -0.9545
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00417096416 -0.0331
0.00834192582 -0.0729
0.01251288999 -0.1053
0.01668385415 -0.1426
0.02085481581 -0.1879
0.02502577997 -0.2417
0.02919674414 -0.3039
0.0333677058 -0.3741
0.03753866996 -0.4516
0.04170963162 -0.536
0.04588059579 -0.6263
0.05005155995 -0.7217
0.05422252161 -0.8212
0.05839348577 -0.9237
0.06256444994 -1.0282
0.0667354116 -1.1336
0.07090637576 -1.2393
0.07507733992 -1.3449
0.07924830158 -1.4505
0.08341926575 -1.5563
0.08759022991 -1.6624
0.09176119157 -1.769
0.09593215573 -1.876
0.1001031199 -1.9832
0.10427408156 -2.0904
0.10844504572 -2.1974
0.11261600988 -2.3039
0.11678697155 -2.4095
0.12095793571 -2.514
0.12512889737 -2.6169
0.12929986153 -2.7177
0.1334708257 -2.816
0.13764178736 -2.9109
0.14181275152 -3.0009
0.14598371568 -3.0833
0.15015467734 -3.1533
0.15432564151 -3.2067
0.15849660567 -3.2434
0.16266756733 -3.265
0.16683853149 -3.2721
0.17063112834 -3.2758
0.17442372519 -3.2863
0.17821632204 -3.302
0.18200891889 -3.3165
0.18580151574 -3.309
0.18959411259 -3.2609
0.192122511 -3.2145
0.19338670944 -3.1886
0.19717930629 -3.1035
0.20097190314 -3.0101
0.20476449999 -2.9108
0.20855709684 -2.8081
0.21234969369 -2.7042
0.21614229054 -2.6016
0.21740648899 -2.5681
0.21993488739 -2.5028
0.22372748424 -2.4108
0.22752008109 -2.329
0.23131267794 -2.2605
0.23510527479 -2.2087
0.23889787164 -2.1763
0.24269046849 -2.1653
0.24686143266 -2.1675
0.25103239432 -2.1743
0.25520335848 -2.1859
0.25937432264 -2.2024
0.26354528431 -2.2238
0.26771624847 -2.2499
0.27188721263 -2.2805
0.27605817429 -2.315
0.28022913846 -2.3529
0.28440010262 -2.3935
0.28857106428 -2.436
0.29274202844 -2.4797
0.2969129901 -2.5237
0.30108395427 -2.5667
0.30525491843 -2.6077
0.30942588009 -2.6452
0.31359684425 -2.6763
0.31776780842 -2.6953
0.32193877008 -2.6833
0.32610973424 -2.6136
0.33028069841 -2.5081
0.33445166007 -2.3919
0.33862262423 -2.273
0.34279358839 -2.1542
0.34696455005 -2.0369
0.35113551422 -1.9225
0.35530647838 -1.8118
0.35947744004 -1.7056
0.3636484042 -1.605
0.36781936837 -1.5105
0.37199033003 -1.4229
0.37616129419 -1.3426
0.38033225585 -1.2702
0.38450322001 -1.2056
0.38867418418 -1.1487
0.39284514584 -1.0984
0.39701611 -1.0524
0.40118707417 -1.008
0.40535803583 -0.9702
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.40952899999 -0.9545
0.41332159684 -0.8966
0.41711419369 -0.8372
0.42090679054 -0.7766
0.42469938739 -0.715
0.42849198424 -0.6529
0.43228458109 -0.5904
0.43481297949 -0.5488
0.43607717794 -0.5281
0.43986977479 -0.4663
0.44366237164 -0.4056
0.44745496849 -0.3466
0.45124756534 -0.2898
0.45504016219 -0.236
0.45883275904 -0.1858
0.46009695748 -0.17
0.46262535589 -0.14
0.46641795274 -0.0994
0.47021054959 -0.0648
0.47400314644 -0.037
0.47779574329 -0.0166
0.48158834014 -0.0042
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48538093699 0
0.48899309719 -0.0264
0.4926052574 -0.0633
0.4962174176 -0.0912
0.4998295778 -0.12
0.50344173801 -0.1533
0.50705389821 -0.1917
0.50946200405 -0.22
0.51066605841 -0.2349
0.51427821862 -0.2825
0.51789037882 -0.3341
0.52150253903 -0.3889
0.52511469923 -0.4464
0.52872685943 -0.5059
0.53233901964 -0.567
0.533543074 -0.5876
0.53595117984 -0.6289
0.53956334004 -0.6913
0.54317550025 -0.7536
0.54678766045 -0.8154
0.55039982066 -0.8764
0.55401198086 -0.9361
0.55762414106 -0.9943
0.55762414106 -0.9943
0.56123630127 -1.0508
0.56484846147 -1.1053
0.56846062167 -1.1577
0.57207278188 -1.2078
0.57568494208 -1.2554
0.57929710228 -1.3004
0.58170520812 -1.329
0.58290926249 -1.3428
0.58652142269 -1.3823
0.5901335829 -1.419
0.5937457431 -1.4527
0.5973579033 -1.4835
0.60097006351 -1.5111
0.60458222371 -1.5356
0.60578627808 -1.543
0.60819438391 -1.5569
0.61180654412 -1.575
0.61541870432 -1.5899
0.61903086453 -1.6014
0.62264302473 -1.6097
0.62625518493 -1.6147
0.62986734514 -1.6163
0.62986734514 -1.6163
0.62986734514 -1.6163
0.62986734514 -1.6163
0.63365994199 -1.6201
0.63745253884 -1.6312
0.64124513569 -1.6494
0.64503773254 -1.6745
0.64883032939 -1.7059
0.65262292624 -1.743
0.65515132464 -1.7707
0.65641552309 -1.7853
0.66020811994 -1.832
0.66400071679 -1.8824
0.66779331364 -1.9356
0.67158591049 -1.9907
0.67537850734 -2.0466
0.67917110419 -2.1014
0.68043530263 -2.119
0.68296370104 -2.1531
0.68675629789 -2.2021
0.69054889474 -2.2553
0.69434149159 -2.3192
0.69813408844 -2.3933
0.70192668529 -2.4698
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70571928214 -2.5396
0.70933144234 -2.5384
0.71294360254 -2.5345
0.71655576275 -2.5278
0.72016792295 -2.5179
0.72378008316 -2.5047
0.72739224336 -2.4882
0.7298003492 -2.4753
0.73100440356 -2.4683
0.73461656377 -2.4451
0.73822872397 -2.4186
0.74184088417 -2.389
0.74545304438 -2.3564
0.74906520458 -2.3208
0.75267736478 -2.2823
0.75388141915 -2.2688
0.75628952499 -2.2411
0.75990168519 -2.1972
0.7635138454 -2.1509
0.7671260056 -2.1021
0.7707381658 -2.0512
0.77435032601 -1.9983
0.77796248621 -1.9435
0.77796248621 -1.9435
0.78157464641 -1.887
0.78518680662 -1.8292
0.78879896682 -1.7703
0.79241112703 -1.7106
0.79602328723 -1.6503
0.79963544743 -1.59
0.80204355327 -1.5498
0.80324760764 -1.5299
0.80685976784 -1.4705
0.81047192804 -1.4123
0.81408408825 -1.3557
0.81769624845 -1.3014
0.82130840865 -1.2497
0.82492056886 -1.2011
0.82612462322 -1.1856
0.82853272906 -1.1558
0.83214488927 -1.1137
0.83575704947 -1.0739
0.83936920967 -1.035
0.84298136988 -0.997
0.84659353008 -0.9665
0.85020569028 -0.9545
0.85020569028 -0.9545
0.85020569028 -0.9545
};
\addplot [color0, forget plot]
table {%
0 0.2982
0 0.2982
0 0.2982
0.00417096416 0.3276
0.00834192582 0.4096
0.01251288999 0.5305
0.01668385415 0.6748
0.02085481581 0.8299
0.02502577997 0.9859
0.02919674414 1.1361
0.0333677058 1.2762
0.03753866996 1.4045
0.04170963162 1.5214
0.04588059579 1.6281
0.05005155995 1.7268
0.05422252161 1.8195
0.05839348577 1.9076
0.06256444994 1.9925
0.0667354116 2.0748
0.07090637576 2.1546
0.07507733992 2.2315
0.07924830158 2.3042
0.08341926575 2.3706
0.08759022991 2.4272
0.09176119157 2.4696
0.09593215573 2.4928
0.1001031199 2.4932
0.10427408156 2.4705
0.10844504572 2.4282
0.11261600988 2.3714
0.11678697155 2.3055
0.12095793571 2.2347
0.12512889737 2.1625
0.12929986153 2.0914
0.1334708257 2.0233
0.13764178736 1.9596
0.14181275152 1.9018
0.14598371568 1.8507
0.15015467734 1.8074
0.15432564151 1.7725
0.15849660567 1.7469
0.16266756733 1.7311
0.16683853149 1.7257
0.17063112834 1.734
0.17442372519 1.7586
0.17821632204 1.7994
0.18200891889 1.8558
0.18580151574 1.9273
0.18959411259 2.0132
0.192122511 2.0781
0.19338670944 2.1127
0.19717930629 2.225
0.20097190314 2.3492
0.20476449999 2.484
0.20855709684 2.5782
0.21234969369 2.3797
0.21614229054 2.194
0.21740648899 2.1354
0.21993488739 2.0237
0.22372748424 1.8715
0.22752008109 1.7406
0.23131267794 1.6342
0.23510527479 1.5553
0.23889787164 1.5068
0.24269046849 1.4904
0.24686143266 1.4917
0.25103239432 1.4965
0.25520335848 1.5059
0.25937432264 1.5209
0.26354528431 1.5421
0.26771624847 1.5702
0.27188721263 1.6053
0.27605817429 1.6476
0.28022913846 1.697
0.28440010262 1.7528
0.28857106428 1.8148
0.29274202844 1.8819
0.2969129901 1.9534
0.30108395427 2.0282
0.30525491843 2.105
0.30942588009 2.1823
0.31359684425 2.2587
0.31776780842 2.3323
0.32193877008 2.4013
0.32610973424 2.4635
0.33028069841 2.5166
0.33445166007 2.558
0.33862262423 2.5842
0.34279358839 2.5911
0.34696455005 2.5753
0.35113551422 2.5361
0.35530647838 2.4764
0.35947744004 2.4001
0.3636484042 2.3101
0.36781936837 2.2076
0.37199033003 2.0931
0.37616129419 1.9668
0.38033225585 1.8299
0.38450322001 1.6849
0.38867418418 1.5364
0.39284514584 1.3909
0.39701611 1.2574
0.40118707417 1.1474
0.40535803583 1.0738
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.41332159684 0.9791
0.41711419369 0.9128
0.42090679054 0.8492
0.42469938739 0.7884
0.42849198424 0.7307
0.43228458109 0.6762
0.43481297949 0.6417
0.43607717794 0.6251
0.43986977479 0.5774
0.44366237164 0.5333
0.44745496849 0.4929
0.45124756534 0.4562
0.45504016219 0.4232
0.45883275904 0.394
0.46009695748 0.3851
0.46262535589 0.3686
0.46641795274 0.3472
0.47021054959 0.3296
0.47400314644 0.3159
0.47779574329 0.3061
0.48158834014 0.3002
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48899309719 0.3204
0.4926052574 0.3832
0.4962174176 0.4782
0.4998295778 0.5947
0.50344173801 0.7228
0.50705389821 0.8532
0.50946200405 0.9371
0.51066605841 0.9773
0.51427821862 1.0873
0.51789037882 1.1772
0.52150253903 1.2439
0.52511469923 1.2879
0.52872685943 1.3123
0.53233901964 1.3214
0.533543074 1.3216
0.53595117984 1.319
0.53956334004 1.3083
0.54317550025 1.2917
0.54678766045 1.271
0.55039982066 1.2474
0.55401198086 1.2217
0.55762414106 1.1947
0.55762414106 1.1947
0.56123630127 1.1667
0.56484846147 1.1382
0.56846062167 1.1095
0.57207278188 1.0809
0.57568494208 1.0526
0.57929710228 1.0248
0.58170520812 1.0068
0.58290926249 0.9979
0.58652142269 0.9719
0.5901335829 0.9471
0.5937457431 0.9238
0.5973579033 0.902
0.60097006351 0.882
0.60458222371 0.8639
0.60578627808 0.8584
0.60819438391 0.848
0.61180654412 0.8343
0.61541870432 0.8229
0.61903086453 0.8139
0.62264302473 0.8074
0.62625518493 0.8035
0.62986734514 0.8022
0.62986734514 0.8022
0.62986734514 0.8022
0.62986734514 0.8022
0.63365994199 0.8039
0.63745253884 0.8087
0.64124513569 0.8168
0.64503773254 0.8279
0.64883032939 0.842
0.65262292624 0.8588
0.65515132464 0.8713
0.65641552309 0.878
0.66020811994 0.899
0.66400071679 0.9208
0.66779331364 0.9309
0.67158591049 0.8451
0.67537850734 0.7556
0.67917110419 0.6859
0.68043530263 0.6678
0.68296370104 0.64
0.68675629789 0.6202
0.69054889474 0.6263
0.69434149159 0.6564
0.69813408844 0.7059
0.70192668529 0.7688
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70933144234 0.8396
0.71294360254 0.846
0.71655576275 0.8565
0.72016792295 0.8712
0.72378008316 0.89
0.72739224336 0.9127
0.7298003492 0.93
0.73100440356 0.9393
0.73461656377 0.9695
0.73822872397 1.0034
0.74184088417 1.0408
0.74545304438 1.0815
0.74906520458 1.1254
0.75267736478 1.1724
0.75388141915 1.1887
0.75628952499 1.2223
0.75990168519 1.2749
0.7635138454 1.3301
0.7671260056 1.3875
0.7707381658 1.4469
0.77435032601 1.5078
0.77796248621 1.5698
0.77796248621 1.5698
0.78157464641 1.6322
0.78518680662 1.6942
0.78879896682 1.7547
0.79241112703 1.8122
0.79602328723 1.8645
0.79963544743 1.9091
0.80204355327 1.9328
0.80324760764 1.9423
0.80685976784 1.9594
0.81047192804 1.9552
0.81408408825 1.9252
0.81769624845 1.8673
0.82130840865 1.7831
0.82492056886 1.6782
0.82612462322 1.6399
0.82853272906 1.56
0.83214488927 1.437
0.83575704947 1.3174
0.83936920967 1.21
0.84298136988 1.1237
0.84659353008 1.0673
0.85020569028 1.0477
0.85020569028 1.0477
0.85020569028 1.0477
};
\addplot [color0, forget plot]
table {%
0 0.2982
0 0.2982
0 0.2982
0.00417096416 0.3276
0.00834192582 0.4096
0.01251288999 0.5305
0.01668385415 0.6748
0.02085481581 0.8299
0.02502577997 0.9859
0.02919674414 1.1361
0.0333677058 1.2762
0.03753866996 1.4045
0.04170963162 1.5214
0.04588059579 1.6281
0.05005155995 1.7268
0.05422252161 1.8195
0.05839348577 1.9076
0.06256444994 1.9925
0.0667354116 2.0748
0.07090637576 2.1546
0.07507733992 2.2315
0.07924830158 2.3042
0.08341926575 2.3706
0.08759022991 2.4272
0.09176119157 2.4696
0.09593215573 2.4928
0.1001031199 2.4932
0.10427408156 2.4705
0.10844504572 2.4282
0.11261600988 2.3714
0.11678697155 2.3055
0.12095793571 2.2347
0.12512889737 2.1625
0.12929986153 2.0914
0.1334708257 2.0233
0.13764178736 1.9596
0.14181275152 1.9018
0.14598371568 1.8507
0.15015467734 1.8074
0.15432564151 1.7725
0.15849660567 1.7469
0.16266756733 1.7311
0.16683853149 1.7257
0.17063112834 1.734
0.17442372519 1.7586
0.17821632204 1.7994
0.18200891889 1.8558
0.18580151574 1.9273
0.18959411259 2.0132
0.192122511 2.0781
0.19338670944 2.1127
0.19717930629 2.225
0.20097190314 2.3492
0.20476449999 2.484
0.20855709684 2.5782
0.21234969369 2.3797
0.21614229054 2.194
0.21740648899 2.1354
0.21993488739 2.0237
0.22372748424 1.8715
0.22752008109 1.7406
0.23131267794 1.6342
0.23510527479 1.5553
0.23889787164 1.5068
0.24269046849 1.4904
0.24686143266 1.4917
0.25103239432 1.4965
0.25520335848 1.5059
0.25937432264 1.5209
0.26354528431 1.5421
0.26771624847 1.5702
0.27188721263 1.6053
0.27605817429 1.6476
0.28022913846 1.697
0.28440010262 1.7528
0.28857106428 1.8148
0.29274202844 1.8819
0.2969129901 1.9534
0.30108395427 2.0282
0.30525491843 2.105
0.30942588009 2.1823
0.31359684425 2.2587
0.31776780842 2.3323
0.32193877008 2.4013
0.32610973424 2.4635
0.33028069841 2.5166
0.33445166007 2.558
0.33862262423 2.5842
0.34279358839 2.5911
0.34696455005 2.5753
0.35113551422 2.5361
0.35530647838 2.4764
0.35947744004 2.4001
0.3636484042 2.3101
0.36781936837 2.2076
0.37199033003 2.0931
0.37616129419 1.9668
0.38033225585 1.8299
0.38450322001 1.6849
0.38867418418 1.5364
0.39284514584 1.3909
0.39701611 1.2574
0.40118707417 1.1474
0.40535803583 1.0738
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.41332159684 0.9791
0.41711419369 0.9128
0.42090679054 0.8492
0.42469938739 0.7884
0.42849198424 0.7307
0.43228458109 0.6762
0.43481297949 0.6417
0.43607717794 0.6251
0.43986977479 0.5774
0.44366237164 0.5333
0.44745496849 0.4929
0.45124756534 0.4562
0.45504016219 0.4232
0.45883275904 0.394
0.46009695748 0.3851
0.46262535589 0.3686
0.46641795274 0.3472
0.47021054959 0.3296
0.47400314644 0.3159
0.47779574329 0.3061
0.48158834014 0.3002
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48538093699 0.2982
0.48899309719 0.3204
0.4926052574 0.3832
0.4962174176 0.4782
0.4998295778 0.5947
0.50344173801 0.7228
0.50705389821 0.8532
0.50946200405 0.9371
0.51066605841 0.9773
0.51427821862 1.0873
0.51789037882 1.1772
0.52150253903 1.2439
0.52511469923 1.2879
0.52872685943 1.3123
0.53233901964 1.3214
0.533543074 1.3216
0.53595117984 1.319
0.53956334004 1.3083
0.54317550025 1.2917
0.54678766045 1.271
0.55039982066 1.2474
0.55401198086 1.2217
0.55762414106 1.1947
0.55762414106 1.1947
0.56123630127 1.1667
0.56484846147 1.1382
0.56846062167 1.1095
0.57207278188 1.0809
0.57568494208 1.0526
0.57929710228 1.0248
0.58170520812 1.0068
0.58290926249 0.9979
0.58652142269 0.9719
0.5901335829 0.9471
0.5937457431 0.9238
0.5973579033 0.902
0.60097006351 0.882
0.60458222371 0.8639
0.60578627808 0.8584
0.60819438391 0.848
0.61180654412 0.8343
0.61541870432 0.8229
0.61903086453 0.8139
0.62264302473 0.8074
0.62625518493 0.8035
0.62986734514 0.8022
0.62986734514 0.8022
0.62986734514 0.8022
0.62986734514 0.8022
0.63365994199 0.8039
0.63745253884 0.8087
0.64124513569 0.8168
0.64503773254 0.8279
0.64883032939 0.842
0.65262292624 0.8588
0.65515132464 0.8713
0.65641552309 0.878
0.66020811994 0.899
0.66400071679 0.9208
0.66779331364 0.9309
0.67158591049 0.8451
0.67537850734 0.7556
0.67917110419 0.6859
0.68043530263 0.6678
0.68296370104 0.64
0.68675629789 0.6202
0.69054889474 0.6263
0.69434149159 0.6564
0.69813408844 0.7059
0.70192668529 0.7688
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70933144234 0.8396
0.71294360254 0.846
0.71655576275 0.8565
0.72016792295 0.8712
0.72378008316 0.89
0.72739224336 0.9127
0.7298003492 0.93
0.73100440356 0.9393
0.73461656377 0.9695
0.73822872397 1.0034
0.74184088417 1.0408
0.74545304438 1.0815
0.74906520458 1.1254
0.75267736478 1.1724
0.75388141915 1.1887
0.75628952499 1.2223
0.75990168519 1.2749
0.7635138454 1.3301
0.7671260056 1.3875
0.7707381658 1.4469
0.77435032601 1.5078
0.77796248621 1.5698
0.77796248621 1.5698
0.78157464641 1.6322
0.78518680662 1.6942
0.78879896682 1.7547
0.79241112703 1.8122
0.79602328723 1.8645
0.79963544743 1.9091
0.80204355327 1.9328
0.80324760764 1.9423
0.80685976784 1.9594
0.81047192804 1.9552
0.81408408825 1.9252
0.81769624845 1.8673
0.82130840865 1.7831
0.82492056886 1.6782
0.82612462322 1.6399
0.82853272906 1.56
0.83214488927 1.437
0.83575704947 1.3174
0.83936920967 1.21
0.84298136988 1.1237
0.84659353008 1.0673
0.85020569028 1.0477
0.85020569028 1.0477
0.85020569028 1.0477
};
\addplot [color0, forget plot]
table {%
0 0.6331
0 0.6331
0 0.6331
0.00417096416 0.691
0.00834192582 0.822
0.01251288999 0.9746
0.01668385415 1.1264
0.02085481581 1.2689
0.02502577997 1.3992
0.02919674414 1.517
0.0333677058 1.6239
0.03753866996 1.7218
0.04170963162 1.813
0.04588059579 1.8993
0.05005155995 1.9826
0.05422252161 2.0642
0.05839348577 2.1451
0.06256444994 2.2262
0.0667354116 2.3082
0.07090637576 2.3915
0.07507733992 2.4765
0.07924830158 2.5633
0.08341926575 2.6521
0.08759022991 2.743
0.09176119157 2.8362
0.09593215573 2.9316
0.1001031199 3.0295
0.20097190314 3.005
0.20476449999 2.7874
0.20855709684 2.5972
0.21234969369 2.4149
0.21614229054 2.229
0.21740648899 2.1702
0.21993488739 2.0581
0.22372748424 1.9053
0.22752008109 1.7739
0.23131267794 1.667
0.23510527479 1.5877
0.23889787164 1.539
0.24269046849 1.5225
0.24686143266 1.5238
0.25103239432 1.5285
0.25520335848 1.5377
0.25937432264 1.5523
0.26354528431 1.5731
0.26771624847 1.6006
0.27188721263 1.635
0.27605817429 1.6766
0.28022913846 1.725
0.28440010262 1.7801
0.28857106428 1.8412
0.29274202844 1.9076
0.2969129901 1.9784
0.30108395427 2.0528
0.30525491843 2.1294
0.30942588009 2.207
0.31359684425 2.2842
0.31776780842 2.3594
0.32193877008 2.431
0.32610973424 2.4973
0.33028069841 2.5566
0.33445166007 2.6068
0.33862262423 2.6444
0.34279358839 2.6634
0.34696455005 2.6544
0.35113551422 2.6116
0.35530647838 2.5413
0.35947744004 2.4531
0.3636484042 2.3522
0.36781936837 2.2403
0.37199033003 2.1179
0.37616129419 1.985
0.38033225585 1.8427
0.38450322001 1.6935
0.38867418418 1.5417
0.39284514584 1.3938
0.39701611 1.2587
0.40118707417 1.1478
0.40535803583 1.0738
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.41332159684 1.1182
0.41711419369 1.1902
0.42090679054 1.2631
0.42469938739 1.336
0.42849198424 1.408
0.43228458109 1.4776
0.43481297949 1.5218
0.43607717794 1.5429
0.43986977479 1.6013
0.44366237164 1.6489
0.44745496849 1.6802
0.45124756534 1.6878
0.45504016219 1.6625
0.45883275904 1.5965
0.46009695748 1.5649
0.46262535589 1.4881
0.46641795274 1.3435
0.47021054959 1.1747
0.47400314644 0.996
0.47779574329 0.8247
0.48158834014 0.6886
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48899309719 0.6775
0.4926052574 0.7832
0.4962174176 0.9122
0.4998295778 1.045
0.50344173801 1.1728
0.50705389821 1.2916
0.50946200405 1.3649
0.51066605841 1.3998
0.51427821862 1.4973
0.51789037882 1.5846
0.52150253903 1.6627
0.52511469923 1.7325
0.52872685943 1.7951
0.53233901964 1.8513
0.533543074 1.8688
0.53595117984 1.9018
0.53956334004 1.9471
0.54317550025 1.9874
0.54678766045 2.0225
0.55039982066 2.0524
0.55401198086 2.0769
0.55762414106 2.0957
0.55762414106 2.0957
0.56123630127 2.1086
0.56484846147 2.116
0.56846062167 2.118
0.57207278188 2.1153
0.57568494208 2.1086
0.57929710228 2.0986
0.58170520812 2.0906
0.58290926249 2.0862
0.58652142269 2.0721
0.5901335829 2.057
0.5937457431 2.0416
0.5973579033 2.0263
0.60097006351 2.0116
0.60458222371 1.9978
0.60578627808 1.9935
0.60819438391 1.9854
0.61180654412 1.9745
0.61541870432 1.9653
0.61903086453 1.958
0.62264302473 1.9528
0.62625518493 1.9496
0.62986734514 1.9485
0.62986734514 1.9485
0.62986734514 1.9485
0.62986734514 1.9485
0.63365994199 1.9317
0.63745253884 1.8828
0.64124513569 1.8062
0.64503773254 1.7074
0.64883032939 1.5926
0.65262292624 1.4673
0.65515132464 1.3805
0.65641552309 1.3367
0.66020811994 1.2055
0.66400071679 1.0789
0.66779331364 0.9728
0.67158591049 0.9749
0.67537850734 0.9959
0.67917110419 1.0147
0.68043530263 1.0199
0.68296370104 1.0281
0.68675629789 1.0326
0.69054889474 1.0247
0.69434149159 1.001
0.69813408844 0.9601
0.70192668529 0.9038
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70933144234 0.8396
0.71294360254 0.846
0.71655576275 0.8565
0.72016792295 0.8712
0.72378008316 0.89
0.72739224336 0.9127
0.7298003492 0.93
0.73100440356 0.9393
0.73461656377 0.9696
0.73822872397 1.0034
0.74184088417 1.0408
0.74545304438 1.0815
0.74906520458 1.1254
0.75267736478 1.1724
0.75388141915 1.1887
0.75628952499 1.2223
0.75990168519 1.2749
0.7635138454 1.3301
0.7671260056 1.3875
0.7707381658 1.4469
0.77435032601 1.5078
0.77796248621 1.5698
0.77796248621 1.5698
0.78157464641 1.6323
0.78518680662 1.6943
0.78879896682 1.7547
0.79241112703 1.8122
0.79602328723 1.8646
0.79963544743 1.9092
0.80204355327 1.9328
0.80324760764 1.9423
0.80685976784 1.9594
0.81047192804 1.9552
0.81408408825 1.9252
0.81769624845 1.8673
0.82130840865 1.7831
0.82492056886 1.6782
0.82612462322 1.6399
0.82853272906 1.56
0.83214488927 1.437
0.83575704947 1.3174
0.83936920967 1.21
0.84298136988 1.1237
0.84659353008 1.0673
0.85020569028 1.0477
0.85020569028 1.0477
0.85020569028 1.0477
};
\addplot [color0, forget plot]
table {%
0 0.6331
0 0.6331
0 0.6331
0.00417096416 0.691
0.00834192582 0.822
0.01251288999 0.9746
0.01668385415 1.1264
0.02085481581 1.2689
0.02502577997 1.3992
0.02919674414 1.517
0.0333677058 1.6239
0.03753866996 1.7218
0.04170963162 1.813
0.04588059579 1.8993
0.05005155995 1.9826
0.05422252161 2.0642
0.05839348577 2.1451
0.06256444994 2.2262
0.0667354116 2.3082
0.07090637576 2.3915
0.07507733992 2.4765
0.07924830158 2.5633
0.08341926575 2.6521
0.08759022991 2.743
0.09176119157 2.8362
0.09593215573 2.9316
0.1001031199 3.0295
0.20097190314 3.005
0.20476449999 2.7874
0.20855709684 2.5972
0.21234969369 2.4149
0.21614229054 2.229
0.21740648899 2.1702
0.21993488739 2.0581
0.22372748424 1.9053
0.22752008109 1.7739
0.23131267794 1.667
0.23510527479 1.5877
0.23889787164 1.539
0.24269046849 1.5225
0.24686143266 1.5238
0.25103239432 1.5285
0.25520335848 1.5377
0.25937432264 1.5523
0.26354528431 1.5731
0.26771624847 1.6006
0.27188721263 1.635
0.27605817429 1.6766
0.28022913846 1.725
0.28440010262 1.7801
0.28857106428 1.8412
0.29274202844 1.9076
0.2969129901 1.9784
0.30108395427 2.0528
0.30525491843 2.1294
0.30942588009 2.207
0.31359684425 2.2842
0.31776780842 2.3594
0.32193877008 2.431
0.32610973424 2.4973
0.33028069841 2.5566
0.33445166007 2.6068
0.33862262423 2.6444
0.34279358839 2.6634
0.34696455005 2.6544
0.35113551422 2.6116
0.35530647838 2.5413
0.35947744004 2.4531
0.3636484042 2.3522
0.36781936837 2.2403
0.37199033003 2.1179
0.37616129419 1.985
0.38033225585 1.8427
0.38450322001 1.6935
0.38867418418 1.5417
0.39284514584 1.3938
0.39701611 1.2587
0.40118707417 1.1478
0.40535803583 1.0738
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.40952899999 1.0477
0.41332159684 1.1182
0.41711419369 1.1902
0.42090679054 1.2631
0.42469938739 1.336
0.42849198424 1.408
0.43228458109 1.4776
0.43481297949 1.5218
0.43607717794 1.5429
0.43986977479 1.6013
0.44366237164 1.6489
0.44745496849 1.6802
0.45124756534 1.6878
0.45504016219 1.6625
0.45883275904 1.5965
0.46009695748 1.5649
0.46262535589 1.4881
0.46641795274 1.3435
0.47021054959 1.1747
0.47400314644 0.996
0.47779574329 0.8247
0.48158834014 0.6886
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48538093699 0.6331
0.48899309719 0.6775
0.4926052574 0.7832
0.4962174176 0.9122
0.4998295778 1.045
0.50344173801 1.1728
0.50705389821 1.2916
0.50946200405 1.3649
0.51066605841 1.3998
0.51427821862 1.4973
0.51789037882 1.5846
0.52150253903 1.6627
0.52511469923 1.7325
0.52872685943 1.7951
0.53233901964 1.8513
0.533543074 1.8688
0.53595117984 1.9018
0.53956334004 1.9471
0.54317550025 1.9874
0.54678766045 2.0225
0.55039982066 2.0524
0.55401198086 2.0769
0.55762414106 2.0957
0.55762414106 2.0957
0.56123630127 2.1086
0.56484846147 2.116
0.56846062167 2.118
0.57207278188 2.1153
0.57568494208 2.1086
0.57929710228 2.0986
0.58170520812 2.0906
0.58290926249 2.0862
0.58652142269 2.0721
0.5901335829 2.057
0.5937457431 2.0416
0.5973579033 2.0263
0.60097006351 2.0116
0.60458222371 1.9978
0.60578627808 1.9935
0.60819438391 1.9854
0.61180654412 1.9745
0.61541870432 1.9653
0.61903086453 1.958
0.62264302473 1.9528
0.62625518493 1.9496
0.62986734514 1.9485
0.62986734514 1.9485
0.62986734514 1.9485
0.62986734514 1.9485
0.63365994199 1.9317
0.63745253884 1.8828
0.64124513569 1.8062
0.64503773254 1.7074
0.64883032939 1.5926
0.65262292624 1.4673
0.65515132464 1.3805
0.65641552309 1.3367
0.66020811994 1.2055
0.66400071679 1.0789
0.66779331364 0.9728
0.67158591049 0.9749
0.67537850734 0.9959
0.67917110419 1.0147
0.68043530263 1.0199
0.68296370104 1.0281
0.68675629789 1.0326
0.69054889474 1.0247
0.69434149159 1.001
0.69813408844 0.9601
0.70192668529 0.9038
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70571928214 0.8375
0.70933144234 0.8396
0.71294360254 0.846
0.71655576275 0.8565
0.72016792295 0.8712
0.72378008316 0.89
0.72739224336 0.9127
0.7298003492 0.93
0.73100440356 0.9393
0.73461656377 0.9696
0.73822872397 1.0034
0.74184088417 1.0408
0.74545304438 1.0815
0.74906520458 1.1254
0.75267736478 1.1724
0.75388141915 1.1887
0.75628952499 1.2223
0.75990168519 1.2749
0.7635138454 1.3301
0.7671260056 1.3875
0.7707381658 1.4469
0.77435032601 1.5078
0.77796248621 1.5698
0.77796248621 1.5698
0.78157464641 1.6323
0.78518680662 1.6943
0.78879896682 1.7547
0.79241112703 1.8122
0.79602328723 1.8646
0.79963544743 1.9092
0.80204355327 1.9328
0.80324760764 1.9423
0.80685976784 1.9594
0.81047192804 1.9552
0.81408408825 1.9252
0.81769624845 1.8673
0.82130840865 1.7831
0.82492056886 1.6782
0.82612462322 1.6399
0.82853272906 1.56
0.83214488927 1.437
0.83575704947 1.3174
0.83936920967 1.21
0.84298136988 1.1237
0.84659353008 1.0673
0.85020569028 1.0477
0.85020569028 1.0477
0.85020569028 1.0477
};
\addplot [color0, forget plot]
table {%
0 2.2293
0 2.2293
0 2.2293
0.00417096416 2.2331
0.00834192582 2.2435
0.01251288999 2.2565
0.01668385415 2.2681
0.02085481581 2.277
0.02502577997 2.285
0.02919674414 2.2944
0.0333677058 2.307
0.03753866996 2.3241
0.04170963162 2.3468
0.04588059579 2.3755
0.05005155995 2.4106
0.05422252161 2.4525
0.05839348577 2.5011
0.06256444994 2.5565
0.0667354116 2.6187
0.07090637576 2.6875
0.07507733992 2.7628
0.07924830158 2.8445
0.08341926575 2.9325
0.08759022991 3.0264
0.20097190314 3.0473
0.20476449999 2.829
0.20855709684 2.6517
0.21234969369 2.7903
0.21614229054 2.9547
0.21740648899 3.0116
0.34279358839 3.0214
0.34696455005 2.9776
0.35113551422 2.9633
0.35530647838 2.9723
0.35947744004 2.9945
0.3636484042 3.0244
0.42469938739 3.0237
0.42849198424 2.9488
0.43228458109 2.8757
0.43481297949 2.828
0.43607717794 2.8045
0.43986977479 2.7354
0.44366237164 2.6687
0.44745496849 2.6044
0.45124756534 2.5426
0.45504016219 2.4834
0.45883275904 2.4273
0.46009695748 2.4097
0.46262535589 2.3763
0.46641795274 2.3321
0.47021054959 2.2955
0.47400314644 2.2667
0.47779574329 2.246
0.48158834014 2.2335
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48899309719 2.2322
0.4926052574 2.2403
0.4962174176 2.2519
0.4998295778 2.2657
0.50344173801 2.2826
0.50705389821 2.306
0.50946200405 2.3279
0.51066605841 2.3414
0.51427821862 2.3945
0.51789037882 2.4702
0.52150253903 2.5704
0.52511469923 2.6937
0.52872685943 2.8354
0.53233901964 2.9868
0.533543074 3.0309
0.66400071679 3.0972
0.66779331364 2.9935
0.67158591049 2.8907
0.67537850734 2.7903
0.67917110419 2.6937
0.68043530263 2.6626
0.68296370104 2.6022
0.68675629789 2.5173
0.69054889474 2.4406
0.69434149159 2.374
0.69813408844 2.3186
0.70192668529 2.2789
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70933144234 2.2733
0.71294360254 2.2872
0.71655576275 2.3103
0.72016792295 2.3424
0.72378008316 2.3832
0.72739224336 2.4325
0.7298003492 2.4698
0.73100440356 2.4898
0.73461656377 2.5547
0.73822872397 2.6268
0.74184088417 2.7054
0.74545304438 2.7901
0.74906520458 2.88
0.75267736478 2.9744
0.75388141915 3.0068
};
\addplot [color0, forget plot]
table {%
0 2.2293
0 2.2293
0 2.2293
0.00417096416 2.2331
0.00834192582 2.2435
0.01251288999 2.2565
0.01668385415 2.2681
0.02085481581 2.277
0.02502577997 2.285
0.02919674414 2.2944
0.0333677058 2.307
0.03753866996 2.3241
0.04170963162 2.3468
0.04588059579 2.3755
0.05005155995 2.4106
0.05422252161 2.4525
0.05839348577 2.5011
0.06256444994 2.5565
0.0667354116 2.6187
0.07090637576 2.6875
0.07507733992 2.7628
0.07924830158 2.8445
0.08341926575 2.9325
0.08759022991 3.0264
0.20097190314 3.0473
0.20476449999 2.829
0.20855709684 2.6517
0.21234969369 2.7903
0.21614229054 2.9547
0.21740648899 3.0116
0.34279358839 3.0214
0.34696455005 2.9776
0.35113551422 2.9633
0.35530647838 2.9723
0.35947744004 2.9945
0.3636484042 3.0244
0.42469938739 3.0237
0.42849198424 2.9488
0.43228458109 2.8757
0.43481297949 2.828
0.43607717794 2.8045
0.43986977479 2.7354
0.44366237164 2.6687
0.44745496849 2.6044
0.45124756534 2.5426
0.45504016219 2.4834
0.45883275904 2.4273
0.46009695748 2.4097
0.46262535589 2.3763
0.46641795274 2.3321
0.47021054959 2.2955
0.47400314644 2.2667
0.47779574329 2.246
0.48158834014 2.2335
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48538093699 2.2293
0.48899309719 2.2322
0.4926052574 2.2403
0.4962174176 2.2519
0.4998295778 2.2657
0.50344173801 2.2826
0.50705389821 2.306
0.50946200405 2.3279
0.51066605841 2.3414
0.51427821862 2.3945
0.51789037882 2.4702
0.52150253903 2.5704
0.52511469923 2.6937
0.52872685943 2.8355
0.53233901964 2.9868
0.533543074 3.0309
0.66400071679 3.0972
0.66779331364 2.9935
0.67158591049 2.8907
0.67537850734 2.7903
0.67917110419 2.6937
0.68043530263 2.6626
0.68296370104 2.6022
0.68675629789 2.5173
0.69054889474 2.4406
0.69434149159 2.374
0.69813408844 2.3186
0.70192668529 2.2789
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70933144234 2.2733
0.71294360254 2.2872
0.71655576275 2.3103
0.72016792295 2.3424
0.72378008316 2.3832
0.72739224336 2.4325
0.7298003492 2.4698
0.73100440356 2.4898
0.73461656377 2.5547
0.73822872397 2.6268
0.74184088417 2.7054
0.74545304438 2.7901
0.74906520458 2.88
0.75267736478 2.9744
0.75388141915 3.0068
};
\addplot [color0, forget plot]
table {%
0 2.3621
0 2.3621
0 2.3621
0.00417096416 2.3651
0.00834192582 2.376
0.01251288999 2.3995
0.01668385415 2.4418
0.02085481581 2.5062
0.02502577997 2.5926
0.02919674414 2.6996
0.0333677058 2.8248
0.03753866996 2.9637
0.04170963162 3.1101
0.42849198424 3.062
0.43228458109 2.989
0.43481297949 2.9414
0.43607717794 2.9179
0.43986977479 2.8489
0.44366237164 2.7826
0.44745496849 2.719
0.45124756534 2.6588
0.45504016219 2.6025
0.45883275904 2.5505
0.46009695748 2.5342
0.46262535589 2.5035
0.46641795274 2.4622
0.47021054959 2.4273
0.47400314644 2.3993
0.47779574329 2.3788
0.48158834014 2.3663
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48899309719 2.3644
0.4926052574 2.372
0.4962174176 2.3876
0.4998295778 2.4136
0.50344173801 2.4515
0.50705389821 2.5004
0.50946200405 2.5385
0.51066605841 2.5589
0.51427821862 2.625
0.51789037882 2.6971
0.52150253903 2.7737
0.52511469923 2.8534
0.52872685943 2.9348
0.53233901964 3.0194
0.67917110419 3.0029
0.68043530263 2.9379
0.68296370104 2.8143
0.68675629789 2.6473
0.69054889474 2.5066
0.69434149159 2.397
0.69813408844 2.3233
0.70192668529 2.2847
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70933144234 2.2733
0.71294360254 2.2872
0.71655576275 2.3103
0.72016792295 2.3424
0.72378008316 2.3832
0.72739224336 2.4325
0.7298003492 2.4698
0.73100440356 2.4898
0.73461656377 2.5547
0.73822872397 2.6268
0.74184088417 2.7054
0.74545304438 2.7901
0.74906520458 2.88
0.75267736478 2.9745
0.75388141915 3.0068
};
\addplot [color0, forget plot]
table {%
0 2.3621
0 2.3621
0 2.3621
0.00417096416 2.3651
0.00834192582 2.376
0.01251288999 2.3995
0.01668385415 2.4418
0.02085481581 2.5062
0.02502577997 2.5926
0.02919674414 2.6996
0.0333677058 2.8248
0.03753866996 2.9637
0.04170963162 3.1101
0.42849198424 3.062
0.43228458109 2.989
0.43481297949 2.9414
0.43607717794 2.9179
0.43986977479 2.8489
0.44366237164 2.7826
0.44745496849 2.719
0.45124756534 2.6588
0.45504016219 2.6025
0.45883275904 2.5505
0.46009695748 2.5342
0.46262535589 2.5035
0.46641795274 2.4622
0.47021054959 2.4273
0.47400314644 2.3993
0.47779574329 2.3788
0.48158834014 2.3663
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48538093699 2.3621
0.48899309719 2.3644
0.4926052574 2.372
0.4962174176 2.3876
0.4998295778 2.4136
0.50344173801 2.4515
0.50705389821 2.5004
0.50946200405 2.5385
0.51066605841 2.5589
0.51427821862 2.625
0.51789037882 2.6971
0.52150253903 2.7737
0.52511469923 2.8534
0.52872685943 2.9348
0.53233901964 3.0194
0.67917110419 3.0029
0.68043530263 2.9379
0.68296370104 2.8143
0.68675629789 2.6473
0.69054889474 2.5066
0.69434149159 2.397
0.69813408844 2.3233
0.70192668529 2.2847
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70571928214 2.2687
0.70933144234 2.2733
0.71294360254 2.2872
0.71655576275 2.3103
0.72016792295 2.3424
0.72378008316 2.3832
0.72739224336 2.4325
0.7298003492 2.4698
0.73100440356 2.4898
0.73461656377 2.5547
0.73822872397 2.6268
0.74184088417 2.7054
0.74545304438 2.7901
0.74906520458 2.88
0.75267736478 2.9745
0.75388141915 3.0068
};
\addplot [color0, forget plot]
table {%
0 2.8267
0 2.8267
0 2.8267
0.00417096416 2.8357
0.00834192582 2.8629
0.01251288999 2.9075
0.01668385415 2.9685
0.02085481581 3.0438
0.45504016219 3.0468
0.45883275904 2.9371
0.46009695748 2.9097
0.46262535589 2.8679
0.46641795274 2.8319
0.47021054959 2.8182
0.47400314644 2.8171
0.47779574329 2.8209
0.48158834014 2.825
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48899309719 2.8335
0.4926052574 2.8539
0.4962174176 2.8875
0.4998295778 2.9336
0.50344173801 2.9905
0.50705389821 3.0555
};
\addplot [color0, forget plot]
table {%
0 2.8267
0 2.8267
0 2.8267
0.00417096416 2.8357
0.00834192582 2.8629
0.01251288999 2.9075
0.01668385415 2.9685
0.02085481581 3.0438
0.45504016219 3.0468
0.45883275904 2.9371
0.46009695748 2.9097
0.46262535589 2.8679
0.46641795274 2.8319
0.47021054959 2.8182
0.47400314644 2.8171
0.47779574329 2.8209
0.48158834014 2.825
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48538093699 2.8267
0.48899309719 2.8335
0.4926052574 2.8539
0.4962174176 2.8875
0.4998295778 2.9336
0.50344173801 2.9905
0.50705389821 3.0555
};
\draw[-latex,black,line width=.3mm] (axis cs:0.52,0.9) -- (axis cs:0.491,0.63);
\node at (axis cs:0.52,0.8)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Gamma_{7c}^-$};
\draw[-latex,black,line width=.3mm] (axis cs:0.54,0.3) -- (axis cs:0.491,0.3);
\node at (axis cs:0.54,0.25)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Gamma_{8c}^-$};
%\draw[-latex,black,line width=.3mm] (axis cs:0.436,0.26) -- (axis cs:0.48538,0.05);
\draw[-latex,black,line width=.3mm] (axis cs:0.463,0.9) -- (axis cs:0.484,0.08);
\node at (axis cs:0.44,1.1)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Gamma_{9v}^+$};
\draw[-latex,black,line width=.3mm] (axis cs:0.452,-0.9) -- (axis cs:0.484,-0.18);
\node at (axis cs:0.431,-1.2)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Gamma_{7v+}^+$};
\draw[-latex,black,line width=.3mm] (axis cs:0.55,-0.44) -- (axis cs:0.495,-0.44);
\node at (axis cs:0.55,-0.6)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\Gamma_{7v-}^-$};
\draw[-latex,black,line width=.3mm] (axis cs:0.68,-0.5) -- (axis cs:0.687,0.58);
\node at (axis cs:0.67,-0.9)[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $U_{5c}$};

\nextgroupplot[
xmin=0.40307474917, xmax=0.69464201948,
ymin=\yminval, %-5,
ymax=\ymaxval,
xlabel near ticks,
%ylabel={Energy (eV)},
%ylabel near ticks,
xtick={0.40307474917,0.47775996367,0.61995680498,0.69464201948},
xticklabels={A,$\Gamma$,M,L},
ytick={-2,-1,0,1,2},
yticklabels={-2,-1,0,1,2},
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,0.1866)
--(axis cs:0.40307474917,-0.8949)
--(axis cs:0.40307474917,-0.8949)
--(axis cs:0.40307474917,-0.8949)
--(axis cs:0.40307474917,-0.8949)
--(axis cs:0.40307474917,-0.8949)
--(axis cs:0.40307474917,-0.8949)
--(axis cs:0.4068090099,-0.8401)
--(axis cs:0.41054327062,-0.784)
--(axis cs:0.41427753135,-0.7267)
--(axis cs:0.41801179207,-0.6686)
--(axis cs:0.4217460528,-0.61)
--(axis cs:0.42548031352,-0.5512)
--(axis cs:0.42796982117,-0.5121)
--(axis cs:0.42921457425,-0.4926)
--(axis cs:0.43294883497,-0.4346)
--(axis cs:0.4366830957,-0.3777)
--(axis cs:0.44041735642,-0.3224)
--(axis cs:0.44415161715,-0.2693)
--(axis cs:0.44788587787,-0.219)
--(axis cs:0.4516201386,-0.1722)
--(axis cs:0.45286489167,-0.1575)
--(axis cs:0.45535439932,-0.1297)
--(axis cs:0.45908866005,-0.092)
--(axis cs:0.46282292077,-0.0599)
--(axis cs:0.4665571815,-0.0342)
--(axis cs:0.47029144222,-0.0154)
--(axis cs:0.47402570295,-0.0039)
--(axis cs:0.47775996367,0)
--(axis cs:0.47775996367,0)
--(axis cs:0.47775996367,0)
--(axis cs:0.47775996367,0)
--(axis cs:0.47775996367,0)
--(axis cs:0.47775996367,0)
--(axis cs:0.4813148847,-0.041)
--(axis cs:0.48486980574,-0.0681)
--(axis cs:0.48842472677,-0.0891)
--(axis cs:0.4919796478,-0.1139)
--(axis cs:0.49553456883,-0.144)
--(axis cs:0.49908948987,-0.1792)
--(axis cs:0.50145943627,-0.2054)
--(axis cs:0.5026444109,-0.2193)
--(axis cs:0.50619933193,-0.2636)
--(axis cs:0.50975425296,-0.3117)
--(axis cs:0.513309174,-0.363)
--(axis cs:0.51686409503,-0.417)
--(axis cs:0.52041901606,-0.473)
--(axis cs:0.5239739371,-0.5305)
--(axis cs:0.52515891172,-0.55)
--(axis cs:0.52752885813,-0.589)
--(axis cs:0.53108377916,-0.648)
--(axis cs:0.53463870019,-0.7069)
--(axis cs:0.53819362123,-0.7654)
--(axis cs:0.54174854226,-0.8231)
--(axis cs:0.54530346329,-0.8797)
--(axis cs:0.54885838432,-0.9349)
--(axis cs:0.54885838432,-0.9349)
--(axis cs:0.55241330536,-0.9885)
--(axis cs:0.55596822639,-1.0402)
--(axis cs:0.55952314742,-1.0899)
--(axis cs:0.56307806846,-1.1374)
--(axis cs:0.56663298949,-1.1826)
--(axis cs:0.57018791052,-1.2253)
--(axis cs:0.57255785693,-1.2524)
--(axis cs:0.57374283155,-1.2655)
--(axis cs:0.57729775259,-1.3031)
--(axis cs:0.58085267362,-1.3379)
--(axis cs:0.58440759465,-1.3699)
--(axis cs:0.58796251568,-1.3991)
--(axis cs:0.59151743672,-1.4254)
--(axis cs:0.59507235775,-1.4486)
--(axis cs:0.59625733238,-1.4557)
--(axis cs:0.59862727878,-1.4689)
--(axis cs:0.60218219982,-1.4861)
--(axis cs:0.60573712085,-1.5002)
--(axis cs:0.60929204188,-1.5112)
--(axis cs:0.61284696291,-1.519)
--(axis cs:0.61640188395,-1.5238)
--(axis cs:0.61995680498,-1.5254)
--(axis cs:0.61995680498,-1.5254)
--(axis cs:0.61995680498,-1.5254)
--(axis cs:0.61995680498,-1.5254)
--(axis cs:0.6236910657,-1.5288)
--(axis cs:0.62742532643,-1.5392)
--(axis cs:0.63115958715,-1.5562)
--(axis cs:0.63489384788,-1.5795)
--(axis cs:0.6386281086,-1.6088)
--(axis cs:0.64236236933,-1.6434)
--(axis cs:0.64485187698,-1.6692)
--(axis cs:0.64609663005,-1.6829)
--(axis cs:0.64983089078,-1.7265)
--(axis cs:0.6535651515,-1.7735)
--(axis cs:0.65729941223,-1.8233)
--(axis cs:0.66103367295,-1.8747)
--(axis cs:0.66476793368,-1.9267)
--(axis cs:0.6685021944,-1.9774)
--(axis cs:0.66974694748,-1.9937)
--(axis cs:0.67223645513,-2.0251)
--(axis cs:0.67597071585,-2.0712)
--(axis cs:0.67970497658,-2.1225)
--(axis cs:0.6834392373,-2.1846)
--(axis cs:0.68717349803,-2.256)
--(axis cs:0.69090775875,-2.3284)
--(axis cs:0.69464201948,-2.394)
--(axis cs:0.69464201948,-2.394)
--(axis cs:0.69464201948,-2.394)
--(axis cs:0.69464201948,-2.394)
--(axis cs:0.69819694051,-2.3928)
--(axis cs:0.69819694051,0.8299)
--(axis cs:0.69464201948,0.8277)
--(axis cs:0.69464201948,0.8277)
--(axis cs:0.69464201948,0.8277)
--(axis cs:0.69464201948,0.8277)
--(axis cs:0.69090775875,0.7581)
--(axis cs:0.68717349803,0.6949)
--(axis cs:0.6834392373,0.6447)
--(axis cs:0.67970497658,0.6132)
--(axis cs:0.67597071585,0.6046)
--(axis cs:0.67223645513,0.6208)
--(axis cs:0.66974694748,0.6456)
--(axis cs:0.6685021944,0.662)
--(axis cs:0.66476793368,0.7263)
--(axis cs:0.66103367295,0.81)
--(axis cs:0.65729941223,0.9074)
--(axis cs:0.6535651515,0.9684)
--(axis cs:0.64983089078,0.9546)
--(axis cs:0.64609663005,0.9367)
--(axis cs:0.64485187698,0.9309)
--(axis cs:0.64236236933,0.9198)
--(axis cs:0.6386281086,0.9048)
--(axis cs:0.63489384788,0.8921)
--(axis cs:0.63115958715,0.882)
--(axis cs:0.62742532643,0.8747)
--(axis cs:0.6236910657,0.8702)
--(axis cs:0.61995680498,0.8687)
--(axis cs:0.61995680498,0.8687)
--(axis cs:0.61995680498,0.8687)
--(axis cs:0.61995680498,0.8687)
--(axis cs:0.61640188395,0.8699)
--(axis cs:0.61284696291,0.8735)
--(axis cs:0.60929204188,0.8793)
--(axis cs:0.60573712085,0.8874)
--(axis cs:0.60218219982,0.8977)
--(axis cs:0.59862727878,0.9101)
--(axis cs:0.59625733238,0.9195)
--(axis cs:0.59507235775,0.9245)
--(axis cs:0.59151743672,0.9408)
--(axis cs:0.58796251568,0.9588)
--(axis cs:0.58440759465,0.9783)
--(axis cs:0.58085267362,0.9993)
--(axis cs:0.57729775259,1.0214)
--(axis cs:0.57374283155,1.0446)
--(axis cs:0.57255785693,1.0525)
--(axis cs:0.57018791052,1.0685)
--(axis cs:0.56663298949,1.0931)
--(axis cs:0.56307806846,1.118)
--(axis cs:0.55952314742,1.143)
--(axis cs:0.55596822639,1.1679)
--(axis cs:0.55241330536,1.1922)
--(axis cs:0.54885838432,1.2158)
--(axis cs:0.54885838432,1.2158)
--(axis cs:0.54530346329,1.238)
--(axis cs:0.54174854226,1.2582)
--(axis cs:0.53819362123,1.2758)
--(axis cs:0.53463870019,1.2895)
--(axis cs:0.53108377916,1.2979)
--(axis cs:0.52752885813,1.299)
--(axis cs:0.52515891172,1.2945)
--(axis cs:0.5239739371,1.2902)
--(axis cs:0.52041901606,1.2683)
--(axis cs:0.51686409503,1.2296)
--(axis cs:0.513309174,1.1711)
--(axis cs:0.50975425296,1.0913)
--(axis cs:0.50619933193,0.991)
--(axis cs:0.5026444109,0.8742)
--(axis cs:0.50145943627,0.8325)
--(axis cs:0.49908948987,0.7465)
--(axis cs:0.49553456883,0.6144)
--(axis cs:0.4919796478,0.4857)
--(axis cs:0.48842472677,0.3685)
--(axis cs:0.48486980574,0.2728)
--(axis cs:0.4813148847,0.2091)
--(axis cs:0.47775996367,0.1866)
--(axis cs:0.47775996367,0.1866)
--(axis cs:0.47775996367,0.1866)
--(axis cs:0.47775996367,0.1866)
--(axis cs:0.47775996367,0.1866)
--(axis cs:0.47775996367,0.1866)
--(axis cs:0.47402570295,0.1885)
--(axis cs:0.47029144222,0.1943)
--(axis cs:0.4665571815,0.2038)
--(axis cs:0.46282292077,0.2172)
--(axis cs:0.45908866005,0.2344)
--(axis cs:0.45535439932,0.2553)
--(axis cs:0.45286489167,0.2713)
--(axis cs:0.4516201386,0.2799)
--(axis cs:0.44788587787,0.3082)
--(axis cs:0.44415161715,0.3402)
--(axis cs:0.44041735642,0.3757)
--(axis cs:0.4366830957,0.4148)
--(axis cs:0.43294883497,0.4574)
--(axis cs:0.42921457425,0.5034)
--(axis cs:0.42796982117,0.5194)
--(axis cs:0.42548031352,0.5526)
--(axis cs:0.4217460528,0.6049)
--(axis cs:0.41801179207,0.6602)
--(axis cs:0.41427753135,0.7183)
--(axis cs:0.41054327062,0.7788)
--(axis cs:0.4068090099,0.8416)
--(axis cs:0.40307474917,0.9062)
--(axis cs:0.40307474917,0.9062)
--(axis cs:0.40307474917,0.9062)
--(axis cs:0.40307474917,0.9062)
--(axis cs:0.40307474917,0.9062)
--(axis cs:0.40307474917,0.9062)
--cycle;

\addplot [line width=0.08pt, black, forget plot]
table {%
-10 0
10 0
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.16419476734 -10
0.16419476734 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.23887998184 -10
0.23887998184 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.40307474917 -10
0.40307474917 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.47775996367 -10
0.47775996367 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.61995680498 -10
0.61995680498 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.69464201948 -10
0.69464201948 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.83683886079 -10
0.83683886079 10
};
\addplot [color0, forget plot]
table {%
0.35381631848 -5.0044
0.35792118852 -4.9286
0.36202605857 -4.864
0.36613092615 -4.81
0.3702357962 -4.7657
0.37434066378 -4.73
0.37844553382 -4.7017
0.38255040387 -4.6798
0.38665527145 -4.6633
0.3907601415 -4.6513
0.39486501154 -4.6432
0.39896987913 -4.6385
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.4068090099 -4.8419
0.41054327062 -5.0427
0.78706996633 -5.0194
0.78943991274 -4.9721
0.79062488736 -4.95
0.79417980839 -4.8897
0.79773472943 -4.8379
0.80128965046 -4.7942
0.80484457149 -4.7577
0.80839949253 -4.7276
0.81195441356 -4.7032
0.81313938818 -4.6961
0.81550933459 -4.6836
0.81906425562 -4.6681
0.82261917666 -4.6563
0.82617409769 -4.6476
0.82972901872 -4.6416
0.83328393975 -4.6381
0.83683886079 -4.637
0.83683886079 -4.637
0.83683886079 -4.637
};
\addplot [color0, forget plot]
table {%
0.35381631848 -5.0044
0.35792118852 -4.9286
0.36202605857 -4.864
0.36613092615 -4.81
0.3702357962 -4.7657
0.37434066378 -4.73
0.37844553382 -4.7017
0.38255040387 -4.6798
0.38665527145 -4.6633
0.3907601415 -4.6513
0.39486501154 -4.6432
0.39896987913 -4.6385
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.4068090099 -4.8419
0.41054327062 -5.0427
0.78706996633 -5.0194
0.78943991274 -4.9721
0.79062488736 -4.95
0.79417980839 -4.8897
0.79773472943 -4.8379
0.80128965046 -4.7942
0.80484457149 -4.7577
0.80839949253 -4.7276
0.81195441356 -4.7032
0.81313938818 -4.6961
0.81550933459 -4.6836
0.81906425562 -4.6681
0.82261917666 -4.6563
0.82617409769 -4.6476
0.82972901872 -4.6416
0.83328393975 -4.6381
0.83683886079 -4.637
0.83683886079 -4.637
0.83683886079 -4.637
};
\addplot [color0, forget plot]
table {%
0 -1.648
0 -1.648
0 -1.648
0.00410487005 -1.6658
0.00820973763 -1.726
0.01231460767 -1.8342
0.01641947772 -1.9783
0.0205243453 -2.1431
0.02462921535 -2.3186
0.02873408539 -2.4986
0.03283895297 -2.6788
0.03694382302 -2.8563
0.0410486906 -3.0289
0.04515356065 -3.1945
0.04925843069 -3.3518
0.05336329828 -3.4992
0.05746816832 -3.6354
0.06157303837 -3.7593
0.06567790595 -3.87
0.06978277599 -3.9667
0.07388764604 -4.0493
0.07799251362 -4.1992
0.08209738367 -4.3973
0.08620225371 -4.5914
0.0903071213 -4.7812
0.09441199134 -4.9667
0.09851686139 -5.1476
0.10262172897 -5.324
0.10672659901 -5.4957
0.11083146906 -5.6628
0.11493633664 -5.8252
0.11904120669 -5.9828
0.12314607427 -6.1356
0.12725094432 -6.2836
0.13135581436 -6.4267
0.13546068194 -6.5649
0.13956555199 -6.6983
0.14367042203 -6.8267
0.14777528962 -6.9501
0.15188015966 -7.0685
0.15598502971 -7.1819
0.16008989729 -7.2901
0.16419476734 -7.3826
0.16792902806 -7.386
0.17166328879 -7.3958
0.17539754951 -7.412
0.17913181024 -7.4338
0.18286607096 -7.4608
0.18660033169 -7.4922
0.18908983933 -7.5151
0.19033459241 -7.527
0.19406885314 -7.5645
0.19780311386 -7.6036
0.20153737459 -7.6434
0.20527163531 -7.6831
0.20900589604 -7.7217
0.21274015676 -7.7583
0.21398490984 -7.77
0.21647441749 -7.7922
0.22020867821 -7.8224
0.22394293894 -7.8482
0.22767719966 -7.8691
0.23141146039 -7.8844
0.23514572111 -7.8938
0.23887998184 -7.8969
0.24298485188 -7.8909
0.24708971946 -7.8719
0.25119458951 -7.8391
0.25529945955 -7.7923
0.25940432714 -7.7322
0.26350919718 -7.6599
0.26761406723 -7.5764
0.27171893481 -7.4832
0.27582380486 -7.3812
0.2799286749 -7.2716
0.28403354248 -7.1553
0.28813841253 -7.0332
0.29224328011 -6.906
0.29634815016 -6.7745
0.3004530202 -6.6394
0.30455788778 -6.5014
0.30866275783 -6.3614
0.31276762788 -6.2203
0.31687249546 -6.0788
0.3209773655 -5.9382
0.32508223555 -5.7996
0.32918710313 -5.6643
0.33329197318 -5.5337
0.33739684322 -5.4094
0.3415017108 -5.2928
0.34560658085 -5.1852
0.34971145089 -5.0878
0.35381631848 -5.0014
0.35792118852 -4.9263
0.36202605857 -4.8622
0.36613092615 -4.8087
0.3702357962 -4.7648
0.37434066378 -4.7294
0.37844553382 -4.7014
0.38255040387 -4.6796
0.38665527145 -4.6632
0.3907601415 -4.6512
0.39486501154 -4.6432
0.39896987913 -4.6385
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.4068090099 -4.4283
0.41054327062 -4.2161
0.41427753135 -4.0006
0.41801179207 -3.7822
0.4217460528 -3.561
0.42548031352 -3.3372
0.42796982117 -3.1868
0.42921457425 -3.1113
0.43294883497 -2.8833
0.4366830957 -2.6537
0.44041735642 -2.4227
0.44415161715 -2.1905
0.44788587787 -1.9578
0.4516201386 -1.7251
0.45286489167 -1.6477
0.45535439932 -1.5918
0.45908866005 -1.6089
0.46282292077 -1.623
0.4665571815 -1.6339
0.47029144222 -1.6418
0.47402570295 -1.6465
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.4813148847 -1.6613
0.48486980574 -1.7054
0.48842472677 -1.7862
0.4919796478 -1.8992
0.49553456883 -2.0339
0.49908948987 -2.1819
0.50145943627 -2.2852
0.5026444109 -2.3377
0.50619933193 -2.4974
0.50975425296 -2.6584
0.513309174 -2.8187
0.51686409503 -2.9768
0.52041901606 -3.1314
0.5239739371 -3.2812
0.52515891172 -3.3299
0.52752885813 -3.4253
0.53108377916 -3.5627
0.53463870019 -3.6925
0.53819362123 -3.8138
0.54174854226 -3.9259
0.54530346329 -4.0281
0.54885838432 -4.1199
0.54885838432 -4.1199
0.55241330536 -4.2014
0.55596822639 -4.3074
0.55952314742 -4.4866
0.56307806846 -4.6639
0.56663298949 -4.8378
0.57018791052 -5.0079
0.57255785693 -5.1189
0.57374283155 -5.1737
0.57729775259 -5.3348
0.58085267362 -5.4909
0.58440759465 -5.6413
0.58796251568 -5.7853
0.59151743672 -5.922
0.59507235775 -6.0503
0.59625733238 -6.0909
0.59862727878 -6.1687
0.60218219982 -6.2754
0.60573712085 -6.3683
0.60929204188 -6.4448
0.61284696291 -6.5021
0.61640188395 -6.5378
0.61995680498 -6.5499
0.61995680498 -6.5499
0.61995680498 -6.5499
0.61995680498 -6.5499
0.6236910657 -6.5545
0.62742532643 -6.5682
0.63115958715 -6.5905
0.63489384788 -6.621
0.6386281086 -6.659
0.64236236933 -6.7036
0.64485187698 -6.7366
0.64609663005 -6.754
0.64983089078 -6.8094
0.6535651515 -6.8687
0.65729941223 -6.9314
0.66103367295 -6.9965
0.66476793368 -7.0635
0.6685021944 -7.1316
0.66974694748 -7.1545
0.67223645513 -7.2004
0.67597071585 -7.2693
0.67970497658 -7.3379
0.6834392373 -7.4059
0.68717349803 -7.4729
0.69090775875 -7.5387
0.69464201948 -7.603
0.69464201948 -7.603
0.69464201948 -7.603
0.69464201948 -7.603
0.69819694051 -7.5941
0.70175186154 -7.5678
0.70530678258 -7.5251
0.70886170361 -7.4671
0.71241662464 -7.3956
0.71597154568 -7.3122
0.71834149208 -7.2508
0.71952646671 -7.2185
0.72308138774 -7.1161
0.72663630877 -7.0063
0.73019122981 -6.8904
0.73374615084 -6.7695
0.73730107187 -6.6447
0.7408559929 -6.5167
0.74204096753 -6.4736
0.74441091394 -6.3867
0.74796583497 -6.2556
0.751520756 -6.1241
0.75507567704 -5.9934
0.75863059807 -5.8644
0.7621855191 -5.7381
0.76574044013 -5.6156
0.76574044013 -5.6156
0.76929536117 -5.4981
0.7728502822 -5.3866
0.77640520323 -5.2822
0.77996012426 -5.1858
0.7835150453 -5.0981
0.78706996633 -5.0194
0.78943991274 -4.9721
0.79062488736 -4.95
0.79417980839 -4.8897
0.79773472943 -4.8379
0.80128965046 -4.7942
0.80484457149 -4.7577
0.80839949253 -4.7276
0.81195441356 -4.7032
0.81313938818 -4.6961
0.81550933459 -4.6836
0.81906425562 -4.6681
0.82261917666 -4.6563
0.82617409769 -4.6476
0.82972901872 -4.6416
0.83328393975 -4.6381
0.83683886079 -4.637
0.83683886079 -4.637
0.83683886079 -4.637
};
\addplot [color0, forget plot]
table {%
0 -1.648
0 -1.648
0 -1.648
0.00410487005 -1.6658
0.00820973763 -1.726
0.01231460767 -1.8342
0.01641947772 -1.9783
0.0205243453 -2.1431
0.02462921535 -2.3186
0.02873408539 -2.4986
0.03283895297 -2.6788
0.03694382302 -2.8563
0.0410486906 -3.0289
0.04515356065 -3.1945
0.04925843069 -3.3518
0.05336329828 -3.4992
0.05746816832 -3.6354
0.06157303837 -3.7593
0.06567790595 -3.87
0.06978277599 -3.9667
0.07388764604 -4.0493
0.07799251362 -4.1992
0.08209738367 -4.3973
0.08620225371 -4.5914
0.0903071213 -4.7812
0.09441199134 -4.9666
0.09851686139 -5.1476
0.10262172897 -5.324
0.10672659901 -5.4957
0.11083146906 -5.6628
0.11493633664 -5.8252
0.11904120669 -5.9828
0.12314607427 -6.1356
0.12725094432 -6.2836
0.13135581436 -6.4267
0.13546068194 -6.5649
0.13956555199 -6.6983
0.14367042203 -6.8267
0.14777528962 -6.9501
0.15188015966 -7.0685
0.15598502971 -7.1819
0.16008989729 -7.2901
0.16419476734 -7.3826
0.16792902806 -7.386
0.17166328879 -7.3958
0.17539754951 -7.412
0.17913181024 -7.4338
0.18286607096 -7.4608
0.18660033169 -7.4922
0.18908983933 -7.5151
0.19033459241 -7.527
0.19406885314 -7.5645
0.19780311386 -7.6036
0.20153737459 -7.6434
0.20527163531 -7.6831
0.20900589604 -7.7217
0.21274015676 -7.7583
0.21398490984 -7.77
0.21647441749 -7.7922
0.22020867821 -7.8224
0.22394293894 -7.8482
0.22767719966 -7.8691
0.23141146039 -7.8844
0.23514572111 -7.8938
0.23887998184 -7.8969
0.24298485188 -7.8909
0.24708971946 -7.8719
0.25119458951 -7.8391
0.25529945955 -7.7923
0.25940432714 -7.7322
0.26350919718 -7.6599
0.26761406723 -7.5764
0.27171893481 -7.4832
0.27582380486 -7.3812
0.2799286749 -7.2716
0.28403354248 -7.1553
0.28813841253 -7.0332
0.29224328011 -6.906
0.29634815016 -6.7745
0.3004530202 -6.6394
0.30455788778 -6.5014
0.30866275783 -6.3614
0.31276762788 -6.2203
0.31687249546 -6.0788
0.3209773655 -5.9382
0.32508223555 -5.7996
0.32918710313 -5.6643
0.33329197318 -5.5337
0.33739684322 -5.4094
0.3415017108 -5.2928
0.34560658085 -5.1852
0.34971145089 -5.0878
0.35381631848 -5.0014
0.35792118852 -4.9263
0.36202605857 -4.8622
0.36613092615 -4.8087
0.3702357962 -4.7648
0.37434066378 -4.7294
0.37844553382 -4.7014
0.38255040387 -4.6796
0.38665527145 -4.6632
0.3907601415 -4.6512
0.39486501154 -4.6432
0.39896987913 -4.6385
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.40307474917 -4.637
0.4068090099 -4.4283
0.41054327062 -4.2161
0.41427753135 -4.0006
0.41801179207 -3.7822
0.4217460528 -3.561
0.42548031352 -3.3372
0.42796982117 -3.1868
0.42921457425 -3.1113
0.43294883497 -2.8833
0.4366830957 -2.6537
0.44041735642 -2.4227
0.44415161715 -2.1905
0.44788587787 -1.9578
0.4516201386 -1.7251
0.45286489167 -1.6477
0.45535439932 -1.5918
0.45908866005 -1.6089
0.46282292077 -1.623
0.4665571815 -1.6339
0.47029144222 -1.6418
0.47402570295 -1.6465
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.47775996367 -1.648
0.4813148847 -1.6613
0.48486980574 -1.7054
0.48842472677 -1.7862
0.4919796478 -1.8992
0.49553456883 -2.0339
0.49908948987 -2.1819
0.50145943627 -2.2852
0.5026444109 -2.3377
0.50619933193 -2.4974
0.50975425296 -2.6584
0.513309174 -2.8187
0.51686409503 -2.9768
0.52041901606 -3.1314
0.5239739371 -3.2812
0.52515891172 -3.3299
0.52752885813 -3.4253
0.53108377916 -3.5627
0.53463870019 -3.6925
0.53819362123 -3.8138
0.54174854226 -3.9259
0.54530346329 -4.0281
0.54885838432 -4.1199
0.54885838432 -4.1199
0.55241330536 -4.2014
0.55596822639 -4.3074
0.55952314742 -4.4866
0.56307806846 -4.6639
0.56663298949 -4.8378
0.57018791052 -5.0079
0.57255785693 -5.1189
0.57374283155 -5.1737
0.57729775259 -5.3348
0.58085267362 -5.4909
0.58440759465 -5.6413
0.58796251568 -5.7853
0.59151743672 -5.922
0.59507235775 -6.0503
0.59625733238 -6.0909
0.59862727878 -6.1687
0.60218219982 -6.2754
0.60573712085 -6.3683
0.60929204188 -6.4448
0.61284696291 -6.5021
0.61640188395 -6.5378
0.61995680498 -6.5499
0.61995680498 -6.5499
0.61995680498 -6.5499
0.61995680498 -6.5499
0.6236910657 -6.5545
0.62742532643 -6.5682
0.63115958715 -6.5905
0.63489384788 -6.621
0.6386281086 -6.659
0.64236236933 -6.7036
0.64485187698 -6.7366
0.64609663005 -6.754
0.64983089078 -6.8094
0.6535651515 -6.8687
0.65729941223 -6.9314
0.66103367295 -6.9965
0.66476793368 -7.0635
0.6685021944 -7.1316
0.66974694748 -7.1545
0.67223645513 -7.2004
0.67597071585 -7.2693
0.67970497658 -7.3379
0.6834392373 -7.4059
0.68717349803 -7.4729
0.69090775875 -7.5387
0.69464201948 -7.603
0.69464201948 -7.603
0.69464201948 -7.603
0.69464201948 -7.603
0.69819694051 -7.5941
0.70175186154 -7.5678
0.70530678258 -7.5251
0.70886170361 -7.4671
0.71241662464 -7.3956
0.71597154568 -7.3122
0.71834149208 -7.2508
0.71952646671 -7.2185
0.72308138774 -7.1161
0.72663630877 -7.0063
0.73019122981 -6.8904
0.73374615084 -6.7695
0.73730107187 -6.6447
0.7408559929 -6.5167
0.74204096753 -6.4736
0.74441091394 -6.3867
0.74796583497 -6.2556
0.751520756 -6.1241
0.75507567704 -5.9934
0.75863059807 -5.8644
0.7621855191 -5.7381
0.76574044013 -5.6156
0.76574044013 -5.6156
0.76929536117 -5.4981
0.7728502822 -5.3866
0.77640520323 -5.2822
0.77996012426 -5.1858
0.7835150453 -5.0981
0.78706996633 -5.0194
0.78943991274 -4.9721
0.79062488736 -4.95
0.79417980839 -4.8897
0.79773472943 -4.8379
0.80128965046 -4.7942
0.80484457149 -4.7577
0.80839949253 -4.7276
0.81195441356 -4.7032
0.81313938818 -4.6961
0.81550933459 -4.6836
0.81906425562 -4.6681
0.82261917666 -4.6563
0.82617409769 -4.6476
0.82972901872 -4.6416
0.83328393975 -4.6381
0.83683886079 -4.637
0.83683886079 -4.637
0.83683886079 -4.637
};
\addplot [color0, forget plot]
table {%
0 -1.4844
0 -1.4844
0 -1.4844
0.00410487005 -1.5022
0.00820973763 -1.5423
0.01231460767 -1.5853
0.01641947772 -1.629
0.0205243453 -1.6774
0.02462921535 -1.733
0.02873408539 -1.7965
0.03283895297 -1.8684
0.03694382302 -2.0165
0.0410486906 -2.2472
0.04515356065 -2.4761
0.04925843069 -2.7026
0.05336329828 -2.9265
0.05746816832 -3.1474
0.06157303837 -3.365
0.06567790595 -3.5791
0.06978277599 -3.7894
0.07388764604 -3.9954
0.07799251362 -4.1152
0.08209738367 -4.1678
0.08620225371 -4.2056
0.0903071213 -4.2293
0.09441199134 -4.2398
0.09851686139 -4.2379
0.10262172897 -4.2246
0.10672659901 -4.2011
0.11083146906 -4.1686
0.11493633664 -4.1291
0.11904120669 -4.1509
0.12314607427 -4.2366
0.12725094432 -4.3174
0.13135581436 -4.3916
0.13546068194 -4.4588
0.13956555199 -4.5184
0.14367042203 -4.5698
0.14777528962 -4.6127
0.15188015966 -4.6466
0.15598502971 -4.671
0.16008989729 -4.6859
0.16419476734 -4.6908
0.16792902806 -4.6891
0.17166328879 -4.6839
0.17539754951 -4.6753
0.17913181024 -4.6633
0.18286607096 -4.6479
0.18660033169 -4.6291
0.18908983933 -4.6147
0.19033459241 -4.607
0.19406885314 -4.5815
0.19780311386 -4.5529
0.20153737459 -4.521
0.20527163531 -4.486
0.20900589604 -4.448
0.21274015676 -4.407
0.21398490984 -4.3927
0.21647441749 -4.3632
0.22020867821 -4.3167
0.22394293894 -4.2675
0.22767719966 -4.2159
0.23141146039 -4.1621
0.23514572111 -4.1064
0.23887998184 -4.0579
0.24298485188 -4.0522
0.24708971946 -4.0355
0.25119458951 -4.0083
0.25529945955 -3.9712
0.25940432714 -3.9249
0.26350919718 -3.8699
0.26761406723 -3.8069
0.27171893481 -3.7365
0.27582380486 -3.6593
0.2799286749 -3.5758
0.28403354248 -3.4865
0.28813841253 -3.3921
0.29224328011 -3.2929
0.29634815016 -3.1897
0.3004530202 -3.0827
0.30455788778 -2.9728
0.30866275783 -2.8622
0.31276762788 -2.7616
0.31687249546 -2.6838
0.3209773655 -2.6528
0.32508223555 -2.6465
0.32918710313 -2.6412
0.33329197318 -2.6288
0.33739684322 -2.6059
0.3415017108 -2.5705
0.34560658085 -2.521
0.34971145089 -2.4563
0.35381631848 -2.3759
0.35792118852 -2.2801
0.36202605857 -2.1695
0.36613092615 -2.0458
0.3702357962 -1.9111
0.37434066378 -1.7683
0.37844553382 -1.6214
0.38255040387 -1.4753
0.38665527145 -1.3372
0.3907601415 -1.2174
0.39486501154 -1.129
0.39896987913 -1.0796
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.4068090099 -1.1173
0.41054327062 -1.1681
0.41427753135 -1.217
0.41801179207 -1.2638
0.4217460528 -1.3084
0.42548031352 -1.3505
0.42796982117 -1.3773
0.42921457425 -1.3903
0.43294883497 -1.4275
0.4366830957 -1.462
0.44041735642 -1.4937
0.44415161715 -1.5226
0.44788587787 -1.5486
0.4516201386 -1.5717
0.45286489167 -1.5787
0.45535439932 -1.4931
0.45908866005 -1.4449
0.46282292077 -1.4591
0.4665571815 -1.4702
0.47029144222 -1.4781
0.47402570295 -1.4829
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.4813148847 -1.4979
0.48486980574 -1.5304
0.48842472677 -1.5673
0.4919796478 -1.6033
0.49553456883 -1.6401
0.49908948987 -1.6797
0.50145943627 -1.708
0.5026444109 -1.7227
0.50619933193 -1.7691
0.50975425296 -1.8186
0.513309174 -1.9497
0.51686409503 -2.1539
0.52041901606 -2.3575
0.5239739371 -2.5603
0.52515891172 -2.6277
0.52752885813 -2.762
0.53108377916 -2.9622
0.53463870019 -3.1607
0.53819362123 -3.3573
0.54174854226 -3.5517
0.54530346329 -3.7439
0.54885838432 -3.9334
0.54885838432 -3.9334
0.55241330536 -4.1198
0.55596822639 -4.2677
0.55952314742 -4.3282
0.56307806846 -4.3764
0.56663298949 -4.414
0.57018791052 -4.4418
0.57255785693 -4.4551
0.57374283155 -4.4604
0.57729775259 -4.4708
0.58085267362 -4.4739
0.58440759465 -4.4708
0.58796251568 -4.4627
0.59151743672 -4.4505
0.59507235775 -4.4356
0.59625733238 -4.4303
0.59862727878 -4.4192
0.60218219982 -4.4024
0.60573712085 -4.3866
0.60929204188 -4.3728
0.61284696291 -4.3621
0.61640188395 -4.3553
0.61995680498 -4.353
0.61995680498 -4.353
0.61995680498 -4.353
0.61995680498 -4.353
0.6236910657 -4.3464
0.62742532643 -4.3267
0.63115958715 -4.2941
0.63489384788 -4.249
0.6386281086 -4.192
0.64236236933 -4.1237
0.64485187698 -4.0722
0.64609663005 -4.0448
0.64983089078 -3.9561
0.6535651515 -3.8586
0.65729941223 -3.753
0.66103367295 -3.6405
0.66476793368 -3.5219
0.6685021944 -3.3984
0.66974694748 -3.3563
0.67223645513 -3.271
0.67597071585 -3.1412
0.67970497658 -3.0104
0.6834392373 -2.8803
0.68717349803 -2.753
0.69090775875 -2.6313
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69819694051 -2.5208
0.70175186154 -2.525
0.70530678258 -2.532
0.70886170361 -2.5419
0.71241662464 -2.5546
0.71597154568 -2.5697
0.71834149208 -2.581
0.71952646671 -2.587
0.72308138774 -2.6058
0.72663630877 -2.6258
0.73019122981 -2.6463
0.73374615084 -2.6667
0.73730107187 -2.6863
0.7408559929 -2.7045
0.74204096753 -2.7102
0.74441091394 -2.7206
0.74796583497 -2.7338
0.751520756 -2.7433
0.75507567704 -2.7482
0.75863059807 -2.7476
0.7621855191 -2.7406
0.76574044013 -2.7262
0.76574044013 -2.7262
0.76929536117 -2.7033
0.7728502822 -2.671
0.77640520323 -2.6284
0.77996012426 -2.5747
0.7835150453 -2.5096
0.78706996633 -2.4328
0.78943991274 -2.3752
0.79062488736 -2.3445
0.79417980839 -2.2454
0.79773472943 -2.1365
0.80128965046 -2.0191
0.80484457149 -1.895
0.80839949253 -1.7662
0.81195441356 -1.6354
0.81313938818 -1.5919
0.81550933459 -1.5059
0.81906425562 -1.382
0.82261917666 -1.2697
0.82617409769 -1.177
0.82972901872 -1.1118
0.83328393975 -1.0758
0.83683886079 -1.0647
0.83683886079 -1.0647
0.83683886079 -1.0647
};
\addplot [color0, forget plot]
table {%
0 -1.4844
0 -1.4844
0 -1.4844
0.00410487005 -1.5022
0.00820973763 -1.5423
0.01231460767 -1.5853
0.01641947772 -1.629
0.0205243453 -1.6774
0.02462921535 -1.733
0.02873408539 -1.7965
0.03283895297 -1.8684
0.03694382302 -2.0165
0.0410486906 -2.2472
0.04515356065 -2.476
0.04925843069 -2.7026
0.05336329828 -2.9265
0.05746816832 -3.1474
0.06157303837 -3.365
0.06567790595 -3.5791
0.06978277599 -3.7894
0.07388764604 -3.9954
0.07799251362 -4.1152
0.08209738367 -4.1678
0.08620225371 -4.2056
0.0903071213 -4.2293
0.09441199134 -4.2398
0.09851686139 -4.2379
0.10262172897 -4.2246
0.10672659901 -4.2011
0.11083146906 -4.1686
0.11493633664 -4.1291
0.11904120669 -4.1509
0.12314607427 -4.2366
0.12725094432 -4.3174
0.13135581436 -4.3916
0.13546068194 -4.4588
0.13956555199 -4.5184
0.14367042203 -4.5698
0.14777528962 -4.6127
0.15188015966 -4.6466
0.15598502971 -4.671
0.16008989729 -4.6859
0.16419476734 -4.6908
0.16792902806 -4.6891
0.17166328879 -4.6839
0.17539754951 -4.6753
0.17913181024 -4.6633
0.18286607096 -4.6479
0.18660033169 -4.6291
0.18908983933 -4.6147
0.19033459241 -4.607
0.19406885314 -4.5815
0.19780311386 -4.5529
0.20153737459 -4.521
0.20527163531 -4.486
0.20900589604 -4.448
0.21274015676 -4.407
0.21398490984 -4.3927
0.21647441749 -4.3632
0.22020867821 -4.3167
0.22394293894 -4.2675
0.22767719966 -4.2159
0.23141146039 -4.1621
0.23514572111 -4.1064
0.23887998184 -4.0579
0.24298485188 -4.0522
0.24708971946 -4.0355
0.25119458951 -4.0083
0.25529945955 -3.9712
0.25940432714 -3.9249
0.26350919718 -3.8699
0.26761406723 -3.8069
0.27171893481 -3.7365
0.27582380486 -3.6593
0.2799286749 -3.5758
0.28403354248 -3.4865
0.28813841253 -3.3921
0.29224328011 -3.2929
0.29634815016 -3.1897
0.3004530202 -3.0827
0.30455788778 -2.9728
0.30866275783 -2.8622
0.31276762788 -2.7616
0.31687249546 -2.6838
0.3209773655 -2.6528
0.32508223555 -2.6465
0.32918710313 -2.6412
0.33329197318 -2.6288
0.33739684322 -2.6059
0.3415017108 -2.5705
0.34560658085 -2.521
0.34971145089 -2.4563
0.35381631848 -2.3759
0.35792118852 -2.2801
0.36202605857 -2.1695
0.36613092615 -2.0458
0.3702357962 -1.9111
0.37434066378 -1.7683
0.37844553382 -1.6214
0.38255040387 -1.4753
0.38665527145 -1.3372
0.3907601415 -1.2174
0.39486501154 -1.129
0.39896987913 -1.0796
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.4068090099 -1.1173
0.41054327062 -1.1681
0.41427753135 -1.217
0.41801179207 -1.2638
0.4217460528 -1.3084
0.42548031352 -1.3505
0.42796982117 -1.3773
0.42921457425 -1.3903
0.43294883497 -1.4275
0.4366830957 -1.462
0.44041735642 -1.4937
0.44415161715 -1.5226
0.44788587787 -1.5486
0.4516201386 -1.5717
0.45286489167 -1.5787
0.45535439932 -1.4931
0.45908866005 -1.4449
0.46282292077 -1.4591
0.4665571815 -1.4702
0.47029144222 -1.4781
0.47402570295 -1.4829
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.47775996367 -1.4844
0.4813148847 -1.4979
0.48486980574 -1.5304
0.48842472677 -1.5673
0.4919796478 -1.6033
0.49553456883 -1.6401
0.49908948987 -1.6797
0.50145943627 -1.708
0.5026444109 -1.7227
0.50619933193 -1.7691
0.50975425296 -1.8186
0.513309174 -1.9497
0.51686409503 -2.1539
0.52041901606 -2.3575
0.5239739371 -2.5603
0.52515891172 -2.6277
0.52752885813 -2.762
0.53108377916 -2.9621
0.53463870019 -3.1607
0.53819362123 -3.3573
0.54174854226 -3.5517
0.54530346329 -3.7439
0.54885838432 -3.9334
0.54885838432 -3.9334
0.55241330536 -4.1198
0.55596822639 -4.2676
0.55952314742 -4.3282
0.56307806846 -4.3764
0.56663298949 -4.414
0.57018791052 -4.4417
0.57255785693 -4.4551
0.57374283155 -4.4604
0.57729775259 -4.4708
0.58085267362 -4.4739
0.58440759465 -4.4708
0.58796251568 -4.4627
0.59151743672 -4.4505
0.59507235775 -4.4356
0.59625733238 -4.4303
0.59862727878 -4.4192
0.60218219982 -4.4024
0.60573712085 -4.3866
0.60929204188 -4.3728
0.61284696291 -4.3621
0.61640188395 -4.3553
0.61995680498 -4.353
0.61995680498 -4.353
0.61995680498 -4.353
0.61995680498 -4.353
0.6236910657 -4.3464
0.62742532643 -4.3267
0.63115958715 -4.2941
0.63489384788 -4.249
0.6386281086 -4.192
0.64236236933 -4.1237
0.64485187698 -4.0722
0.64609663005 -4.0448
0.64983089078 -3.9561
0.6535651515 -3.8586
0.65729941223 -3.753
0.66103367295 -3.6405
0.66476793368 -3.5219
0.6685021944 -3.3984
0.66974694748 -3.3563
0.67223645513 -3.271
0.67597071585 -3.1412
0.67970497658 -3.0104
0.6834392373 -2.8803
0.68717349803 -2.753
0.69090775875 -2.6313
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69819694051 -2.5208
0.70175186154 -2.525
0.70530678258 -2.532
0.70886170361 -2.5419
0.71241662464 -2.5546
0.71597154568 -2.5697
0.71834149208 -2.581
0.71952646671 -2.587
0.72308138774 -2.6058
0.72663630877 -2.6258
0.73019122981 -2.6463
0.73374615084 -2.6667
0.73730107187 -2.6863
0.7408559929 -2.7045
0.74204096753 -2.7102
0.74441091394 -2.7206
0.74796583497 -2.7338
0.751520756 -2.7433
0.75507567704 -2.7482
0.75863059807 -2.7476
0.7621855191 -2.7406
0.76574044013 -2.7262
0.76574044013 -2.7262
0.76929536117 -2.7033
0.7728502822 -2.671
0.77640520323 -2.6284
0.77996012426 -2.5747
0.7835150453 -2.5096
0.78706996633 -2.4328
0.78943991274 -2.3752
0.79062488736 -2.3445
0.79417980839 -2.2454
0.79773472943 -2.1365
0.80128965046 -2.0191
0.80484457149 -1.895
0.80839949253 -1.7662
0.81195441356 -1.6354
0.81313938818 -1.5919
0.81550933459 -1.5059
0.81906425562 -1.382
0.82261917666 -1.2697
0.82617409769 -1.177
0.82972901872 -1.1118
0.83328393975 -1.0758
0.83683886079 -1.0647
0.83683886079 -1.0647
0.83683886079 -1.0647
};
\addplot [color0, forget plot]
table {%
0 -0.3984
0 -0.3984
0 -0.3984
0.00410487005 -0.4129
0.00820973763 -0.4841
0.01231460767 -0.6527
0.01641947772 -0.865
0.0205243453 -1.0901
0.02462921535 -1.32
0.02873408539 -1.552
0.03283895297 -1.7845
0.03694382302 -1.9482
0.0410486906 -2.0356
0.04515356065 -2.1301
0.04925843069 -2.2308
0.05336329828 -2.3371
0.05746816832 -2.448
0.06157303837 -2.5627
0.06567790595 -2.6804
0.06978277599 -2.8002
0.07388764604 -2.9213
0.07799251362 -3.043
0.08209738367 -3.1644
0.08620225371 -3.285
0.0903071213 -3.404
0.09441199134 -3.521
0.09851686139 -3.6352
0.10262172897 -3.7462
0.10672659901 -3.8534
0.11083146906 -3.9561
0.11493633664 -4.0528
0.11904120669 -4.0758
0.12314607427 -4.0231
0.12725094432 -3.9638
0.13135581436 -3.9
0.13546068194 -3.8326
0.13956555199 -3.7626
0.14367042203 -3.6909
0.14777528962 -3.6182
0.15188015966 -3.5453
0.15598502971 -3.4731
0.16008989729 -3.4025
0.16419476734 -3.3419
0.16792902806 -3.3353
0.17166328879 -3.3157
0.17539754951 -3.2833
0.17913181024 -3.2424
0.18286607096 -3.2251
0.18660033169 -3.2408
0.18908983933 -3.2634
0.19033459241 -3.2768
0.19406885314 -3.3223
0.19780311386 -3.3736
0.20153737459 -3.429
0.20527163531 -3.4875
0.20900589604 -3.5482
0.21274015676 -3.6104
0.21398490984 -3.6314
0.21647441749 -3.6736
0.22020867821 -3.7372
0.22394293894 -3.8008
0.22767719966 -3.8638
0.23141146039 -3.926
0.23514572111 -3.9867
0.23887998184 -4.0369
0.24298485188 -4.0313
0.24708971946 -4.0147
0.25119458951 -3.9878
0.25529945955 -3.9511
0.25940432714 -3.9053
0.26350919718 -3.8509
0.26761406723 -3.7885
0.27171893481 -3.7189
0.27582380486 -3.6424
0.2799286749 -3.5598
0.28403354248 -3.4716
0.28813841253 -3.3783
0.29224328011 -3.2807
0.29634815016 -3.1792
0.3004530202 -3.0747
0.30455788778 -2.9684
0.30866275783 -2.8604
0.31276762788 -2.7468
0.31687249546 -2.6408
0.3209773655 -2.6269
0.32508223555 -2.6347
0.32918710313 -2.6349
0.33329197318 -2.6248
0.33739684322 -2.603
0.3415017108 -2.5679
0.34560658085 -2.5183
0.34971145089 -2.4533
0.35381631848 -2.3726
0.35792118852 -2.2763
0.36202605857 -2.1653
0.36613092615 -2.0413
0.3702357962 -1.9064
0.37434066378 -1.7636
0.37844553382 -1.6167
0.38255040387 -1.471
0.38665527145 -1.3336
0.3907601415 -1.2149
0.39486501154 -1.1278
0.39896987913 -1.0794
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.4068090099 -1.0105
0.41054327062 -0.9994
0.41427753135 -1.0489
0.41801179207 -1.0962
0.4217460528 -1.1412
0.42548031352 -1.1839
0.42796982117 -1.2109
0.42921457425 -1.224
0.43294883497 -1.2616
0.4366830957 -1.2965
0.44041735642 -1.3285
0.44415161715 -1.3577
0.44788587787 -1.384
0.4516201386 -1.4073
0.45286489167 -1.4144
0.45535439932 -1.4277
0.45908866005 -1.263
0.46282292077 -1.0366
0.4665571815 -0.8182
0.47029144222 -0.6173
0.47402570295 -0.4602
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.4813148847 -0.409
0.48486980574 -0.4555
0.48842472677 -0.5766
0.4919796478 -0.7495
0.49553456883 -0.94
0.49908948987 -1.1374
0.50145943627 -1.2711
0.5026444109 -1.3384
0.50619933193 -1.5413
0.50975425296 -1.7453
0.513309174 -1.8706
0.51686409503 -1.925
0.52041901606 -1.9809
0.5239739371 -2.0379
0.52515891172 -2.0571
0.52752885813 -2.0956
0.53108377916 -2.1536
0.53463870019 -2.2114
0.53819362123 -2.2688
0.54174854226 -2.3253
0.54530346329 -2.3808
0.54885838432 -2.435
0.54885838432 -2.435
0.55241330536 -2.4877
0.55596822639 -2.5385
0.55952314742 -2.5875
0.56307806846 -2.6344
0.56663298949 -2.679
0.57018791052 -2.7213
0.57255785693 -2.7481
0.57374283155 -2.761
0.57729775259 -2.7983
0.58085267362 -2.8328
0.58440759465 -2.8646
0.58796251568 -2.8936
0.59151743672 -2.9197
0.59507235775 -2.9429
0.59625733238 -2.95
0.59862727878 -2.9632
0.60218219982 -2.9804
0.60573712085 -2.9946
0.60929204188 -3.0058
0.61284696291 -3.0137
0.61640188395 -3.0185
0.61995680498 -3.0201
0.61995680498 -3.0201
0.61995680498 -3.0201
0.61995680498 -3.0201
0.6236910657 -3.0185
0.62742532643 -3.0134
0.63115958715 -3.005
0.63489384788 -2.9932
0.6386281086 -2.9782
0.64236236933 -2.96
0.64485187698 -2.9461
0.64609663005 -2.9386
0.64983089078 -2.9141
0.6535651515 -2.8865
0.65729941223 -2.8559
0.66103367295 -2.8224
0.66476793368 -2.7859
0.6685021944 -2.7467
0.66974694748 -2.733
0.67223645513 -2.7047
0.67597071585 -2.6601
0.67970497658 -2.613
0.6834392373 -2.5633
0.68717349803 -2.5111
0.69090775875 -2.4581
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69819694051 -2.5208
0.70175186154 -2.525
0.70530678258 -2.532
0.70886170361 -2.5419
0.71241662464 -2.5546
0.71597154568 -2.5697
0.71834149208 -2.581
0.71952646671 -2.587
0.72308138774 -2.6058
0.72663630877 -2.6258
0.73019122981 -2.6463
0.73374615084 -2.6667
0.73730107187 -2.6863
0.7408559929 -2.7045
0.74204096753 -2.7102
0.74441091394 -2.7206
0.74796583497 -2.7338
0.751520756 -2.7433
0.75507567704 -2.7482
0.75863059807 -2.7476
0.7621855191 -2.7406
0.76574044013 -2.7262
0.76574044013 -2.7262
0.76929536117 -2.7033
0.7728502822 -2.671
0.77640520323 -2.6284
0.77996012426 -2.5747
0.7835150453 -2.5096
0.78706996633 -2.4328
0.78943991274 -2.3752
0.79062488736 -2.3445
0.79417980839 -2.2454
0.79773472943 -2.1365
0.80128965046 -2.0191
0.80484457149 -1.895
0.80839949253 -1.7662
0.81195441356 -1.6354
0.81313938818 -1.5919
0.81550933459 -1.5059
0.81906425562 -1.382
0.82261917666 -1.2697
0.82617409769 -1.177
0.82972901872 -1.1118
0.83328393975 -1.0758
0.83683886079 -1.0647
0.83683886079 -1.0647
0.83683886079 -1.0647
};
\addplot [color0, forget plot]
table {%
0 -0.3984
0 -0.3984
0 -0.3984
0.00410487005 -0.4128
0.00820973763 -0.4838
0.01231460767 -0.6525
0.01641947772 -0.8649
0.0205243453 -1.09
0.02462921535 -1.3199
0.02873408539 -1.552
0.03283895297 -1.7845
0.03694382302 -1.9482
0.0410486906 -2.0356
0.04515356065 -2.1301
0.04925843069 -2.2308
0.05336329828 -2.3371
0.05746816832 -2.448
0.06157303837 -2.5627
0.06567790595 -2.6804
0.06978277599 -2.8002
0.07388764604 -2.9213
0.07799251362 -3.0429
0.08209738367 -3.1644
0.08620225371 -3.285
0.0903071213 -3.404
0.09441199134 -3.521
0.09851686139 -3.6352
0.10262172897 -3.7462
0.10672659901 -3.8534
0.11083146906 -3.9561
0.11493633664 -4.0528
0.11904120669 -4.0758
0.12314607427 -4.0231
0.12725094432 -3.9638
0.13135581436 -3.9
0.13546068194 -3.8326
0.13956555199 -3.7626
0.14367042203 -3.6909
0.14777528962 -3.6182
0.15188015966 -3.5453
0.15598502971 -3.4731
0.16008989729 -3.4025
0.16419476734 -3.3419
0.16792902806 -3.3353
0.17166328879 -3.3157
0.17539754951 -3.2833
0.17913181024 -3.2424
0.18286607096 -3.2251
0.18660033169 -3.2408
0.18908983933 -3.2634
0.19033459241 -3.2768
0.19406885314 -3.3223
0.19780311386 -3.3736
0.20153737459 -3.429
0.20527163531 -3.4875
0.20900589604 -3.5482
0.21274015676 -3.6104
0.21398490984 -3.6314
0.21647441749 -3.6736
0.22020867821 -3.7372
0.22394293894 -3.8008
0.22767719966 -3.8638
0.23141146039 -3.926
0.23514572111 -3.9867
0.23887998184 -4.0369
0.24298485188 -4.0313
0.24708971946 -4.0147
0.25119458951 -3.9878
0.25529945955 -3.9511
0.25940432714 -3.9053
0.26350919718 -3.8509
0.26761406723 -3.7885
0.27171893481 -3.7189
0.27582380486 -3.6424
0.2799286749 -3.5598
0.28403354248 -3.4716
0.28813841253 -3.3783
0.29224328011 -3.2807
0.29634815016 -3.1792
0.3004530202 -3.0747
0.30455788778 -2.9684
0.30866275783 -2.8604
0.31276762788 -2.7468
0.31687249546 -2.6408
0.3209773655 -2.6269
0.32508223555 -2.6347
0.32918710313 -2.6349
0.33329197318 -2.6248
0.33739684322 -2.603
0.3415017108 -2.5679
0.34560658085 -2.5183
0.34971145089 -2.4533
0.35381631848 -2.3726
0.35792118852 -2.2763
0.36202605857 -2.1653
0.36613092615 -2.0413
0.3702357962 -1.9064
0.37434066378 -1.7636
0.37844553382 -1.6167
0.38255040387 -1.471
0.38665527145 -1.3336
0.3907601415 -1.2149
0.39486501154 -1.1278
0.39896987913 -1.0794
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.40307474917 -1.0647
0.4068090099 -1.0105
0.41054327062 -0.9994
0.41427753135 -1.0489
0.41801179207 -1.0962
0.4217460528 -1.1412
0.42548031352 -1.1839
0.42796982117 -1.2109
0.42921457425 -1.224
0.43294883497 -1.2616
0.4366830957 -1.2965
0.44041735642 -1.3285
0.44415161715 -1.3577
0.44788587787 -1.384
0.4516201386 -1.4073
0.45286489167 -1.4144
0.45535439932 -1.4277
0.45908866005 -1.263
0.46282292077 -1.0366
0.4665571815 -0.8182
0.47029144222 -0.6173
0.47402570295 -0.4602
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.47775996367 -0.3984
0.4813148847 -0.4089
0.48486980574 -0.4552
0.48842472677 -0.5763
0.4919796478 -0.7494
0.49553456883 -0.9399
0.49908948987 -1.1373
0.50145943627 -1.271
0.5026444109 -1.3383
0.50619933193 -1.5413
0.50975425296 -1.7452
0.513309174 -1.8706
0.51686409503 -1.925
0.52041901606 -1.9809
0.5239739371 -2.0379
0.52515891172 -2.0571
0.52752885813 -2.0956
0.53108377916 -2.1536
0.53463870019 -2.2114
0.53819362123 -2.2688
0.54174854226 -2.3253
0.54530346329 -2.3808
0.54885838432 -2.435
0.54885838432 -2.435
0.55241330536 -2.4877
0.55596822639 -2.5385
0.55952314742 -2.5875
0.56307806846 -2.6344
0.56663298949 -2.679
0.57018791052 -2.7212
0.57255785693 -2.7481
0.57374283155 -2.761
0.57729775259 -2.7983
0.58085267362 -2.8328
0.58440759465 -2.8646
0.58796251568 -2.8936
0.59151743672 -2.9197
0.59507235775 -2.9429
0.59625733238 -2.95
0.59862727878 -2.9632
0.60218219982 -2.9804
0.60573712085 -2.9946
0.60929204188 -3.0058
0.61284696291 -3.0137
0.61640188395 -3.0185
0.61995680498 -3.0201
0.61995680498 -3.0201
0.61995680498 -3.0201
0.61995680498 -3.0201
0.6236910657 -3.0185
0.62742532643 -3.0134
0.63115958715 -3.005
0.63489384788 -2.9932
0.6386281086 -2.9782
0.64236236933 -2.96
0.64485187698 -2.9461
0.64609663005 -2.9386
0.64983089078 -2.9141
0.6535651515 -2.8865
0.65729941223 -2.8559
0.66103367295 -2.8224
0.66476793368 -2.7859
0.6685021944 -2.7467
0.66974694748 -2.733
0.67223645513 -2.7047
0.67597071585 -2.6601
0.67970497658 -2.613
0.6834392373 -2.5633
0.68717349803 -2.5111
0.69090775875 -2.4581
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69464201948 -2.5195
0.69819694051 -2.5208
0.70175186154 -2.525
0.70530678258 -2.532
0.70886170361 -2.5419
0.71241662464 -2.5546
0.71597154568 -2.5697
0.71834149208 -2.581
0.71952646671 -2.587
0.72308138774 -2.6058
0.72663630877 -2.6258
0.73019122981 -2.6463
0.73374615084 -2.6667
0.73730107187 -2.6863
0.7408559929 -2.7045
0.74204096753 -2.7102
0.74441091394 -2.7206
0.74796583497 -2.7338
0.751520756 -2.7433
0.75507567704 -2.7482
0.75863059807 -2.7476
0.7621855191 -2.7406
0.76574044013 -2.7262
0.76574044013 -2.7262
0.76929536117 -2.7033
0.7728502822 -2.671
0.77640520323 -2.6284
0.77996012426 -2.5747
0.7835150453 -2.5096
0.78706996633 -2.4328
0.78943991274 -2.3752
0.79062488736 -2.3445
0.79417980839 -2.2454
0.79773472943 -2.1365
0.80128965046 -2.0191
0.80484457149 -1.895
0.80839949253 -1.7662
0.81195441356 -1.6354
0.81313938818 -1.5919
0.81550933459 -1.5059
0.81906425562 -1.382
0.82261917666 -1.2697
0.82617409769 -1.177
0.82972901872 -1.1118
0.83328393975 -1.0758
0.83683886079 -1.0647
0.83683886079 -1.0647
0.83683886079 -1.0647
};
\addplot [color0, forget plot]
table {%
0 -0.1095
0 -0.1095
0 -0.1095
0.00410487005 -0.1728
0.00820973763 -0.2998
0.01231460767 -0.3654
0.01641947772 -0.4044
0.0205243453 -0.4425
0.02462921535 -0.4847
0.02873408539 -0.5321
0.03283895297 -0.5848
0.03694382302 -0.6429
0.0410486906 -0.7061
0.04515356065 -0.7743
0.04925843069 -0.8475
0.05336329828 -0.9256
0.05746816832 -1.0089
0.06157303837 -1.0973
0.06567790595 -1.1909
0.06978277599 -1.2892
0.07388764604 -1.3917
0.07799251362 -1.4974
0.08209738367 -1.6052
0.08620225371 -1.7142
0.0903071213 -1.8234
0.09441199134 -1.9321
0.09851686139 -2.0395
0.10262172897 -2.145
0.10672659901 -2.2479
0.11083146906 -2.3478
0.11493633664 -2.4442
0.11904120669 -2.5365
0.12314607427 -2.6243
0.12725094432 -2.7071
0.13135581436 -2.7847
0.13546068194 -2.857
0.13956555199 -2.9246
0.14367042203 -2.9891
0.14777528962 -3.0541
0.15188015966 -3.1226
0.15598502971 -3.1936
0.16008989729 -3.2642
0.16419476734 -3.325
0.16792902806 -3.319
0.17166328879 -3.3014
0.17539754951 -3.274
0.17913181024 -3.2389
0.18286607096 -3.1833
0.18660033169 -3.1174
0.18908983933 -3.0682
0.19033459241 -3.0423
0.19406885314 -2.9594
0.19780311386 -2.8702
0.20153737459 -2.7761
0.20527163531 -2.679
0.20900589604 -2.5809
0.21274015676 -2.4839
0.21398490984 -2.4523
0.21647441749 -2.3906
0.22020867821 -2.3038
0.22394293894 -2.2264
0.22767719966 -2.1617
0.23141146039 -2.1127
0.23514572111 -2.0822
0.23887998184 -2.0717
0.24298485188 -2.0737
0.24708971946 -2.08
0.25119458951 -2.0906
0.25529945955 -2.1058
0.25940432714 -2.1254
0.26350919718 -2.1493
0.26761406723 -2.1774
0.27171893481 -2.209
0.27582380486 -2.2439
0.2799286749 -2.2812
0.28403354248 -2.3204
0.28813841253 -2.3608
0.29224328011 -2.4015
0.29634815016 -2.4418
0.3004530202 -2.4806
0.30455788778 -2.5171
0.30866275783 -2.5502
0.31276762788 -2.5783
0.31687249546 -2.5919
0.3209773655 -2.506
0.32508223555 -2.3904
0.32918710313 -2.2737
0.33329197318 -2.1576
0.33739684322 -2.043
0.3415017108 -1.9307
0.34560658085 -1.8216
0.34971145089 -1.7162
0.35381631848 -1.6155
0.35792118852 -1.5199
0.36202605857 -1.4303
0.36613092615 -1.3471
0.3702357962 -1.2709
0.37434066378 -1.202
0.37844553382 -1.1404
0.38255040387 -1.0858
0.38665527145 -1.0371
0.3907601415 -0.992
0.39486501154 -0.948
0.39896987913 -0.9103
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.4068090099 -0.948
0.41054327062 -0.9551
0.41427753135 -0.8985
0.41801179207 -0.8411
0.4217460528 -0.7832
0.42548031352 -0.7252
0.42796982117 -0.6865
0.42921457425 -0.6673
0.43294883497 -0.61
0.4366830957 -0.5539
0.44041735642 -0.4993
0.44415161715 -0.4468
0.44788587787 -0.397
0.4516201386 -0.3505
0.45286489167 -0.3358
0.45535439932 -0.3078
0.45908866005 -0.2695
0.46282292077 -0.2356
0.4665571815 -0.2056
0.47029144222 -0.1763
0.47402570295 -0.1397
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.4813148847 -0.1571
0.48486980574 -0.2702
0.48842472677 -0.3454
0.4919796478 -0.3846
0.49553456883 -0.4172
0.49908948987 -0.4516
0.50145943627 -0.4766
0.5026444109 -0.4898
0.50619933193 -0.5324
0.50975425296 -0.5797
0.513309174 -0.6316
0.51686409503 -0.688
0.52041901606 -0.7487
0.5239739371 -0.8134
0.52515891172 -0.8359
0.52752885813 -0.882
0.53108377916 -0.9541
0.53463870019 -1.0295
0.53819362123 -1.1079
0.54174854226 -1.1888
0.54530346329 -1.272
0.54885838432 -1.357
0.54885838432 -1.357
0.55241330536 -1.4435
0.55596822639 -1.531
0.55952314742 -1.6192
0.56307806846 -1.7075
0.56663298949 -1.7956
0.57018791052 -1.883
0.57255785693 -1.9406
0.57374283155 -1.9692
0.57729775259 -2.0536
0.58085267362 -2.1358
0.58440759465 -2.215
0.58796251568 -2.2906
0.59151743672 -2.362
0.59507235775 -2.4282
0.59625733238 -2.449
0.59862727878 -2.4884
0.60218219982 -2.5416
0.60573712085 -2.5869
0.60929204188 -2.6234
0.61284696291 -2.6501
0.61640188395 -2.6665
0.61995680498 -2.672
0.61995680498 -2.672
0.61995680498 -2.672
0.61995680498 -2.672
0.6236910657 -2.666
0.62742532643 -2.6484
0.63115958715 -2.6196
0.63489384788 -2.5808
0.6386281086 -2.5331
0.64236236933 -2.4785
0.64485187698 -2.4393
0.64609663005 -2.419
0.64983089078 -2.3573
0.6535651515 -2.2962
0.65729941223 -2.2394
0.66103367295 -2.191
0.66476793368 -2.1556
0.6685021944 -2.1383
0.66974694748 -2.1375
0.67223645513 -2.1439
0.67597071585 -2.173
0.67970497658 -2.2189
0.6834392373 -2.2751
0.68717349803 -2.3404
0.69090775875 -2.4175
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69819694051 -2.3928
0.70175186154 -2.389
0.70530678258 -2.3825
0.70886170361 -2.373
0.71241662464 -2.3604
0.71597154568 -2.3446
0.71834149208 -2.3323
0.71952646671 -2.3256
0.72308138774 -2.3035
0.72663630877 -2.2784
0.73019122981 -2.2502
0.73374615084 -2.2192
0.73730107187 -2.1854
0.7408559929 -2.1489
0.74204096753 -2.1361
0.74441091394 -2.1098
0.74796583497 -2.0682
0.751520756 -2.0242
0.75507567704 -1.978
0.75863059807 -1.9297
0.7621855191 -1.8796
0.76574044013 -1.8277
0.76574044013 -1.8277
0.76929536117 -1.7743
0.7728502822 -1.7196
0.77640520323 -1.6639
0.77996012426 -1.6075
0.7835150453 -1.5506
0.78706996633 -1.4937
0.78943991274 -1.4559
0.79062488736 -1.4371
0.79417980839 -1.3812
0.79773472943 -1.3264
0.80128965046 -1.2733
0.80484457149 -1.2223
0.80839949253 -1.1738
0.81195441356 -1.1282
0.81313938818 -1.1137
0.81550933459 -1.0858
0.81906425562 -1.0463
0.82261917666 -1.009
0.82617409769 -0.9723
0.82972901872 -0.936
0.83328393975 -0.9065
0.83683886079 -0.8949
0.83683886079 -0.8949
0.83683886079 -0.8949
};
\addplot [color0, forget plot]
table {%
0 -0.1095
0 -0.1095
0 -0.1095
0.00410487005 -0.1726
0.00820973763 -0.2993
0.01231460767 -0.3651
0.01641947772 -0.4042
0.0205243453 -0.4424
0.02462921535 -0.4846
0.02873408539 -0.532
0.03283895297 -0.5847
0.03694382302 -0.6428
0.0410486906 -0.706
0.04515356065 -0.7742
0.04925843069 -0.8474
0.05336329828 -0.9256
0.05746816832 -1.0089
0.06157303837 -1.0973
0.06567790595 -1.1909
0.06978277599 -1.2892
0.07388764604 -1.3917
0.07799251362 -1.4973
0.08209738367 -1.6052
0.08620225371 -1.7142
0.0903071213 -1.8234
0.09441199134 -1.932
0.09851686139 -2.0395
0.10262172897 -2.1449
0.10672659901 -2.2479
0.11083146906 -2.3478
0.11493633664 -2.4442
0.11904120669 -2.5365
0.12314607427 -2.6242
0.12725094432 -2.7071
0.13135581436 -2.7847
0.13546068194 -2.857
0.13956555199 -2.9245
0.14367042203 -2.9891
0.14777528962 -3.0541
0.15188015966 -3.1226
0.15598502971 -3.1936
0.16008989729 -3.2642
0.16419476734 -3.325
0.16792902806 -3.3189
0.17166328879 -3.3014
0.17539754951 -3.2739
0.17913181024 -3.2389
0.18286607096 -3.1833
0.18660033169 -3.1174
0.18908983933 -3.0682
0.19033459241 -3.0423
0.19406885314 -2.9594
0.19780311386 -2.8702
0.20153737459 -2.7761
0.20527163531 -2.679
0.20900589604 -2.5809
0.21274015676 -2.4839
0.21398490984 -2.4523
0.21647441749 -2.3906
0.22020867821 -2.3038
0.22394293894 -2.2264
0.22767719966 -2.1617
0.23141146039 -2.1127
0.23514572111 -2.0822
0.23887998184 -2.0717
0.24298485188 -2.0737
0.24708971946 -2.08
0.25119458951 -2.0906
0.25529945955 -2.1058
0.25940432714 -2.1254
0.26350919718 -2.1493
0.26761406723 -2.1774
0.27171893481 -2.209
0.27582380486 -2.2439
0.2799286749 -2.2812
0.28403354248 -2.3204
0.28813841253 -2.3608
0.29224328011 -2.4015
0.29634815016 -2.4418
0.3004530202 -2.4806
0.30455788778 -2.5171
0.30866275783 -2.5502
0.31276762788 -2.5783
0.31687249546 -2.5919
0.3209773655 -2.506
0.32508223555 -2.3904
0.32918710313 -2.2737
0.33329197318 -2.1576
0.33739684322 -2.043
0.3415017108 -1.9307
0.34560658085 -1.8216
0.34971145089 -1.7162
0.35381631848 -1.6155
0.35792118852 -1.5199
0.36202605857 -1.4303
0.36613092615 -1.3471
0.3702357962 -1.2709
0.37434066378 -1.202
0.37844553382 -1.1404
0.38255040387 -1.0858
0.38665527145 -1.0371
0.3907601415 -0.992
0.39486501154 -0.948
0.39896987913 -0.9103
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.4068090099 -0.948
0.41054327062 -0.9551
0.41427753135 -0.8985
0.41801179207 -0.8411
0.4217460528 -0.7832
0.42548031352 -0.7252
0.42796982117 -0.6865
0.42921457425 -0.6673
0.43294883497 -0.61
0.4366830957 -0.5539
0.44041735642 -0.4993
0.44415161715 -0.4468
0.44788587787 -0.397
0.4516201386 -0.3505
0.45286489167 -0.3358
0.45535439932 -0.3078
0.45908866005 -0.2695
0.46282292077 -0.2356
0.4665571815 -0.2056
0.47029144222 -0.1763
0.47402570295 -0.1397
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.47775996367 -0.1095
0.4813148847 -0.1568
0.48486980574 -0.2698
0.48842472677 -0.3451
0.4919796478 -0.3844
0.49553456883 -0.4171
0.49908948987 -0.4515
0.50145943627 -0.4764
0.5026444109 -0.4897
0.50619933193 -0.5324
0.50975425296 -0.5797
0.513309174 -0.6316
0.51686409503 -0.688
0.52041901606 -0.7486
0.5239739371 -0.8134
0.52515891172 -0.8358
0.52752885813 -0.8819
0.53108377916 -0.9541
0.53463870019 -1.0295
0.53819362123 -1.1078
0.54174854226 -1.1888
0.54530346329 -1.272
0.54885838432 -1.357
0.54885838432 -1.357
0.55241330536 -1.4435
0.55596822639 -1.531
0.55952314742 -1.6192
0.56307806846 -1.7075
0.56663298949 -1.7956
0.57018791052 -1.883
0.57255785693 -1.9406
0.57374283155 -1.9692
0.57729775259 -2.0536
0.58085267362 -2.1357
0.58440759465 -2.215
0.58796251568 -2.2906
0.59151743672 -2.362
0.59507235775 -2.4282
0.59625733238 -2.449
0.59862727878 -2.4884
0.60218219982 -2.5416
0.60573712085 -2.5869
0.60929204188 -2.6234
0.61284696291 -2.6501
0.61640188395 -2.6665
0.61995680498 -2.672
0.61995680498 -2.672
0.61995680498 -2.672
0.61995680498 -2.672
0.6236910657 -2.666
0.62742532643 -2.6484
0.63115958715 -2.6196
0.63489384788 -2.5808
0.6386281086 -2.5331
0.64236236933 -2.4785
0.64485187698 -2.4393
0.64609663005 -2.419
0.64983089078 -2.3573
0.6535651515 -2.2962
0.65729941223 -2.2394
0.66103367295 -2.191
0.66476793368 -2.1556
0.6685021944 -2.1383
0.66974694748 -2.1375
0.67223645513 -2.1439
0.67597071585 -2.173
0.67970497658 -2.2189
0.6834392373 -2.2751
0.68717349803 -2.3404
0.69090775875 -2.4175
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69819694051 -2.3928
0.70175186154 -2.389
0.70530678258 -2.3825
0.70886170361 -2.373
0.71241662464 -2.3604
0.71597154568 -2.3446
0.71834149208 -2.3323
0.71952646671 -2.3256
0.72308138774 -2.3035
0.72663630877 -2.2784
0.73019122981 -2.2502
0.73374615084 -2.2192
0.73730107187 -2.1854
0.7408559929 -2.1489
0.74204096753 -2.1361
0.74441091394 -2.1098
0.74796583497 -2.0682
0.751520756 -2.0242
0.75507567704 -1.978
0.75863059807 -1.9297
0.7621855191 -1.8796
0.76574044013 -1.8277
0.76574044013 -1.8277
0.76929536117 -1.7743
0.7728502822 -1.7196
0.77640520323 -1.6639
0.77996012426 -1.6075
0.7835150453 -1.5506
0.78706996633 -1.4937
0.78943991274 -1.4559
0.79062488736 -1.4371
0.79417980839 -1.3812
0.79773472943 -1.3264
0.80128965046 -1.2733
0.80484457149 -1.2223
0.80839949253 -1.1738
0.81195441356 -1.1282
0.81313938818 -1.1137
0.81550933459 -1.0858
0.81906425562 -1.0463
0.82261917666 -1.009
0.82617409769 -0.9723
0.82972901872 -0.936
0.83328393975 -0.9065
0.83683886079 -0.8949
0.83683886079 -0.8949
0.83683886079 -0.8949
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00410487005 -0.0474
0.00820973763 -0.0752
0.01231460767 -0.1012
0.01641947772 -0.1344
0.0205243453 -0.1757
0.02462921535 -0.2253
0.02873408539 -0.2828
0.03283895297 -0.3478
0.03694382302 -0.4199
0.0410486906 -0.4982
0.04515356065 -0.5822
0.04925843069 -0.6709
0.05336329828 -0.7634
0.05746816832 -0.8588
0.06157303837 -0.956
0.06567790595 -1.0542
0.06978277599 -1.1528
0.07388764604 -1.2516
0.07799251362 -1.3507
0.08209738367 -1.4501
0.08620225371 -1.55
0.0903071213 -1.6505
0.09441199134 -1.7514
0.09851686139 -1.8526
0.10262172897 -1.9539
0.10672659901 -2.055
0.11083146906 -2.1557
0.11493633664 -2.2556
0.11904120669 -2.3544
0.12314607427 -2.4518
0.12725094432 -2.5473
0.13135581436 -2.6404
0.13546068194 -2.7302
0.13956555199 -2.8155
0.14367042203 -2.8935
0.14777528962 -2.9597
0.15188015966 -3.0101
0.15598502971 -3.0447
0.16008989729 -3.0649
0.16419476734 -3.0717
0.16792902806 -3.075
0.17166328879 -3.0848
0.17539754951 -3.0993
0.17913181024 -3.1131
0.18286607096 -3.108
0.18660033169 -3.0658
0.18908983933 -3.0233
0.19033459241 -2.9994
0.19406885314 -2.9204
0.19780311386 -2.8332
0.20153737459 -2.7404
0.20527163531 -2.6441
0.20900589604 -2.5464
0.21274015676 -2.4497
0.21398490984 -2.4181
0.21647441749 -2.3566
0.22020867821 -2.2698
0.22394293894 -2.1925
0.22767719966 -2.1277
0.23141146039 -2.0787
0.23514572111 -2.0482
0.23887998184 -2.0377
0.24298485188 -2.0398
0.24708971946 -2.0462
0.25119458951 -2.0571
0.25529945955 -2.0727
0.25940432714 -2.0928
0.26350919718 -2.1174
0.26761406723 -2.1462
0.27171893481 -2.1787
0.27582380486 -2.2143
0.2799286749 -2.2524
0.28403354248 -2.2923
0.28813841253 -2.3333
0.29224328011 -2.3743
0.29634815016 -2.4146
0.3004530202 -2.4527
0.30455788778 -2.4874
0.30866275783 -2.516
0.31276762788 -2.5329
0.31687249546 -2.52
0.3209773655 -2.453
0.32508223555 -2.3532
0.32918710313 -2.2438
0.33329197318 -2.1318
0.33739684322 -2.02
0.3415017108 -1.9099
0.34560658085 -1.8024
0.34971145089 -1.6986
0.35381631848 -1.5992
0.35792118852 -1.5049
0.36202605857 -1.4166
0.36613092615 -1.3347
0.3702357962 -1.2598
0.37434066378 -1.1922
0.37844553382 -1.132
0.38255040387 -1.0789
0.38665527145 -1.0319
0.3907601415 -0.9887
0.39486501154 -0.9467
0.39896987913 -0.9101
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.4068090099 -0.8401
0.41054327062 -0.784
0.41427753135 -0.7267
0.41801179207 -0.6686
0.4217460528 -0.61
0.42548031352 -0.5512
0.42796982117 -0.5121
0.42921457425 -0.4926
0.43294883497 -0.4346
0.4366830957 -0.3777
0.44041735642 -0.3224
0.44415161715 -0.2693
0.44788587787 -0.219
0.4516201386 -0.1722
0.45286489167 -0.1575
0.45535439932 -0.1297
0.45908866005 -0.092
0.46282292077 -0.0599
0.4665571815 -0.0342
0.47029144222 -0.0154
0.47402570295 -0.0039
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.4813148847 -0.0411
0.48486980574 -0.0682
0.48842472677 -0.0892
0.4919796478 -0.114
0.49553456883 -0.144
0.49908948987 -0.1792
0.50145943627 -0.2054
0.5026444109 -0.2193
0.50619933193 -0.2636
0.50975425296 -0.3117
0.513309174 -0.3631
0.51686409503 -0.417
0.52041901606 -0.473
0.5239739371 -0.5306
0.52515891172 -0.55
0.52752885813 -0.589
0.53108377916 -0.648
0.53463870019 -0.7069
0.53819362123 -0.7654
0.54174854226 -0.8231
0.54530346329 -0.8797
0.54885838432 -0.9349
0.54885838432 -0.9349
0.55241330536 -0.9885
0.55596822639 -1.0402
0.55952314742 -1.0899
0.56307806846 -1.1374
0.56663298949 -1.1826
0.57018791052 -1.2253
0.57255785693 -1.2524
0.57374283155 -1.2655
0.57729775259 -1.3031
0.58085267362 -1.3379
0.58440759465 -1.37
0.58796251568 -1.3991
0.59151743672 -1.4254
0.59507235775 -1.4486
0.59625733238 -1.4557
0.59862727878 -1.4689
0.60218219982 -1.4861
0.60573712085 -1.5002
0.60929204188 -1.5112
0.61284696291 -1.519
0.61640188395 -1.5238
0.61995680498 -1.5254
0.61995680498 -1.5254
0.61995680498 -1.5254
0.61995680498 -1.5254
0.6236910657 -1.5288
0.62742532643 -1.5392
0.63115958715 -1.5562
0.63489384788 -1.5795
0.6386281086 -1.6088
0.64236236933 -1.6434
0.64485187698 -1.6692
0.64609663005 -1.6829
0.64983089078 -1.7265
0.6535651515 -1.7735
0.65729941223 -1.8233
0.66103367295 -1.8747
0.66476793368 -1.9267
0.6685021944 -1.9774
0.66974694748 -1.9937
0.67223645513 -2.0251
0.67597071585 -2.0712
0.67970497658 -2.1225
0.6834392373 -2.1846
0.68717349803 -2.256
0.69090775875 -2.3284
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69819694051 -2.3928
0.70175186154 -2.389
0.70530678258 -2.3825
0.70886170361 -2.373
0.71241662464 -2.3604
0.71597154568 -2.3445
0.71834149208 -2.3322
0.71952646671 -2.3256
0.72308138774 -2.3035
0.72663630877 -2.2783
0.73019122981 -2.2502
0.73374615084 -2.2192
0.73730107187 -2.1854
0.7408559929 -2.1489
0.74204096753 -2.1361
0.74441091394 -2.1098
0.74796583497 -2.0682
0.751520756 -2.0242
0.75507567704 -1.978
0.75863059807 -1.9297
0.7621855191 -1.8796
0.76574044013 -1.8277
0.76574044013 -1.8277
0.76929536117 -1.7743
0.7728502822 -1.7196
0.77640520323 -1.6639
0.77996012426 -1.6075
0.7835150453 -1.5506
0.78706996633 -1.4937
0.78943991274 -1.4559
0.79062488736 -1.4371
0.79417980839 -1.3812
0.79773472943 -1.3264
0.80128965046 -1.2733
0.80484457149 -1.2223
0.80839949253 -1.1738
0.81195441356 -1.1282
0.81313938818 -1.1137
0.81550933459 -1.0857
0.81906425562 -1.0463
0.82261917666 -1.009
0.82617409769 -0.9723
0.82972901872 -0.936
0.83328393975 -0.9065
0.83683886079 -0.8949
0.83683886079 -0.8949
0.83683886079 -0.8949
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00410487005 -0.0473
0.00820973763 -0.0751
0.01231460767 -0.1012
0.01641947772 -0.1343
0.0205243453 -0.1757
0.02462921535 -0.2253
0.02873408539 -0.2828
0.03283895297 -0.3478
0.03694382302 -0.4199
0.0410486906 -0.4982
0.04515356065 -0.5822
0.04925843069 -0.6708
0.05336329828 -0.7634
0.05746816832 -0.8587
0.06157303837 -0.9559
0.06567790595 -1.0541
0.06978277599 -1.1528
0.07388764604 -1.2516
0.07799251362 -1.3506
0.08209738367 -1.4501
0.08620225371 -1.55
0.0903071213 -1.6505
0.09441199134 -1.7514
0.09851686139 -1.8526
0.10262172897 -1.9539
0.10672659901 -2.055
0.11083146906 -2.1557
0.11493633664 -2.2556
0.11904120669 -2.3544
0.12314607427 -2.4518
0.12725094432 -2.5473
0.13135581436 -2.6403
0.13546068194 -2.7302
0.13956555199 -2.8155
0.14367042203 -2.8934
0.14777528962 -2.9597
0.15188015966 -3.0101
0.15598502971 -3.0447
0.16008989729 -3.0649
0.16419476734 -3.0716
0.16792902806 -3.075
0.17166328879 -3.0848
0.17539754951 -3.0993
0.17913181024 -3.1131
0.18286607096 -3.108
0.18660033169 -3.0657
0.18908983933 -3.0233
0.19033459241 -2.9994
0.19406885314 -2.9204
0.19780311386 -2.8332
0.20153737459 -2.7404
0.20527163531 -2.644
0.20900589604 -2.5464
0.21274015676 -2.4497
0.21398490984 -2.4181
0.21647441749 -2.3566
0.22020867821 -2.2698
0.22394293894 -2.1925
0.22767719966 -2.1277
0.23141146039 -2.0787
0.23514572111 -2.0482
0.23887998184 -2.0377
0.24298485188 -2.0398
0.24708971946 -2.0462
0.25119458951 -2.0571
0.25529945955 -2.0727
0.25940432714 -2.0928
0.26350919718 -2.1174
0.26761406723 -2.1462
0.27171893481 -2.1787
0.27582380486 -2.2143
0.2799286749 -2.2524
0.28403354248 -2.2923
0.28813841253 -2.3333
0.29224328011 -2.3743
0.29634815016 -2.4146
0.3004530202 -2.4527
0.30455788778 -2.4874
0.30866275783 -2.516
0.31276762788 -2.5329
0.31687249546 -2.52
0.3209773655 -2.453
0.32508223555 -2.3532
0.32918710313 -2.2438
0.33329197318 -2.1318
0.33739684322 -2.02
0.3415017108 -1.9099
0.34560658085 -1.8024
0.34971145089 -1.6986
0.35381631848 -1.5992
0.35792118852 -1.5049
0.36202605857 -1.4166
0.36613092615 -1.3347
0.3702357962 -1.2598
0.37434066378 -1.1922
0.37844553382 -1.132
0.38255040387 -1.0789
0.38665527145 -1.0319
0.3907601415 -0.9887
0.39486501154 -0.9467
0.39896987913 -0.9101
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.40307474917 -0.8949
0.4068090099 -0.8401
0.41054327062 -0.784
0.41427753135 -0.7267
0.41801179207 -0.6686
0.4217460528 -0.61
0.42548031352 -0.5512
0.42796982117 -0.5121
0.42921457425 -0.4926
0.43294883497 -0.4346
0.4366830957 -0.3777
0.44041735642 -0.3224
0.44415161715 -0.2693
0.44788587787 -0.219
0.4516201386 -0.1722
0.45286489167 -0.1575
0.45535439932 -0.1297
0.45908866005 -0.092
0.46282292077 -0.0599
0.4665571815 -0.0342
0.47029144222 -0.0154
0.47402570295 -0.0039
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.47775996367 0
0.4813148847 -0.041
0.48486980574 -0.0681
0.48842472677 -0.0891
0.4919796478 -0.1139
0.49553456883 -0.144
0.49908948987 -0.1792
0.50145943627 -0.2054
0.5026444109 -0.2193
0.50619933193 -0.2636
0.50975425296 -0.3117
0.513309174 -0.363
0.51686409503 -0.417
0.52041901606 -0.473
0.5239739371 -0.5305
0.52515891172 -0.55
0.52752885813 -0.589
0.53108377916 -0.648
0.53463870019 -0.7069
0.53819362123 -0.7654
0.54174854226 -0.8231
0.54530346329 -0.8797
0.54885838432 -0.9349
0.54885838432 -0.9349
0.55241330536 -0.9885
0.55596822639 -1.0402
0.55952314742 -1.0899
0.56307806846 -1.1374
0.56663298949 -1.1826
0.57018791052 -1.2253
0.57255785693 -1.2524
0.57374283155 -1.2655
0.57729775259 -1.3031
0.58085267362 -1.3379
0.58440759465 -1.3699
0.58796251568 -1.3991
0.59151743672 -1.4254
0.59507235775 -1.4486
0.59625733238 -1.4557
0.59862727878 -1.4689
0.60218219982 -1.4861
0.60573712085 -1.5002
0.60929204188 -1.5112
0.61284696291 -1.519
0.61640188395 -1.5238
0.61995680498 -1.5254
0.61995680498 -1.5254
0.61995680498 -1.5254
0.61995680498 -1.5254
0.6236910657 -1.5288
0.62742532643 -1.5392
0.63115958715 -1.5562
0.63489384788 -1.5795
0.6386281086 -1.6088
0.64236236933 -1.6434
0.64485187698 -1.6692
0.64609663005 -1.6829
0.64983089078 -1.7265
0.6535651515 -1.7735
0.65729941223 -1.8233
0.66103367295 -1.8747
0.66476793368 -1.9267
0.6685021944 -1.9774
0.66974694748 -1.9937
0.67223645513 -2.0251
0.67597071585 -2.0712
0.67970497658 -2.1225
0.6834392373 -2.1846
0.68717349803 -2.256
0.69090775875 -2.3284
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69464201948 -2.394
0.69819694051 -2.3928
0.70175186154 -2.389
0.70530678258 -2.3825
0.70886170361 -2.373
0.71241662464 -2.3604
0.71597154568 -2.3445
0.71834149208 -2.3322
0.71952646671 -2.3256
0.72308138774 -2.3035
0.72663630877 -2.2783
0.73019122981 -2.2502
0.73374615084 -2.2192
0.73730107187 -2.1854
0.7408559929 -2.1489
0.74204096753 -2.1361
0.74441091394 -2.1098
0.74796583497 -2.0682
0.751520756 -2.0242
0.75507567704 -1.978
0.75863059807 -1.9297
0.7621855191 -1.8796
0.76574044013 -1.8277
0.76574044013 -1.8277
0.76929536117 -1.7743
0.7728502822 -1.7196
0.77640520323 -1.6639
0.77996012426 -1.6075
0.7835150453 -1.5506
0.78706996633 -1.4937
0.78943991274 -1.4559
0.79062488736 -1.4371
0.79417980839 -1.3812
0.79773472943 -1.3264
0.80128965046 -1.2733
0.80484457149 -1.2223
0.80839949253 -1.1738
0.81195441356 -1.1282
0.81313938818 -1.1137
0.81550933459 -1.0857
0.81906425562 -1.0463
0.82261917666 -1.009
0.82617409769 -0.9723
0.82972901872 -0.936
0.83328393975 -0.9065
0.83683886079 -0.8949
0.83683886079 -0.8949
0.83683886079 -0.8949
};
\addplot [color0, forget plot]
table {%
0 0.1866
0 0.1866
0 0.1866
0.00410487005 0.2165
0.00820973763 0.2995
0.01231460767 0.4211
0.01641947772 0.5658
0.0205243453 0.7213
0.02462921535 0.8786
0.02873408539 1.0315
0.03283895297 1.1758
0.03694382302 1.3095
0.0410486906 1.4323
0.04515356065 1.5449
0.04925843069 1.6491
0.05336329828 1.7465
0.05746816832 1.8389
0.06157303837 1.9276
0.06567790595 2.0137
0.06978277599 2.0978
0.07388764604 2.1798
0.07799251362 2.2593
0.08209738367 2.3348
0.08620225371 2.404
0.0903071213 2.4629
0.09441199134 2.5064
0.09851686139 2.5294
0.10262172897 2.5289
0.10672659901 2.5058
0.11083146906 2.4646
0.11493633664 2.4109
0.11904120669 2.3499
0.12314607427 2.2857
0.12725094432 2.2212
0.13135581436 2.1588
0.13546068194 2.1
0.13956555199 2.0463
0.14367042203 1.9987
0.14777528962 1.9582
0.15188015966 1.9257
0.15598502971 1.9017
0.16008989729 1.8869
0.16419476734 1.8819
0.16792902806 1.8897
0.17166328879 1.9131
0.17539754951 1.9518
0.17913181024 2.0054
0.18286607096 2.0734
0.18660033169 2.155
0.18908983933 2.2167
0.19033459241 2.2497
0.19406885314 2.3566
0.19780311386 2.4747
0.20153737459 2.6003
0.20527163531 2.4891
0.20900589604 2.3002
0.21274015676 2.1233
0.21398490984 2.0675
0.21647441749 1.961
0.22020867821 1.8159
0.22394293894 1.691
0.22767719966 1.5894
0.23141146039 1.5141
0.23514572111 1.4677
0.23887998184 1.4521
0.24298485188 1.4534
0.24708971946 1.4581
0.25119458951 1.4672
0.25529945955 1.4815
0.25940432714 1.5018
0.26350919718 1.5286
0.26761406723 1.5619
0.27171893481 1.602
0.27582380486 1.6485
0.2799286749 1.7011
0.28403354248 1.7594
0.28813841253 1.8224
0.29224328011 1.8895
0.29634815016 1.9596
0.3004530202 2.0315
0.30455788778 2.1039
0.30866275783 2.1754
0.31276762788 2.2442
0.31687249546 2.3086
0.3209773655 2.3665
0.32508223555 2.4153
0.32918710313 2.4521
0.33329197318 2.4733
0.33739684322 2.475
0.3415017108 2.4543
0.34560658085 2.4113
0.34971145089 2.3487
0.35381631848 2.2698
0.35792118852 2.1769
0.36202605857 2.0713
0.36613092615 1.9537
0.3702357962 1.825
0.37434066378 1.6864
0.37844553382 1.5409
0.38255040387 1.3927
0.38665527145 1.2481
0.3907601415 1.1154
0.39486501154 1.0059
0.39896987913 0.9323
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.4068090099 0.8416
0.41054327062 0.7788
0.41427753135 0.7183
0.41801179207 0.6602
0.4217460528 0.6049
0.42548031352 0.5526
0.42796982117 0.5194
0.42921457425 0.5034
0.43294883497 0.4574
0.4366830957 0.4148
0.44041735642 0.3757
0.44415161715 0.3402
0.44788587787 0.3082
0.4516201386 0.2799
0.45286489167 0.2713
0.45535439932 0.2553
0.45908866005 0.2344
0.46282292077 0.2172
0.4665571815 0.2038
0.47029144222 0.1943
0.47402570295 0.1885
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.4813148847 0.2091
0.48486980574 0.2728
0.48842472677 0.3685
0.4919796478 0.4857
0.49553456883 0.6144
0.49908948987 0.7465
0.50145943627 0.8325
0.5026444109 0.8742
0.50619933193 0.991
0.50975425296 1.0913
0.513309174 1.1711
0.51686409503 1.2296
0.52041901606 1.2683
0.5239739371 1.2902
0.52515891172 1.2945
0.52752885813 1.299
0.53108377916 1.2979
0.53463870019 1.2895
0.53819362123 1.2758
0.54174854226 1.2582
0.54530346329 1.238
0.54885838432 1.2158
0.54885838432 1.2158
0.55241330536 1.1922
0.55596822639 1.1679
0.55952314742 1.143
0.56307806846 1.118
0.56663298949 1.0931
0.57018791052 1.0685
0.57255785693 1.0525
0.57374283155 1.0446
0.57729775259 1.0214
0.58085267362 0.9993
0.58440759465 0.9783
0.58796251568 0.9588
0.59151743672 0.9408
0.59507235775 0.9245
0.59625733238 0.9195
0.59862727878 0.9101
0.60218219982 0.8977
0.60573712085 0.8874
0.60929204188 0.8793
0.61284696291 0.8735
0.61640188395 0.8699
0.61995680498 0.8687
0.61995680498 0.8687
0.61995680498 0.8687
0.61995680498 0.8687
0.6236910657 0.8702
0.62742532643 0.8747
0.63115958715 0.882
0.63489384788 0.8921
0.6386281086 0.9048
0.64236236933 0.9198
0.64485187698 0.9309
0.64609663005 0.9367
0.64983089078 0.9546
0.6535651515 0.9684
0.65729941223 0.9074
0.66103367295 0.81
0.66476793368 0.7263
0.6685021944 0.662
0.66974694748 0.6456
0.67223645513 0.6208
0.67597071585 0.6046
0.67970497658 0.6132
0.6834392373 0.6447
0.68717349803 0.6949
0.69090775875 0.7581
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69819694051 0.8299
0.70175186154 0.8365
0.70530678258 0.8474
0.70886170361 0.8626
0.71241662464 0.8818
0.71597154568 0.9051
0.71834149208 0.9228
0.71952646671 0.9322
0.72308138774 0.9631
0.72663630877 0.9974
0.73019122981 1.0351
0.73374615084 1.0761
0.73730107187 1.12
0.7408559929 1.1668
0.74204096753 1.1831
0.74441091394 1.2163
0.74796583497 1.2682
0.751520756 1.3223
0.75507567704 1.3782
0.75863059807 1.4357
0.7621855191 1.4942
0.76574044013 1.5532
0.76574044013 1.5532
0.76929536117 1.6119
0.7728502822 1.6694
0.77640520323 1.7242
0.77996012426 1.7748
0.7835150453 1.8188
0.78706996633 1.8531
0.78943991274 1.8687
0.79062488736 1.8738
0.79417980839 1.8766
0.79773472943 1.857
0.80128965046 1.8121
0.80484457149 1.7415
0.80839949253 1.6484
0.81195441356 1.5383
0.81313938818 1.4989
0.81550933459 1.4179
0.81906425562 1.2944
0.82261917666 1.1752
0.82617409769 1.0683
0.82972901872 0.9823
0.83328393975 0.9259
0.83683886079 0.9062
0.83683886079 0.9062
0.83683886079 0.9062
};
\addplot [color0, forget plot]
table {%
0 0.1866
0 0.1866
0 0.1866
0.00410487005 0.2165
0.00820973763 0.2995
0.01231460767 0.4211
0.01641947772 0.5658
0.0205243453 0.7213
0.02462921535 0.8786
0.02873408539 1.0315
0.03283895297 1.1758
0.03694382302 1.3095
0.0410486906 1.4323
0.04515356065 1.5449
0.04925843069 1.6491
0.05336329828 1.7465
0.05746816832 1.8389
0.06157303837 1.9276
0.06567790595 2.0138
0.06978277599 2.0978
0.07388764604 2.1799
0.07799251362 2.2593
0.08209738367 2.3349
0.08620225371 2.404
0.0903071213 2.4629
0.09441199134 2.5064
0.09851686139 2.5294
0.10262172897 2.5289
0.10672659901 2.5058
0.11083146906 2.4646
0.11493633664 2.4109
0.11904120669 2.3499
0.12314607427 2.2857
0.12725094432 2.2212
0.13135581436 2.1588
0.13546068194 2.1
0.13956555199 2.0463
0.14367042203 1.9987
0.14777528962 1.9583
0.15188015966 1.9257
0.15598502971 1.9017
0.16008989729 1.8869
0.16419476734 1.8819
0.16792902806 1.8897
0.17166328879 1.9131
0.17539754951 1.9518
0.17913181024 2.0054
0.18286607096 2.0734
0.18660033169 2.155
0.18908983933 2.2167
0.19033459241 2.2497
0.19406885314 2.3566
0.19780311386 2.4747
0.20153737459 2.6003
0.20527163531 2.4891
0.20900589604 2.3002
0.21274015676 2.1233
0.21398490984 2.0675
0.21647441749 1.961
0.22020867821 1.8159
0.22394293894 1.691
0.22767719966 1.5894
0.23141146039 1.5141
0.23514572111 1.4677
0.23887998184 1.4521
0.24298485188 1.4534
0.24708971946 1.4581
0.25119458951 1.4672
0.25529945955 1.4815
0.25940432714 1.5018
0.26350919718 1.5286
0.26761406723 1.5619
0.27171893481 1.602
0.27582380486 1.6485
0.2799286749 1.7011
0.28403354248 1.7594
0.28813841253 1.8224
0.29224328011 1.8895
0.29634815016 1.9596
0.3004530202 2.0315
0.30455788778 2.1039
0.30866275783 2.1754
0.31276762788 2.2442
0.31687249546 2.3086
0.3209773655 2.3665
0.32508223555 2.4153
0.32918710313 2.4521
0.33329197318 2.4733
0.33739684322 2.475
0.3415017108 2.4543
0.34560658085 2.4113
0.34971145089 2.3487
0.35381631848 2.2698
0.35792118852 2.1769
0.36202605857 2.0713
0.36613092615 1.9537
0.3702357962 1.825
0.37434066378 1.6864
0.37844553382 1.5409
0.38255040387 1.3927
0.38665527145 1.2481
0.3907601415 1.1154
0.39486501154 1.0059
0.39896987913 0.9323
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.4068090099 0.8416
0.41054327062 0.7788
0.41427753135 0.7183
0.41801179207 0.6602
0.4217460528 0.6049
0.42548031352 0.5526
0.42796982117 0.5194
0.42921457425 0.5034
0.43294883497 0.4574
0.4366830957 0.4148
0.44041735642 0.3757
0.44415161715 0.3402
0.44788587787 0.3082
0.4516201386 0.2799
0.45286489167 0.2713
0.45535439932 0.2553
0.45908866005 0.2344
0.46282292077 0.2172
0.4665571815 0.2038
0.47029144222 0.1943
0.47402570295 0.1885
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.47775996367 0.1866
0.4813148847 0.2091
0.48486980574 0.2728
0.48842472677 0.3685
0.4919796478 0.4857
0.49553456883 0.6144
0.49908948987 0.7465
0.50145943627 0.8325
0.5026444109 0.8742
0.50619933193 0.991
0.50975425296 1.0913
0.513309174 1.1711
0.51686409503 1.2296
0.52041901606 1.2683
0.5239739371 1.2903
0.52515891172 1.2945
0.52752885813 1.2991
0.53108377916 1.298
0.53463870019 1.2895
0.53819362123 1.2758
0.54174854226 1.2583
0.54530346329 1.238
0.54885838432 1.2158
0.54885838432 1.2158
0.55241330536 1.1922
0.55596822639 1.1679
0.55952314742 1.143
0.56307806846 1.118
0.56663298949 1.0931
0.57018791052 1.0685
0.57255785693 1.0525
0.57374283155 1.0446
0.57729775259 1.0214
0.58085267362 0.9993
0.58440759465 0.9783
0.58796251568 0.9588
0.59151743672 0.9408
0.59507235775 0.9245
0.59625733238 0.9195
0.59862727878 0.9101
0.60218219982 0.8977
0.60573712085 0.8874
0.60929204188 0.8793
0.61284696291 0.8735
0.61640188395 0.8699
0.61995680498 0.8687
0.61995680498 0.8687
0.61995680498 0.8687
0.61995680498 0.8687
0.6236910657 0.8702
0.62742532643 0.8747
0.63115958715 0.882
0.63489384788 0.8921
0.6386281086 0.9048
0.64236236933 0.9198
0.64485187698 0.9309
0.64609663005 0.9367
0.64983089078 0.9546
0.6535651515 0.9684
0.65729941223 0.9074
0.66103367295 0.81
0.66476793368 0.7263
0.6685021944 0.662
0.66974694748 0.6456
0.67223645513 0.6208
0.67597071585 0.6046
0.67970497658 0.6132
0.6834392373 0.6447
0.68717349803 0.6949
0.69090775875 0.7581
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69819694051 0.8299
0.70175186154 0.8365
0.70530678258 0.8474
0.70886170361 0.8626
0.71241662464 0.8818
0.71597154568 0.9051
0.71834149208 0.9228
0.71952646671 0.9322
0.72308138774 0.9631
0.72663630877 0.9974
0.73019122981 1.0351
0.73374615084 1.0761
0.73730107187 1.12
0.7408559929 1.1668
0.74204096753 1.1831
0.74441091394 1.2163
0.74796583497 1.2682
0.751520756 1.3223
0.75507567704 1.3782
0.75863059807 1.4357
0.7621855191 1.4942
0.76574044013 1.5532
0.76574044013 1.5532
0.76929536117 1.6119
0.7728502822 1.6694
0.77640520323 1.7242
0.77996012426 1.7748
0.7835150453 1.8188
0.78706996633 1.8531
0.78943991274 1.8687
0.79062488736 1.8738
0.79417980839 1.8766
0.79773472943 1.857
0.80128965046 1.8121
0.80484457149 1.7415
0.80839949253 1.6484
0.81195441356 1.5383
0.81313938818 1.4989
0.81550933459 1.4179
0.81906425562 1.2944
0.82261917666 1.1752
0.82617409769 1.0683
0.82972901872 0.9823
0.83328393975 0.9259
0.83683886079 0.9062
0.83683886079 0.9062
0.83683886079 0.9062
};
\addplot [color0, forget plot]
table {%
0 0.2253
0 0.2253
0 0.2253
0.00410487005 0.3333
0.00820973763 0.5082
0.01231460767 0.6842
0.01641947772 0.8511
0.0205243453 1.0058
0.02462921535 1.1476
0.02873408539 1.2767
0.03283895297 1.3944
0.03694382302 1.5026
0.0410486906 1.6031
0.04515356065 1.698
0.04925843069 1.7886
0.05336329828 1.8766
0.05746816832 1.9629
0.06157303837 2.0483
0.06567790595 2.1335
0.06978277599 2.2191
0.07388764604 2.3052
0.07799251362 2.3921
0.08209738367 2.4801
0.08620225371 2.5694
0.0903071213 2.6602
0.09441199134 2.7529
0.09851686139 2.8479
0.10262172897 2.9453
0.10672659901 3.0452
0.11083146906 3.1476
0.11493633664 3.2522
0.11904120669 3.3588
0.12314607427 3.4671
0.12725094432 3.5769
0.13135581436 3.6877
0.13546068194 3.7993
0.13956555199 3.9113
0.14367042203 4.023
0.14777528962 4.1341
0.15188015966 4.2438
0.15598502971 4.351
0.16008989729 4.4531
0.16419476734 4.522
0.16792902806 4.4683
0.17166328879 4.3352
0.17539754951 4.1602
0.17913181024 3.9631
0.18286607096 3.7541
0.18660033169 3.5391
0.18908983933 3.3946
0.19033459241 3.3223
0.19406885314 3.1066
0.19780311386 2.8944
0.20153737459 2.6879
0.20527163531 2.527
0.20900589604 2.3388
0.21274015676 2.1613
0.21398490984 2.1052
0.21647441749 1.9982
0.22020867821 1.8524
0.22394293894 1.7269
0.22767719966 1.6248
0.23141146039 1.5492
0.23514572111 1.5026
0.23887998184 1.4869
0.24298485188 1.4882
0.24708971946 1.4928
0.25119458951 1.5017
0.25529945955 1.5158
0.25940432714 1.5358
0.26350919718 1.562
0.26761406723 1.5948
0.27171893481 1.6343
0.27582380486 1.6802
0.2799286749 1.7322
0.28403354248 1.7899
0.28813841253 1.8526
0.29224328011 1.9194
0.29634815016 1.9895
0.3004530202 2.0618
0.30455788778 2.135
0.30866275783 2.2079
0.31276762788 2.2791
0.31687249546 2.3469
0.3209773655 2.4096
0.32508223555 2.4652
0.32918710313 2.5107
0.33329197318 2.5417
0.33739684322 2.5513
0.3415017108 2.5323
0.34560658085 2.4832
0.34971145089 2.4101
0.35381631848 2.3201
0.35792118852 2.217
0.36202605857 2.1025
0.36613092615 1.9774
0.3702357962 1.8424
0.37434066378 1.6988
0.37844553382 1.5492
0.38255040387 1.3979
0.38665527145 1.2509
0.3907601415 1.1168
0.39486501154 1.0063
0.39896987913 0.9324
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.4068090099 0.9721
0.41054327062 1.0388
0.41427753135 1.1055
0.41801179207 1.1711
0.4217460528 1.2344
0.42548031352 1.2936
0.42796982117 1.3297
0.42921457425 1.3464
0.43294883497 1.3895
0.4366830957 1.4187
0.44041735642 1.4285
0.44415161715 1.4125
0.44788587787 1.3646
0.4516201386 1.2811
0.45286489167 1.2455
0.45535439932 1.1631
0.45908866005 1.0155
0.46282292077 0.8459
0.4665571815 0.6629
0.47029144222 0.4768
0.47402570295 0.3088
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.4813148847 0.3115
0.48486980574 0.4601
0.48842472677 0.6137
0.4919796478 0.762
0.49553456883 0.9015
0.49908948987 1.0305
0.50145943627 1.1105
0.5026444109 1.1486
0.50619933193 1.2556
0.50975425296 1.3522
0.513309174 1.4387
0.51686409503 1.5161
0.52041901606 1.5851
0.5239739371 1.6467
0.52515891172 1.6657
0.52752885813 1.7015
0.53108377916 1.7503
0.53463870019 1.7935
0.53819362123 1.8312
0.54174854226 1.8636
0.54530346329 1.8907
0.54885838432 1.9125
0.54885838432 1.9125
0.55241330536 1.929
0.55596822639 1.9405
0.55952314742 1.9472
0.56307806846 1.9496
0.56663298949 1.9482
0.57018791052 1.9435
0.57255785693 1.939
0.57374283155 1.9364
0.57729775259 1.9273
0.58085267362 1.9169
0.58440759465 1.9058
0.58796251568 1.8944
0.59151743672 1.8832
0.59507235775 1.8725
0.59625733238 1.8691
0.59862727878 1.8626
0.60218219982 1.8539
0.60573712085 1.8465
0.60929204188 1.8406
0.61284696291 1.8363
0.61640188395 1.8336
0.61995680498 1.8328
0.61995680498 1.8328
0.61995680498 1.8328
0.61995680498 1.8328
0.6236910657 1.8176
0.62742532643 1.7734
0.63115958715 1.7036
0.63489384788 1.6132
0.6386281086 1.5074
0.64236236933 1.3912
0.64485187698 1.3106
0.64609663005 1.2698
0.64983089078 1.1479
0.6535651515 1.0343
0.65729941223 1.0034
0.66103367295 1.0199
0.66476793368 1.0365
0.6685021944 1.0494
0.66974694748 1.0524
0.67223645513 1.0558
0.67597071585 1.0524
0.67970497658 1.0362
0.6834392373 1.0045
0.68717349803 0.9571
0.69090775875 0.8964
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69819694051 0.8299
0.70175186154 0.8365
0.70530678258 0.8474
0.70886170361 0.8626
0.71241662464 0.8818
0.71597154568 0.9051
0.71834149208 0.9228
0.71952646671 0.9322
0.72308138774 0.9631
0.72663630877 0.9974
0.73019122981 1.0352
0.73374615084 1.0761
0.73730107187 1.12
0.7408559929 1.1669
0.74204096753 1.1831
0.74441091394 1.2163
0.74796583497 1.2682
0.751520756 1.3223
0.75507567704 1.3782
0.75863059807 1.4357
0.7621855191 1.4942
0.76574044013 1.5532
0.76574044013 1.5532
0.76929536117 1.6119
0.7728502822 1.6694
0.77640520323 1.7242
0.77996012426 1.7748
0.7835150453 1.8188
0.78706996633 1.8531
0.78943991274 1.8687
0.79062488736 1.8738
0.79417980839 1.8766
0.79773472943 1.857
0.80128965046 1.8121
0.80484457149 1.7415
0.80839949253 1.6484
0.81195441356 1.5383
0.81313938818 1.4989
0.81550933459 1.4179
0.81906425562 1.2944
0.82261917666 1.1752
0.82617409769 1.0683
0.82972901872 0.9823
0.83328393975 0.9259
0.83683886079 0.9062
0.83683886079 0.9062
0.83683886079 0.9062
};
\addplot [color0, forget plot]
table {%
0 0.2253
0 0.2253
0 0.2253
0.00410487005 0.3333
0.00820973763 0.5082
0.01231460767 0.6842
0.01641947772 0.8511
0.0205243453 1.0059
0.02462921535 1.1476
0.02873408539 1.2767
0.03283895297 1.3944
0.03694382302 1.5026
0.0410486906 1.6032
0.04515356065 1.698
0.04925843069 1.7887
0.05336329828 1.8766
0.05746816832 1.9629
0.06157303837 2.0483
0.06567790595 2.1336
0.06978277599 2.2191
0.07388764604 2.3052
0.07799251362 2.3922
0.08209738367 2.4802
0.08620225371 2.5694
0.0903071213 2.6603
0.09441199134 2.753
0.09851686139 2.8479
0.10262172897 2.9453
0.10672659901 3.0453
0.11083146906 3.1476
0.11493633664 3.2522
0.11904120669 3.3588
0.12314607427 3.4671
0.12725094432 3.5769
0.13135581436 3.6878
0.13546068194 3.7994
0.13956555199 3.9113
0.14367042203 4.0231
0.14777528962 4.1341
0.15188015966 4.2438
0.15598502971 4.351
0.16008989729 4.4531
0.16419476734 4.5221
0.16792902806 4.4684
0.17166328879 4.3353
0.17539754951 4.1602
0.17913181024 3.9631
0.18286607096 3.7541
0.18660033169 3.5391
0.18908983933 3.3946
0.19033459241 3.3223
0.19406885314 3.1066
0.19780311386 2.8944
0.20153737459 2.6879
0.20527163531 2.5271
0.20900589604 2.3388
0.21274015676 2.1613
0.21398490984 2.1052
0.21647441749 1.9982
0.22020867821 1.8524
0.22394293894 1.7269
0.22767719966 1.6248
0.23141146039 1.5492
0.23514572111 1.5026
0.23887998184 1.4869
0.24298485188 1.4882
0.24708971946 1.4928
0.25119458951 1.5017
0.25529945955 1.5158
0.25940432714 1.5358
0.26350919718 1.562
0.26761406723 1.5948
0.27171893481 1.6343
0.27582380486 1.6802
0.2799286749 1.7322
0.28403354248 1.7899
0.28813841253 1.8526
0.29224328011 1.9194
0.29634815016 1.9895
0.3004530202 2.0618
0.30455788778 2.135
0.30866275783 2.2079
0.31276762788 2.2791
0.31687249546 2.3469
0.3209773655 2.4096
0.32508223555 2.4652
0.32918710313 2.5107
0.33329197318 2.5417
0.33739684322 2.5513
0.3415017108 2.5323
0.34560658085 2.4832
0.34971145089 2.4101
0.35381631848 2.3201
0.35792118852 2.217
0.36202605857 2.1025
0.36613092615 1.9774
0.3702357962 1.8424
0.37434066378 1.6988
0.37844553382 1.5492
0.38255040387 1.3979
0.38665527145 1.2509
0.3907601415 1.1168
0.39486501154 1.0063
0.39896987913 0.9324
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.40307474917 0.9062
0.4068090099 0.9721
0.41054327062 1.0388
0.41427753135 1.1055
0.41801179207 1.1711
0.4217460528 1.2344
0.42548031352 1.2936
0.42796982117 1.3297
0.42921457425 1.3464
0.43294883497 1.3895
0.4366830957 1.4187
0.44041735642 1.4285
0.44415161715 1.4125
0.44788587787 1.3646
0.4516201386 1.2811
0.45286489167 1.2455
0.45535439932 1.1631
0.45908866005 1.0155
0.46282292077 0.8459
0.4665571815 0.6629
0.47029144222 0.4768
0.47402570295 0.3088
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.47775996367 0.2253
0.4813148847 0.3116
0.48486980574 0.4601
0.48842472677 0.6138
0.4919796478 0.762
0.49553456883 0.9015
0.49908948987 1.0306
0.50145943627 1.1105
0.5026444109 1.1486
0.50619933193 1.2556
0.50975425296 1.3522
0.513309174 1.4387
0.51686409503 1.5161
0.52041901606 1.5851
0.5239739371 1.6467
0.52515891172 1.6657
0.52752885813 1.7016
0.53108377916 1.7504
0.53463870019 1.7935
0.53819362123 1.8312
0.54174854226 1.8636
0.54530346329 1.8907
0.54885838432 1.9125
0.54885838432 1.9125
0.55241330536 1.929
0.55596822639 1.9405
0.55952314742 1.9472
0.56307806846 1.9496
0.56663298949 1.9482
0.57018791052 1.9436
0.57255785693 1.939
0.57374283155 1.9364
0.57729775259 1.9273
0.58085267362 1.9169
0.58440759465 1.9058
0.58796251568 1.8944
0.59151743672 1.8832
0.59507235775 1.8725
0.59625733238 1.8691
0.59862727878 1.8626
0.60218219982 1.8539
0.60573712085 1.8465
0.60929204188 1.8406
0.61284696291 1.8363
0.61640188395 1.8336
0.61995680498 1.8328
0.61995680498 1.8328
0.61995680498 1.8328
0.61995680498 1.8328
0.6236910657 1.8176
0.62742532643 1.7734
0.63115958715 1.7036
0.63489384788 1.6132
0.6386281086 1.5074
0.64236236933 1.3912
0.64485187698 1.3106
0.64609663005 1.2698
0.64983089078 1.1479
0.6535651515 1.0343
0.65729941223 1.0034
0.66103367295 1.0199
0.66476793368 1.0365
0.6685021944 1.0494
0.66974694748 1.0524
0.67223645513 1.0558
0.67597071585 1.0524
0.67970497658 1.0362
0.6834392373 1.0045
0.68717349803 0.9571
0.69090775875 0.8964
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69464201948 0.8277
0.69819694051 0.8299
0.70175186154 0.8365
0.70530678258 0.8474
0.70886170361 0.8626
0.71241662464 0.8818
0.71597154568 0.9051
0.71834149208 0.9228
0.71952646671 0.9322
0.72308138774 0.9631
0.72663630877 0.9974
0.73019122981 1.0352
0.73374615084 1.0761
0.73730107187 1.12
0.7408559929 1.1669
0.74204096753 1.1831
0.74441091394 1.2163
0.74796583497 1.2682
0.751520756 1.3223
0.75507567704 1.3782
0.75863059807 1.4357
0.7621855191 1.4942
0.76574044013 1.5532
0.76574044013 1.5532
0.76929536117 1.6119
0.7728502822 1.6694
0.77640520323 1.7242
0.77996012426 1.7748
0.7835150453 1.8188
0.78706996633 1.8531
0.78943991274 1.8687
0.79062488736 1.8738
0.79417980839 1.8766
0.79773472943 1.857
0.80128965046 1.8121
0.80484457149 1.7415
0.80839949253 1.6484
0.81195441356 1.5383
0.81313938818 1.4989
0.81550933459 1.4179
0.81906425562 1.2944
0.82261917666 1.1752
0.82617409769 1.0683
0.82972901872 0.9823
0.83328393975 0.9259
0.83683886079 0.9062
0.83683886079 0.9062
0.83683886079 0.9062
};
\addplot [color0, forget plot]
table {%
0 2.2616
0 2.2616
0 2.2616
0.00410487005 2.2652
0.00820973763 2.2749
0.01231460767 2.2873
0.01641947772 2.2986
0.0205243453 2.3074
0.02462921535 2.3151
0.02873408539 2.3238
0.03283895297 2.3353
0.03694382302 2.351
0.0410486906 2.3718
0.04515356065 2.3984
0.04925843069 2.4311
0.05336329828 2.4702
0.05746816832 2.5159
0.06157303837 2.5681
0.06567790595 2.6268
0.06978277599 2.692
0.07388764604 2.7635
0.07799251362 2.8412
0.08209738367 2.9249
0.08620225371 3.0144
0.0903071213 3.1095
0.09441199134 3.2097
0.09851686139 3.314
0.10262172897 3.4193
0.10672659901 3.5139
0.11083146906 3.5953
0.11493633664 3.6831
0.11904120669 3.7816
0.12314607427 3.8892
0.12725094432 4.0039
0.13135581436 4.1239
0.13546068194 4.2477
0.13956555199 4.3737
0.14367042203 4.5001
0.14777528962 4.6238
0.15188015966 4.7345
0.15598502971 4.7496
0.16008989729 4.6699
0.16419476734 4.606
0.16792902806 4.5484
0.17166328879 4.4081
0.17539754951 4.2265
0.17913181024 4.0239
0.18286607096 3.8105
0.18660033169 3.592
0.18908983933 3.4454
0.19033459241 3.3722
0.19406885314 3.1542
0.19780311386 2.9406
0.20153737459 2.7363
0.20527163531 2.749
0.20900589604 2.8963
0.21274015676 3.0539
0.21398490984 3.1084
0.21647441749 3.2201
0.22020867821 3.394
0.22394293894 3.5751
0.22767719966 3.7627
0.23141146039 3.9564
0.23514572111 4.1549
0.23887998184 4.3327
0.24298485188 4.3373
0.24708971946 4.3506
0.25119458951 4.371
0.25529945955 4.3965
0.25940432714 4.4241
0.26350919718 4.449
0.26761406723 4.4629
0.27171893481 4.453
0.27582380486 4.4074
0.2799286749 4.3285
0.28403354248 4.2296
0.28813841253 4.1216
0.29224328011 4.0106
0.29634815016 3.8998
0.3004530202 3.7908
0.30455788778 3.6846
0.30866275783 3.5814
0.31276762788 3.4765
0.31687249546 3.3753
0.3209773655 3.2784
0.32508223555 3.1868
0.32918710313 3.1024
0.33329197318 3.0289
0.33739684322 2.9728
0.3415017108 2.9411
0.34560658085 2.935
0.34971145089 2.9482
0.35381631848 2.9732
0.35792118852 3.0054
0.36202605857 3.0425
0.36613092615 3.0828
0.3702357962 3.1254
0.37434066378 3.169
0.37844553382 3.212
0.38255040387 3.2523
0.38665527145 3.2873
0.3907601415 3.3131
0.39486501154 3.3261
0.39896987913 3.3277
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.4068090099 3.2502
0.41054327062 3.1744
0.41427753135 3.0996
0.41801179207 3.0259
0.4217460528 2.9535
0.42548031352 2.8828
0.42796982117 2.8366
0.42921457425 2.8139
0.43294883497 2.747
0.4366830957 2.6823
0.44041735642 2.6199
0.44415161715 2.5599
0.44788587787 2.5028
0.4516201386 2.4494
0.45286489167 2.4327
0.45535439932 2.4012
0.45908866005 2.3594
0.46282292077 2.3247
0.4665571815 2.2973
0.47029144222 2.2775
0.47402570295 2.2656
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.4813148847 2.2643
0.48486980574 2.2719
0.48842472677 2.2828
0.4919796478 2.2955
0.49553456883 2.3104
0.49908948987 2.3302
0.50145943627 2.3482
0.5026444109 2.3591
0.50619933193 2.4022
0.50975425296 2.4639
0.513309174 2.547
0.51686409503 2.652
0.52041901606 2.7762
0.5239739371 2.9148
0.52515891172 2.9631
0.52752885813 3.0588
0.53108377916 3.1551
0.53463870019 3.2221
0.53819362123 3.2722
0.54174854226 3.2978
0.54530346329 3.3107
0.54885838432 3.3226
0.54885838432 3.3226
0.55241330536 3.338
0.55596822639 3.3589
0.55952314742 3.3859
0.56307806846 3.4192
0.56663298949 3.4589
0.57018791052 3.5042
0.57255785693 3.5372
0.57374283155 3.5544
0.57729775259 3.6076
0.58085267362 3.6603
0.58440759465 3.7039
0.58796251568 3.7299
0.59151743672 3.7431
0.59507235775 3.7503
0.59625733238 3.7519
0.59862727878 3.7544
0.60218219982 3.7569
0.60573712085 3.7584
0.60929204188 3.7593
0.61284696291 3.7597
0.61640188395 3.7599
0.61995680498 3.76
0.61995680498 3.76
0.61995680498 3.76
0.61995680498 3.76
0.6236910657 3.7408
0.62742532643 3.7011
0.63115958715 3.6439
0.63489384788 3.5736
0.6386281086 3.4932
0.64236236933 3.4054
0.64485187698 3.3437
0.64609663005 3.3121
0.64983089078 3.2153
0.6535651515 3.1167
0.65729941223 3.0178
0.66103367295 2.92
0.66476793368 2.8247
0.6685021944 2.733
0.66974694748 2.7035
0.67223645513 2.6462
0.67597071585 2.5656
0.67970497658 2.4926
0.6834392373 2.4277
0.68717349803 2.3671
0.69090775875 2.3329
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69819694051 2.3306
0.70175186154 2.3431
0.70530678258 2.3638
0.70886170361 2.3927
0.71241662464 2.4294
0.71597154568 2.4737
0.71834149208 2.5073
0.71952646671 2.5253
0.72308138774 2.5838
0.72663630877 2.6487
0.73019122981 2.7196
0.73374615084 2.7958
0.73730107187 2.8768
0.7408559929 2.9618
0.74204096753 2.9909
0.74441091394 3.0499
0.74796583497 3.1403
0.751520756 3.2315
0.75507567704 3.3223
0.75863059807 3.4106
0.7621855191 3.4941
0.76574044013 3.5693
0.76574044013 3.5693
0.76929536117 3.6319
0.7728502822 3.6764
0.77640520323 3.6965
0.77996012426 3.6875
0.7835150453 3.649
0.78706996633 3.5864
0.78943991274 3.5362
0.79062488736 3.5099
0.79417980839 3.4313
0.79773472943 3.3615
0.80128965046 3.3081
0.80484457149 3.2747
0.80839949253 3.2608
0.81195441356 3.2627
0.81313938818 3.266
0.81550933459 3.2753
0.81906425562 3.2932
0.82261917666 3.3109
0.82617409769 3.3236
0.82972901872 3.3284
0.83328393975 3.3276
0.83683886079 3.3266
0.83683886079 3.3266
0.83683886079 3.3266
};
\addplot [color0, forget plot]
table {%
0 2.2616
0 2.2616
0 2.2616
0.00410487005 2.2652
0.00820973763 2.2749
0.01231460767 2.2874
0.01641947772 2.2987
0.0205243453 2.3074
0.02462921535 2.3151
0.02873408539 2.3238
0.03283895297 2.3353
0.03694382302 2.351
0.0410486906 2.3719
0.04515356065 2.3984
0.04925843069 2.4311
0.05336329828 2.4702
0.05746816832 2.5159
0.06157303837 2.5681
0.06567790595 2.6269
0.06978277599 2.692
0.07388764604 2.7636
0.07799251362 2.8413
0.08209738367 2.925
0.08620225371 3.0145
0.0903071213 3.1096
0.09441199134 3.2097
0.09851686139 3.314
0.10262172897 3.4193
0.10672659901 3.5139
0.11083146906 3.5953
0.11493633664 3.6832
0.11904120669 3.7817
0.12314607427 3.8892
0.12725094432 4.0039
0.13135581436 4.1239
0.13546068194 4.2477
0.13956555199 4.3737
0.14367042203 4.5001
0.14777528962 4.6239
0.15188015966 4.7346
0.15598502971 4.7497
0.16008989729 4.6699
0.16419476734 4.606
0.16792902806 4.5484
0.17166328879 4.4081
0.17539754951 4.2265
0.17913181024 4.0239
0.18286607096 3.8105
0.18660033169 3.592
0.18908983933 3.4454
0.19033459241 3.3722
0.19406885314 3.1543
0.19780311386 2.9406
0.20153737459 2.7363
0.20527163531 2.749
0.20900589604 2.8963
0.21274015676 3.0539
0.21398490984 3.1084
0.21647441749 3.2201
0.22020867821 3.394
0.22394293894 3.5751
0.22767719966 3.7627
0.23141146039 3.9564
0.23514572111 4.1549
0.23887998184 4.3327
0.24298485188 4.3373
0.24708971946 4.3506
0.25119458951 4.371
0.25529945955 4.3965
0.25940432714 4.4241
0.26350919718 4.449
0.26761406723 4.4629
0.27171893481 4.453
0.27582380486 4.4074
0.2799286749 4.3285
0.28403354248 4.2296
0.28813841253 4.1216
0.29224328011 4.0106
0.29634815016 3.8998
0.3004530202 3.7908
0.30455788778 3.6846
0.30866275783 3.5814
0.31276762788 3.4765
0.31687249546 3.3753
0.3209773655 3.2784
0.32508223555 3.1868
0.32918710313 3.1024
0.33329197318 3.0289
0.33739684322 2.9728
0.3415017108 2.9411
0.34560658085 2.935
0.34971145089 2.9482
0.35381631848 2.9732
0.35792118852 3.0054
0.36202605857 3.0425
0.36613092615 3.0828
0.3702357962 3.1254
0.37434066378 3.169
0.37844553382 3.212
0.38255040387 3.2523
0.38665527145 3.2873
0.3907601415 3.3131
0.39486501154 3.3261
0.39896987913 3.3277
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.40307474917 3.3266
0.4068090099 3.2502
0.41054327062 3.1744
0.41427753135 3.0996
0.41801179207 3.0259
0.4217460528 2.9535
0.42548031352 2.8828
0.42796982117 2.8366
0.42921457425 2.8139
0.43294883497 2.747
0.4366830957 2.6823
0.44041735642 2.6199
0.44415161715 2.5599
0.44788587787 2.5028
0.4516201386 2.4494
0.45286489167 2.4327
0.45535439932 2.4012
0.45908866005 2.3594
0.46282292077 2.3247
0.4665571815 2.2973
0.47029144222 2.2775
0.47402570295 2.2656
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.47775996367 2.2616
0.4813148847 2.2643
0.48486980574 2.2719
0.48842472677 2.2828
0.4919796478 2.2955
0.49553456883 2.3104
0.49908948987 2.3302
0.50145943627 2.3482
0.5026444109 2.3592
0.50619933193 2.4022
0.50975425296 2.4639
0.513309174 2.5471
0.51686409503 2.6521
0.52041901606 2.7763
0.5239739371 2.9149
0.52515891172 2.9631
0.52752885813 3.0588
0.53108377916 3.1551
0.53463870019 3.2221
0.53819362123 3.2722
0.54174854226 3.2979
0.54530346329 3.3107
0.54885838432 3.3226
0.54885838432 3.3226
0.55241330536 3.338
0.55596822639 3.3589
0.55952314742 3.3859
0.56307806846 3.4193
0.56663298949 3.4589
0.57018791052 3.5042
0.57255785693 3.5372
0.57374283155 3.5544
0.57729775259 3.6077
0.58085267362 3.6603
0.58440759465 3.7039
0.58796251568 3.73
0.59151743672 3.7431
0.59507235775 3.7503
0.59625733238 3.7519
0.59862727878 3.7544
0.60218219982 3.757
0.60573712085 3.7584
0.60929204188 3.7593
0.61284696291 3.7597
0.61640188395 3.7599
0.61995680498 3.76
0.61995680498 3.76
0.61995680498 3.76
0.61995680498 3.76
0.6236910657 3.7408
0.62742532643 3.7011
0.63115958715 3.6439
0.63489384788 3.5736
0.6386281086 3.4932
0.64236236933 3.4054
0.64485187698 3.3437
0.64609663005 3.3121
0.64983089078 3.2153
0.6535651515 3.1167
0.65729941223 3.0178
0.66103367295 2.92
0.66476793368 2.8247
0.6685021944 2.733
0.66974694748 2.7035
0.67223645513 2.6462
0.67597071585 2.5656
0.67970497658 2.4926
0.6834392373 2.4277
0.68717349803 2.3671
0.69090775875 2.3329
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69819694051 2.3306
0.70175186154 2.3431
0.70530678258 2.3638
0.70886170361 2.3927
0.71241662464 2.4294
0.71597154568 2.4737
0.71834149208 2.5073
0.71952646671 2.5253
0.72308138774 2.5838
0.72663630877 2.6487
0.73019122981 2.7196
0.73374615084 2.7958
0.73730107187 2.8768
0.7408559929 2.9618
0.74204096753 2.9909
0.74441091394 3.0499
};
\addplot [color0, forget plot]
table {%
0 2.3954
0 2.3954
0 2.3954
0.00410487005 2.3982
0.00820973763 2.4082
0.01231460767 2.4296
0.01641947772 2.4678
0.0205243453 2.5258
0.02462921535 2.6038
0.02873408539 2.7004
0.03283895297 2.8133
0.03694382302 2.9391
0.0410486906 3.0728
0.4217460528 3.0673
0.42548031352 2.9967
0.42796982117 2.9507
0.42921457425 2.928
0.43294883497 2.8615
0.4366830957 2.7975
0.44041735642 2.7363
0.44415161715 2.6785
0.44788587787 2.6244
0.4516201386 2.5747
0.45286489167 2.5592
0.45535439932 2.5298
0.45908866005 2.4905
0.46282292077 2.4572
0.4665571815 2.4306
0.47029144222 2.4112
0.47402570295 2.3994
0.47775996367 2.3954
0.4813148847 2.3975
0.48486980574 2.4046
0.48842472677 2.4189
0.4919796478 2.4428
0.49553456883 2.4777
0.49908948987 2.5232
0.50145943627 2.5587
0.5026444109 2.5779
0.50619933193 2.64
0.50975425296 2.7081
0.513309174 2.7806
0.51686409503 2.8562
0.52041901606 2.9335
0.5239739371 3.0114
0.66476793368 3.1772
0.6685021944 2.9851
0.66974694748 2.9248
0.67223645513 2.8106
0.67597071585 2.6577
0.67970497658 2.5309
0.6834392373 2.4355
0.68717349803 2.3796
0.69090775875 2.3434
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69819694051 2.3306
0.70175186154 2.3431
0.70530678258 2.3638
0.70886170361 2.3927
0.71241662464 2.4294
0.71597154568 2.4737
0.71834149208 2.5073
0.71952646671 2.5253
0.72308138774 2.5838
0.72663630877 2.6487
0.73019122981 2.7196
0.73374615084 2.7958
0.73730107187 2.8768
0.7408559929 2.9618
0.74204096753 2.9909
0.74441091394 3.05
};
\addplot [color0, forget plot]
table {%
0 2.3954
0 2.3954
0 2.3954
0.00410487005 2.3982
0.00820973763 2.4082
0.01231460767 2.4296
0.01641947772 2.4678
0.0205243453 2.5258
0.02462921535 2.6038
0.02873408539 2.7004
0.03283895297 2.8133
0.03694382302 2.9391
0.0410486906 3.0728
0.4217460528 3.0673
0.42548031352 2.9967
0.42796982117 2.9507
0.42921457425 2.928
0.43294883497 2.8615
0.4366830957 2.7975
0.44041735642 2.7363
0.44415161715 2.6785
0.44788587787 2.6244
0.4516201386 2.5747
0.45286489167 2.5592
0.45535439932 2.5298
0.45908866005 2.4905
0.46282292077 2.4572
0.4665571815 2.4306
0.47029144222 2.4112
0.47402570295 2.3994
0.47775996367 2.3954
0.47775996367 2.3954
0.47775996367 2.3954
0.47775996367 2.3954
0.47775996367 2.3954
0.47775996367 2.3954
0.4813148847 2.3975
0.48486980574 2.4046
0.48842472677 2.4189
0.4919796478 2.4428
0.49553456883 2.4777
0.49908948987 2.5232
0.50145943627 2.5587
0.5026444109 2.5779
0.50619933193 2.64
0.50975425296 2.7081
0.513309174 2.7806
0.51686409503 2.8562
0.52041901606 2.9335
0.5239739371 3.0114
0.66476793368 3.1772
0.6685021944 2.9851
0.66974694748 2.9248
0.67223645513 2.8106
0.67597071585 2.6577
0.67970497658 2.5309
0.6834392373 2.4355
0.68717349803 2.3796
0.69090775875 2.3434
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69464201948 2.3264
0.69819694051 2.3306
0.70175186154 2.3431
0.70530678258 2.3638
0.70886170361 2.3927
0.71241662464 2.4294
0.71597154568 2.4737
0.71834149208 2.5073
0.71952646671 2.5253
0.72308138774 2.5838
0.72663630877 2.6487
0.73019122981 2.7196
0.73374615084 2.7958
0.73730107187 2.8768
0.7408559929 2.9618
0.74204096753 2.9909
0.74441091394 3.05
};
\addplot [color0, forget plot]
table {%
0 2.8079
0 2.8079
0 2.8079
0.00410487005 2.8157
0.00820973763 2.839
0.01231460767 2.8773
0.01641947772 2.9298
0.0205243453 2.9949
0.02462921535 3.0706
0.44415161715 3.1169
0.44788587787 2.996
0.4516201386 2.9087
0.45286489167 2.8868
0.45535439932 2.8526
0.45908866005 2.8213
0.46282292077 2.8074
0.4665571815 2.8036
0.47029144222 2.8047
0.47402570295 2.8069
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.4813148847 2.8137
0.48486980574 2.8313
0.48842472677 2.8601
0.4919796478 2.8998
0.49553456883 2.949
0.49908948987 3.0058
};
\addplot [color0, forget plot]
table {%
0 2.8079
0 2.8079
0 2.8079
0.00410487005 2.8157
0.00820973763 2.839
0.01231460767 2.8773
0.01641947772 2.9298
0.0205243453 2.9949
0.02462921535 3.0706
0.44415161715 3.1169
0.44788587787 2.996
0.4516201386 2.9087
0.45286489167 2.8868
0.45535439932 2.8526
0.45908866005 2.8213
0.46282292077 2.8074
0.4665571815 2.8036
0.47029144222 2.8047
0.47402570295 2.8069
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.47775996367 2.8079
0.4813148847 2.8137
0.48486980574 2.8313
0.48842472677 2.8602
0.4919796478 2.8998
0.49553456883 2.949
0.49908948987 3.0058
};

\nextgroupplot[
    ylabel={Energy (eV)},
    xmin=0.42204842335,
    xmax=0.72198266428,
    ymin=\yminval, %-5,
    ymax=\ymaxval,
    xlabel near ticks,
    ylabel={Energy (eV)},
    ylabel near ticks,
    xtick={0.42204842335,0.49683008335,0.64720100428,0.72198266428},
    xticklabels={A,$\Gamma$,M,L},
    ytick={-2,-1,0,1,2},
    yticklabels={-2,-1,0,1,2},
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,0.4887)
--(axis cs:0.41770758789,-0.9523)
--(axis cs:0.42204842335,-0.935)
--(axis cs:0.42204842335,-0.935)
--(axis cs:0.42204842335,-0.935)
--(axis cs:0.42204842335,-0.935)
--(axis cs:0.42204842335,-0.935)
--(axis cs:0.42204842335,-0.935)
--(axis cs:0.42578750635,-0.8784)
--(axis cs:0.42952658935,-0.8204)
--(axis cs:0.43326567235,-0.7612)
--(axis cs:0.43700475535,-0.701)
--(axis cs:0.44074383835,-0.6402)
--(axis cs:0.44448292135,-0.5791)
--(axis cs:0.44697564385,-0.5384)
--(axis cs:0.44822200435,-0.5181)
--(axis cs:0.45196108735,-0.4577)
--(axis cs:0.45570017035,-0.3983)
--(axis cs:0.45943925335,-0.3404)
--(axis cs:0.46317833635,-0.2847)
--(axis cs:0.46691741935,-0.2319)
--(axis cs:0.47065650235,-0.1826)
--(axis cs:0.47190286285,-0.1671)
--(axis cs:0.47439558535,-0.1377)
--(axis cs:0.47813466835,-0.0978)
--(axis cs:0.48187375135,-0.0638)
--(axis cs:0.48561283435,-0.0364)
--(axis cs:0.48935191735,-0.0164)
--(axis cs:0.49309100035,-0.0041)
--(axis cs:0.49683008335,0)
--(axis cs:0.50058935637,-0.0253)
--(axis cs:0.50434862939,-0.0714)
--(axis cs:0.50810790242,-0.1117)
--(axis cs:0.51186717544,-0.1505)
--(axis cs:0.51562644846,-0.1926)
--(axis cs:0.51938572149,-0.2398)
--(axis cs:0.5218919025,-0.274)
--(axis cs:0.52314499451,-0.2919)
--(axis cs:0.52690426753,-0.3487)
--(axis cs:0.53066354056,-0.4095)
--(axis cs:0.53442281358,-0.4736)
--(axis cs:0.5381820866,-0.5403)
--(axis cs:0.54194135963,-0.6089)
--(axis cs:0.54570063265,-0.6788)
--(axis cs:0.54695372466,-0.7023)
--(axis cs:0.54945990567,-0.7495)
--(axis cs:0.5532191787,-0.8203)
--(axis cs:0.55697845172,-0.891)
--(axis cs:0.56073772474,-0.9609)
--(axis cs:0.56449699777,-1.0299)
--(axis cs:0.56825627079,-1.0974)
--(axis cs:0.57201554381,-1.1632)
--(axis cs:0.57201554381,-1.1632)
--(axis cs:0.57577481684,-1.227)
--(axis cs:0.57953408986,-1.2887)
--(axis cs:0.58329336288,-1.3479)
--(axis cs:0.58705263591,-1.4045)
--(axis cs:0.59081190893,-1.4584)
--(axis cs:0.59457118195,-1.5093)
--(axis cs:0.59707736297,-1.5415)
--(axis cs:0.59833045498,-1.5571)
--(axis cs:0.602089728,-1.6018)
--(axis cs:0.60584900102,-1.6433)
--(axis cs:0.60960827405,-1.6814)
--(axis cs:0.61336754707,-1.7161)
--(axis cs:0.61712682009,-1.7472)
--(axis cs:0.62088609312,-1.7748)
--(axis cs:0.62213918513,-1.7832)
--(axis cs:0.62464536614,-1.7989)
--(axis cs:0.62840463916,-1.8193)
--(axis cs:0.63216391219,-1.836)
--(axis cs:0.63592318521,-1.8491)
--(axis cs:0.63968245823,-1.8584)
--(axis cs:0.64344173126,-1.864)
--(axis cs:0.64720100428,-1.8659)
--(axis cs:0.64720100428,-1.8659)
--(axis cs:0.64720100428,-1.8659)
--(axis cs:0.64720100428,-1.8659)
--(axis cs:0.65094008728,-1.8695)
--(axis cs:0.65467917028,-1.8802)
--(axis cs:0.65841825328,-1.8978)
--(axis cs:0.66215733628,-1.922)
--(axis cs:0.66589641928,-1.9523)
--(axis cs:0.66963550228,-1.9883)
--(axis cs:0.67212822478,-2.0151)
--(axis cs:0.67337458528,-2.0294)
--(axis cs:0.67711366828,-2.0748)
--(axis cs:0.68085275128,-2.1241)
--(axis cs:0.68459183428,-2.1767)
--(axis cs:0.68833091728,-2.2318)
--(axis cs:0.69207000028,-2.289)
--(axis cs:0.69580908328,-2.3478)
--(axis cs:0.69705544378,-2.3677)
--(axis cs:0.69954816628,-2.4078)
--(axis cs:0.70328724928,-2.4686)
--(axis cs:0.70702633228,-2.5299)
--(axis cs:0.71076541528,-2.5911)
--(axis cs:0.71450449828,-2.6519)
--(axis cs:0.71824358128,-2.7117)
--(axis cs:0.72198266428,-2.77)
--(axis cs:0.72198266428,-2.77)
--(axis cs:0.72198266428,-2.77)
--(axis cs:0.72198266428,-2.77)
--(axis cs:0.7257419373,-2.7682)
--(axis cs:0.72950121033,-2.7627)
--(axis cs:0.73326048335,-2.7536)
--(axis cs:0.73326048335,0.4997)
--(axis cs:0.72950121033,0.4825)
--(axis cs:0.7257419373,0.4721)
--(axis cs:0.72198266428,0.4686)
--(axis cs:0.72198266428,0.4686)
--(axis cs:0.72198266428,0.4686)
--(axis cs:0.72198266428,0.4686)
--(axis cs:0.71824358128,0.3769)
--(axis cs:0.71450449828,0.2984)
--(axis cs:0.71076541528,0.2387)
--(axis cs:0.70702633228,0.2024)
--(axis cs:0.70328724928,0.1924)
--(axis cs:0.69954816628,0.2107)
--(axis cs:0.69705544378,0.2384)
--(axis cs:0.69580908328,0.2569)
--(axis cs:0.69207000028,0.3294)
--(axis cs:0.68833091728,0.4253)
--(axis cs:0.68459183428,0.5408)
--(axis cs:0.68085275128,0.6719)
--(axis cs:0.67711366828,0.8107)
--(axis cs:0.67337458528,0.8517)
--(axis cs:0.67212822478,0.8477)
--(axis cs:0.66963550228,0.8387)
--(axis cs:0.66589641928,0.8258)
--(axis cs:0.66215733628,0.8145)
--(axis cs:0.65841825328,0.8054)
--(axis cs:0.65467917028,0.7988)
--(axis cs:0.65094008728,0.7948)
--(axis cs:0.64720100428,0.7934)
--(axis cs:0.64720100428,0.7934)
--(axis cs:0.64720100428,0.7934)
--(axis cs:0.64720100428,0.7934)
--(axis cs:0.64344173126,0.7946)
--(axis cs:0.63968245823,0.798)
--(axis cs:0.63592318521,0.8037)
--(axis cs:0.63216391219,0.8115)
--(axis cs:0.62840463916,0.8215)
--(axis cs:0.62464536614,0.8335)
--(axis cs:0.62213918513,0.8426)
--(axis cs:0.62088609312,0.8474)
--(axis cs:0.61712682009,0.8631)
--(axis cs:0.61336754707,0.8804)
--(axis cs:0.60960827405,0.8992)
--(axis cs:0.60584900102,0.9195)
--(axis cs:0.602089728,0.9411)
--(axis cs:0.59833045498,0.964)
--(axis cs:0.59707736297,0.9719)
--(axis cs:0.59457118195,0.9881)
--(axis cs:0.59081190893,1.0135)
--(axis cs:0.58705263591,1.0401)
--(axis cs:0.58329336288,1.068)
--(axis cs:0.57953408986,1.0973)
--(axis cs:0.57577481684,1.128)
--(axis cs:0.57201554381,1.1603)
--(axis cs:0.57201554381,1.1603)
--(axis cs:0.56825627079,1.1939)
--(axis cs:0.56449699777,1.2285)
--(axis cs:0.56073772474,1.2625)
--(axis cs:0.55697845172,1.2889)
--(axis cs:0.5532191787,1.2832)
--(axis cs:0.54945990567,1.247)
--(axis cs:0.54695372466,1.218)
--(axis cs:0.54570063265,1.2031)
--(axis cs:0.54194135963,1.1573)
--(axis cs:0.5381820866,1.1109)
--(axis cs:0.53442281358,1.0639)
--(axis cs:0.53066354056,1.016)
--(axis cs:0.52690426753,0.9665)
--(axis cs:0.52314499451,0.9145)
--(axis cs:0.5218919025,0.8963)
--(axis cs:0.51938572149,0.8586)
--(axis cs:0.51562644846,0.7975)
--(axis cs:0.51186717544,0.7304)
--(axis cs:0.50810790242,0.6573)
--(axis cs:0.50434862939,0.582)
--(axis cs:0.50058935637,0.5169)
--(axis cs:0.49683008335,0.4887)
--(axis cs:0.49683008335,0.4887)
--(axis cs:0.49683008335,0.4887)
--(axis cs:0.49683008335,0.4887)
--(axis cs:0.49683008335,0.4887)
--(axis cs:0.49683008335,0.4887)
--(axis cs:0.49309100035,0.5412)
--(axis cs:0.48935191735,0.6809)
--(axis cs:0.48561283435,0.8757)
--(axis cs:0.48187375135,0.9597)
--(axis cs:0.47813466835,0.9754)
--(axis cs:0.47439558535,0.9944)
--(axis cs:0.47190286285,1.0091)
--(axis cs:0.47065650235,1.017)
--(axis cs:0.46691741935,1.0428)
--(axis cs:0.46317833635,1.072)
--(axis cs:0.45943925335,1.1046)
--(axis cs:0.45570017035,1.1405)
--(axis cs:0.45196108735,1.1796)
--(axis cs:0.44822200435,1.2219)
--(axis cs:0.44697564385,1.2367)
--(axis cs:0.44448292135,1.2673)
--(axis cs:0.44074383835,1.3156)
--(axis cs:0.43700475535,1.3669)
--(axis cs:0.43326567235,1.4209)
--(axis cs:0.42952658935,1.4776)
--(axis cs:0.42578750635,1.5369)
--(axis cs:0.42204842335,1.5983)
--(axis cs:0.42204842335,1.5983)
--(axis cs:0.42204842335,1.5983)
--(axis cs:0.42204842335,1.5983)
--(axis cs:0.42204842335,1.5983)
--(axis cs:0.42204842335,1.5983)
--(axis cs:0.41770758789,1.6245)
--cycle;
\addplot [line width=0.08pt, black, forget plot]
table {%
-10 0
10 0
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.17363338167 -10
0.17363338167 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.24841504167 -10
0.24841504167 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.42204842335 -10
0.42204842335 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.49683008335 -10
0.49683008335 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.64720100428 -10
0.64720100428 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.72198266428 -10
0.72198266428 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.87235358521 -10
0.87235358521 10
};
\addplot [color0, forget plot]
table {%
0 -1.7221
0.00434083545 -1.7404
0.0086816683 -1.8017
0.01302250376 -1.9132
0.01736333921 -2.0674
0.02170417206 -2.2496
0.02604500751 -2.4487
0.03038584296 -2.6573
0.03472667581 -2.8702
0.03906751127 -3.0836
0.04340834412 -3.2947
0.04774917957 -3.5012
0.05209001502 -3.7011
0.05643084787 -3.8927
0.06077168333 -4.0744
0.06511251878 -4.2445
0.06945335163 -4.4014
0.07379418708 -4.5437
0.07813502253 -4.67
0.08247585538 -4.7791
0.08681669084 -4.8702
0.09115752629 -4.943
0.09549835914 -5.0434
0.09983919459 -5.2517
0.10418003005 -5.4559
0.10852086289 -5.6551
0.11286169835 -5.8491
0.1172025338 -6.0378
0.12154336665 -6.2213
0.1258842021 -6.3994
0.13022503495 -6.572
0.13456587041 -6.7392
0.13890670586 -6.9008
0.14324753871 -7.057
0.14758837416 -7.2076
0.15192920962 -7.3526
0.15627004246 -7.4919
0.16061087792 -7.6257
0.16495171337 -7.7538
0.16929254622 -7.8759
0.17363338167 -7.9792
0.17737246467 -7.9828
0.18111154767 -7.9934
0.18485063067 -8.0107
0.18858971367 -8.034
0.19232879667 -8.0629
0.19606787967 -8.0963
0.19856060217 -8.1207
0.19980696267 -8.1334
0.20354604567 -8.1732
0.20728512867 -8.2148
0.21102421167 -8.257
0.21476329467 -8.2991
0.21850237767 -8.3399
0.22224146067 -8.3786
0.22348782117 -8.3909
0.22598054367 -8.4144
0.22971962667 -8.4463
0.23345870967 -8.4737
0.23719779267 -8.4957
0.24093687567 -8.5119
0.24467595867 -8.5218
0.24841504167 -8.5251
0.25275587713 -8.5179
0.25709670998 -8.4949
0.26143754543 -8.4549
0.26577838088 -8.3983
0.27011921373 -8.3259
0.27446004918 -8.2394
0.27880088464 -8.1405
0.28314171749 -8.0309
0.28748255294 -7.9121
0.29182338839 -7.7853
0.29616422124 -7.6517
0.3005050567 -7.5125
0.30484588955 -7.3685
0.309186725 -7.2208
0.31352756045 -7.0704
0.3178683933 -6.9185
0.32220922875 -6.7664
0.32655006421 -6.6154
0.33089089706 -6.4673
0.33523173251 -6.324
0.33957256796 -6.1874
0.34391340081 -6.0599
0.34825423627 -5.9434
0.35259507172 -5.8398
0.35693590457 -5.7503
0.36127674002 -5.6756
0.36561757548 -5.6151
0.36995840832 -5.5677
0.37429924378 -5.5319
0.37864007923 -5.5058
0.38298091208 -5.4876
0.38732174753 -5.4754
0.39166258038 -5.4679
0.39600341584 -5.4636
0.40034425129 -5.4616
0.40468508414 -5.461
0.40902591959 -5.4611
0.41336675504 -5.4615
0.41770758789 -5.4619
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42578750635 -5.2408
0.42952658935 -5.0154
0.43326567235 -4.7861
0.43700475535 -4.5531
0.44074383835 -4.3167
0.44448292135 -4.0771
0.44697564385 -3.9158
0.44822200435 -3.8347
0.45196108735 -3.5896
0.45570017035 -3.3424
0.45943925335 -3.0936
0.46317833635 -2.8437
0.46691741935 -2.5935
0.47065650235 -2.3441
0.47190286285 -2.2615
0.47439558535 -2.0973
0.47813466835 -1.8558
0.48187375135 -1.6965
0.48561283435 -1.7077
0.48935191735 -1.7157
0.49309100035 -1.7205
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.50058935637 -1.7358
0.50434862939 -1.7807
0.50810790242 -1.8633
0.51186717544 -1.9825
0.51562644846 -2.1294
0.51938572149 -2.2953
0.5218919025 -2.4132
0.52314499451 -2.4738
0.52690426753 -2.6604
0.53066354056 -2.8518
0.53442281358 -3.0454
0.5381820866 -3.2393
0.54194135963 -3.4318
0.54570063265 -3.6215
0.54695372466 -3.6839
0.54945990567 -3.8071
0.5532191787 -3.9873
0.55697845172 -4.161
0.56073772474 -4.327
0.56449699777 -4.4841
0.56825627079 -4.6309
0.57201554381 -4.7664
0.57201554381 -4.7664
0.57577481684 -4.8895
0.57953408986 -4.9992
0.58329336288 -5.0948
0.58705263591 -5.176
0.59081190893 -5.2437
0.59457118195 -5.3737
0.59707736297 -5.5016
0.59833045498 -5.5652
0.602089728 -5.7528
0.60584900102 -5.9351
0.60960827405 -6.1113
0.61336754707 -6.2806
0.61712682009 -6.442
0.62088609312 -6.5942
0.62213918513 -6.6427
0.62464536614 -6.7356
0.62840463916 -6.864
0.63216391219 -6.9767
0.63592318521 -7.0703
0.63968245823 -7.1411
0.64344173126 -7.1855
0.64720100428 -7.2006
0.64720100428 -7.2006
0.64720100428 -7.2006
0.64720100428 -7.2006
0.65094008728 -7.2054
0.65467917028 -7.2197
0.65841825328 -7.2431
0.66215733628 -7.275
0.66589641928 -7.3147
0.66963550228 -7.3613
0.67212822478 -7.3957
0.67337458528 -7.4138
0.67711366828 -7.4714
0.68085275128 -7.5331
0.68459183428 -7.5982
0.68833091728 -7.6657
0.69207000028 -7.7349
0.69580908328 -7.8054
0.69705544378 -7.829
0.69954816628 -7.8764
0.70328724928 -7.9476
0.70702633228 -8.0184
0.71076541528 -8.0884
0.71450449828 -8.1575
0.71824358128 -8.2252
0.72198266428 -8.2914
0.72198266428 -8.2914
0.72198266428 -8.2914
0.72198266428 -8.2914
0.7257419373 -8.2801
0.72950121033 -8.2468
0.73326048335 -8.1928
0.73701975637 -8.1202
0.7407790294 -8.0315
0.74453830242 -7.9291
0.74704448343 -7.8543
0.74829757544 -7.8152
0.75205684847 -7.6917
0.75581612149 -7.5606
0.75957539451 -7.4234
0.76333466754 -7.2815
0.76709394056 -7.1365
0.77085321358 -6.9895
0.77210630559 -6.9404
0.77461248661 -6.8421
0.77837175963 -6.6955
0.78213103265 -6.5514
0.78589030568 -6.4113
0.7896495787 -6.277
0.79340885172 -6.1504
0.79716812475 -6.033
0.79716812475 -6.033
0.80092739777 -5.9266
0.80468667079 -5.8322
0.80844594382 -5.7505
0.81220521684 -5.6817
0.81596448986 -5.6251
0.81972376289 -5.5799
0.8222299439 -5.5553
0.82348303591 -5.5446
0.82724230893 -5.5178
0.83100158196 -5.498
0.83476085498 -5.4838
0.838520128 -5.4741
0.84227940103 -5.4678
0.84603867405 -5.464
0.84729176606 -5.4631
0.84979794707 -5.4619
0.8535572201 -5.4611
0.85731649312 -5.461
0.86107576614 -5.4612
0.86483503917 -5.4616
0.86859431219 -5.4619
0.87235358521 -5.462
0.87235358521 -5.462
0.87235358521 -5.462
};
\addplot [color0, forget plot]
table {%
0 -1.7221
0 -1.7221
0 -1.7221
0.00434083545 -1.7404
0.0086816683 -1.8017
0.01302250376 -1.9132
0.01736333921 -2.0674
0.02170417206 -2.2496
0.02604500751 -2.4487
0.03038584296 -2.6573
0.03472667581 -2.8702
0.03906751127 -3.0836
0.04340834412 -3.2947
0.04774917957 -3.5012
0.05209001502 -3.7011
0.05643084787 -3.8927
0.06077168333 -4.0744
0.06511251878 -4.2445
0.06945335163 -4.4014
0.07379418708 -4.5437
0.07813502253 -4.67
0.08247585538 -4.7791
0.08681669084 -4.8702
0.09115752629 -4.9429
0.09549835914 -5.0434
0.09983919459 -5.2517
0.10418003005 -5.4559
0.10852086289 -5.6551
0.11286169835 -5.8491
0.1172025338 -6.0378
0.12154336665 -6.2213
0.1258842021 -6.3994
0.13022503495 -6.572
0.13456587041 -6.7392
0.13890670586 -6.9008
0.14324753871 -7.057
0.14758837416 -7.2076
0.15192920962 -7.3526
0.15627004246 -7.4919
0.16061087792 -7.6257
0.16495171337 -7.7538
0.16929254622 -7.8759
0.17363338167 -7.9792
0.17737246467 -7.9828
0.18111154767 -7.9934
0.18485063067 -8.0107
0.18858971367 -8.034
0.19232879667 -8.0629
0.19606787967 -8.0963
0.19856060217 -8.1207
0.19980696267 -8.1334
0.20354604567 -8.1732
0.20728512867 -8.2148
0.21102421167 -8.257
0.21476329467 -8.2991
0.21850237767 -8.3399
0.22224146067 -8.3786
0.22348782117 -8.3909
0.22598054367 -8.4144
0.22971962667 -8.4463
0.23345870967 -8.4737
0.23719779267 -8.4957
0.24093687567 -8.5119
0.24467595867 -8.5218
0.24841504167 -8.5251
0.25275587713 -8.5179
0.25709670998 -8.4949
0.26143754543 -8.4549
0.26577838088 -8.3983
0.27011921373 -8.3259
0.27446004918 -8.2394
0.27880088464 -8.1405
0.28314171749 -8.0309
0.28748255294 -7.9121
0.29182338839 -7.7853
0.29616422124 -7.6517
0.3005050567 -7.5125
0.30484588955 -7.3685
0.309186725 -7.2208
0.31352756045 -7.0704
0.3178683933 -6.9185
0.32220922875 -6.7664
0.32655006421 -6.6154
0.33089089706 -6.4673
0.33523173251 -6.324
0.33957256796 -6.1874
0.34391340081 -6.0599
0.34825423627 -5.9434
0.35259507172 -5.8398
0.35693590457 -5.7503
0.36127674002 -5.6756
0.36561757548 -5.6151
0.36995840832 -5.5677
0.37429924378 -5.5319
0.37864007923 -5.5058
0.38298091208 -5.4876
0.38732174753 -5.4754
0.39166258038 -5.4679
0.39600341584 -5.4636
0.40034425129 -5.4616
0.40468508414 -5.461
0.40902591959 -5.4611
0.41336675504 -5.4615
0.41770758789 -5.4619
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42204842335 -5.462
0.42578750635 -5.2408
0.42952658935 -5.0154
0.43326567235 -4.7861
0.43700475535 -4.5531
0.44074383835 -4.3167
0.44448292135 -4.0771
0.44697564385 -3.9158
0.44822200435 -3.8347
0.45196108735 -3.5896
0.45570017035 -3.3424
0.45943925335 -3.0936
0.46317833635 -2.8437
0.46691741935 -2.5935
0.47065650235 -2.3441
0.47190286285 -2.2615
0.47439558535 -2.0973
0.47813466835 -1.8558
0.48187375135 -1.6965
0.48561283435 -1.7077
0.48935191735 -1.7157
0.49309100035 -1.7205
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.49683008335 -1.7221
0.50058935637 -1.7358
0.50434862939 -1.7807
0.50810790242 -1.8633
0.51186717544 -1.9825
0.51562644846 -2.1294
0.51938572149 -2.2953
0.5218919025 -2.4132
0.52314499451 -2.4738
0.52690426753 -2.6604
0.53066354056 -2.8518
0.53442281358 -3.0454
0.5381820866 -3.2393
0.54194135963 -3.4318
0.54570063265 -3.6215
0.54695372466 -3.6839
0.54945990567 -3.8071
0.5532191787 -3.9873
0.55697845172 -4.161
0.56073772474 -4.327
0.56449699777 -4.4841
0.56825627079 -4.6309
0.57201554381 -4.7664
0.57201554381 -4.7664
0.57577481684 -4.8895
0.57953408986 -4.9992
0.58329336288 -5.0948
0.58705263591 -5.176
0.59081190893 -5.2437
0.59457118195 -5.3737
0.59707736297 -5.5016
0.59833045498 -5.5652
0.602089728 -5.7528
0.60584900102 -5.9351
0.60960827405 -6.1113
0.61336754707 -6.2806
0.61712682009 -6.442
0.62088609312 -6.5942
0.62213918513 -6.6427
0.62464536614 -6.7356
0.62840463916 -6.864
0.63216391219 -6.9767
0.63592318521 -7.0703
0.63968245823 -7.1411
0.64344173126 -7.1855
0.64720100428 -7.2006
0.64720100428 -7.2006
0.64720100428 -7.2006
0.64720100428 -7.2006
0.65094008728 -7.2054
0.65467917028 -7.2197
0.65841825328 -7.2431
0.66215733628 -7.275
0.66589641928 -7.3147
0.66963550228 -7.3613
0.67212822478 -7.3957
0.67337458528 -7.4138
0.67711366828 -7.4714
0.68085275128 -7.5331
0.68459183428 -7.5982
0.68833091728 -7.6657
0.69207000028 -7.7349
0.69580908328 -7.8054
0.69705544378 -7.829
0.69954816628 -7.8764
0.70328724928 -7.9476
0.70702633228 -8.0184
0.71076541528 -8.0884
0.71450449828 -8.1575
0.71824358128 -8.2252
0.72198266428 -8.2914
0.72198266428 -8.2914
0.72198266428 -8.2914
0.72198266428 -8.2914
0.7257419373 -8.2801
0.72950121033 -8.2468
0.73326048335 -8.1928
0.73701975637 -8.1202
0.7407790294 -8.0315
0.74453830242 -7.9291
0.74704448343 -7.8543
0.74829757544 -7.8152
0.75205684847 -7.6917
0.75581612149 -7.5606
0.75957539451 -7.4234
0.76333466754 -7.2815
0.76709394056 -7.1365
0.77085321358 -6.9895
0.77210630559 -6.9404
0.77461248661 -6.8421
0.77837175963 -6.6955
0.78213103265 -6.5514
0.78589030568 -6.4113
0.7896495787 -6.277
0.79340885172 -6.1504
0.79716812475 -6.033
0.79716812475 -6.033
0.80092739777 -5.9266
0.80468667079 -5.8322
0.80844594382 -5.7505
0.81220521684 -5.6817
0.81596448986 -5.6251
0.81972376289 -5.5799
0.8222299439 -5.5553
0.82348303591 -5.5446
0.82724230893 -5.5178
0.83100158196 -5.498
0.83476085498 -5.4838
0.838520128 -5.4741
0.84227940103 -5.4678
0.84603867405 -5.464
0.84729176606 -5.4631
0.84979794707 -5.4619
0.8535572201 -5.4611
0.85731649312 -5.461
0.86107576614 -5.4612
0.86483503917 -5.4616
0.86859431219 -5.4619
0.87235358521 -5.462
0.87235358521 -5.462
0.87235358521 -5.462
};
\addplot [color0, forget plot]
table {%
0 -1.5418
0 -1.5418
0 -1.5418
0.00434083545 -1.5602
0.0086816683 -1.6049
0.01302250376 -1.6576
0.01736333921 -1.7137
0.02170417206 -1.7767
0.02604500751 -1.8492
0.03038584296 -1.9322
0.03472667581 -2.0258
0.03906751127 -2.1295
0.04340834412 -2.2431
0.04774917957 -2.4543
0.05209001502 -2.7058
0.05643084787 -2.9555
0.06077168333 -3.2026
0.06511251878 -3.4466
0.06945335163 -3.6871
0.07379418708 -3.9238
0.07813502253 -4.1564
0.08247585538 -4.3847
0.08681669084 -4.6084
0.09115752629 -4.8271
0.09549835914 -4.9947
0.09983919459 -5.0312
0.10418003005 -5.0492
0.10852086289 -5.0508
0.11286169835 -5.0374
0.1172025338 -5.0107
0.12154336665 -4.9722
0.1258842021 -4.9253
0.13022503495 -4.972
0.13456587041 -5.0707
0.13890670586 -5.1621
0.14324753871 -5.2452
0.14758837416 -5.319
0.15192920962 -5.3829
0.15627004246 -5.4364
0.16061087792 -5.4787
0.16495171337 -5.5095
0.16929254622 -5.5281
0.17363338167 -5.5344
0.17737246467 -5.5326
0.18111154767 -5.5273
0.18485063067 -5.5185
0.18858971367 -5.5061
0.19232879667 -5.4903
0.19606787967 -5.471
0.19856060217 -5.4563
0.19980696267 -5.4484
0.20354604567 -5.4223
0.20728512867 -5.3929
0.21102421167 -5.3602
0.21476329467 -5.3243
0.21850237767 -5.2853
0.22224146067 -5.2433
0.22348782117 -5.2286
0.22598054367 -5.1983
0.22971962667 -5.1506
0.23345870967 -5.1001
0.23719779267 -5.0471
0.24093687567 -4.9919
0.24467595867 -4.9347
0.24841504167 -4.8853
0.25275587713 -4.878
0.25709670998 -4.8565
0.26143754543 -4.8218
0.26577838088 -4.7748
0.27011921373 -4.7162
0.27446004918 -4.6472
0.27880088464 -4.5683
0.28314171749 -4.4806
0.28748255294 -4.3847
0.29182338839 -4.2813
0.29616422124 -4.1711
0.3005050567 -4.0549
0.30484588955 -3.9331
0.309186725 -3.8067
0.31352756045 -3.679
0.3178683933 -3.5631
0.32220922875 -3.4809
0.32655006421 -3.4579
0.33089089706 -3.4593
0.33523173251 -3.4591
0.33957256796 -3.449
0.34391340081 -3.4248
0.34825423627 -3.3835
0.35259507172 -3.3231
0.35693590457 -3.2422
0.36127674002 -3.1404
0.36561757548 -3.0184
0.36995840832 -2.8777
0.37429924378 -2.7203
0.37864007923 -2.5492
0.38298091208 -2.3673
0.38732174753 -2.1781
0.39166258038 -1.9855
0.39600341584 -1.7941
0.40034425129 -1.6098
0.40468508414 -1.4407
0.40902591959 -1.2982
0.41336675504 -1.1954
0.41770758789 -1.1388
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42578750635 -1.176
0.42952658935 -1.2285
0.43326567235 -1.2789
0.43700475535 -1.3271
0.44074383835 -1.373
0.44448292135 -1.4164
0.44697564385 -1.444
0.44822200435 -1.4573
0.45196108735 -1.4956
0.45570017035 -1.531
0.45943925335 -1.5637
0.46317833635 -1.5934
0.46691741935 -1.6202
0.47065650235 -1.6439
0.47190286285 -1.6511
0.47439558535 -1.6645
0.47813466835 -1.6821
0.48187375135 -1.6238
0.48561283435 -1.5272
0.48935191735 -1.5353
0.49309100035 -1.5401
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.50058935637 -1.5557
0.50434862939 -1.5913
0.50810790242 -1.6351
0.51186717544 -1.6803
0.51562644846 -1.7272
0.51938572149 -1.7776
0.5218919025 -1.8135
0.52314499451 -1.8322
0.52690426753 -1.8907
0.53066354056 -1.9528
0.53442281358 -2.018
0.5381820866 -2.1107
0.54194135963 -2.3374
0.54570063265 -2.565
0.54695372466 -2.6409
0.54945990567 -2.7926
0.5532191787 -3.0195
0.55697845172 -3.2454
0.56073772474 -3.4698
0.56449699777 -3.6923
0.56825627079 -3.9127
0.57201554381 -4.1306
0.57201554381 -4.1306
0.57577481684 -4.3458
0.57953408986 -4.5579
0.58329336288 -4.7668
0.58705263591 -4.9719
0.59081190893 -5.172
0.59457118195 -5.2911
0.59707736297 -5.3191
0.59833045498 -5.3305
0.602089728 -5.3561
0.60584900102 -5.3701
0.60960827405 -5.374
0.61336754707 -5.3696
0.61712682009 -5.3584
0.62088609312 -5.3423
0.62213918513 -5.3361
0.62464536614 -5.3231
0.62840463916 -5.3026
0.63216391219 -5.2826
0.63592318521 -5.2649
0.63968245823 -5.2509
0.64344173126 -5.242
0.64720100428 -5.2389
0.64720100428 -5.2389
0.64720100428 -5.2389
0.64720100428 -5.2389
0.65094008728 -5.232
0.65467917028 -5.2112
0.65841825328 -5.1769
0.66215733628 -5.1296
0.66589641928 -5.0698
0.66963550228 -4.9983
0.67212822478 -4.9444
0.67337458528 -4.9158
0.67711366828 -4.8232
0.68085275128 -4.7216
0.68459183428 -4.6118
0.68833091728 -4.4948
0.69207000028 -4.3718
0.69580908328 -4.2438
0.69705544378 -4.2002
0.69954816628 -4.112
0.70328724928 -3.9779
0.70702633228 -3.8426
0.71076541528 -3.7081
0.71450449828 -3.5761
0.71824358128 -3.4488
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.7257419373 -3.3311
0.72950121033 -3.338
0.73326048335 -3.3493
0.73701975637 -3.3647
0.7407790294 -3.3837
0.74453830242 -3.4057
0.74704448343 -3.4218
0.74829757544 -3.4302
0.75205684847 -3.4564
0.75581612149 -3.4834
0.75957539451 -3.5106
0.76333466754 -3.5368
0.76709394056 -3.5611
0.77085321358 -3.5824
0.77210630559 -3.5886
0.77461248661 -3.5995
0.77837175963 -3.6111
0.78213103265 -3.6158
0.78589030568 -3.612
0.7896495787 -3.598
0.79340885172 -3.5722
0.79716812475 -3.5328
0.79716812475 -3.5328
0.80092739777 -3.4785
0.80468667079 -3.4082
0.80844594382 -3.3213
0.81220521684 -3.218
0.81596448986 -3.0992
0.81972376289 -2.9663
0.8222299439 -2.8706
0.82348303591 -2.8209
0.82724230893 -2.6653
0.83100158196 -2.5015
0.83476085498 -2.3318
0.838520128 -2.1589
0.84227940103 -1.9853
0.84603867405 -1.8142
0.84729176606 -1.7584
0.84979794707 -1.6494
0.8535572201 -1.496
0.85731649312 -1.3604
0.86107576614 -1.2512
0.86483503917 -1.1757
0.86859431219 -1.1345
0.87235358521 -1.1218
0.87235358521 -1.1218
0.87235358521 -1.1218
};
\addplot [color0, forget plot]
table {%
0 -1.5418
0 -1.5418
0 -1.5418
0.00434083545 -1.5602
0.0086816683 -1.6049
0.01302250376 -1.6576
0.01736333921 -1.7137
0.02170417206 -1.7767
0.02604500751 -1.8492
0.03038584296 -1.9322
0.03472667581 -2.0258
0.03906751127 -2.1295
0.04340834412 -2.2431
0.04774917957 -2.4543
0.05209001502 -2.7058
0.05643084787 -2.9555
0.06077168333 -3.2026
0.06511251878 -3.4466
0.06945335163 -3.6871
0.07379418708 -3.9238
0.07813502253 -4.1563
0.08247585538 -4.3847
0.08681669084 -4.6084
0.09115752629 -4.8271
0.09549835914 -4.9947
0.09983919459 -5.0312
0.10418003005 -5.0492
0.10852086289 -5.0508
0.11286169835 -5.0374
0.1172025338 -5.0107
0.12154336665 -4.9722
0.1258842021 -4.9253
0.13022503495 -4.972
0.13456587041 -5.0707
0.13890670586 -5.1621
0.14324753871 -5.2452
0.14758837416 -5.319
0.15192920962 -5.3829
0.15627004246 -5.4364
0.16061087792 -5.4787
0.16495171337 -5.5095
0.16929254622 -5.5281
0.17363338167 -5.5344
0.17737246467 -5.5326
0.18111154767 -5.5273
0.18485063067 -5.5185
0.18858971367 -5.5061
0.19232879667 -5.4903
0.19606787967 -5.471
0.19856060217 -5.4563
0.19980696267 -5.4484
0.20354604567 -5.4223
0.20728512867 -5.3929
0.21102421167 -5.3602
0.21476329467 -5.3243
0.21850237767 -5.2853
0.22224146067 -5.2433
0.22348782117 -5.2286
0.22598054367 -5.1983
0.22971962667 -5.1506
0.23345870967 -5.1001
0.23719779267 -5.0471
0.24093687567 -4.9919
0.24467595867 -4.9347
0.24841504167 -4.8853
0.25275587713 -4.878
0.25709670998 -4.8565
0.26143754543 -4.8218
0.26577838088 -4.7748
0.27011921373 -4.7162
0.27446004918 -4.6472
0.27880088464 -4.5683
0.28314171749 -4.4806
0.28748255294 -4.3847
0.29182338839 -4.2813
0.29616422124 -4.1711
0.3005050567 -4.0549
0.30484588955 -3.9331
0.309186725 -3.8067
0.31352756045 -3.679
0.3178683933 -3.5631
0.32220922875 -3.4809
0.32655006421 -3.4579
0.33089089706 -3.4593
0.33523173251 -3.4591
0.33957256796 -3.449
0.34391340081 -3.4248
0.34825423627 -3.3835
0.35259507172 -3.3231
0.35693590457 -3.2422
0.36127674002 -3.1404
0.36561757548 -3.0184
0.36995840832 -2.8777
0.37429924378 -2.7203
0.37864007923 -2.5492
0.38298091208 -2.3673
0.38732174753 -2.1781
0.39166258038 -1.9855
0.39600341584 -1.7941
0.40034425129 -1.6098
0.40468508414 -1.4407
0.40902591959 -1.2982
0.41336675504 -1.1954
0.41770758789 -1.1388
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42578750635 -1.176
0.42952658935 -1.2285
0.43326567235 -1.2789
0.43700475535 -1.3271
0.44074383835 -1.373
0.44448292135 -1.4164
0.44697564385 -1.444
0.44822200435 -1.4573
0.45196108735 -1.4956
0.45570017035 -1.531
0.45943925335 -1.5637
0.46317833635 -1.5934
0.46691741935 -1.6202
0.47065650235 -1.6439
0.47190286285 -1.6511
0.47439558535 -1.6645
0.47813466835 -1.6821
0.48187375135 -1.6238
0.48561283435 -1.5272
0.48935191735 -1.5353
0.49309100035 -1.5401
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.49683008335 -1.5418
0.50058935637 -1.5557
0.50434862939 -1.5913
0.50810790242 -1.6351
0.51186717544 -1.6803
0.51562644846 -1.7272
0.51938572149 -1.7776
0.5218919025 -1.8135
0.52314499451 -1.8322
0.52690426753 -1.8907
0.53066354056 -1.9528
0.53442281358 -2.018
0.5381820866 -2.1107
0.54194135963 -2.3374
0.54570063265 -2.565
0.54695372466 -2.6409
0.54945990567 -2.7926
0.5532191787 -3.0195
0.55697845172 -3.2454
0.56073772474 -3.4698
0.56449699777 -3.6923
0.56825627079 -3.9127
0.57201554381 -4.1306
0.57201554381 -4.1306
0.57577481684 -4.3458
0.57953408986 -4.5579
0.58329336288 -4.7668
0.58705263591 -4.9719
0.59081190893 -5.172
0.59457118195 -5.2911
0.59707736297 -5.3191
0.59833045498 -5.3305
0.602089728 -5.3561
0.60584900102 -5.3701
0.60960827405 -5.374
0.61336754707 -5.3695
0.61712682009 -5.3584
0.62088609312 -5.3423
0.62213918513 -5.3361
0.62464536614 -5.3231
0.62840463916 -5.3026
0.63216391219 -5.2826
0.63592318521 -5.2649
0.63968245823 -5.2509
0.64344173126 -5.242
0.64720100428 -5.2389
0.64720100428 -5.2389
0.64720100428 -5.2389
0.64720100428 -5.2389
0.65094008728 -5.232
0.65467917028 -5.2112
0.65841825328 -5.1769
0.66215733628 -5.1296
0.66589641928 -5.0698
0.66963550228 -4.9983
0.67212822478 -4.9444
0.67337458528 -4.9158
0.67711366828 -4.8232
0.68085275128 -4.7216
0.68459183428 -4.6118
0.68833091728 -4.4948
0.69207000028 -4.3718
0.69580908328 -4.2438
0.69705544378 -4.2002
0.69954816628 -4.112
0.70328724928 -3.9779
0.70702633228 -3.8426
0.71076541528 -3.7081
0.71450449828 -3.5761
0.71824358128 -3.4488
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.7257419373 -3.3311
0.72950121033 -3.338
0.73326048335 -3.3493
0.73701975637 -3.3647
0.7407790294 -3.3837
0.74453830242 -3.4057
0.74704448343 -3.4218
0.74829757544 -3.4302
0.75205684847 -3.4564
0.75581612149 -3.4834
0.75957539451 -3.5106
0.76333466754 -3.5368
0.76709394056 -3.5611
0.77085321358 -3.5824
0.77210630559 -3.5886
0.77461248661 -3.5995
0.77837175963 -3.6111
0.78213103265 -3.6158
0.78589030568 -3.612
0.7896495787 -3.598
0.79340885172 -3.5722
0.79716812475 -3.5328
0.79716812475 -3.5328
0.80092739777 -3.4785
0.80468667079 -3.4082
0.80844594382 -3.3213
0.81220521684 -3.218
0.81596448986 -3.0992
0.81972376289 -2.9663
0.8222299439 -2.8706
0.82348303591 -2.8209
0.82724230893 -2.6653
0.83100158196 -2.5015
0.83476085498 -2.3318
0.838520128 -2.1589
0.84227940103 -1.9853
0.84603867405 -1.8142
0.84729176606 -1.7584
0.84979794707 -1.6494
0.8535572201 -1.496
0.85731649312 -1.3604
0.86107576614 -1.2512
0.86483503917 -1.1757
0.86859431219 -1.1345
0.87235358521 -1.1218
0.87235358521 -1.1218
0.87235358521 -1.1218
};
\addplot [color0, forget plot]
table {%
0 -1.0472
0 -1.0472
0 -1.0472
0.00434083545 -1.0503
0.0086816683 -1.0596
0.01302250376 -1.0756
0.01736333921 -1.0998
0.02170417206 -1.1398
0.02604500751 -1.2443
0.03038584296 -1.4557
0.03472667581 -1.6984
0.03906751127 -1.9486
0.04340834412 -2.2008
0.04774917957 -2.3639
0.05209001502 -2.493
0.05643084787 -2.6283
0.06077168333 -2.7686
0.06511251878 -2.9129
0.06945335163 -3.0602
0.07379418708 -3.2093
0.07813502253 -3.3595
0.08247585538 -3.5097
0.08681669084 -3.6593
0.09115752629 -3.8074
0.09549835914 -3.9533
0.09983919459 -4.0963
0.10418003005 -4.236
0.10852086289 -4.3716
0.11286169835 -4.5026
0.1172025338 -4.6284
0.12154336665 -4.7483
0.1258842021 -4.8601
0.13022503495 -4.8626
0.13456587041 -4.7984
0.13890670586 -4.7273
0.14324753871 -4.6514
0.14758837416 -4.572
0.15192920962 -4.4903
0.15627004246 -4.4074
0.16061087792 -4.3245
0.16495171337 -4.2428
0.16929254622 -4.1636
0.17363338167 -4.0954
0.17737246467 -4.0887
0.18111154767 -4.0687
0.18485063067 -4.0358
0.18858971367 -4.0103
0.19232879667 -4.0111
0.19606787967 -4.0376
0.19856060217 -4.0634
0.19980696267 -4.0778
0.20354604567 -4.1259
0.20728512867 -4.1794
0.21102421167 -4.2368
0.21476329467 -4.2973
0.21850237767 -4.36
0.22224146067 -4.4242
0.22348782117 -4.4459
0.22598054367 -4.4894
0.22971962667 -4.5549
0.23345870967 -4.6203
0.23719779267 -4.6852
0.24093687567 -4.7492
0.24467595867 -4.8116
0.24841504167 -4.8628
0.25275587713 -4.8556
0.25709670998 -4.8344
0.26143754543 -4.8002
0.26577838088 -4.7537
0.27011921373 -4.6959
0.27446004918 -4.6276
0.27880088464 -4.5497
0.28314171749 -4.4629
0.28748255294 -4.3682
0.29182338839 -4.2662
0.29616422124 -4.1576
0.3005050567 -4.0434
0.30484588955 -3.9244
0.309186725 -3.802
0.31352756045 -3.6767
0.3178683933 -3.546
0.32220922875 -3.4421
0.32655006421 -3.4389
0.33089089706 -3.4518
0.33523173251 -3.4562
0.33957256796 -3.448
0.34391340081 -3.4244
0.34825423627 -3.383
0.35259507172 -3.3221
0.35693590457 -3.2406
0.36127674002 -3.1381
0.36561757548 -3.0154
0.36995840832 -2.874
0.37429924378 -2.7162
0.37864007923 -2.5446
0.38298091208 -2.3625
0.38732174753 -2.1731
0.39166258038 -1.9805
0.39600341584 -1.7893
0.40034425129 -1.6054
0.40468508414 -1.4371
0.40902591959 -1.2957
0.41336675504 -1.1944
0.41770758789 -1.1387
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42578750635 -1.0658
0.42952658935 -1.0429
0.43326567235 -1.0939
0.43700475535 -1.1426
0.44074383835 -1.189
0.44448292135 -1.2329
0.44697564385 -1.2608
0.44822200435 -1.2743
0.45196108735 -1.3129
0.45570017035 -1.3487
0.45943925335 -1.3817
0.46317833635 -1.4118
0.46691741935 -1.4388
0.47065650235 -1.4627
0.47190286285 -1.47
0.47439558535 -1.4836
0.47813466835 -1.5013
0.48187375135 -1.5159
0.48561283435 -1.4092
0.48935191735 -1.2255
0.49309100035 -1.0954
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.50058935637 -1.0495
0.50434862939 -1.0565
0.50810790242 -1.0684
0.51186717544 -1.086
0.51562644846 -1.1114
0.51938572149 -1.1545
0.5218919025 -1.2142
0.52314499451 -1.2615
0.52690426753 -1.4499
0.53066354056 -1.6637
0.53442281358 -1.8852
0.5381820866 -2.0851
0.54194135963 -2.1544
0.54570063265 -2.2247
0.54695372466 -2.2482
0.54945990567 -2.2955
0.5532191787 -2.3663
0.55697845172 -2.4368
0.56073772474 -2.5064
0.56449699777 -2.5749
0.56825627079 -2.6419
0.57201554381 -2.7072
0.57201554381 -2.7072
0.57577481684 -2.7705
0.57953408986 -2.8316
0.58329336288 -2.8902
0.58705263591 -2.9463
0.59081190893 -2.9996
0.59457118195 -3.0501
0.59707736297 -3.0821
0.59833045498 -3.0976
0.602089728 -3.142
0.60584900102 -3.1833
0.60960827405 -3.2214
0.61336754707 -3.2563
0.61712682009 -3.288
0.62088609312 -3.3167
0.62213918513 -3.3256
0.62464536614 -3.3427
0.62840463916 -3.3667
0.63216391219 -3.3902
0.63592318521 -3.4141
0.63968245823 -3.4364
0.64344173126 -3.452
0.64720100428 -3.4575
0.64720100428 -3.4575
0.64720100428 -3.4575
0.64720100428 -3.4575
0.65094008728 -3.4527
0.65467917028 -3.439
0.65841825328 -3.4188
0.66215733628 -3.3961
0.66589641928 -3.3733
0.66963550228 -3.3502
0.67212822478 -3.3342
0.67337458528 -3.3258
0.67711366828 -3.2991
0.68085275128 -3.2698
0.68459183428 -3.2378
0.68833091728 -3.203
0.69207000028 -3.1654
0.69580908328 -3.1251
0.69705544378 -3.1111
0.69954816628 -3.0824
0.70328724928 -3.038
0.70702633228 -3.0013
0.71076541528 -3.0429
0.71450449828 -3.1222
0.71824358128 -3.2188
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.7257419373 -3.3311
0.72950121033 -3.338
0.73326048335 -3.3493
0.73701975637 -3.3647
0.7407790294 -3.3837
0.74453830242 -3.4057
0.74704448343 -3.4218
0.74829757544 -3.4302
0.75205684847 -3.4564
0.75581612149 -3.4834
0.75957539451 -3.5106
0.76333466754 -3.5368
0.76709394056 -3.5611
0.77085321358 -3.5824
0.77210630559 -3.5886
0.77461248661 -3.5995
0.77837175963 -3.6111
0.78213103265 -3.6158
0.78589030568 -3.612
0.7896495787 -3.598
0.79340885172 -3.5722
0.79716812475 -3.5328
0.79716812475 -3.5328
0.80092739777 -3.4785
0.80468667079 -3.4082
0.80844594382 -3.3213
0.81220521684 -3.218
0.81596448986 -3.0992
0.81972376289 -2.9663
0.8222299439 -2.8706
0.82348303591 -2.8209
0.82724230893 -2.6652
0.83100158196 -2.5014
0.83476085498 -2.3318
0.838520128 -2.1589
0.84227940103 -1.9853
0.84603867405 -1.8142
0.84729176606 -1.7583
0.84979794707 -1.6494
0.8535572201 -1.4959
0.85731649312 -1.3604
0.86107576614 -1.2511
0.86483503917 -1.1757
0.86859431219 -1.1345
0.87235358521 -1.1218
0.87235358521 -1.1218
0.87235358521 -1.1218
};
\addplot [color0, forget plot]
table {%
0 -1.0472
0 -1.0472
0 -1.0472
0.00434083545 -1.0503
0.0086816683 -1.0596
0.01302250376 -1.0756
0.01736333921 -1.0998
0.02170417206 -1.1397
0.02604500751 -1.2442
0.03038584296 -1.4557
0.03472667581 -1.6984
0.03906751127 -1.9486
0.04340834412 -2.2008
0.04774917957 -2.3639
0.05209001502 -2.493
0.05643084787 -2.6283
0.06077168333 -2.7686
0.06511251878 -2.9129
0.06945335163 -3.0602
0.07379418708 -3.2093
0.07813502253 -3.3595
0.08247585538 -3.5097
0.08681669084 -3.6593
0.09115752629 -3.8074
0.09549835914 -3.9533
0.09983919459 -4.0963
0.10418003005 -4.236
0.10852086289 -4.3716
0.11286169835 -4.5026
0.1172025338 -4.6284
0.12154336665 -4.7483
0.1258842021 -4.8601
0.13022503495 -4.8626
0.13456587041 -4.7984
0.13890670586 -4.7273
0.14324753871 -4.6514
0.14758837416 -4.572
0.15192920962 -4.4903
0.15627004246 -4.4074
0.16061087792 -4.3245
0.16495171337 -4.2428
0.16929254622 -4.1636
0.17363338167 -4.0954
0.17737246467 -4.0887
0.18111154767 -4.0687
0.18485063067 -4.0358
0.18858971367 -4.0103
0.19232879667 -4.0111
0.19606787967 -4.0376
0.19856060217 -4.0634
0.19980696267 -4.0778
0.20354604567 -4.1259
0.20728512867 -4.1794
0.21102421167 -4.2368
0.21476329467 -4.2973
0.21850237767 -4.36
0.22224146067 -4.4242
0.22348782117 -4.4459
0.22598054367 -4.4894
0.22971962667 -4.5549
0.23345870967 -4.6203
0.23719779267 -4.6852
0.24093687567 -4.7492
0.24467595867 -4.8116
0.24841504167 -4.8628
0.25275587713 -4.8556
0.25709670998 -4.8344
0.26143754543 -4.8002
0.26577838088 -4.7537
0.27011921373 -4.6959
0.27446004918 -4.6276
0.27880088464 -4.5497
0.28314171749 -4.4629
0.28748255294 -4.3682
0.29182338839 -4.2662
0.29616422124 -4.1576
0.3005050567 -4.0434
0.30484588955 -3.9244
0.309186725 -3.802
0.31352756045 -3.6767
0.3178683933 -3.546
0.32220922875 -3.4421
0.32655006421 -3.4389
0.33089089706 -3.4518
0.33523173251 -3.4562
0.33957256796 -3.448
0.34391340081 -3.4244
0.34825423627 -3.383
0.35259507172 -3.3221
0.35693590457 -3.2406
0.36127674002 -3.1381
0.36561757548 -3.0154
0.36995840832 -2.874
0.37429924378 -2.7162
0.37864007923 -2.5446
0.38298091208 -2.3625
0.38732174753 -2.1731
0.39166258038 -1.9805
0.39600341584 -1.7893
0.40034425129 -1.6054
0.40468508414 -1.4371
0.40902591959 -1.2957
0.41336675504 -1.1944
0.41770758789 -1.1387
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42204842335 -1.1218
0.42578750635 -1.0658
0.42952658935 -1.0429
0.43326567235 -1.0939
0.43700475535 -1.1426
0.44074383835 -1.189
0.44448292135 -1.2329
0.44697564385 -1.2608
0.44822200435 -1.2743
0.45196108735 -1.3129
0.45570017035 -1.3487
0.45943925335 -1.3817
0.46317833635 -1.4118
0.46691741935 -1.4388
0.47065650235 -1.4627
0.47190286285 -1.47
0.47439558535 -1.4836
0.47813466835 -1.5013
0.48187375135 -1.5159
0.48561283435 -1.4092
0.48935191735 -1.2255
0.49309100035 -1.0954
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.49683008335 -1.0472
0.50058935637 -1.0495
0.50434862939 -1.0565
0.50810790242 -1.0684
0.51186717544 -1.086
0.51562644846 -1.1114
0.51938572149 -1.1545
0.5218919025 -1.2141
0.52314499451 -1.2614
0.52690426753 -1.4499
0.53066354056 -1.6636
0.53442281358 -1.8852
0.5381820866 -2.0851
0.54194135963 -2.1544
0.54570063265 -2.2247
0.54695372466 -2.2482
0.54945990567 -2.2955
0.5532191787 -2.3663
0.55697845172 -2.4368
0.56073772474 -2.5064
0.56449699777 -2.5749
0.56825627079 -2.6419
0.57201554381 -2.7072
0.57201554381 -2.7072
0.57577481684 -2.7705
0.57953408986 -2.8316
0.58329336288 -2.8902
0.58705263591 -2.9463
0.59081190893 -2.9996
0.59457118195 -3.0501
0.59707736297 -3.0821
0.59833045498 -3.0976
0.602089728 -3.142
0.60584900102 -3.1833
0.60960827405 -3.2214
0.61336754707 -3.2563
0.61712682009 -3.288
0.62088609312 -3.3167
0.62213918513 -3.3256
0.62464536614 -3.3427
0.62840463916 -3.3667
0.63216391219 -3.3902
0.63592318521 -3.4141
0.63968245823 -3.4364
0.64344173126 -3.452
0.64720100428 -3.4575
0.64720100428 -3.4575
0.64720100428 -3.4575
0.64720100428 -3.4575
0.65094008728 -3.4527
0.65467917028 -3.439
0.65841825328 -3.4188
0.66215733628 -3.3961
0.66589641928 -3.3733
0.66963550228 -3.3502
0.67212822478 -3.3342
0.67337458528 -3.3258
0.67711366828 -3.2991
0.68085275128 -3.2698
0.68459183428 -3.2378
0.68833091728 -3.203
0.69207000028 -3.1654
0.69580908328 -3.1251
0.69705544378 -3.1111
0.69954816628 -3.0824
0.70328724928 -3.038
0.70702633228 -3.0013
0.71076541528 -3.0429
0.71450449828 -3.1222
0.71824358128 -3.2188
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.72198266428 -3.3288
0.7257419373 -3.3311
0.72950121033 -3.338
0.73326048335 -3.3493
0.73701975637 -3.3647
0.7407790294 -3.3837
0.74453830242 -3.4057
0.74704448343 -3.4218
0.74829757544 -3.4302
0.75205684847 -3.4564
0.75581612149 -3.4834
0.75957539451 -3.5106
0.76333466754 -3.5368
0.76709394056 -3.5611
0.77085321358 -3.5824
0.77210630559 -3.5886
0.77461248661 -3.5995
0.77837175963 -3.6111
0.78213103265 -3.6158
0.78589030568 -3.612
0.7896495787 -3.598
0.79340885172 -3.5722
0.79716812475 -3.5328
0.79716812475 -3.5328
0.80092739777 -3.4785
0.80468667079 -3.4082
0.80844594382 -3.3213
0.81220521684 -3.218
0.81596448986 -3.0992
0.81972376289 -2.9663
0.8222299439 -2.8706
0.82348303591 -2.8209
0.82724230893 -2.6652
0.83100158196 -2.5014
0.83476085498 -2.3318
0.838520128 -2.1589
0.84227940103 -1.9853
0.84603867405 -1.8142
0.84729176606 -1.7583
0.84979794707 -1.6494
0.8535572201 -1.4959
0.85731649312 -1.3604
0.86107576614 -1.2511
0.86483503917 -1.1757
0.86859431219 -1.1345
0.87235358521 -1.1218
0.87235358521 -1.1218
0.87235358521 -1.1218
};
\addplot [color0, forget plot]
table {%
0 -0.1791
0 -0.1791
0 -0.1791
0.00434083545 -0.2117
0.0086816683 -0.3217
0.01302250376 -0.495
0.01736333921 -0.6996
0.02170417206 -0.9128
0.02604500751 -1.0779
0.03038584296 -1.1482
0.03472667581 -1.1962
0.03906751127 -1.2439
0.04340834412 -1.2949
0.04774917957 -1.3503
0.05209001502 -1.4105
0.05643084787 -1.4758
0.06077168333 -1.5464
0.06511251878 -1.6224
0.06945335163 -1.7038
0.07379418708 -1.7908
0.07813502253 -1.8837
0.08247585538 -1.983
0.08681669084 -2.0893
0.09115752629 -2.2032
0.09549835914 -2.3242
0.09983919459 -2.4499
0.10418003005 -2.5776
0.10852086289 -2.7049
0.11286169835 -2.8303
0.1172025338 -2.9527
0.12154336665 -3.0711
0.1258842021 -3.1848
0.13022503495 -3.293
0.13456587041 -3.3951
0.13890670586 -3.4906
0.14324753871 -3.5789
0.14758837416 -3.6597
0.15192920962 -3.7329
0.15627004246 -3.8003
0.16061087792 -3.8664
0.16495171337 -3.9373
0.16929254622 -4.0121
0.17363338167 -4.0793
0.17737246467 -4.0735
0.18111154767 -4.0568
0.18485063067 -4.0324
0.18858971367 -3.9907
0.19232879667 -3.9342
0.19606787967 -3.8675
0.19856060217 -3.818
0.19980696267 -3.7918
0.20354604567 -3.7085
0.20728512867 -3.6191
0.21102421167 -3.5252
0.21476329467 -3.4287
0.21850237767 -3.3316
0.22224146067 -3.2361
0.22348782117 -3.2051
0.22598054367 -3.1448
0.22971962667 -3.0602
0.23345870967 -2.9852
0.23719779267 -2.9229
0.24093687567 -2.8759
0.24467595867 -2.8466
0.24841504167 -2.8367
0.25275587713 -2.8391
0.25709670998 -2.8467
0.26143754543 -2.8597
0.26577838088 -2.8783
0.27011921373 -2.9025
0.27446004918 -2.932
0.27880088464 -2.9665
0.28314171749 -3.0054
0.28748255294 -3.0479
0.29182338839 -3.0932
0.29616422124 -3.1404
0.3005050567 -3.1884
0.30484588955 -3.2359
0.309186725 -3.2817
0.31352756045 -3.3238
0.3178683933 -3.3586
0.32220922875 -3.3575
0.32655006421 -3.2457
0.33089089706 -3.1064
0.33523173251 -2.9629
0.33957256796 -2.8178
0.34391340081 -2.6723
0.34825423627 -2.5275
0.35259507172 -2.3842
0.35693590457 -2.2433
0.36127674002 -2.1058
0.36561757548 -1.9726
0.36995840832 -1.8447
0.37429924378 -1.7231
0.37864007923 -1.6086
0.38298091208 -1.5021
0.38732174753 -1.4043
0.39166258038 -1.3157
0.39600341584 -1.2367
0.40034425129 -1.1669
0.40468508414 -1.1052
0.40902591959 -1.0491
0.41336675504 -0.9961
0.41770758789 -0.9525
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42578750635 -0.9899
0.42952658935 -1.0085
0.43326567235 -0.95
0.43700475535 -0.8905
0.44074383835 -0.8305
0.44448292135 -0.7702
0.44697564385 -0.73
0.44822200435 -0.71
0.45196108735 -0.6504
0.45570017035 -0.5917
0.45943925335 -0.5346
0.46317833635 -0.4796
0.46691741935 -0.4273
0.47065650235 -0.3784
0.47190286285 -0.3629
0.47439558535 -0.3334
0.47813466835 -0.2931
0.48187375135 -0.2578
0.48561283435 -0.2279
0.48935191735 -0.2036
0.49309100035 -0.186
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.50058935637 -0.2032
0.50434862939 -0.2849
0.50810790242 -0.4206
0.51186717544 -0.5888
0.51562644846 -0.773
0.51938572149 -0.9567
0.5218919025 -1.0557
0.52314499451 -1.0898
0.52690426753 -1.152
0.53066354056 -1.1981
0.53442281358 -1.2442
0.5381820866 -1.2936
0.54194135963 -1.3472
0.54570063265 -1.4054
0.54695372466 -1.4259
0.54945990567 -1.4683
0.5532191787 -1.536
0.55697845172 -1.6081
0.56073772474 -1.6846
0.56449699777 -1.7651
0.56825627079 -1.8494
0.57201554381 -1.9369
0.57201554381 -1.9369
0.57577481684 -2.0273
0.57953408986 -2.1202
0.58329336288 -2.215
0.58705263591 -2.3112
0.59081190893 -2.4082
0.59457118195 -2.5056
0.59707736297 -2.5703
0.59833045498 -2.6026
0.602089728 -2.6986
0.60584900102 -2.7927
0.60960827405 -2.8843
0.61336754707 -2.9724
0.61712682009 -3.0558
0.62088609312 -3.1335
0.62213918513 -3.1578
0.62464536614 -3.2037
0.62840463916 -3.2646
0.63216391219 -3.3132
0.63592318521 -3.3472
0.63968245823 -3.3674
0.64344173126 -3.3778
0.64720100428 -3.381
0.64720100428 -3.381
0.64720100428 -3.381
0.64720100428 -3.381
0.65094008728 -3.3781
0.65467917028 -3.3691
0.65841825328 -3.352
0.66215733628 -3.3242
0.66589641928 -3.2846
0.66963550228 -3.2352
0.67212822478 -3.1987
0.67337458528 -3.1797
0.67711366828 -3.1213
0.68085275128 -3.0635
0.68459183428 -3.0098
0.68833091728 -2.9642
0.69207000028 -2.9302
0.69580908328 -2.9118
0.69705544378 -2.9096
0.69954816628 -2.9116
0.70328724928 -2.9311
0.70702633228 -2.9617
0.71076541528 -2.932
0.71450449828 -2.881
0.71824358128 -2.8266
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.7257419373 -2.7682
0.72950121033 -2.7627
0.73326048335 -2.7537
0.73701975637 -2.741
0.7407790294 -2.7246
0.74453830242 -2.7047
0.74704448343 -2.6894
0.74829757544 -2.6812
0.75205684847 -2.6542
0.75581612149 -2.6237
0.75957539451 -2.5897
0.76333466754 -2.5525
0.76709394056 -2.5119
0.77085321358 -2.4681
0.77210630559 -2.4528
0.77461248661 -2.4212
0.77837175963 -2.3713
0.78213103265 -2.3185
0.78589030568 -2.263
0.7896495787 -2.205
0.79340885172 -2.1445
0.79716812475 -2.0819
0.79716812475 -2.0819
0.80092739777 -2.0174
0.80468667079 -1.9511
0.80844594382 -1.8834
0.81220521684 -1.8147
0.81596448986 -1.7452
0.81972376289 -1.6754
0.8222299439 -1.6289
0.82348303591 -1.6057
0.82724230893 -1.5367
0.83100158196 -1.4688
0.83476085498 -1.4026
0.838520128 -1.3388
0.84227940103 -1.2779
0.84603867405 -1.2206
0.84729176606 -1.2023
0.84979794707 -1.167
0.8535572201 -1.1173
0.85731649312 -1.0706
0.86107576614 -1.0255
0.86483503917 -0.9822
0.86859431219 -0.9482
0.87235358521 -0.935
0.87235358521 -0.935
0.87235358521 -0.935
};
\addplot [color0, forget plot]
table {%
0 -0.1791
0 -0.1791
0 -0.1791
0.00434083545 -0.2116
0.0086816683 -0.3217
0.01302250376 -0.4949
0.01736333921 -0.6996
0.02170417206 -0.9127
0.02604500751 -1.0778
0.03038584296 -1.1481
0.03472667581 -1.1962
0.03906751127 -1.2439
0.04340834412 -1.2949
0.04774917957 -1.3503
0.05209001502 -1.4105
0.05643084787 -1.4758
0.06077168333 -1.5464
0.06511251878 -1.6224
0.06945335163 -1.7038
0.07379418708 -1.7908
0.07813502253 -1.8837
0.08247585538 -1.9829
0.08681669084 -2.0893
0.09115752629 -2.2032
0.09549835914 -2.3242
0.09983919459 -2.4499
0.10418003005 -2.5775
0.10852086289 -2.7049
0.11286169835 -2.8303
0.1172025338 -2.9527
0.12154336665 -3.0711
0.1258842021 -3.1848
0.13022503495 -3.293
0.13456587041 -3.3951
0.13890670586 -3.4906
0.14324753871 -3.5789
0.14758837416 -3.6596
0.15192920962 -3.7329
0.15627004246 -3.8003
0.16061087792 -3.8664
0.16495171337 -3.9372
0.16929254622 -4.0121
0.17363338167 -4.0792
0.17737246467 -4.0734
0.18111154767 -4.0568
0.18485063067 -4.0324
0.18858971367 -3.9907
0.19232879667 -3.9342
0.19606787967 -3.8675
0.19856060217 -3.818
0.19980696267 -3.7918
0.20354604567 -3.7085
0.20728512867 -3.6191
0.21102421167 -3.5252
0.21476329467 -3.4287
0.21850237767 -3.3316
0.22224146067 -3.2361
0.22348782117 -3.2051
0.22598054367 -3.1448
0.22971962667 -3.0602
0.23345870967 -2.9852
0.23719779267 -2.9229
0.24093687567 -2.8759
0.24467595867 -2.8466
0.24841504167 -2.8367
0.25275587713 -2.8391
0.25709670998 -2.8467
0.26143754543 -2.8597
0.26577838088 -2.8783
0.27011921373 -2.9025
0.27446004918 -2.932
0.27880088464 -2.9665
0.28314171749 -3.0054
0.28748255294 -3.0479
0.29182338839 -3.0932
0.29616422124 -3.1404
0.3005050567 -3.1884
0.30484588955 -3.2359
0.309186725 -3.2817
0.31352756045 -3.3238
0.3178683933 -3.3586
0.32220922875 -3.3575
0.32655006421 -3.2457
0.33089089706 -3.1064
0.33523173251 -2.9629
0.33957256796 -2.8178
0.34391340081 -2.6723
0.34825423627 -2.5275
0.35259507172 -2.3842
0.35693590457 -2.2433
0.36127674002 -2.1058
0.36561757548 -1.9726
0.36995840832 -1.8447
0.37429924378 -1.7231
0.37864007923 -1.6086
0.38298091208 -1.5021
0.38732174753 -1.4043
0.39166258038 -1.3157
0.39600341584 -1.2367
0.40034425129 -1.1669
0.40468508414 -1.1052
0.40902591959 -1.0491
0.41336675504 -0.9961
0.41770758789 -0.9525
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42578750635 -0.9899
0.42952658935 -1.0085
0.43326567235 -0.95
0.43700475535 -0.8905
0.44074383835 -0.8305
0.44448292135 -0.7702
0.44697564385 -0.73
0.44822200435 -0.71
0.45196108735 -0.6504
0.45570017035 -0.5917
0.45943925335 -0.5346
0.46317833635 -0.4796
0.46691741935 -0.4273
0.47065650235 -0.3784
0.47190286285 -0.3629
0.47439558535 -0.3334
0.47813466835 -0.2931
0.48187375135 -0.2578
0.48561283435 -0.2279
0.48935191735 -0.2036
0.49309100035 -0.186
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.49683008335 -0.1791
0.50058935637 -0.2032
0.50434862939 -0.2849
0.50810790242 -0.4206
0.51186717544 -0.5888
0.51562644846 -0.773
0.51938572149 -0.9566
0.5218919025 -1.0556
0.52314499451 -1.0897
0.52690426753 -1.152
0.53066354056 -1.1981
0.53442281358 -1.2442
0.5381820866 -1.2936
0.54194135963 -1.3472
0.54570063265 -1.4054
0.54695372466 -1.4259
0.54945990567 -1.4683
0.5532191787 -1.536
0.55697845172 -1.6081
0.56073772474 -1.6846
0.56449699777 -1.7651
0.56825627079 -1.8494
0.57201554381 -1.9369
0.57201554381 -1.9369
0.57577481684 -2.0273
0.57953408986 -2.1202
0.58329336288 -2.215
0.58705263591 -2.3112
0.59081190893 -2.4082
0.59457118195 -2.5056
0.59707736297 -2.5703
0.59833045498 -2.6026
0.602089728 -2.6986
0.60584900102 -2.7927
0.60960827405 -2.8843
0.61336754707 -2.9724
0.61712682009 -3.0558
0.62088609312 -3.1335
0.62213918513 -3.1578
0.62464536614 -3.2037
0.62840463916 -3.2646
0.63216391219 -3.3132
0.63592318521 -3.3472
0.63968245823 -3.3674
0.64344173126 -3.3778
0.64720100428 -3.381
0.64720100428 -3.381
0.64720100428 -3.381
0.64720100428 -3.381
0.65094008728 -3.3781
0.65467917028 -3.3691
0.65841825328 -3.352
0.66215733628 -3.3242
0.66589641928 -3.2846
0.66963550228 -3.2352
0.67212822478 -3.1987
0.67337458528 -3.1797
0.67711366828 -3.1213
0.68085275128 -3.0635
0.68459183428 -3.0098
0.68833091728 -2.9641
0.69207000028 -2.9302
0.69580908328 -2.9118
0.69705544378 -2.9096
0.69954816628 -2.9116
0.70328724928 -2.9311
0.70702633228 -2.9616
0.71076541528 -2.932
0.71450449828 -2.8809
0.71824358128 -2.8266
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.7257419373 -2.7682
0.72950121033 -2.7627
0.73326048335 -2.7537
0.73701975637 -2.741
0.7407790294 -2.7246
0.74453830242 -2.7047
0.74704448343 -2.6894
0.74829757544 -2.6812
0.75205684847 -2.6542
0.75581612149 -2.6237
0.75957539451 -2.5897
0.76333466754 -2.5525
0.76709394056 -2.5119
0.77085321358 -2.4681
0.77210630559 -2.4528
0.77461248661 -2.4212
0.77837175963 -2.3713
0.78213103265 -2.3185
0.78589030568 -2.263
0.7896495787 -2.205
0.79340885172 -2.1445
0.79716812475 -2.0819
0.79716812475 -2.0819
0.80092739777 -2.0174
0.80468667079 -1.9511
0.80844594382 -1.8834
0.81220521684 -1.8147
0.81596448986 -1.7452
0.81972376289 -1.6754
0.8222299439 -1.6289
0.82348303591 -1.6057
0.82724230893 -1.5367
0.83100158196 -1.4688
0.83476085498 -1.4026
0.838520128 -1.3388
0.84227940103 -1.2779
0.84603867405 -1.2206
0.84729176606 -1.2023
0.84979794707 -1.167
0.8535572201 -1.1173
0.85731649312 -1.0706
0.86107576614 -1.0255
0.86483503917 -0.9822
0.86859431219 -0.9482
0.87235358521 -0.935
0.87235358521 -0.935
0.87235358521 -0.935
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00434083545 -0.0325
0.0086816683 -0.0851
0.01302250376 -0.1309
0.01736333921 -0.1795
0.02170417206 -0.2363
0.02604500751 -0.3029
0.03038584296 -0.3794
0.03472667581 -0.4655
0.03906751127 -0.5608
0.04340834412 -0.6644
0.04774917957 -0.7755
0.05209001502 -0.8933
0.05643084787 -1.0169
0.06077168333 -1.1451
0.06511251878 -1.277
0.06945335163 -1.4115
0.07379418708 -1.5476
0.07813502253 -1.6838
0.08247585538 -1.8185
0.08681669084 -1.9501
0.09115752629 -2.0767
0.09549835914 -2.1979
0.09983919459 -2.315
0.10418003005 -2.4297
0.10852086289 -2.5431
0.11286169835 -2.6559
0.1172025338 -2.7681
0.12154336665 -2.8797
0.1258842021 -2.9904
0.13022503495 -3.0999
0.13456587041 -3.2078
0.13890670586 -3.3135
0.14324753871 -3.4167
0.14758837416 -3.5164
0.15192920962 -3.6112
0.15627004246 -3.6984
0.16061087792 -3.7719
0.16495171337 -3.824
0.16929254622 -3.8537
0.17363338167 -3.8633
0.17737246467 -3.8665
0.18111154767 -3.8754
0.18485063067 -3.8872
0.18858971367 -3.8917
0.19232879667 -3.869
0.19606787967 -3.8166
0.19856060217 -3.7716
0.19980696267 -3.747
0.20354604567 -3.6667
0.20728512867 -3.5791
0.21102421167 -3.4862
0.21476329467 -3.3904
0.21850237767 -3.2938
0.22224146067 -3.1986
0.22348782117 -3.1676
0.22598054367 -3.1073
0.22971962667 -3.0228
0.23345870967 -2.9479
0.23719779267 -2.8855
0.24093687567 -2.8385
0.24467595867 -2.8092
0.24841504167 -2.7992
0.25275587713 -2.8017
0.25709670998 -2.8095
0.26143754543 -2.8228
0.26577838088 -2.8419
0.27011921373 -2.8666
0.27446004918 -2.8969
0.27880088464 -2.9321
0.28314171749 -2.9718
0.28748255294 -3.0151
0.29182338839 -3.0611
0.29616422124 -3.1087
0.3005050567 -3.1566
0.30484588955 -3.2035
0.309186725 -3.2472
0.31352756045 -3.2843
0.3178683933 -3.3062
0.32220922875 -3.2856
0.32655006421 -3.1954
0.33089089706 -3.0697
0.33523173251 -2.9327
0.33957256796 -2.7914
0.34391340081 -2.6486
0.34825423627 -2.5058
0.35259507172 -2.3641
0.35693590457 -2.2246
0.36127674002 -2.0884
0.36561757548 -1.9564
0.36995840832 -1.8297
0.37429924378 -1.7091
0.37864007923 -1.5958
0.38298091208 -1.4904
0.38732174753 -1.3938
0.39166258038 -1.3065
0.39600341584 -1.2288
0.40034425129 -1.1604
0.40468508414 -1.1003
0.40902591959 -1.0459
0.41336675504 -0.9948
0.41770758789 -0.9523
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42578750635 -0.8784
0.42952658935 -0.8204
0.43326567235 -0.7612
0.43700475535 -0.701
0.44074383835 -0.6402
0.44448292135 -0.5791
0.44697564385 -0.5384
0.44822200435 -0.5181
0.45196108735 -0.4577
0.45570017035 -0.3983
0.45943925335 -0.3404
0.46317833635 -0.2847
0.46691741935 -0.2319
0.47065650235 -0.1826
0.47190286285 -0.1671
0.47439558535 -0.1377
0.47813466835 -0.0978
0.48187375135 -0.0638
0.48561283435 -0.0364
0.48935191735 -0.0164
0.49309100035 -0.0041
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.50058935637 -0.0253
0.50434862939 -0.0714
0.50810790242 -0.1117
0.51186717544 -0.1505
0.51562644846 -0.1926
0.51938572149 -0.2398
0.5218919025 -0.274
0.52314499451 -0.2919
0.52690426753 -0.3487
0.53066354056 -0.4095
0.53442281358 -0.4736
0.5381820866 -0.5403
0.54194135963 -0.6089
0.54570063265 -0.6788
0.54695372466 -0.7023
0.54945990567 -0.7495
0.5532191787 -0.8203
0.55697845172 -0.891
0.56073772474 -0.9609
0.56449699777 -1.0299
0.56825627079 -1.0974
0.57201554381 -1.1632
0.57201554381 -1.1632
0.57577481684 -1.227
0.57953408986 -1.2887
0.58329336288 -1.3479
0.58705263591 -1.4045
0.59081190893 -1.4584
0.59457118195 -1.5093
0.59707736297 -1.5415
0.59833045498 -1.5571
0.602089728 -1.6019
0.60584900102 -1.6433
0.60960827405 -1.6814
0.61336754707 -1.7161
0.61712682009 -1.7473
0.62088609312 -1.7748
0.62213918513 -1.7833
0.62464536614 -1.7989
0.62840463916 -1.8193
0.63216391219 -1.836
0.63592318521 -1.8491
0.63968245823 -1.8584
0.64344173126 -1.864
0.64720100428 -1.8659
0.64720100428 -1.8659
0.64720100428 -1.8659
0.64720100428 -1.8659
0.65094008728 -1.8695
0.65467917028 -1.8802
0.65841825328 -1.8978
0.66215733628 -1.922
0.66589641928 -1.9523
0.66963550228 -1.9883
0.67212822478 -2.0151
0.67337458528 -2.0294
0.67711366828 -2.0748
0.68085275128 -2.1241
0.68459183428 -2.1767
0.68833091728 -2.2318
0.69207000028 -2.289
0.69580908328 -2.3478
0.69705544378 -2.3677
0.69954816628 -2.4078
0.70328724928 -2.4686
0.70702633228 -2.5299
0.71076541528 -2.5911
0.71450449828 -2.6519
0.71824358128 -2.7117
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.7257419373 -2.7682
0.72950121033 -2.7627
0.73326048335 -2.7536
0.73701975637 -2.7409
0.7407790294 -2.7246
0.74453830242 -2.7047
0.74704448343 -2.6894
0.74829757544 -2.6812
0.75205684847 -2.6542
0.75581612149 -2.6237
0.75957539451 -2.5897
0.76333466754 -2.5524
0.76709394056 -2.5118
0.77085321358 -2.4681
0.77210630559 -2.4528
0.77461248661 -2.4211
0.77837175963 -2.3712
0.78213103265 -2.3185
0.78589030568 -2.263
0.7896495787 -2.205
0.79340885172 -2.1445
0.79716812475 -2.0819
0.79716812475 -2.0819
0.80092739777 -2.0174
0.80468667079 -1.9511
0.80844594382 -1.8834
0.81220521684 -1.8147
0.81596448986 -1.7452
0.81972376289 -1.6754
0.8222299439 -1.6289
0.82348303591 -1.6057
0.82724230893 -1.5367
0.83100158196 -1.4688
0.83476085498 -1.4026
0.838520128 -1.3388
0.84227940103 -1.2779
0.84603867405 -1.2205
0.84729176606 -1.2022
0.84979794707 -1.167
0.8535572201 -1.1172
0.85731649312 -1.0705
0.86107576614 -1.0254
0.86483503917 -0.9822
0.86859431219 -0.9481
0.87235358521 -0.935
0.87235358521 -0.935
0.87235358521 -0.935
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00434083545 -0.0325
0.0086816683 -0.0851
0.01302250376 -0.1309
0.01736333921 -0.1795
0.02170417206 -0.2363
0.02604500751 -0.3029
0.03038584296 -0.3794
0.03472667581 -0.4655
0.03906751127 -0.5608
0.04340834412 -0.6644
0.04774917957 -0.7755
0.05209001502 -0.8933
0.05643084787 -1.0169
0.06077168333 -1.1451
0.06511251878 -1.277
0.06945335163 -1.4115
0.07379418708 -1.5476
0.07813502253 -1.6838
0.08247585538 -1.8185
0.08681669084 -1.95
0.09115752629 -2.0767
0.09549835914 -2.1979
0.09983919459 -2.315
0.10418003005 -2.4297
0.10852086289 -2.5431
0.11286169835 -2.6559
0.1172025338 -2.7681
0.12154336665 -2.8797
0.1258842021 -2.9904
0.13022503495 -3.0999
0.13456587041 -3.2078
0.13890670586 -3.3135
0.14324753871 -3.4167
0.14758837416 -3.5163
0.15192920962 -3.6112
0.15627004246 -3.6984
0.16061087792 -3.7718
0.16495171337 -3.824
0.16929254622 -3.8537
0.17363338167 -3.8632
0.17737246467 -3.8665
0.18111154767 -3.8754
0.18485063067 -3.8871
0.18858971367 -3.8917
0.19232879667 -3.8689
0.19606787967 -3.8166
0.19856060217 -3.7716
0.19980696267 -3.747
0.20354604567 -3.6667
0.20728512867 -3.5791
0.21102421167 -3.4862
0.21476329467 -3.3904
0.21850237767 -3.2938
0.22224146067 -3.1986
0.22348782117 -3.1676
0.22598054367 -3.1073
0.22971962667 -3.0228
0.23345870967 -2.9479
0.23719779267 -2.8855
0.24093687567 -2.8385
0.24467595867 -2.8092
0.24841504167 -2.7992
0.25275587713 -2.8017
0.25709670998 -2.8095
0.26143754543 -2.8228
0.26577838088 -2.8419
0.27011921373 -2.8666
0.27446004918 -2.8969
0.27880088464 -2.9321
0.28314171749 -2.9718
0.28748255294 -3.0151
0.29182338839 -3.0611
0.29616422124 -3.1087
0.3005050567 -3.1566
0.30484588955 -3.2035
0.309186725 -3.2472
0.31352756045 -3.2843
0.3178683933 -3.3062
0.32220922875 -3.2856
0.32655006421 -3.1954
0.33089089706 -3.0697
0.33523173251 -2.9327
0.33957256796 -2.7914
0.34391340081 -2.6486
0.34825423627 -2.5058
0.35259507172 -2.3641
0.35693590457 -2.2246
0.36127674002 -2.0884
0.36561757548 -1.9564
0.36995840832 -1.8297
0.37429924378 -1.7091
0.37864007923 -1.5958
0.38298091208 -1.4904
0.38732174753 -1.3938
0.39166258038 -1.3065
0.39600341584 -1.2288
0.40034425129 -1.1604
0.40468508414 -1.1003
0.40902591959 -1.0459
0.41336675504 -0.9948
0.41770758789 -0.9523
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42204842335 -0.935
0.42578750635 -0.8784
0.42952658935 -0.8204
0.43326567235 -0.7612
0.43700475535 -0.701
0.44074383835 -0.6402
0.44448292135 -0.5791
0.44697564385 -0.5384
0.44822200435 -0.5181
0.45196108735 -0.4577
0.45570017035 -0.3983
0.45943925335 -0.3404
0.46317833635 -0.2847
0.46691741935 -0.2319
0.47065650235 -0.1826
0.47190286285 -0.1671
0.47439558535 -0.1377
0.47813466835 -0.0978
0.48187375135 -0.0638
0.48561283435 -0.0364
0.48935191735 -0.0164
0.49309100035 -0.0041
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.49683008335 0
0.50058935637 -0.0253
0.50434862939 -0.0714
0.50810790242 -0.1117
0.51186717544 -0.1505
0.51562644846 -0.1926
0.51938572149 -0.2398
0.5218919025 -0.274
0.52314499451 -0.2919
0.52690426753 -0.3487
0.53066354056 -0.4095
0.53442281358 -0.4736
0.5381820866 -0.5403
0.54194135963 -0.6089
0.54570063265 -0.6788
0.54695372466 -0.7023
0.54945990567 -0.7495
0.5532191787 -0.8203
0.55697845172 -0.891
0.56073772474 -0.9609
0.56449699777 -1.0299
0.56825627079 -1.0974
0.57201554381 -1.1632
0.57201554381 -1.1632
0.57577481684 -1.227
0.57953408986 -1.2887
0.58329336288 -1.3479
0.58705263591 -1.4045
0.59081190893 -1.4584
0.59457118195 -1.5093
0.59707736297 -1.5415
0.59833045498 -1.5571
0.602089728 -1.6018
0.60584900102 -1.6433
0.60960827405 -1.6814
0.61336754707 -1.7161
0.61712682009 -1.7472
0.62088609312 -1.7748
0.62213918513 -1.7832
0.62464536614 -1.7989
0.62840463916 -1.8193
0.63216391219 -1.836
0.63592318521 -1.8491
0.63968245823 -1.8584
0.64344173126 -1.864
0.64720100428 -1.8659
0.64720100428 -1.8659
0.64720100428 -1.8659
0.64720100428 -1.8659
0.65094008728 -1.8695
0.65467917028 -1.8802
0.65841825328 -1.8978
0.66215733628 -1.922
0.66589641928 -1.9523
0.66963550228 -1.9883
0.67212822478 -2.0151
0.67337458528 -2.0294
0.67711366828 -2.0748
0.68085275128 -2.1241
0.68459183428 -2.1767
0.68833091728 -2.2318
0.69207000028 -2.289
0.69580908328 -2.3478
0.69705544378 -2.3677
0.69954816628 -2.4078
0.70328724928 -2.4686
0.70702633228 -2.5299
0.71076541528 -2.5911
0.71450449828 -2.6519
0.71824358128 -2.7117
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.72198266428 -2.77
0.7257419373 -2.7682
0.72950121033 -2.7627
0.73326048335 -2.7536
0.73701975637 -2.7409
0.7407790294 -2.7246
0.74453830242 -2.7047
0.74704448343 -2.6894
0.74829757544 -2.6812
0.75205684847 -2.6542
0.75581612149 -2.6237
0.75957539451 -2.5897
0.76333466754 -2.5524
0.76709394056 -2.5118
0.77085321358 -2.4681
0.77210630559 -2.4528
0.77461248661 -2.4211
0.77837175963 -2.3712
0.78213103265 -2.3185
0.78589030568 -2.263
0.7896495787 -2.205
0.79340885172 -2.1445
0.79716812475 -2.0819
0.79716812475 -2.0819
0.80092739777 -2.0174
0.80468667079 -1.9511
0.80844594382 -1.8834
0.81220521684 -1.8147
0.81596448986 -1.7452
0.81972376289 -1.6754
0.8222299439 -1.6289
0.82348303591 -1.6057
0.82724230893 -1.5367
0.83100158196 -1.4688
0.83476085498 -1.4026
0.838520128 -1.3388
0.84227940103 -1.2779
0.84603867405 -1.2205
0.84729176606 -1.2022
0.84979794707 -1.167
0.8535572201 -1.1172
0.85731649312 -1.0705
0.86107576614 -1.0254
0.86483503917 -0.9822
0.86859431219 -0.9481
0.87235358521 -0.935
0.87235358521 -0.935
0.87235358521 -0.935
};
\addplot [color0, forget plot]
table {%
0 0.4887
0 0.4887
0 0.4887
0.00434083545 0.5255
0.0086816683 0.6053
0.01302250376 0.6924
0.01736333921 0.7739
0.02170417206 0.8477
0.02604500751 0.9151
0.03038584296 0.9782
0.03472667581 1.0391
0.03906751127 1.0995
0.04340834412 1.1605
0.04774917957 1.2231
0.05209001502 1.288
0.05643084787 1.3557
0.06077168333 1.4266
0.06511251878 1.5008
0.06945335163 1.5786
0.07379418708 1.66
0.07813502253 1.745
0.08247585538 1.8337
0.08681669084 1.9258
0.09115752629 2.0211
0.09549835914 2.1184
0.09983919459 2.2058
0.10418003005 2.1804
0.10852086289 2.0954
0.11286169835 2.0004
0.1172025338 1.9013
0.12154336665 1.8014
0.1258842021 1.7029
0.13022503495 1.6076
0.13456587041 1.5168
0.13890670586 1.4318
0.14324753871 1.3536
0.14758837416 1.2834
0.15192920962 1.2218
0.15627004246 1.1699
0.16061087792 1.1283
0.16495171337 1.0978
0.16929254622 1.079
0.17363338167 1.0727
0.17737246467 1.0807
0.18111154767 1.1048
0.18485063067 1.1445
0.18858971367 1.1996
0.19232879667 1.2693
0.19606787967 1.3532
0.19856060217 1.4165
0.19980696267 1.4503
0.20354604567 1.5601
0.20728512867 1.6816
0.21102421167 1.8138
0.21476329467 1.9537
0.21850237767 1.86
0.22224146067 1.6803
0.22348782117 1.6238
0.22598054367 1.5163
0.22971962667 1.3706
0.23345870967 1.246
0.23719779267 1.1451
0.24093687567 1.0706
0.24467595867 1.0249
0.24841504167 1.0095
0.25275587713 1.0108
0.25709670998 1.0157
0.26143754543 1.0258
0.26577838088 1.0422
0.27011921373 1.0661
0.27446004918 1.0982
0.27880088464 1.139
0.28314171749 1.1886
0.28748255294 1.247
0.29182338839 1.3137
0.29616422124 1.3882
0.3005050567 1.4698
0.30484588955 1.5577
0.309186725 1.6508
0.31352756045 1.748
0.3178683933 1.8479
0.32220922875 1.9494
0.32655006421 2.0506
0.33089089706 2.1502
0.33523173251 2.2463
0.33957256796 2.3373
0.34391340081 2.4217
0.34825423627 2.4981
0.35259507172 2.5653
0.35693590457 2.6223
0.36127674002 2.6673
0.36561757548 2.6967
0.36995840832 2.704
0.37429924378 2.6823
0.37864007923 2.6309
0.38298091208 2.5554
0.38732174753 2.4602
0.39166258038 2.3477
0.39600341584 2.2201
0.40034425129 2.082
0.40468508414 1.9412
0.40902591959 1.8089
0.41336675504 1.6986
0.41770758789 1.6245
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42578750635 1.5369
0.42952658935 1.4776
0.43326567235 1.4209
0.43700475535 1.3669
0.44074383835 1.3156
0.44448292135 1.2673
0.44697564385 1.2367
0.44822200435 1.2219
0.45196108735 1.1796
0.45570017035 1.1405
0.45943925335 1.1046
0.46317833635 1.072
0.46691741935 1.0428
0.47065650235 1.017
0.47190286285 1.0091
0.47439558535 0.9944
0.47813466835 0.9754
0.48187375135 0.9597
0.48561283435 0.8757
0.48935191735 0.6809
0.49309100035 0.5412
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.50058935637 0.5169
0.50434862939 0.582
0.50810790242 0.6573
0.51186717544 0.7304
0.51562644846 0.7975
0.51938572149 0.8586
0.5218919025 0.8963
0.52314499451 0.9145
0.52690426753 0.9665
0.53066354056 1.016
0.53442281358 1.0639
0.5381820866 1.1109
0.54194135963 1.1573
0.54570063265 1.2031
0.54695372466 1.218
0.54945990567 1.247
0.5532191787 1.2832
0.55697845172 1.2889
0.56073772474 1.2625
0.56449699777 1.2285
0.56825627079 1.1939
0.57201554381 1.1603
0.57201554381 1.1603
0.57577481684 1.128
0.57953408986 1.0973
0.58329336288 1.068
0.58705263591 1.0401
0.59081190893 1.0135
0.59457118195 0.9881
0.59707736297 0.9719
0.59833045498 0.964
0.602089728 0.9411
0.60584900102 0.9195
0.60960827405 0.8992
0.61336754707 0.8804
0.61712682009 0.8631
0.62088609312 0.8474
0.62213918513 0.8426
0.62464536614 0.8335
0.62840463916 0.8215
0.63216391219 0.8115
0.63592318521 0.8037
0.63968245823 0.798
0.64344173126 0.7946
0.64720100428 0.7934
0.64720100428 0.7934
0.64720100428 0.7934
0.64720100428 0.7934
0.65094008728 0.7948
0.65467917028 0.7988
0.65841825328 0.8054
0.66215733628 0.8145
0.66589641928 0.8258
0.66963550228 0.8387
0.67212822478 0.8477
0.67337458528 0.8517
0.67711366828 0.8107
0.68085275128 0.6719
0.68459183428 0.5408
0.68833091728 0.4253
0.69207000028 0.3294
0.69580908328 0.2569
0.69705544378 0.2384
0.69954816628 0.2107
0.70328724928 0.1924
0.70702633228 0.2024
0.71076541528 0.2387
0.71450449828 0.2984
0.71824358128 0.3769
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.7257419373 0.4721
0.72950121033 0.4825
0.73326048335 0.4997
0.73701975637 0.5234
0.7407790294 0.5533
0.74453830242 0.589
0.74704448343 0.6158
0.74829757544 0.63
0.75205684847 0.676
0.75581612149 0.7265
0.75957539451 0.7812
0.76333466754 0.8396
0.76709394056 0.9016
0.77085321358 0.9668
0.77210630559 0.9892
0.77461248661 1.0351
0.77837175963 1.1061
0.78213103265 1.1799
0.78589030568 1.2561
0.7896495787 1.3346
0.79340885172 1.4153
0.79716812475 1.4978
0.79716812475 1.4978
0.80092739777 1.5818
0.80468667079 1.667
0.80844594382 1.7529
0.81220521684 1.8386
0.81596448986 1.9233
0.81972376289 2.0054
0.8222299439 2.0579
0.82348303591 2.0831
0.82724230893 2.1533
0.83100158196 2.2116
0.83476085498 2.2515
0.838520128 2.2649
0.84227940103 2.2434
0.84603867405 2.184
0.84729176606 2.1567
0.84979794707 2.093
0.8535572201 1.9828
0.85731649312 1.8679
0.86107576614 1.7613
0.86483503917 1.6748
0.86859431219 1.6181
0.87235358521 1.5983
0.87235358521 1.5983
0.87235358521 1.5983
};
\addplot [color0, forget plot]
table {%
0 0.4887
0 0.4887
0 0.4887
0.00434083545 0.5255
0.0086816683 0.6053
0.01302250376 0.6924
0.01736333921 0.7739
0.02170417206 0.8477
0.02604500751 0.9151
0.03038584296 0.9782
0.03472667581 1.0391
0.03906751127 1.0995
0.04340834412 1.1605
0.04774917957 1.2231
0.05209001502 1.288
0.05643084787 1.3557
0.06077168333 1.4266
0.06511251878 1.5008
0.06945335163 1.5786
0.07379418708 1.66
0.07813502253 1.745
0.08247585538 1.8337
0.08681669084 1.9258
0.09115752629 2.0211
0.09549835914 2.1184
0.09983919459 2.2059
0.10418003005 2.1804
0.10852086289 2.0954
0.11286169835 2.0004
0.1172025338 1.9014
0.12154336665 1.8015
0.1258842021 1.7029
0.13022503495 1.6076
0.13456587041 1.5168
0.13890670586 1.4318
0.14324753871 1.3536
0.14758837416 1.2834
0.15192920962 1.2218
0.15627004246 1.1699
0.16061087792 1.1283
0.16495171337 1.0978
0.16929254622 1.079
0.17363338167 1.0727
0.17737246467 1.0807
0.18111154767 1.1048
0.18485063067 1.1445
0.18858971367 1.1996
0.19232879667 1.2693
0.19606787967 1.3532
0.19856060217 1.4165
0.19980696267 1.4503
0.20354604567 1.5601
0.20728512867 1.6816
0.21102421167 1.8138
0.21476329467 1.9538
0.21850237767 1.86
0.22224146067 1.6803
0.22348782117 1.6238
0.22598054367 1.5163
0.22971962667 1.3706
0.23345870967 1.246
0.23719779267 1.1451
0.24093687567 1.0706
0.24467595867 1.0249
0.24841504167 1.0095
0.25275587713 1.0108
0.25709670998 1.0157
0.26143754543 1.0258
0.26577838088 1.0422
0.27011921373 1.0661
0.27446004918 1.0982
0.27880088464 1.139
0.28314171749 1.1886
0.28748255294 1.247
0.29182338839 1.3137
0.29616422124 1.3882
0.3005050567 1.4698
0.30484588955 1.5577
0.309186725 1.6508
0.31352756045 1.748
0.3178683933 1.8479
0.32220922875 1.9494
0.32655006421 2.0506
0.33089089706 2.1502
0.33523173251 2.2463
0.33957256796 2.3373
0.34391340081 2.4217
0.34825423627 2.4981
0.35259507172 2.5653
0.35693590457 2.6223
0.36127674002 2.6673
0.36561757548 2.6967
0.36995840832 2.704
0.37429924378 2.6823
0.37864007923 2.6309
0.38298091208 2.5554
0.38732174753 2.4602
0.39166258038 2.3477
0.39600341584 2.2201
0.40034425129 2.082
0.40468508414 1.9412
0.40902591959 1.8089
0.41336675504 1.6986
0.41770758789 1.6245
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42578750635 1.5369
0.42952658935 1.4776
0.43326567235 1.4209
0.43700475535 1.3669
0.44074383835 1.3156
0.44448292135 1.2673
0.44697564385 1.2367
0.44822200435 1.2219
0.45196108735 1.1796
0.45570017035 1.1405
0.45943925335 1.1046
0.46317833635 1.072
0.46691741935 1.0428
0.47065650235 1.017
0.47190286285 1.0091
0.47439558535 0.9944
0.47813466835 0.9754
0.48187375135 0.9597
0.48561283435 0.8757
0.48935191735 0.6809
0.49309100035 0.5412
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.49683008335 0.4887
0.50058935637 0.517
0.50434862939 0.582
0.50810790242 0.6573
0.51186717544 0.7304
0.51562644846 0.7975
0.51938572149 0.8586
0.5218919025 0.8963
0.52314499451 0.9145
0.52690426753 0.9665
0.53066354056 1.016
0.53442281358 1.0639
0.5381820866 1.1109
0.54194135963 1.1573
0.54570063265 1.2031
0.54695372466 1.2181
0.54945990567 1.2471
0.5532191787 1.2833
0.55697845172 1.289
0.56073772474 1.2626
0.56449699777 1.2286
0.56825627079 1.1939
0.57201554381 1.1603
0.57201554381 1.1603
0.57577481684 1.128
0.57953408986 1.0973
0.58329336288 1.068
0.58705263591 1.0401
0.59081190893 1.0135
0.59457118195 0.9881
0.59707736297 0.9719
0.59833045498 0.964
0.602089728 0.9411
0.60584900102 0.9195
0.60960827405 0.8992
0.61336754707 0.8804
0.61712682009 0.8631
0.62088609312 0.8474
0.62213918513 0.8426
0.62464536614 0.8335
0.62840463916 0.8215
0.63216391219 0.8115
0.63592318521 0.8037
0.63968245823 0.798
0.64344173126 0.7946
0.64720100428 0.7934
0.64720100428 0.7934
0.64720100428 0.7934
0.64720100428 0.7934
0.65094008728 0.7948
0.65467917028 0.7988
0.65841825328 0.8054
0.66215733628 0.8145
0.66589641928 0.8258
0.66963550228 0.8387
0.67212822478 0.8477
0.67337458528 0.8517
0.67711366828 0.8107
0.68085275128 0.6719
0.68459183428 0.5408
0.68833091728 0.4253
0.69207000028 0.3294
0.69580908328 0.2569
0.69705544378 0.2384
0.69954816628 0.2107
0.70328724928 0.1924
0.70702633228 0.2024
0.71076541528 0.2387
0.71450449828 0.2984
0.71824358128 0.3769
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.7257419373 0.4721
0.72950121033 0.4825
0.73326048335 0.4997
0.73701975637 0.5234
0.7407790294 0.5533
0.74453830242 0.589
0.74704448343 0.6158
0.74829757544 0.63
0.75205684847 0.676
0.75581612149 0.7265
0.75957539451 0.7812
0.76333466754 0.8396
0.76709394056 0.9016
0.77085321358 0.9668
0.77210630559 0.9892
0.77461248661 1.0351
0.77837175963 1.1061
0.78213103265 1.1799
0.78589030568 1.2561
0.7896495787 1.3346
0.79340885172 1.4153
0.79716812475 1.4978
0.79716812475 1.4978
0.80092739777 1.5818
0.80468667079 1.667
0.80844594382 1.7529
0.81220521684 1.8386
0.81596448986 1.9233
0.81972376289 2.0054
0.8222299439 2.0579
0.82348303591 2.0831
0.82724230893 2.1533
0.83100158196 2.2116
0.83476085498 2.2515
0.838520128 2.2649
0.84227940103 2.2434
0.84603867405 2.184
0.84729176606 2.1567
0.84979794707 2.093
0.8535572201 1.9828
0.85731649312 1.8679
0.86107576614 1.7613
0.86483503917 1.6748
0.86859431219 1.6181
0.87235358521 1.5983
0.87235358521 1.5983
0.87235358521 1.5983
};
\addplot [color0, forget plot]
table {%
0 0.9319
0 0.9319
0 0.9319
0.00434083545 0.9597
0.0086816683 1.038
0.01302250376 1.1536
0.01736333921 1.2901
0.02170417206 1.4319
0.02604500751 1.5666
0.03038584296 1.6866
0.03472667581 1.7902
0.03906751127 1.8795
0.04340834412 1.9578
0.04774917957 2.0285
0.05209001502 2.0938
0.05643084787 2.1552
0.06077168333 2.2137
0.06511251878 2.2692
0.06945335163 2.3203
0.07379418708 2.364
0.07813502253 2.3962
0.08247585538 2.4124
0.08681669084 2.4093
0.09115752629 2.3851
0.09549835914 2.3413
0.09983919459 2.292
0.10418003005 2.3446
0.10852086289 2.4495
0.11286169835 2.561
0.1172025338 2.6762
0.12154336665 2.7943
0.1258842021 2.9148
0.13022503495 3.0373
0.13456587041 3.1614
0.13890670586 3.2866
0.14324753871 3.4125
0.14758837416 3.5384
0.15192920962 3.6637
0.15627004246 3.7876
0.16061087792 3.9093
0.16495171337 4.0278
0.16929254622 4.141
0.17363338167 4.226
0.17737246467 4.1694
0.18111154767 4.0241
0.18485063067 3.8299
0.18858971367 3.6121
0.19232879667 3.3838
0.19606787967 3.152
0.19856060217 2.9977
0.19980696267 2.921
0.20354604567 2.6935
0.20728512867 2.4718
0.21102421167 2.2577
0.21476329467 2.0532
0.21850237767 1.8919
0.22224146067 1.7133
0.22348782117 1.6567
0.22598054367 1.5492
0.22971962667 1.4031
0.23345870967 1.2781
0.23719779267 1.1769
0.24093687567 1.1023
0.24467595867 1.0564
0.24841504167 1.041
0.25275587713 1.0422
0.25709670998 1.0469
0.26143754543 1.0566
0.26577838088 1.0724
0.27011921373 1.0956
0.27446004918 1.1267
0.27880088464 1.1663
0.28314171749 1.2146
0.28748255294 1.2716
0.29182338839 1.3368
0.29616422124 1.4097
0.3005050567 1.4898
0.30484588955 1.5761
0.309186725 1.6676
0.31352756045 1.7633
0.3178683933 1.862
0.32220922875 1.9622
0.32655006421 2.0625
0.33089089706 2.1615
0.33523173251 2.2574
0.33957256796 2.3489
0.34391340081 2.4347
0.34825423627 2.5137
0.35259507172 2.5854
0.35693590457 2.6495
0.36127674002 2.7054
0.36561757548 2.7509
0.36995840832 2.7759
0.37429924378 2.7562
0.37864007923 2.6895
0.38298091208 2.5976
0.38732174753 2.4894
0.39166258038 2.3672
0.39600341584 2.2324
0.40034425129 2.0892
0.40468508414 1.9449
0.40902591959 1.8105
0.41336675504 1.6991
0.41770758789 1.6246
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42578750635 1.6618
0.42952658935 1.7271
0.43326567235 1.7937
0.43700475535 1.8613
0.44074383835 1.9292
0.44448292135 1.9967
0.44697564385 2.0409
0.44822200435 2.0626
0.45196108735 2.1249
0.45570017035 2.1795
0.45943925335 2.2161
0.46317833635 2.2011
0.46691741935 2.0687
0.47065650235 1.8455
0.47190286285 1.7637
0.47439558535 1.5965
0.47813466835 1.3453
0.48187375135 1.1019
0.48561283435 0.9475
0.48935191735 0.9388
0.49309100035 0.9336
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.50058935637 0.9528
0.50434862939 1.0127
0.50810790242 1.1033
0.51186717544 1.2131
0.51562644846 1.328
0.51938572149 1.4321
0.5218919025 1.4874
0.52314499451 1.5096
0.52690426753 1.5521
0.53066354056 1.5625
0.53442281358 1.5497
0.5381820866 1.5227
0.54194135963 1.4877
0.54570063265 1.4492
0.54695372466 1.4363
0.54945990567 1.4111
0.5532191787 1.381
0.55697845172 1.3827
0.56073772474 1.418
0.56449699777 1.4625
0.56825627079 1.5088
0.57201554381 1.5547
0.57201554381 1.5547
0.57577481684 1.5991
0.57953408986 1.6409
0.58329336288 1.6791
0.58705263591 1.7128
0.59081190893 1.7414
0.59457118195 1.7643
0.59707736297 1.7764
0.59833045498 1.7815
0.602089728 1.7931
0.60584900102 1.7999
0.60960827405 1.8026
0.61336754707 1.8021
0.61712682009 1.7992
0.62088609312 1.7949
0.62213918513 1.7933
0.62464536614 1.7899
0.62840463916 1.7847
0.63216391219 1.7798
0.63592318521 1.7756
0.63968245823 1.7724
0.64344173126 1.7705
0.64720100428 1.7698
0.64720100428 1.7698
0.64720100428 1.7698
0.64720100428 1.7698
0.65094008728 1.7437
0.65467917028 1.6704
0.65841825328 1.561
0.66215733628 1.4275
0.66589641928 1.28
0.66963550228 1.1261
0.67212822478 1.0233
0.67337458528 0.9728
0.67711366828 0.8781
0.68085275128 0.8893
0.68459183428 0.9036
0.68833091728 0.9156
0.69207000028 0.9226
0.69580908328 0.9213
0.69705544378 0.9182
0.69954816628 0.9072
0.70328724928 0.8761
0.70702633228 0.8245
0.71076541528 0.7524
0.71450449828 0.6642
0.71824358128 0.5668
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.7257419373 0.4721
0.72950121033 0.4825
0.73326048335 0.4997
0.73701975637 0.5234
0.7407790294 0.5533
0.74453830242 0.589
0.74704448343 0.6158
0.74829757544 0.6301
0.75205684847 0.676
0.75581612149 0.7265
0.75957539451 0.7812
0.76333466754 0.8397
0.76709394056 0.9016
0.77085321358 0.9668
0.77210630559 0.9892
0.77461248661 1.0351
0.77837175963 1.1061
0.78213103265 1.1799
0.78589030568 1.2561
0.7896495787 1.3346
0.79340885172 1.4153
0.79716812475 1.4978
0.79716812475 1.4978
0.80092739777 1.5818
0.80468667079 1.667
0.80844594382 1.7529
0.81220521684 1.8386
0.81596448986 1.9233
0.81972376289 2.0054
0.8222299439 2.0579
0.82348303591 2.0831
0.82724230893 2.1533
0.83100158196 2.2116
0.83476085498 2.2515
0.838520128 2.2649
0.84227940103 2.2434
0.84603867405 2.1841
0.84729176606 2.1567
0.84979794707 2.093
0.8535572201 1.9828
0.85731649312 1.8679
0.86107576614 1.7613
0.86483503917 1.6748
0.86859431219 1.6181
0.87235358521 1.5983
0.87235358521 1.5983
0.87235358521 1.5983
};
\addplot [color0, forget plot]
table {%
0 0.9319
0 0.9319
0 0.9319
0.00434083545 0.9597
0.0086816683 1.038
0.01302250376 1.1536
0.01736333921 1.2901
0.02170417206 1.4319
0.02604500751 1.5666
0.03038584296 1.6866
0.03472667581 1.7902
0.03906751127 1.8795
0.04340834412 1.9578
0.04774917957 2.0285
0.05209001502 2.0938
0.05643084787 2.1552
0.06077168333 2.2137
0.06511251878 2.2692
0.06945335163 2.3203
0.07379418708 2.364
0.07813502253 2.3962
0.08247585538 2.4124
0.08681669084 2.4093
0.09115752629 2.3851
0.09549835914 2.3413
0.09983919459 2.2921
0.10418003005 2.3446
0.10852086289 2.4495
0.11286169835 2.5611
0.1172025338 2.6762
0.12154336665 2.7943
0.1258842021 2.9148
0.13022503495 3.0373
0.13456587041 3.1614
0.13890670586 3.2866
0.14324753871 3.4125
0.14758837416 3.5384
0.15192920962 3.6637
0.15627004246 3.7876
0.16061087792 3.9093
0.16495171337 4.0278
0.16929254622 4.1411
0.17363338167 4.226
0.17737246467 4.1694
0.18111154767 4.0241
0.18485063067 3.8299
0.18858971367 3.6121
0.19232879667 3.3838
0.19606787967 3.152
0.19856060217 2.9977
0.19980696267 2.921
0.20354604567 2.6935
0.20728512867 2.4718
0.21102421167 2.2577
0.21476329467 2.0532
0.21850237767 1.8919
0.22224146067 1.7133
0.22348782117 1.6567
0.22598054367 1.5492
0.22971962667 1.4031
0.23345870967 1.2781
0.23719779267 1.1769
0.24093687567 1.1023
0.24467595867 1.0564
0.24841504167 1.041
0.25275587713 1.0422
0.25709670998 1.0469
0.26143754543 1.0566
0.26577838088 1.0724
0.27011921373 1.0956
0.27446004918 1.1267
0.27880088464 1.1663
0.28314171749 1.2146
0.28748255294 1.2716
0.29182338839 1.3368
0.29616422124 1.4097
0.3005050567 1.4898
0.30484588955 1.5761
0.309186725 1.6676
0.31352756045 1.7633
0.3178683933 1.862
0.32220922875 1.9622
0.32655006421 2.0625
0.33089089706 2.1615
0.33523173251 2.2574
0.33957256796 2.3489
0.34391340081 2.4347
0.34825423627 2.5137
0.35259507172 2.5854
0.35693590457 2.6495
0.36127674002 2.7054
0.36561757548 2.7509
0.36995840832 2.7759
0.37429924378 2.7562
0.37864007923 2.6895
0.38298091208 2.5976
0.38732174753 2.4894
0.39166258038 2.3672
0.39600341584 2.2324
0.40034425129 2.0892
0.40468508414 1.9449
0.40902591959 1.8105
0.41336675504 1.6991
0.41770758789 1.6246
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42204842335 1.5983
0.42578750635 1.6618
0.42952658935 1.7271
0.43326567235 1.7937
0.43700475535 1.8613
0.44074383835 1.9292
0.44448292135 1.9967
0.44697564385 2.0409
0.44822200435 2.0626
0.45196108735 2.1249
0.45570017035 2.1795
0.45943925335 2.2161
0.46317833635 2.2011
0.46691741935 2.0687
0.47065650235 1.8455
0.47190286285 1.7637
0.47439558535 1.5965
0.47813466835 1.3453
0.48187375135 1.1019
0.48561283435 0.9475
0.48935191735 0.9388
0.49309100035 0.9336
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.49683008335 0.9319
0.50058935637 0.9528
0.50434862939 1.0127
0.50810790242 1.1033
0.51186717544 1.2131
0.51562644846 1.328
0.51938572149 1.4321
0.5218919025 1.4874
0.52314499451 1.5096
0.52690426753 1.5521
0.53066354056 1.5625
0.53442281358 1.5498
0.5381820866 1.5227
0.54194135963 1.4877
0.54570063265 1.4492
0.54695372466 1.4363
0.54945990567 1.4112
0.5532191787 1.3811
0.55697845172 1.3828
0.56073772474 1.4181
0.56449699777 1.4625
0.56825627079 1.5088
0.57201554381 1.5548
0.57201554381 1.5548
0.57577481684 1.5991
0.57953408986 1.6409
0.58329336288 1.6791
0.58705263591 1.7128
0.59081190893 1.7414
0.59457118195 1.7643
0.59707736297 1.7764
0.59833045498 1.7815
0.602089728 1.7931
0.60584900102 1.7999
0.60960827405 1.8026
0.61336754707 1.8021
0.61712682009 1.7992
0.62088609312 1.7949
0.62213918513 1.7933
0.62464536614 1.7899
0.62840463916 1.7847
0.63216391219 1.7798
0.63592318521 1.7756
0.63968245823 1.7724
0.64344173126 1.7705
0.64720100428 1.7698
0.64720100428 1.7698
0.64720100428 1.7698
0.64720100428 1.7698
0.65094008728 1.7437
0.65467917028 1.6704
0.65841825328 1.561
0.66215733628 1.4275
0.66589641928 1.28
0.66963550228 1.1261
0.67212822478 1.0233
0.67337458528 0.9728
0.67711366828 0.8781
0.68085275128 0.8893
0.68459183428 0.9036
0.68833091728 0.9156
0.69207000028 0.9226
0.69580908328 0.9213
0.69705544378 0.9182
0.69954816628 0.9072
0.70328724928 0.8761
0.70702633228 0.8245
0.71076541528 0.7524
0.71450449828 0.6642
0.71824358128 0.5669
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.72198266428 0.4686
0.7257419373 0.4721
0.72950121033 0.4825
0.73326048335 0.4997
0.73701975637 0.5234
0.7407790294 0.5533
0.74453830242 0.589
0.74704448343 0.6158
0.74829757544 0.6301
0.75205684847 0.676
0.75581612149 0.7265
0.75957539451 0.7812
0.76333466754 0.8397
0.76709394056 0.9016
0.77085321358 0.9668
0.77210630559 0.9892
0.77461248661 1.0351
0.77837175963 1.1061
0.78213103265 1.1799
0.78589030568 1.2561
0.7896495787 1.3346
0.79340885172 1.4153
0.79716812475 1.4978
0.79716812475 1.4978
0.80092739777 1.5818
0.80468667079 1.667
0.80844594382 1.7529
0.81220521684 1.8386
0.81596448986 1.9233
0.81972376289 2.0054
0.8222299439 2.0579
0.82348303591 2.0831
0.82724230893 2.1533
0.83100158196 2.2116
0.83476085498 2.2515
0.838520128 2.2649
0.84227940103 2.2434
0.84603867405 2.1841
0.84729176606 2.1567
0.84979794707 2.093
0.8535572201 1.9828
0.85731649312 1.8679
0.86107576614 1.7613
0.86483503917 1.6748
0.86859431219 1.6181
0.87235358521 1.5983
0.87235358521 1.5983
0.87235358521 1.5983
};
\addplot [color0, forget plot]
table {%
0 2.2161
0 2.2161
0 2.2161
0.00434083545 2.2195
0.0086816683 2.2275
0.01302250376 2.2332
0.01736333921 2.2315
0.02170417206 2.2238
0.02604500751 2.2142
0.03038584296 2.2063
0.03472667581 2.2025
0.03906751127 2.2049
0.04340834412 2.2145
0.04774917957 2.2324
0.05209001502 2.2589
0.05643084787 2.2939
0.06077168333 2.3368
0.06511251878 2.387
0.06945335163 2.4444
0.07379418708 2.5093
0.07813502253 2.5825
0.08247585538 2.6641
0.08681669084 2.7538
0.09115752629 2.8512
0.09549835914 2.9558
0.09983919459 3.0672
0.10418003005 3.185
0.10852086289 3.3088
0.11286169835 3.4384
0.1172025338 3.5732
0.12154336665 3.713
0.1258842021 3.8572
0.13022503495 4.0052
0.13456587041 4.1563
0.13890670586 4.3095
0.14324753871 4.4633
0.14758837416 4.6144
0.15192920962 4.7381
0.15627004246 4.6902
0.16061087792 4.5846
0.16495171337 4.4754
0.16929254622 4.3677
0.17363338167 4.2846
0.17737246467 4.2261
0.18111154767 4.0768
0.18485063067 3.8788
0.18858971367 3.658
0.19232879667 3.4273
0.19606787967 3.1937
0.19856060217 3.0384
0.19980696267 2.9612
0.20354604567 2.7325
0.20728512867 2.5098
0.21102421167 2.2953
0.21476329467 2.0932
0.21850237767 2.114
0.22224146067 2.2743
0.22348782117 2.33
0.22598054367 2.4444
0.22971962667 2.6226
0.23345870967 2.8084
0.23719779267 3.0012
0.24093687567 3.2004
0.24467595867 3.4053
0.24841504167 3.5916
0.25275587713 3.5987
0.25709670998 3.6195
0.26143754543 3.6525
0.26577838088 3.6962
0.27011921373 3.749
0.27446004918 3.8091
0.27880088464 3.8745
0.28314171749 3.9428
0.28748255294 4.0109
0.29182338839 4.0742
0.29616422124 4.1265
0.3005050567 4.1587
0.30484588955 4.1614
0.309186725 4.1299
0.31352756045 4.0695
0.3178683933 3.9904
0.32220922875 3.9017
0.32655006421 3.8092
0.33089089706 3.7161
0.33523173251 3.6244
0.33957256796 3.5353
0.34391340081 3.4493
0.34825423627 3.3669
0.35259507172 3.2806
0.35693590457 3.1963
0.36127674002 3.1154
0.36561757548 3.0406
0.36995840832 2.982
0.37429924378 2.9635
0.37864007923 2.9867
0.38298091208 3.0279
0.38732174753 3.0761
0.39166258038 3.1271
0.39600341584 3.1785
0.40034425129 3.2277
0.40468508414 3.2716
0.40902591959 3.3057
0.41336675504 3.3245
0.41770758789 3.3282
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42578750635 3.2486
0.42952658935 3.1706
0.43326567235 3.0934
0.43700475535 3.0172
0.44074383835 2.9424
0.44448292135 2.8692
0.44697564385 2.8215
0.44822200435 2.798
0.45196108735 2.7291
0.45570017035 2.6627
0.45943925335 2.5967
0.46317833635 2.5171
0.46691741935 2.4379
0.47065650235 2.3904
0.47190286285 2.3765
0.47439558535 2.3496
0.47813466835 2.3119
0.48187375135 2.279
0.48561283435 2.2521
0.48935191735 2.2323
0.49309100035 2.2201
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.50058935637 2.2187
0.50434862939 2.2254
0.50810790242 2.2335
0.51186717544 2.2429
0.51562644846 2.2596
0.51938572149 2.2953
0.5218919025 2.3363
0.52314499451 2.363
0.52690426753 2.469
0.53066354056 2.6082
0.53442281358 2.7643
0.5381820866 2.8664
0.54194135963 2.9477
0.54570063265 3.0262
0.54695372466 3.0516
0.54945990567 3.1009
0.5532191787 3.1685
0.55697845172 3.2078
0.56073772474 3.181
0.56449699777 3.1406
0.56825627079 3.1014
0.57201554381 3.0664
0.57201554381 3.0664
0.57577481684 3.0372
0.57953408986 3.0151
0.58329336288 3.0016
0.58705263591 2.9976
0.59081190893 3.004
0.59457118195 3.0213
0.59707736297 3.0389
0.59833045498 3.0495
0.602089728 3.0881
0.60584900102 3.1358
0.60960827405 3.1883
0.61336754707 3.1997
0.61712682009 3.1744
0.62088609312 3.1502
0.62213918513 3.1428
0.62464536614 3.1293
0.62840463916 3.1118
0.63216391219 3.0977
0.63592318521 3.0869
0.63968245823 3.0792
0.64344173126 3.0747
0.64720100428 3.0732
0.64720100428 3.0732
0.64720100428 3.0732
0.64720100428 3.0732
0.65094008728 3.0759
0.65467917028 3.0791
0.65841825328 3.0728
0.66215733628 3.051
0.66589641928 3.0128
0.66963550228 2.9606
0.67212822478 2.9195
0.67337458528 2.8975
0.67711366828 2.8263
0.68085275128 2.7496
0.68459183428 2.6694
0.68833091728 2.5874
0.69207000028 2.505
0.69580908328 2.4214
0.69705544378 2.3824
0.69954816628 2.2824
0.70328724928 2.1534
0.70702633228 2.058
0.71076541528 1.9975
0.71450449828 1.9695
0.71824358128 1.9686
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.7257419373 1.9935
0.72950121033 2.007
0.73326048335 2.0295
0.73701975637 2.0609
0.7407790294 2.1012
0.74453830242 2.1501
0.74704448343 2.1875
0.74829757544 2.2076
0.75205684847 2.2733
0.75581612149 2.3471
0.75957539451 2.4285
0.76333466754 2.517
0.76709394056 2.6122
0.77085321358 2.7135
0.77210630559 2.7485
0.77461248661 2.8202
0.77837175963 2.9314
0.78213103265 3.0464
0.78589030568 3.164
0.7896495787 3.2829
0.79340885172 3.4016
0.79716812475 3.5179
0.79716812475 3.5179
0.80092739777 3.6292
0.80468667079 3.7317
0.80844594382 3.8198
0.81220521684 3.8858
0.81596448986 3.9198
0.81972376289 3.9123
0.8222299439 3.8821
0.82348303591 3.8597
0.82724230893 3.7687
0.83100158196 3.6545
0.83476085498 3.5352
0.838520128 3.428
0.84227940103 3.3474
0.84603867405 3.3008
0.84729176606 3.2925
0.84979794707 3.2853
0.8535572201 3.291
0.85731649312 3.3063
0.86107576614 3.3211
0.86483503917 3.3283
0.86859431219 3.3283
0.87235358521 3.3272
0.87235358521 3.3272
0.87235358521 3.3272
};
\addplot [color0, forget plot]
table {%
0 2.2161
0 2.2161
0 2.2161
0.00434083545 2.2195
0.0086816683 2.2275
0.01302250376 2.2332
0.01736333921 2.2315
0.02170417206 2.2238
0.02604500751 2.2142
0.03038584296 2.2063
0.03472667581 2.2025
0.03906751127 2.2049
0.04340834412 2.2145
0.04774917957 2.2324
0.05209001502 2.2589
0.05643084787 2.2939
0.06077168333 2.3368
0.06511251878 2.3871
0.06945335163 2.4444
0.07379418708 2.5093
0.07813502253 2.5825
0.08247585538 2.6641
0.08681669084 2.7538
0.09115752629 2.8512
0.09549835914 2.9558
0.09983919459 3.0672
0.10418003005 3.185
0.10852086289 3.3089
0.11286169835 3.4384
0.1172025338 3.5733
0.12154336665 3.713
0.1258842021 3.8572
0.13022503495 4.0052
0.13456587041 4.1563
0.13890670586 4.3095
0.14324753871 4.4634
0.14758837416 4.6145
0.15192920962 4.7382
0.15627004246 4.6902
0.16061087792 4.5846
0.16495171337 4.4754
0.16929254622 4.3677
0.17363338167 4.2847
0.17737246467 4.2261
0.18111154767 4.0768
0.18485063067 3.8788
0.18858971367 3.658
0.19232879667 3.4273
0.19606787967 3.1937
0.19856060217 3.0384
0.19980696267 2.9612
0.20354604567 2.7325
0.20728512867 2.5098
0.21102421167 2.2954
0.21476329467 2.0932
0.21850237767 2.114
0.22224146067 2.2743
0.22348782117 2.33
0.22598054367 2.4444
0.22971962667 2.6226
0.23345870967 2.8084
0.23719779267 3.0012
0.24093687567 3.2004
0.24467595867 3.4053
0.24841504167 3.5916
0.25275587713 3.5987
0.25709670998 3.6195
0.26143754543 3.6525
0.26577838088 3.6962
0.27011921373 3.749
0.27446004918 3.8091
0.27880088464 3.8745
0.28314171749 3.9428
0.28748255294 4.0109
0.29182338839 4.0742
0.29616422124 4.1265
0.3005050567 4.1587
0.30484588955 4.1614
0.309186725 4.1299
0.31352756045 4.0695
0.3178683933 3.9904
0.32220922875 3.9017
0.32655006421 3.8092
0.33089089706 3.7161
0.33523173251 3.6244
0.33957256796 3.5353
0.34391340081 3.4493
0.34825423627 3.3669
0.35259507172 3.2806
0.35693590457 3.1963
0.36127674002 3.1154
0.36561757548 3.0406
0.36995840832 2.982
0.37429924378 2.9635
0.37864007923 2.9867
0.38298091208 3.0279
0.38732174753 3.0761
0.39166258038 3.1271
0.39600341584 3.1785
0.40034425129 3.2277
0.40468508414 3.2716
0.40902591959 3.3057
0.41336675504 3.3245
0.41770758789 3.3282
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42578750635 3.2486
0.42952658935 3.1706
0.43326567235 3.0934
0.43700475535 3.0172
0.44074383835 2.9424
0.44448292135 2.8692
0.44697564385 2.8215
0.44822200435 2.798
0.45196108735 2.7291
0.45570017035 2.6627
0.45943925335 2.5967
0.46317833635 2.5171
0.46691741935 2.4379
0.47065650235 2.3904
0.47190286285 2.3765
0.47439558535 2.3496
0.47813466835 2.3119
0.48187375135 2.279
0.48561283435 2.2521
0.48935191735 2.2323
0.49309100035 2.2201
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.49683008335 2.2161
0.50058935637 2.2187
0.50434862939 2.2254
0.50810790242 2.2335
0.51186717544 2.2429
0.51562644846 2.2596
0.51938572149 2.2953
0.5218919025 2.3363
0.52314499451 2.363
0.52690426753 2.469
0.53066354056 2.6082
0.53442281358 2.7643
0.5381820866 2.8664
0.54194135963 2.9477
0.54570063265 3.0262
0.54695372466 3.0516
0.54945990567 3.1009
0.5532191787 3.1685
0.55697845172 3.2078
0.56073772474 3.181
0.56449699777 3.1406
0.56825627079 3.1014
0.57201554381 3.0664
0.57201554381 3.0664
0.57577481684 3.0372
0.57953408986 3.0152
0.58329336288 3.0016
0.58705263591 2.9976
0.59081190893 3.004
0.59457118195 3.0213
0.59707736297 3.0389
0.59833045498 3.0495
0.602089728 3.0881
0.60584900102 3.1358
0.60960827405 3.1883
0.61336754707 3.1997
0.61712682009 3.1744
0.62088609312 3.1502
0.62213918513 3.1428
0.62464536614 3.1293
0.62840463916 3.1118
0.63216391219 3.0977
0.63592318521 3.0869
0.63968245823 3.0792
0.64344173126 3.0747
0.64720100428 3.0732
0.64720100428 3.0732
0.64720100428 3.0732
0.64720100428 3.0732
0.65094008728 3.0759
0.65467917028 3.0791
0.65841825328 3.0728
0.66215733628 3.051
0.66589641928 3.0128
0.66963550228 2.9606
0.67212822478 2.9195
0.67337458528 2.8975
0.67711366828 2.8263
0.68085275128 2.7496
0.68459183428 2.6694
0.68833091728 2.5874
0.69207000028 2.505
0.69580908328 2.4214
0.69705544378 2.3824
0.69954816628 2.2824
0.70328724928 2.1534
0.70702633228 2.058
0.71076541528 1.9975
0.71450449828 1.9695
0.71824358128 1.9686
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.7257419373 1.9935
0.72950121033 2.007
0.73326048335 2.0295
0.73701975637 2.0609
0.7407790294 2.1012
0.74453830242 2.1501
0.74704448343 2.1875
0.74829757544 2.2076
0.75205684847 2.2733
0.75581612149 2.3471
0.75957539451 2.4285
0.76333466754 2.517
0.76709394056 2.6122
0.77085321358 2.7135
0.77210630559 2.7485
0.77461248661 2.8202
0.77837175963 2.9314
0.78213103265 3.0464
0.78589030568 3.164
0.7896495787 3.2829
0.79340885172 3.4016
0.79716812475 3.5179
0.79716812475 3.5179
0.80092739777 3.6292
0.80468667079 3.7317
0.80844594382 3.8198
0.81220521684 3.8858
0.81596448986 3.9198
0.81972376289 3.9123
0.8222299439 3.8821
0.82348303591 3.8597
0.82724230893 3.7687
0.83100158196 3.6545
0.83476085498 3.5352
0.838520128 3.428
0.84227940103 3.3474
0.84603867405 3.3008
0.84729176606 3.2925
0.84979794707 3.2853
0.8535572201 3.291
0.85731649312 3.3063
0.86107576614 3.3211
0.86483503917 3.3283
0.86859431219 3.3283
0.87235358521 3.3272
0.87235358521 3.3272
0.87235358521 3.3272
};
\addplot [color0, forget plot]
table {%
0 2.3529
0 2.3529
0 2.3529
0.00434083545 2.3552
0.0086816683 2.3655
0.01302250376 2.3928
0.01736333921 2.4466
0.02170417206 2.5311
0.02604500751 2.6466
0.03038584296 2.7904
0.03472667581 2.9556
0.03906751127 3.132
0.04340834412 3.3072
0.04774917957 3.4692
0.05209001502 3.6065
0.05643084787 3.7107
0.06077168333 3.7777
0.06511251878 3.8086
0.06945335163 3.8101
0.07379418708 3.7918
0.07813502253 3.7646
0.08247585538 3.7394
0.08681669084 3.7252
0.09115752629 3.7287
0.09549835914 3.7529
0.09983919459 3.7979
0.10418003005 3.8616
0.10852086289 3.9411
0.11286169835 4.0336
0.1172025338 4.1368
0.12154336665 4.2485
0.1258842021 4.367
0.13022503495 4.4905
0.13456587041 4.6173
0.13890670586 4.7449
0.14324753871 4.8676
0.14758837416 4.9199
0.15192920962 4.8534
0.15627004246 4.9396
0.16061087792 5.0736
0.16495171337 5.1968
0.16929254622 5.2937
0.17363338167 5.3347
0.17737246467 5.3828
0.18111154767 5.5008
0.18485063067 5.6447
0.18858971367 5.7844
0.19232879667 5.9046
0.19606787967 6.0014
0.19856060217 6.0541
0.19980696267 6.0775
0.20354604567 6.1383
0.20728512867 6.1548
0.21102421167 5.9339
0.21476329467 5.7015
0.21850237767 5.4639
0.22224146067 5.2246
0.22348782117 5.1449
0.22598054367 4.9858
0.22971962667 4.7489
0.23345870967 4.5148
0.23719779267 4.2843
0.24093687567 4.0581
0.24467595867 3.837
0.24841504167 3.6454
0.25275587713 3.6525
0.25709670998 3.6733
0.26143754543 3.7064
0.26577838088 3.7501
0.27011921373 3.8031
0.27446004918 3.8633
0.27880088464 3.9288
0.28314171749 3.9971
0.28748255294 4.0648
0.29182338839 4.1271
0.29616422124 4.1775
0.3005050567 4.2065
0.30484588955 4.2051
0.309186725 4.1696
0.31352756045 4.1058
0.3178683933 4.0238
0.32220922875 3.9322
0.32655006421 3.8364
0.33089089706 3.7395
0.33523173251 3.6435
0.33957256796 3.5492
0.34391340081 3.4572
0.34825423627 3.3676
0.35259507172 3.2888
0.35693590457 3.2157
0.36127674002 3.1496
0.36561757548 3.0942
0.36995840832 3.0564
0.37429924378 3.043
0.37864007923 3.0535
0.38298091208 3.0807
0.38732174753 3.1179
0.39166258038 3.1605
0.39600341584 3.2052
0.40034425129 3.2487
0.40468508414 3.2872
0.40902591959 3.3156
0.41336675504 3.3287
0.41770758789 3.3289
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42578750635 3.3663
0.42952658935 3.2885
0.43326567235 3.2115
0.43700475535 3.1354
0.44074383835 3.0607
0.44448292135 2.9874
0.44697564385 2.9395
0.44822200435 2.9158
0.45196108735 2.8463
0.45570017035 2.7793
0.45943925335 2.7151
0.46317833635 2.6541
0.46691741935 2.5924
0.47065650235 2.5443
0.47190286285 2.5279
0.47439558535 2.4967
0.47813466835 2.4547
0.48187375135 2.4191
0.48561283435 2.3906
0.48935191735 2.3698
0.49309100035 2.3571
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.50058935637 2.3546
0.50434862939 2.3614
0.50810790242 2.3774
0.51186717544 2.4065
0.51562644846 2.4491
0.51938572149 2.5032
0.5218919025 2.5445
0.52314499451 2.5665
0.52690426753 2.6369
0.53066354056 2.7128
0.53442281358 2.7979
0.5381820866 2.95
0.54194135963 3.1243
0.54570063265 3.2885
0.54695372466 3.328
0.54945990567 3.3252
0.5532191787 3.2881
0.55697845172 3.2703
0.56073772474 3.3122
0.56449699777 3.3629
0.56825627079 3.4088
0.57201554381 3.4483
0.57201554381 3.4483
0.57577481684 3.4811
0.57953408986 3.5077
0.58329336288 3.5284
0.58705263591 3.5225
0.59081190893 3.4676
0.59457118195 3.4149
0.59707736297 3.3816
0.59833045498 3.3656
0.602089728 3.3202
0.60584900102 3.2796
0.60960827405 3.2469
0.61336754707 3.2666
0.61712682009 3.332
0.62088609312 3.4019
0.62213918513 3.4247
0.62464536614 3.4662
0.62840463916 3.5054
0.63216391219 3.5169
0.63592318521 3.5192
0.63968245823 3.5192
0.64344173126 3.5188
0.64720100428 3.5186
0.64720100428 3.5186
0.64720100428 3.5186
0.64720100428 3.5186
0.65094008728 3.5268
0.65467917028 3.5508
0.65841825328 3.5895
0.66215733628 3.6416
0.66589641928 3.7065
0.66963550228 3.7837
0.67212822478 3.8234
0.67337458528 3.7447
0.67711366828 3.5041
0.68085275128 3.2689
0.68459183428 3.042
0.68833091728 2.8263
0.69207000028 2.6252
0.69580908328 2.4449
0.69705544378 2.4014
0.69954816628 2.3461
0.70328724928 2.2698
0.70702633228 2.1983
0.71076541528 2.1326
0.71450449828 2.0743
0.71824358128 2.0255
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.7257419373 1.9935
0.72950121033 2.007
0.73326048335 2.0295
0.73701975637 2.0609
0.7407790294 2.1012
0.74453830242 2.1501
0.74704448343 2.1875
0.74829757544 2.2076
0.75205684847 2.2734
0.75581612149 2.3471
0.75957539451 2.4285
0.76333466754 2.517
0.76709394056 2.6122
0.77085321358 2.7135
0.77210630559 2.7485
0.77461248661 2.8202
0.77837175963 2.9315
0.78213103265 3.0464
0.78589030568 3.164
0.7896495787 3.2829
0.79340885172 3.4016
0.79716812475 3.518
0.79716812475 3.518
0.80092739777 3.6293
0.80468667079 3.7317
0.80844594382 3.8198
0.81220521684 3.8858
0.81596448986 3.9199
0.81972376289 3.9124
0.8222299439 3.8821
0.82348303591 3.8597
0.82724230893 3.7687
0.83100158196 3.6546
0.83476085498 3.5353
0.838520128 3.4281
0.84227940103 3.3475
0.84603867405 3.3009
0.84729176606 3.2927
0.84979794707 3.2854
0.8535572201 3.2912
0.85731649312 3.3066
0.86107576614 3.3214
0.86483503917 3.3286
0.86859431219 3.3284
0.87235358521 3.3272
0.87235358521 3.3272
0.87235358521 3.3272
};
\addplot [color0, forget plot]
table {%
0 2.3529
0 2.3529
0 2.3529
0.00434083545 2.3552
0.0086816683 2.3655
0.01302250376 2.3928
0.01736333921 2.4466
0.02170417206 2.5311
0.02604500751 2.6466
0.03038584296 2.7904
0.03472667581 2.9556
0.03906751127 3.132
0.04340834412 3.3072
0.04774917957 3.4692
0.05209001502 3.6065
0.05643084787 3.7107
0.06077168333 3.7777
0.06511251878 3.8086
0.06945335163 3.8101
0.07379418708 3.7918
0.07813502253 3.7646
0.08247585538 3.7394
0.08681669084 3.7252
0.09115752629 3.7287
0.09549835914 3.7529
0.09983919459 3.7979
0.10418003005 3.8616
0.10852086289 3.9411
0.11286169835 4.0337
0.1172025338 4.1368
0.12154336665 4.2485
0.1258842021 4.367
0.13022503495 4.4905
0.13456587041 4.6174
0.13890670586 4.7449
0.14324753871 4.8677
0.14758837416 4.92
0.15192920962 4.8534
0.15627004246 4.9396
0.16061087792 5.0736
0.16495171337 5.1968
0.16929254622 5.2938
0.17363338167 5.3348
0.17737246467 5.3828
0.18111154767 5.5008
0.18485063067 5.6447
0.18858971367 5.7844
0.19232879667 5.9046
0.19606787967 6.0014
0.19856060217 6.0541
0.19980696267 6.0775
0.20354604567 6.1383
0.20728512867 6.1548
0.21102421167 5.9339
0.21476329467 5.7015
0.21850237767 5.4639
0.22224146067 5.2246
0.22348782117 5.1449
0.22598054367 4.9858
0.22971962667 4.7489
0.23345870967 4.5148
0.23719779267 4.2843
0.24093687567 4.0581
0.24467595867 3.837
0.24841504167 3.6454
0.25275587713 3.6525
0.25709670998 3.6733
0.26143754543 3.7064
0.26577838088 3.7501
0.27011921373 3.8031
0.27446004918 3.8633
0.27880088464 3.9288
0.28314171749 3.9971
0.28748255294 4.0648
0.29182338839 4.1271
0.29616422124 4.1775
0.3005050567 4.2065
0.30484588955 4.2051
0.309186725 4.1696
0.31352756045 4.1058
0.3178683933 4.0238
0.32220922875 3.9322
0.32655006421 3.8364
0.33089089706 3.7395
0.33523173251 3.6435
0.33957256796 3.5492
0.34391340081 3.4572
0.34825423627 3.3676
0.35259507172 3.2888
0.35693590457 3.2157
0.36127674002 3.1496
0.36561757548 3.0942
0.36995840832 3.0564
0.37429924378 3.043
0.37864007923 3.0535
0.38298091208 3.0807
0.38732174753 3.1179
0.39166258038 3.1605
0.39600341584 3.2052
0.40034425129 3.2487
0.40468508414 3.2872
0.40902591959 3.3156
0.41336675504 3.3287
0.41770758789 3.3289
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42204842335 3.3272
0.42578750635 3.3663
0.42952658935 3.2885
0.43326567235 3.2115
0.43700475535 3.1354
0.44074383835 3.0607
0.44448292135 2.9874
0.44697564385 2.9395
0.44822200435 2.9158
0.45196108735 2.8463
0.45570017035 2.7793
0.45943925335 2.7151
0.46317833635 2.6541
0.46691741935 2.5924
0.47065650235 2.5443
0.47190286285 2.5279
0.47439558535 2.4967
0.47813466835 2.4547
0.48187375135 2.4191
0.48561283435 2.3906
0.48935191735 2.3698
0.49309100035 2.3571
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.49683008335 2.3529
0.50058935637 2.3546
0.50434862939 2.3614
0.50810790242 2.3774
0.51186717544 2.4065
0.51562644846 2.4491
0.51938572149 2.5032
0.5218919025 2.5445
0.52314499451 2.5665
0.52690426753 2.6369
0.53066354056 2.7129
0.53442281358 2.7979
0.5381820866 2.95
0.54194135963 3.1243
0.54570063265 3.2885
0.54695372466 3.328
0.54945990567 3.3252
0.5532191787 3.2881
0.55697845172 3.2703
0.56073772474 3.3122
0.56449699777 3.3629
0.56825627079 3.4088
0.57201554381 3.4483
0.57201554381 3.4483
0.57577481684 3.4812
0.57953408986 3.5077
0.58329336288 3.5284
0.58705263591 3.5225
0.59081190893 3.4676
0.59457118195 3.4149
0.59707736297 3.3816
0.59833045498 3.3656
0.602089728 3.3202
0.60584900102 3.2796
0.60960827405 3.247
0.61336754707 3.2666
0.61712682009 3.332
0.62088609312 3.4019
0.62213918513 3.4247
0.62464536614 3.4663
0.62840463916 3.5055
0.63216391219 3.517
0.63592318521 3.5192
0.63968245823 3.5192
0.64344173126 3.5188
0.64720100428 3.5186
0.64720100428 3.5186
0.64720100428 3.5186
0.64720100428 3.5186
0.65094008728 3.5268
0.65467917028 3.5508
0.65841825328 3.5895
0.66215733628 3.6416
0.66589641928 3.7065
0.66963550228 3.7838
0.67212822478 3.8235
0.67337458528 3.7447
0.67711366828 3.5041
0.68085275128 3.2689
0.68459183428 3.042
0.68833091728 2.8263
0.69207000028 2.6252
0.69580908328 2.4449
0.69705544378 2.4014
0.69954816628 2.3461
0.70328724928 2.2698
0.70702633228 2.1983
0.71076541528 2.1326
0.71450449828 2.0743
0.71824358128 2.0255
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.72198266428 1.989
0.7257419373 1.9935
0.72950121033 2.007
0.73326048335 2.0295
0.73701975637 2.0609
0.7407790294 2.1012
0.74453830242 2.1501
0.74704448343 2.1875
0.74829757544 2.2076
0.75205684847 2.2734
0.75581612149 2.3471
0.75957539451 2.4285
0.76333466754 2.517
0.76709394056 2.6122
0.77085321358 2.7135
0.77210630559 2.7485
0.77461248661 2.8202
0.77837175963 2.9315
0.78213103265 3.0464
0.78589030568 3.164
0.7896495787 3.2829
0.79340885172 3.4016
0.79716812475 3.518
0.79716812475 3.518
0.80092739777 3.6293
0.80468667079 3.7317
0.80844594382 3.8198
0.81220521684 3.8858
0.81596448986 3.9199
0.81972376289 3.9124
0.8222299439 3.8821
0.82348303591 3.8597
0.82724230893 3.7687
0.83100158196 3.6546
0.83476085498 3.5353
0.838520128 3.4281
0.84227940103 3.3475
0.84603867405 3.3009
0.84729176606 3.2927
0.84979794707 3.2854
0.8535572201 3.2912
0.85731649312 3.3066
0.86107576614 3.3214
0.86483503917 3.3286
0.86859431219 3.3284
0.87235358521 3.3272
0.87235358521 3.3272
0.87235358521 3.3272
};
\addplot [color0, forget plot]
table {%
0 2.7551
0 2.7551
0 2.7551
0.00434083545 2.7754
0.0086816683 2.8345
0.01302250376 2.9263
0.01736333921 3.0419
0.02170417206 3.1711
0.02604500751 3.3046
0.03038584296 3.4351
0.03472667581 3.5587
0.03906751127 3.674
0.04340834412 3.7819
0.04774917957 3.8842
0.05209001502 3.9825
0.05643084787 4.0786
0.06077168333 4.1739
0.06511251878 4.2698
0.06945335163 4.3673
0.07379418708 4.4672
0.07813502253 4.5698
0.08247585538 4.6754
0.08681669084 4.7838
0.09115752629 4.8942
0.09549835914 5.0043
0.09983919459 5.1077
0.10418003005 5.1678
0.10852086289 5.2103
0.11286169835 5.2613
0.1172025338 5.3211
0.12154336665 5.3895
0.1258842021 5.3716
0.13022503495 5.3192
0.13456587041 5.2438
0.13890670586 5.1533
0.14324753871 5.0574
0.14758837416 5.0246
0.15192920962 5.1247
0.15627004246 5.2234
0.16061087792 5.3019
0.16495171337 5.3527
0.16929254622 5.3741
0.17363338167 5.3779
0.17737246467 5.429
0.18111154767 5.5543
0.18485063067 5.7072
0.18858971367 5.8562
0.19232879667 5.9847
0.19606787967 6.0881
0.19856060217 6.1441
0.19980696267 6.1688
0.20354604567 6.2324
0.20728512867 6.1884
0.21102421167 6.2312
0.21476329467 6.269
0.21850237767 6.303
0.22224146067 6.334
0.22348782117 6.3438
0.22598054367 6.3623
0.22971962667 6.3875
0.23345870967 6.4094
0.23719779267 6.4273
0.24093687567 6.4408
0.24467595867 6.4492
0.24841504167 6.452
0.25275587713 6.3968
0.25709670998 6.2759
0.26143754543 6.1287
0.26577838088 5.9718
0.27011921373 5.8124
0.27446004918 5.6544
0.27880088464 5.5002
0.28314171749 5.3518
0.28748255294 5.2115
0.29182338839 5.082
0.29616422124 4.9676
0.3005050567 4.874
0.30484588955 4.8065
0.309186725 4.7646
0.31352756045 4.7386
0.3178683933 4.7165
0.32220922875 4.6923
0.32655006421 4.6666
0.33089089706 4.6432
0.33523173251 4.6262
0.33957256796 4.6191
0.34391340081 4.6243
0.34825423627 4.6432
0.35259507172 4.6758
0.35693590457 4.7206
0.36127674002 4.7732
0.36561757548 4.8209
0.36995840832 4.8204
0.37429924378 4.7018
0.37864007923 4.5109
0.38298091208 4.3055
0.38732174753 4.1076
0.39166258038 3.9282
0.39600341584 3.7741
0.40034425129 3.6491
0.40468508414 3.5543
0.40902591959 3.4901
0.41336675504 3.4564
0.41770758789 3.446
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42578750635 3.4062
0.42952658935 3.4852
0.43326567235 3.5639
0.43700475535 3.6422
0.44074383835 3.7197
0.44448292135 3.796
0.44697564385 3.7319
0.44822200435 3.6379
0.45196108735 3.3586
0.45570017035 3.0873
0.45943925335 2.8365
0.46317833635 2.6542
0.46691741935 2.597
0.47065650235 2.5945
0.47190286285 2.6018
0.47439558535 2.6211
0.47813466835 2.6548
0.48187375135 2.6876
0.48561283435 2.7158
0.48935191735 2.7372
0.49309100035 2.7506
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.50058935637 2.7704
0.50434862939 2.8152
0.50810790242 2.8858
0.51186717544 2.9764
0.51562644846 3.0786
0.51938572149 3.1825
0.5218919025 3.2472
0.52314499451 3.2769
0.52690426753 3.3515
0.53066354056 3.4
0.53442281358 3.4215
0.5381820866 3.42
0.54194135963 3.4016
0.54570063265 3.3759
0.54695372466 3.3778
0.54945990567 3.4555
0.5532191787 3.5829
0.55697845172 3.6797
0.56073772474 3.7396
0.56449699777 3.7634
0.56825627079 3.7569
0.57201554381 3.7285
0.57201554381 3.7285
0.57577481684 3.6856
0.57953408986 3.6343
0.58329336288 3.5791
0.58705263591 3.5442
0.59081190893 3.5549
0.59457118195 3.5619
0.59707736297 3.5648
0.59833045498 3.5657
0.602089728 3.567
0.60584900102 3.5664
0.60960827405 3.5645
0.61336754707 3.5621
0.61712682009 3.5601
0.62088609312 3.5603
0.62213918513 3.5617
0.62464536614 3.569
0.62840463916 3.6029
0.63216391219 3.6617
0.63592318521 3.7229
0.63968245823 3.7746
0.64344173126 3.8092
0.64720100428 3.8215
0.64720100428 3.8215
0.64720100428 3.8215
0.64720100428 3.8215
0.65094008728 3.8388
0.65467917028 3.8918
0.65841825328 3.9813
0.66215733628 4.1039
0.66589641928 4.2154
0.66963550228 3.9888
0.67212822478 3.8451
0.67337458528 3.8739
0.67711366828 3.9749
0.68085275128 4.0871
0.68459183428 4.21
0.68833091728 4.3427
0.69207000028 4.4847
0.69580908328 4.6355
0.69705544378 4.6876
0.69954816628 4.7944
0.70328724928 4.9609
0.70702633228 5.1346
0.71076541528 5.3149
0.71450449828 5.5014
0.71824358128 5.6936
0.72198266428 5.8912
0.72198266428 5.8912
0.72198266428 5.8912
0.72198266428 5.8912
0.7257419373 5.8909
0.72950121033 5.8898
0.73326048335 5.8879
0.73701975637 5.8849
0.7407790294 5.8806
0.74453830242 5.8745
0.74704448343 5.8693
0.74829757544 5.8663
0.75205684847 5.8553
0.75581612149 5.8408
0.75957539451 5.8222
0.76333466754 5.7984
0.76709394056 5.7687
0.77085321358 5.732
0.77210630559 5.7181
0.77461248661 5.6875
0.77837175963 5.6343
0.78213103265 5.5718
0.78589030568 5.4996
0.7896495787 5.4177
0.79340885172 5.3264
0.79716812475 5.2265
0.79716812475 5.2265
0.80092739777 5.1188
0.80468667079 5.0047
0.80844594382 4.8854
0.81220521684 4.7626
0.81596448986 4.6374
0.81972376289 4.5114
0.8222299439 4.4276
0.82348303591 4.3858
0.82724230893 4.2622
0.83100158196 4.1419
0.83476085498 4.0266
0.838520128 3.9175
0.84227940103 3.816
0.84603867405 3.7234
0.84729176606 3.6948
0.84979794707 3.6411
0.8535572201 3.5708
0.85731649312 3.5143
0.86107576614 3.4745
0.86483503917 3.4529
0.86859431219 3.4457
0.87235358521 3.4447
0.87235358521 3.4447
0.87235358521 3.4447
};
\addplot [color0, forget plot]
table {%
0 2.7551
0 2.7551
0 2.7551
0.00434083545 2.7754
0.0086816683 2.8345
0.01302250376 2.9263
0.01736333921 3.0419
0.02170417206 3.1711
0.02604500751 3.3046
0.03038584296 3.4351
0.03472667581 3.5587
0.03906751127 3.674
0.04340834412 3.7819
0.04774917957 3.8842
0.05209001502 3.9825
0.05643084787 4.0786
0.06077168333 4.1739
0.06511251878 4.2698
0.06945335163 4.3673
0.07379418708 4.4672
0.07813502253 4.5698
0.08247585538 4.6754
0.08681669084 4.7838
0.09115752629 4.8942
0.09549835914 5.0044
0.09983919459 5.1077
0.10418003005 5.1678
0.10852086289 5.2103
0.11286169835 5.2613
0.1172025338 5.3211
0.12154336665 5.3895
0.1258842021 5.3717
0.13022503495 5.3192
0.13456587041 5.2439
0.13890670586 5.1534
0.14324753871 5.0574
0.14758837416 5.0247
0.15192920962 5.1248
0.15627004246 5.2235
0.16061087792 5.302
0.16495171337 5.3528
0.16929254622 5.3741
0.17363338167 5.3779
0.17737246467 5.429
0.18111154767 5.5543
0.18485063067 5.7072
0.18858971367 5.8562
0.19232879667 5.9847
0.19606787967 6.0881
0.19856060217 6.1441
0.19980696267 6.1688
0.20354604567 6.2324
0.20728512867 6.1884
0.21102421167 6.2312
0.21476329467 6.269
0.21850237767 6.303
0.22224146067 6.334
0.22348782117 6.3438
0.22598054367 6.3623
0.22971962667 6.3875
0.23345870967 6.4094
0.23719779267 6.4273
0.24093687567 6.4408
0.24467595867 6.4492
0.24841504167 6.452
0.25275587713 6.3968
0.25709670998 6.2759
0.26143754543 6.1287
0.26577838088 5.9718
0.27011921373 5.8124
0.27446004918 5.6544
0.27880088464 5.5002
0.28314171749 5.3518
0.28748255294 5.2115
0.29182338839 5.082
0.29616422124 4.9676
0.3005050567 4.874
0.30484588955 4.8065
0.309186725 4.7646
0.31352756045 4.7386
0.3178683933 4.7165
0.32220922875 4.6923
0.32655006421 4.6666
0.33089089706 4.6432
0.33523173251 4.6262
0.33957256796 4.6191
0.34391340081 4.6243
0.34825423627 4.6432
0.35259507172 4.6758
0.35693590457 4.7206
0.36127674002 4.7732
0.36561757548 4.8209
0.36995840832 4.8204
0.37429924378 4.7018
0.37864007923 4.5109
0.38298091208 4.3055
0.38732174753 4.1076
0.39166258038 3.9282
0.39600341584 3.7741
0.40034425129 3.6491
0.40468508414 3.5543
0.40902591959 3.4901
0.41336675504 3.4564
0.41770758789 3.446
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42204842335 3.4447
0.42578750635 3.4062
0.42952658935 3.4852
0.43326567235 3.5639
0.43700475535 3.6422
0.44074383835 3.7197
0.44448292135 3.796
0.44697564385 3.7319
0.44822200435 3.6379
0.45196108735 3.3586
0.45570017035 3.0873
0.45943925335 2.8365
0.46317833635 2.6542
0.46691741935 2.597
0.47065650235 2.5945
0.47190286285 2.6018
0.47439558535 2.6211
0.47813466835 2.6548
0.48187375135 2.6876
0.48561283435 2.7158
0.48935191735 2.7372
0.49309100035 2.7506
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.49683008335 2.7551
0.50058935637 2.7704
0.50434862939 2.8152
0.50810790242 2.8858
0.51186717544 2.9764
0.51562644846 3.0786
0.51938572149 3.1825
0.5218919025 3.2472
0.52314499451 3.2769
0.52690426753 3.3516
0.53066354056 3.4
0.53442281358 3.4215
0.5381820866 3.42
0.54194135963 3.4016
0.54570063265 3.3759
0.54695372466 3.3779
0.54945990567 3.4556
0.5532191787 3.5829
0.55697845172 3.6797
0.56073772474 3.7396
0.56449699777 3.7634
0.56825627079 3.7569
0.57201554381 3.7285
0.57201554381 3.7285
0.57577481684 3.6856
0.57953408986 3.6343
0.58329336288 3.5791
0.58705263591 3.5442
0.59081190893 3.555
0.59457118195 3.5619
0.59707736297 3.5648
0.59833045498 3.5657
0.602089728 3.567
0.60584900102 3.5664
0.60960827405 3.5645
0.61336754707 3.5621
0.61712682009 3.5601
0.62088609312 3.5604
0.62213918513 3.5617
0.62464536614 3.569
0.62840463916 3.6029
0.63216391219 3.6617
0.63592318521 3.7229
0.63968245823 3.7746
0.64344173126 3.8092
0.64720100428 3.8215
0.64720100428 3.8215
0.64720100428 3.8215
0.64720100428 3.8215
0.65094008728 3.8388
0.65467917028 3.8918
0.65841825328 3.9813
0.66215733628 4.1039
0.66589641928 4.2154
0.66963550228 3.9888
0.67212822478 3.8451
0.67337458528 3.8739
0.67711366828 3.9749
0.68085275128 4.0871
0.68459183428 4.21
0.68833091728 4.3427
0.69207000028 4.4847
0.69580908328 4.6355
0.69705544378 4.6876
0.69954816628 4.7944
0.70328724928 4.9609
0.70702633228 5.1346
0.71076541528 5.3149
0.71450449828 5.5014
0.71824358128 5.6936
0.72198266428 5.8912
0.72198266428 5.8912
0.72198266428 5.8912
0.72198266428 5.8912
0.7257419373 5.8909
0.72950121033 5.8898
0.73326048335 5.8879
0.73701975637 5.8849
0.7407790294 5.8806
0.74453830242 5.8745
0.74704448343 5.8693
0.74829757544 5.8663
0.75205684847 5.8553
0.75581612149 5.8408
0.75957539451 5.8222
0.76333466754 5.7984
0.76709394056 5.7687
0.77085321358 5.732
0.77210630559 5.7181
0.77461248661 5.6875
0.77837175963 5.6343
0.78213103265 5.5718
0.78589030568 5.4996
0.7896495787 5.4177
0.79340885172 5.3264
0.79716812475 5.2265
0.79716812475 5.2265
0.80092739777 5.1188
0.80468667079 5.0047
0.80844594382 4.8854
0.81220521684 4.7626
0.81596448986 4.6374
0.81972376289 4.5114
0.8222299439 4.4276
0.82348303591 4.3858
0.82724230893 4.2622
0.83100158196 4.1419
0.83476085498 4.0266
0.838520128 3.9175
0.84227940103 3.816
0.84603867405 3.7234
0.84729176606 3.6948
0.84979794707 3.6411
0.8535572201 3.5708
0.85731649312 3.5143
0.86107576614 3.4745
0.86483503917 3.4529
0.86859431219 3.4457
0.87235358521 3.4447
0.87235358521 3.4447
0.87235358521 3.4447
};
\nextgroupplot[
xmin=0.40852853888, xmax=0.70074070485,
ymin=\yminval, %-5,
ymax=\ymaxval,
xlabel near ticks,
%ylabel={Energy (eV)},
%ylabel near ticks,
xtick={0.40852853888,0.48211823438,0.62715100935,0.70074070485},
xticklabels={A,$\Gamma$,M,L},
ytick={-2,-1,0,1,2},
yticklabels={-2,-1,0,1,2},
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,0.1782)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.00418673642,-0.0533)
--(axis cs:0.00837347033,-0.09)
--(axis cs:0.01256020675,-0.1208)
--(axis cs:0.01674694317,-0.1581)
--(axis cs:0.02093367708,-0.2041)
--(axis cs:0.0251204135,-0.2591)
--(axis cs:0.02930714993,-0.3228)
--(axis cs:0.03349388384,-0.3949)
--(axis cs:0.03768062026,-0.4748)
--(axis cs:0.04186735417,-0.5619)
--(axis cs:0.04605409059,-0.6555)
--(axis cs:0.05024082701,-0.7547)
--(axis cs:0.05442756092,-0.8585)
--(axis cs:0.05861429734,-0.9658)
--(axis cs:0.06280103376,-1.0755)
--(axis cs:0.06698776767,-1.186)
--(axis cs:0.07117450409,-1.2955)
--(axis cs:0.07536124051,-1.4027)
--(axis cs:0.07954797442,-1.5071)
--(axis cs:0.08373471084,-1.6093)
--(axis cs:0.08792144727,-1.7104)
--(axis cs:0.09210818118,-1.8113)
--(axis cs:0.0962949176,-1.9125)
--(axis cs:0.10048165402,-2.0141)
--(axis cs:0.10466838793,-2.1161)
--(axis cs:0.10885512435,-2.2182)
--(axis cs:0.11304186077,-2.3202)
--(axis cs:0.11722859468,-2.4219)
--(axis cs:0.1214153311,-2.5228)
--(axis cs:0.12560206501,-2.6226)
--(axis cs:0.12978880143,-2.7211)
--(axis cs:0.13397553785,-2.8177)
--(axis cs:0.13816227176,-2.9119)
--(axis cs:0.14234900819,-3.0033)
--(axis cs:0.14653574461,-3.0908)
--(axis cs:0.15072247852,-3.1725)
--(axis cs:0.15490921494,-3.2437)
--(axis cs:0.15909595136,-3.2961)
--(axis cs:0.16328268527,-3.3254)
--(axis cs:0.16746942169,-3.3345)
--(axis cs:0.17114890646,-3.3371)
--(axis cs:0.17482839124,-3.3442)
--(axis cs:0.17850787601,-3.3522)
--(axis cs:0.18218736079,-3.3507)
--(axis cs:0.18586684556,-3.3245)
--(axis cs:0.18954633034,-3.2747)
--(axis cs:0.19199932068,-3.233)
--(axis cs:0.19322581511,-3.2103)
--(axis cs:0.19690529989,-3.136)
--(axis cs:0.20058478466,-3.0547)
--(axis cs:0.20426426944,-2.9683)
--(axis cs:0.20794375421,-2.8787)
--(axis cs:0.21162323899,-2.7881)
--(axis cs:0.21530272376,-2.6985)
--(axis cs:0.2165292182,-2.6693)
--(axis cs:0.21898220854,-2.6124)
--(axis cs:0.22266169331,-2.5323)
--(axis cs:0.22634117809,-2.4611)
--(axis cs:0.23002066286,-2.4017)
--(axis cs:0.23370014764,-2.3569)
--(axis cs:0.23737963241,-2.3289)
--(axis cs:0.24105911719,-2.3194)
--(axis cs:0.24524585361,-2.3216)
--(axis cs:0.24943258752,-2.3285)
--(axis cs:0.25361932394,-2.3402)
--(axis cs:0.25780606036,-2.357)
--(axis cs:0.26199279427,-2.3788)
--(axis cs:0.26617953069,-2.4053)
--(axis cs:0.27036626712,-2.4363)
--(axis cs:0.27455300103,-2.4712)
--(axis cs:0.27873973745,-2.5094)
--(axis cs:0.28292647387,-2.5501)
--(axis cs:0.28711320778,-2.5924)
--(axis cs:0.2912999442,-2.6353)
--(axis cs:0.29548667811,-2.6778)
--(axis cs:0.29967341453,-2.7185)
--(axis cs:0.30386015095,-2.7555)
--(axis cs:0.30804688486,-2.7855)
--(axis cs:0.31223362128,-2.7993)
--(axis cs:0.3164203577,-2.7698)
--(axis cs:0.32060709161,-2.682)
--(axis cs:0.32479382803,-2.5688)
--(axis cs:0.32898056446,-2.4479)
--(axis cs:0.33316729837,-2.3245)
--(axis cs:0.33735403479,-2.2009)
--(axis cs:0.34154077121,-2.0783)
--(axis cs:0.34572750512,-1.9577)
--(axis cs:0.34991424154,-1.8402)
--(axis cs:0.35410097796,-1.7265)
--(axis cs:0.35828771187,-1.6177)
--(axis cs:0.36247444829,-1.5144)
--(axis cs:0.36666118471,-1.4175)
--(axis cs:0.37084791862,-1.3277)
--(axis cs:0.37503465504,-1.2454)
--(axis cs:0.37922138895,-1.1711)
--(axis cs:0.38340812538,-1.105)
--(axis cs:0.3875948618,-1.0468)
--(axis cs:0.39178159571,-0.9955)
--(axis cs:0.39596833213,-0.9487)
--(axis cs:0.40015506855,-0.9035)
--(axis cs:0.40434180246,-0.8647)
--(axis cs:0.40852853888,-0.8485)
--(axis cs:0.40852853888,-0.8485)
--(axis cs:0.40852853888,-0.8485)
--(axis cs:0.40852853888,-0.8485)
--(axis cs:0.40852853888,-0.8485)
--(axis cs:0.40852853888,-0.8485)
--(axis cs:0.41220802365,-0.7962)
--(axis cs:0.41588750843,-0.7427)
--(axis cs:0.4195669932,-0.6881)
--(axis cs:0.42324647798,-0.6327)
--(axis cs:0.42692596275,-0.5769)
--(axis cs:0.43060544753,-0.5209)
--(axis cs:0.43305843787,-0.4838)
--(axis cs:0.4342849323,-0.4652)
--(axis cs:0.43796441708,-0.4101)
--(axis cs:0.44164390185,-0.3561)
--(axis cs:0.44532338663,-0.3037)
--(axis cs:0.4490028714,-0.2534)
--(axis cs:0.45268235618,-0.2059)
--(axis cs:0.45636184095,-0.1618)
--(axis cs:0.45758833539,-0.148)
--(axis cs:0.46004132573,-0.1217)
--(axis cs:0.4637208105,-0.0863)
--(axis cs:0.46740029528,-0.0562)
--(axis cs:0.47107978005,-0.0321)
--(axis cs:0.47475926483,-0.0144)
--(axis cs:0.4784387496,-0.0037)
--(axis cs:0.48211823438,0)
--(axis cs:0.48211823438,0)
--(axis cs:0.48211823438,0)
--(axis cs:0.48211823438,0)
--(axis cs:0.48211823438,0)
--(axis cs:0.48211823438,0)
--(axis cs:0.48574405375,-0.0455)
--(axis cs:0.48936987313,-0.0814)
--(axis cs:0.4929956925,-0.107)
--(axis cs:0.49662151188,-0.1353)
--(axis cs:0.50024733125,-0.1686)
--(axis cs:0.50387315063,-0.2073)
--(axis cs:0.50629036258,-0.2358)
--(axis cs:0.50749897,-0.2509)
--(axis cs:0.51112478937,-0.2989)
--(axis cs:0.51475060875,-0.3507)
--(axis cs:0.51837642812,-0.4056)
--(axis cs:0.5220022475,-0.4631)
--(axis cs:0.52562806687,-0.5226)
--(axis cs:0.52925388625,-0.5835)
--(axis cs:0.53046249367,-0.604)
--(axis cs:0.53287970562,-0.6453)
--(axis cs:0.53650552499,-0.7075)
--(axis cs:0.54013134437,-0.7697)
--(axis cs:0.54375716374,-0.8315)
--(axis cs:0.54738298312,-0.8925)
--(axis cs:0.55100880249,-0.9524)
--(axis cs:0.55463462187,-1.0109)
--(axis cs:0.55463462187,-1.0109)
--(axis cs:0.55826044124,-1.0677)
--(axis cs:0.56188626062,-1.1225)
--(axis cs:0.56551207999,-1.1753)
--(axis cs:0.56913789936,-1.2258)
--(axis cs:0.57276371874,-1.2738)
--(axis cs:0.57638953811,-1.3192)
--(axis cs:0.57880675006,-1.348)
--(axis cs:0.58001535749,-1.3619)
--(axis cs:0.58364117686,-1.4018)
--(axis cs:0.58726699624,-1.4388)
--(axis cs:0.59089281561,-1.4728)
--(axis cs:0.59451863498,-1.5038)
--(axis cs:0.59814445436,-1.5317)
--(axis cs:0.60177027373,-1.5564)
--(axis cs:0.60297888116,-1.5639)
--(axis cs:0.60539609311,-1.5779)
--(axis cs:0.60902191248,-1.5962)
--(axis cs:0.61264773186,-1.6112)
--(axis cs:0.61627355123,-1.6228)
--(axis cs:0.6198993706,-1.6312)
--(axis cs:0.62352518998,-1.6362)
--(axis cs:0.62715100935,-1.6379)
--(axis cs:0.62715100935,-1.6379)
--(axis cs:0.62715100935,-1.6379)
--(axis cs:0.62715100935,-1.6379)
--(axis cs:0.63083049413,-1.6411)
--(axis cs:0.6345099789,-1.6508)
--(axis cs:0.63818946368,-1.6667)
--(axis cs:0.64186894845,-1.6885)
--(axis cs:0.64554843323,-1.7159)
--(axis cs:0.649227918,-1.7484)
--(axis cs:0.65168090834,-1.7727)
--(axis cs:0.65290740278,-1.7856)
--(axis cs:0.65658688755,-1.8267)
--(axis cs:0.66026637233,-1.8714)
--(axis cs:0.6639458571,-1.919)
--(axis cs:0.66762534188,-1.9689)
--(axis cs:0.67130482665,-2.0206)
--(axis cs:0.67498431143,-2.0737)
--(axis cs:0.67621080586,-2.0917)
--(axis cs:0.6786637962,-2.1281)
--(axis cs:0.68234328098,-2.1836)
--(axis cs:0.68602276575,-2.2402)
--(axis cs:0.68970225053,-2.2975)
--(axis cs:0.6933817353,-2.3546)
--(axis cs:0.69706122008,-2.4108)
--(axis cs:0.70074070485,-2.4655)
--(axis cs:0.70074070485,-2.4655)
--(axis cs:0.70074070485,-2.4655)
--(axis cs:0.70074070485,-2.4655)
--(axis cs:0.70436652423,-2.4639)
--(axis cs:0.7079923436,-2.4591)
--(axis cs:0.71161816298,-2.4511)
--(axis cs:0.71524398235,-2.4398)
--(axis cs:0.71886980172,-2.4254)
--(axis cs:0.7224956211,-2.4076)
--(axis cs:0.72491283305,-2.3941)
--(axis cs:0.72612144047,-2.3867)
--(axis cs:0.72974725985,-2.3627)
--(axis cs:0.73337307922,-2.3355)
--(axis cs:0.7369988986,-2.3052)
--(axis cs:0.74062471797,-2.272)
--(axis cs:0.74425053734,-2.2358)
--(axis cs:0.74787635672,-2.1967)
--(axis cs:0.74908496414,-2.1831)
--(axis cs:0.75150217609,-2.1549)
--(axis cs:0.75512799547,-2.1105)
--(axis cs:0.75875381484,-2.0636)
--(axis cs:0.76237963422,-2.0142)
--(axis cs:0.76600545359,-1.9626)
--(axis cs:0.76963127296,-1.909)
--(axis cs:0.77325709234,-1.8535)
--(axis cs:0.77325709234,-1.8535)
--(axis cs:0.77688291171,-1.7963)
--(axis cs:0.78050873109,-1.7378)
--(axis cs:0.78413455046,-1.678)
--(axis cs:0.78776036984,-1.6174)
--(axis cs:0.79138618921,-1.5563)
--(axis cs:0.79501200859,-1.495)
--(axis cs:0.79742922053,-1.4543)
--(axis cs:0.79863782796,-1.434)
--(axis cs:0.80226364733,-1.3737)
--(axis cs:0.80588946671,-1.3145)
--(axis cs:0.80951528608,-1.257)
--(axis cs:0.81314110546,-1.2017)
--(axis cs:0.81676692483,-1.1491)
--(axis cs:0.82039274421,-1.0996)
--(axis cs:0.82160135163,-1.0838)
--(axis cs:0.82401856358,-1.0535)
--(axis cs:0.82764438295,-1.0106)
--(axis cs:0.83127020233,-0.9703)
--(axis cs:0.8348960217,-0.9309)
--(axis cs:0.83852184108,-0.8921)
--(axis cs:0.84214766045,-0.8608)
--(axis cs:0.84577347983,-0.8485)
--(axis cs:0.84577347983,-0.8485)
--(axis cs:0.84577347983,-0.8485)
--(axis cs:0.84577347983,1.2003)
--(axis cs:0.84577347983,1.2003)
--(axis cs:0.84577347983,1.2003)
--(axis cs:0.84577347983,1.2003)
--(axis cs:0.84214766045,1.2202)
--(axis cs:0.83852184108,1.2772)
--(axis cs:0.8348960217,1.3643)
--(axis cs:0.83127020233,1.4724)
--(axis cs:0.82764438295,1.5919)
--(axis cs:0.82401856358,1.7137)
--(axis cs:0.82160135163,1.7914)
--(axis cs:0.82039274421,1.8281)
--(axis cs:0.81676692483,1.9259)
--(axis cs:0.81314110546,1.9987)
--(axis cs:0.80951528608,2.0415)
--(axis cs:0.80588946671,2.0542)
--(axis cs:0.80226364733,2.0408)
--(axis cs:0.79863782796,2.0073)
--(axis cs:0.79742922053,1.9927)
--(axis cs:0.79501200859,1.9594)
--(axis cs:0.79138618921,1.9017)
--(axis cs:0.78776036984,1.8374)
--(axis cs:0.78413455046,1.7691)
--(axis cs:0.78050873109,1.6985)
--(axis cs:0.77688291171,1.6268)
--(axis cs:0.77325709234,1.555)
--(axis cs:0.77325709234,1.555)
--(axis cs:0.76963127296,1.4837)
--(axis cs:0.76600545359,1.4136)
--(axis cs:0.76237963422,1.3449)
--(axis cs:0.75875381484,1.2781)
--(axis cs:0.75512799547,1.2135)
--(axis cs:0.75150217609,1.1511)
--(axis cs:0.74908496414,1.111)
--(axis cs:0.74787635672,1.0914)
--(axis cs:0.74425053734,1.0346)
--(axis cs:0.74062471797,0.9807)
--(axis cs:0.7369988986,0.9302)
--(axis cs:0.73337307922,0.8832)
--(axis cs:0.72974725985,0.84)
--(axis cs:0.72612144047,0.8009)
--(axis cs:0.72491283305,0.7888)
--(axis cs:0.7224956211,0.7662)
--(axis cs:0.71886980172,0.7362)
--(axis cs:0.71524398235,0.7111)
--(axis cs:0.71161816298,0.6914)
--(axis cs:0.7079923436,0.677)
--(axis cs:0.70436652423,0.6684)
--(axis cs:0.70074070485,0.6655)
--(axis cs:0.70074070485,0.6655)
--(axis cs:0.70074070485,0.6655)
--(axis cs:0.70074070485,0.6655)
--(axis cs:0.69706122008,0.5834)
--(axis cs:0.6933817353,0.5113)
--(axis cs:0.68970225053,0.455)
--(axis cs:0.68602276575,0.4191)
--(axis cs:0.68234328098,0.4068)
--(axis cs:0.6786637962,0.4201)
--(axis cs:0.67621080586,0.4432)
--(axis cs:0.67498431143,0.4589)
--(axis cs:0.67130482665,0.5217)
--(axis cs:0.66762534188,0.6055)
--(axis cs:0.6639458571,0.7067)
--(axis cs:0.66026637233,0.8207)
--(axis cs:0.65658688755,0.9389)
--(axis cs:0.65290740278,0.9778)
--(axis cs:0.65168090834,0.9748)
--(axis cs:0.649227918,0.9672)
--(axis cs:0.64554843323,0.9556)
--(axis cs:0.64186894845,0.9453)
--(axis cs:0.63818946368,0.9369)
--(axis cs:0.6345099789,0.9308)
--(axis cs:0.63083049413,0.9271)
--(axis cs:0.62715100935,0.9258)
--(axis cs:0.62715100935,0.9258)
--(axis cs:0.62715100935,0.9258)
--(axis cs:0.62715100935,0.9258)
--(axis cs:0.62352518998,0.9269)
--(axis cs:0.6198993706,0.9302)
--(axis cs:0.61627355123,0.9356)
--(axis cs:0.61264773186,0.9432)
--(axis cs:0.60902191248,0.9528)
--(axis cs:0.60539609311,0.9643)
--(axis cs:0.60297888116,0.973)
--(axis cs:0.60177027373,0.9777)
--(axis cs:0.59814445436,0.9928)
--(axis cs:0.59451863498,1.0095)
--(axis cs:0.59089281561,1.0277)
--(axis cs:0.58726699624,1.0473)
--(axis cs:0.58364117686,1.0681)
--(axis cs:0.58001535749,1.09)
--(axis cs:0.57880675006,1.0976)
--(axis cs:0.57638953811,1.1129)
--(axis cs:0.57276371874,1.1368)
--(axis cs:0.56913789936,1.1615)
--(axis cs:0.56551207999,1.1869)
--(axis cs:0.56188626062,1.2129)
--(axis cs:0.55826044124,1.2395)
--(axis cs:0.55463462187,1.2663)
--(axis cs:0.55463462187,1.2663)
--(axis cs:0.55100880249,1.2932)
--(axis cs:0.54738298312,1.3194)
--(axis cs:0.54375716374,1.3436)
--(axis cs:0.54013134437,1.362)
--(axis cs:0.53650552499,1.3629)
--(axis cs:0.53287970562,1.3359)
--(axis cs:0.53046249367,1.3087)
--(axis cs:0.52925388625,1.2936)
--(axis cs:0.52562806687,1.2448)
--(axis cs:0.5220022475,1.1914)
--(axis cs:0.51837642812,1.1334)
--(axis cs:0.51475060875,1.0702)
--(axis cs:0.51112478937,1.0008)
--(axis cs:0.50749897,0.9239)
--(axis cs:0.50629036258,0.8963)
--(axis cs:0.50387315063,0.8379)
--(axis cs:0.50024733125,0.7417)
--(axis cs:0.49662151188,0.6342)
--(axis cs:0.4929956925,0.5156)
--(axis cs:0.48936987313,0.3875)
--(axis cs:0.48574405375,0.258)
--(axis cs:0.48211823438,0.1782)
--(axis cs:0.48211823438,0.1782)
--(axis cs:0.48211823438,0.1782)
--(axis cs:0.48211823438,0.1782)
--(axis cs:0.48211823438,0.1782)
--(axis cs:0.48211823438,0.1782)
--(axis cs:0.4784387496,0.2521)
--(axis cs:0.47475926483,0.4189)
--(axis cs:0.47107978005,0.5652)
--(axis cs:0.46740029528,0.5773)
--(axis cs:0.4637208105,0.5929)
--(axis cs:0.46004132573,0.6119)
--(axis cs:0.45758833539,0.6264)
--(axis cs:0.45636184095,0.6343)
--(axis cs:0.45268235618,0.6599)
--(axis cs:0.4490028714,0.6889)
--(axis cs:0.44532338663,0.7212)
--(axis cs:0.44164390185,0.7566)
--(axis cs:0.43796441708,0.7952)
--(axis cs:0.4342849323,0.8367)
--(axis cs:0.43305843787,0.8513)
--(axis cs:0.43060544753,0.8812)
--(axis cs:0.42692596275,0.9285)
--(axis cs:0.42324647798,0.9785)
--(axis cs:0.4195669932,1.0309)
--(axis cs:0.41588750843,1.0855)
--(axis cs:0.41220802365,1.1421)
--(axis cs:0.40852853888,1.2003)
--(axis cs:0.40852853888,1.2003)
--(axis cs:0.40852853888,1.2003)
--(axis cs:0.40852853888,1.2003)
--(axis cs:0.40852853888,1.2003)
--(axis cs:0.40852853888,1.2003)
--(axis cs:0.40434180246,1.2267)
--(axis cs:0.40015506855,1.3011)
--(axis cs:0.39596833213,1.4121)
--(axis cs:0.39178159571,1.5462)
--(axis cs:0.3875948618,1.6915)
--(axis cs:0.38340812538,1.8385)
--(axis cs:0.37922138895,1.9801)
--(axis cs:0.37503465504,2.1117)
--(axis cs:0.37084791862,2.2302)
--(axis cs:0.36666118471,2.334)
--(axis cs:0.36247444829,2.4214)
--(axis cs:0.35828771187,2.4897)
--(axis cs:0.35410097796,2.5349)
--(axis cs:0.34991424154,2.5535)
--(axis cs:0.34572750512,2.5461)
--(axis cs:0.34154077121,2.5172)
--(axis cs:0.33735403479,2.4723)
--(axis cs:0.33316729837,2.4151)
--(axis cs:0.32898056446,2.3486)
--(axis cs:0.32479382803,2.2749)
--(axis cs:0.32060709161,2.1956)
--(axis cs:0.3164203577,2.1127)
--(axis cs:0.31223362128,2.0275)
--(axis cs:0.30804688486,1.9416)
--(axis cs:0.30386015095,1.8564)
--(axis cs:0.29967341453,1.7731)
--(axis cs:0.29548667811,1.6929)
--(axis cs:0.2912999442,1.6168)
--(axis cs:0.28711320778,1.5457)
--(axis cs:0.28292647387,1.4805)
--(axis cs:0.27873973745,1.4219)
--(axis cs:0.27455300103,1.3702)
--(axis cs:0.27036626712,1.326)
--(axis cs:0.26617953069,1.2893)
--(axis cs:0.26199279427,1.26)
--(axis cs:0.25780606036,1.2379)
--(axis cs:0.25361932394,1.2223)
--(axis cs:0.24943258752,1.2126)
--(axis cs:0.24524585361,1.2076)
--(axis cs:0.24105911719,1.2062)
--(axis cs:0.23737963241,1.221)
--(axis cs:0.23370014764,1.2647)
--(axis cs:0.23002066286,1.336)
--(axis cs:0.22634117809,1.4324)
--(axis cs:0.22266169331,1.5513)
--(axis cs:0.21898220854,1.6899)
--(axis cs:0.2165292182,1.792)
--(axis cs:0.21530272376,1.8456)
--(axis cs:0.21162323899,2.0158)
--(axis cs:0.20794375421,2.1981)
--(axis cs:0.20426426944,2.3066)
--(axis cs:0.20058478466,2.1857)
--(axis cs:0.19690529989,2.072)
--(axis cs:0.19322581511,1.9692)
--(axis cs:0.19199932068,1.9375)
--(axis cs:0.18954633034,1.8782)
--(axis cs:0.18586684556,1.7997)
--(axis cs:0.18218736079,1.7346)
--(axis cs:0.17850787601,1.6832)
--(axis cs:0.17482839124,1.6461)
--(axis cs:0.17114890646,1.6237)
--(axis cs:0.16746942169,1.6162)
--(axis cs:0.16328268527,1.6217)
--(axis cs:0.15909595136,1.6379)
--(axis cs:0.15490921494,1.6643)
--(axis cs:0.15072247852,1.7002)
--(axis cs:0.14653574461,1.7449)
--(axis cs:0.14234900819,1.7978)
--(axis cs:0.13816227176,1.858)
--(axis cs:0.13397553785,1.9245)
--(axis cs:0.12978880143,1.9962)
--(axis cs:0.12560206501,2.0718)
--(axis cs:0.1214153311,2.1499)
--(axis cs:0.11722859468,2.2282)
--(axis cs:0.11304186077,2.3042)
--(axis cs:0.10885512435,2.3736)
--(axis cs:0.10466838793,2.4272)
--(axis cs:0.10048165402,2.4071)
--(axis cs:0.0962949176,2.3182)
--(axis cs:0.09210818118,2.2243)
--(axis cs:0.08792144727,2.1318)
--(axis cs:0.08373471084,2.0416)
--(axis cs:0.07954797442,1.954)
--(axis cs:0.07536124051,1.8691)
--(axis cs:0.07117450409,1.7867)
--(axis cs:0.06698776767,1.7068)
--(axis cs:0.06280103376,1.6292)
--(axis cs:0.05861429734,1.5535)
--(axis cs:0.05442756092,1.4794)
--(axis cs:0.05024082701,1.4062)
--(axis cs:0.04605409059,1.3332)
--(axis cs:0.04186735417,1.2594)
--(axis cs:0.03768062026,1.1834)
--(axis cs:0.03349388384,1.1037)
--(axis cs:0.02930714993,1.0182)
--(axis cs:0.0251204135,0.9246)
--(axis cs:0.02093367708,0.8206)
--(axis cs:0.01674694317,0.7037)
--(axis cs:0.01256020675,0.5727)
--(axis cs:0.00837347033,0.4282)
--(axis cs:0.00418673642,0.2774)
--(axis cs:0,0.1782)
--(axis cs:0,0.1782)
--(axis cs:0,0.1782)
--cycle;

\addplot [line width=0.08pt, black, forget plot]
table {%
-10 0
10 0
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.16746942169 -10
0.16746942169 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.24105911719 -10
0.24105911719 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.40852853888 -10
0.40852853888 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.48211823438 -10
0.48211823438 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.62715100935 -10
0.62715100935 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.70074070485 -10
0.70074070485 10
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0.84577347983 -10
0.84577347983 10
};
\addplot [color0, forget plot]
table {%
0 -7.5405
0 -7.5405
0 -7.5405
0.00418673642 -7.5399
0.00837347033 -7.5383
0.01256020675 -7.5358
0.01674694317 -7.5324
0.02093367708 -7.5284
0.0251204135 -7.5241
0.02930714993 -7.5198
0.03349388384 -7.516
0.03768062026 -7.513
0.04186735417 -7.5116
0.04605409059 -7.5124
0.05024082701 -7.5161
0.05442756092 -7.5236
0.05861429734 -7.5358
0.06280103376 -7.5537
0.06698776767 -7.578
0.07117450409 -7.6098
0.07536124051 -7.6496
0.07954797442 -7.698
0.08373471084 -7.7552
0.08792144727 -7.8211
0.09210818118 -7.8953
0.0962949176 -7.9773
0.10048165402 -8.0662
0.10466838793 -8.1611
0.10885512435 -8.2609
0.11304186077 -8.3647
0.11722859468 -8.4714
0.1214153311 -8.5799
0.12560206501 -8.6893
0.12978880143 -8.6785
0.13397553785 -8.5564
0.13816227176 -8.4333
0.14234900819 -8.3102
0.14653574461 -8.1877
0.15072247852 -8.0666
0.15490921494 -7.9475
0.15909595136 -7.8314
0.16328268527 -7.7192
0.16746942169 -7.623
0.17114890646 -7.626
0.17482839124 -7.635
0.17850787601 -7.6498
0.18218736079 -7.6699
0.18586684556 -7.6947
0.18954633034 -7.7235
0.19199932068 -7.7445
0.19322581511 -7.7555
0.19690529989 -7.7901
0.20058478466 -7.8262
0.20426426944 -7.8631
0.20794375421 -7.8999
0.21162323899 -7.9356
0.21530272376 -7.9697
0.2165292182 -7.9805
0.21898220854 -8.0011
0.22266169331 -8.0292
0.22634117809 -8.0533
0.23002066286 -8.0727
0.23370014764 -8.087
0.23737963241 -8.0957
0.24105911719 -8.0987
0.24524585361 -8.0918
0.24943258752 -8.0702
0.25361932394 -8.0331
0.25780606036 -7.9806
0.26199279427 -7.9138
0.26617953069 -7.8342
0.27036626712 -7.7432
0.27455300103 -7.6422
0.27873973745 -7.5327
0.28292647387 -7.4158
0.28711320778 -7.2925
0.2912999442 -7.1637
0.29548667811 -7.0302
0.29967341453 -6.8929
0.30386015095 -6.7526
0.30804688486 -6.6101
0.31223362128 -6.4665
0.3164203577 -6.3228
0.32060709161 -6.18
0.32479382803 -6.0397
0.32898056446 -5.9033
0.33316729837 -5.7723
0.33735403479 -5.6485
0.34154077121 -5.5335
0.34572750512 -5.4288
0.34991424154 -5.3354
0.35410097796 -5.2542
0.35828771187 -5.1851
0.36247444829 -5.1276
0.36666118471 -5.0809
0.37084791862 -5.0437
0.37503465504 -5.0147
0.37922138895 -4.9924
0.38340812538 -4.9757
0.3875948618 -4.9633
0.39178159571 -4.9545
0.39596833213 -4.9483
0.40015506855 -4.9444
0.40434180246 -4.9421
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.41220802365 -5.1446
0.41588750843 -5.3434
0.4195669932 -5.5375
0.42324647798 -5.7264
0.42692596275 -5.9099
0.43060544753 -6.0874
0.43305843787 -6.2023
0.4342849323 -6.2586
0.43796441708 -6.423
0.44164390185 -6.5798
0.44532338663 -6.7283
0.4490028714 -6.868
0.45268235618 -6.9976
0.45636184095 -7.1163
0.45758833539 -7.1532
0.46004132573 -7.2229
0.4637208105 -7.3161
0.46740029528 -7.3947
0.47107978005 -7.4575
0.47475926483 -7.5032
0.4784387496 -7.5311
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48574405375 -7.5401
0.48936987313 -7.5389
0.4929956925 -7.5369
0.49662151188 -7.5343
0.50024733125 -7.5312
0.50387315063 -7.5276
0.50629036258 -7.5251
0.50749897 -7.5239
0.51112478937 -7.5201
0.51475060875 -7.5168
0.51837642812 -7.514
0.5220022475 -7.5123
0.52562806687 -7.512
0.52925388625 -7.5137
0.53046249367 -7.5148
0.53287970562 -7.518
0.53650552499 -7.5254
0.54013134437 -7.5366
0.54375716374 -7.5524
0.54738298312 -7.5733
0.55100880249 -7.6002
0.55463462187 -7.6336
0.55463462187 -7.6336
0.55826044124 -7.674
0.56188626062 -7.7218
0.56551207999 -7.7771
0.56913789936 -7.8398
0.57276371874 -7.9095
0.57638953811 -7.9857
0.57880675006 -8.0398
0.58001535749 -8.0677
0.58364117686 -8.1543
0.58726699624 -8.2446
0.59089281561 -8.3372
0.59451863498 -8.4307
0.59814445436 -8.5236
0.60177027373 -8.6143
0.60297888116 -8.6436
0.60539609311 -8.7007
0.60902191248 -8.7805
0.61264773186 -8.8062
0.61627355123 -8.7483
0.6198993706 -8.7037
0.62352518998 -8.6754
0.62715100935 -8.6657
0.62715100935 -8.6657
0.62715100935 -8.6657
0.62715100935 -8.6657
0.63083049413 -8.6587
0.6345099789 -8.6393
0.63818946368 -8.6113
0.64186894845 -8.5779
0.64554843323 -8.541
0.649227918 -8.5018
0.65168090834 -8.4746
0.65290740278 -8.4608
0.65658688755 -8.4184
0.66026637233 -8.3744
0.6639458571 -8.3291
0.66762534188 -8.2822
0.67130482665 -8.2337
0.67498431143 -8.1836
0.67621080586 -8.1665
0.6786637962 -8.1318
0.68234328098 -8.0782
0.68602276575 -8.0229
0.68970225053 -7.9659
0.6933817353 -7.9072
0.69706122008 -7.847
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70436652423 -7.7755
0.7079923436 -7.7468
0.71161816298 -7.7002
0.71524398235 -7.6373
0.71886980172 -7.56
0.7224956211 -7.4703
0.72491283305 -7.4044
0.72612144047 -7.3699
0.72974725985 -7.2607
0.73337307922 -7.1441
0.7369988986 -7.0216
0.74062471797 -6.8944
0.74425053734 -6.7636
0.74787635672 -6.6304
0.74908496414 -6.5856
0.75150217609 -6.4958
0.75512799547 -6.361
0.75875381484 -6.227
0.76237963422 -6.0951
0.76600545359 -5.9664
0.76963127296 -5.8424
0.77325709234 -5.7243
0.77325709234 -5.7243
0.77688291171 -5.6133
0.78050873109 -5.5107
0.78413455046 -5.4173
0.78776036984 -5.3338
0.79138618921 -5.2606
0.79501200859 -5.1974
0.79742922053 -5.1608
0.79863782796 -5.144
0.80226364733 -5.0994
0.80588946671 -5.0628
0.80951528608 -5.0332
0.81314110546 -5.0096
0.81676692483 -4.9909
0.82039274421 -4.9765
0.82160135163 -4.9724
0.82401856358 -4.9654
0.82764438295 -4.957
0.83127020233 -4.9509
0.8348960217 -4.9465
0.83852184108 -4.9436
0.84214766045 -4.9419
0.84577347983 -4.9414
0.84577347983 -4.9414
0.84577347983 -4.9414
};
\addplot [color0, forget plot]
table {%
0 -7.5405
0 -7.5405
0 -7.5405
0.00418673642 -7.5399
0.00837347033 -7.5383
0.01256020675 -7.5358
0.01674694317 -7.5324
0.02093367708 -7.5284
0.0251204135 -7.5241
0.02930714993 -7.5198
0.03349388384 -7.516
0.03768062026 -7.513
0.04186735417 -7.5116
0.04605409059 -7.5124
0.05024082701 -7.5161
0.05442756092 -7.5236
0.05861429734 -7.5358
0.06280103376 -7.5537
0.06698776767 -7.578
0.07117450409 -7.6098
0.07536124051 -7.6496
0.07954797442 -7.698
0.08373471084 -7.7552
0.08792144727 -7.8211
0.09210818118 -7.8953
0.0962949176 -7.9773
0.10048165402 -8.0662
0.10466838793 -8.1611
0.10885512435 -8.2609
0.11304186077 -8.3647
0.11722859468 -8.4714
0.1214153311 -8.5799
0.12560206501 -8.6892
0.12978880143 -8.6785
0.13397553785 -8.5563
0.13816227176 -8.4333
0.14234900819 -8.3102
0.14653574461 -8.1877
0.15072247852 -8.0666
0.15490921494 -7.9475
0.15909595136 -7.8314
0.16328268527 -7.7192
0.16746942169 -7.6229
0.17114890646 -7.626
0.17482839124 -7.635
0.17850787601 -7.6498
0.18218736079 -7.6699
0.18586684556 -7.6946
0.18954633034 -7.7235
0.19199932068 -7.7445
0.19322581511 -7.7555
0.19690529989 -7.7901
0.20058478466 -7.8262
0.20426426944 -7.8631
0.20794375421 -7.8999
0.21162323899 -7.9356
0.21530272376 -7.9697
0.2165292182 -7.9805
0.21898220854 -8.0011
0.22266169331 -8.0292
0.22634117809 -8.0533
0.23002066286 -8.0727
0.23370014764 -8.087
0.23737963241 -8.0957
0.24105911719 -8.0987
0.24524585361 -8.0918
0.24943258752 -8.0702
0.25361932394 -8.0331
0.25780606036 -7.9806
0.26199279427 -7.9138
0.26617953069 -7.8342
0.27036626712 -7.7432
0.27455300103 -7.6422
0.27873973745 -7.5327
0.28292647387 -7.4158
0.28711320778 -7.2925
0.2912999442 -7.1637
0.29548667811 -7.0302
0.29967341453 -6.8929
0.30386015095 -6.7526
0.30804688486 -6.6101
0.31223362128 -6.4665
0.3164203577 -6.3228
0.32060709161 -6.18
0.32479382803 -6.0397
0.32898056446 -5.9033
0.33316729837 -5.7723
0.33735403479 -5.6485
0.34154077121 -5.5335
0.34572750512 -5.4288
0.34991424154 -5.3354
0.35410097796 -5.2542
0.35828771187 -5.1851
0.36247444829 -5.1276
0.36666118471 -5.0809
0.37084791862 -5.0437
0.37503465504 -5.0147
0.37922138895 -4.9924
0.38340812538 -4.9757
0.3875948618 -4.9633
0.39178159571 -4.9545
0.39596833213 -4.9483
0.40015506855 -4.9444
0.40434180246 -4.9421
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.41220802365 -5.1446
0.41588750843 -5.3434
0.4195669932 -5.5375
0.42324647798 -5.7264
0.42692596275 -5.9099
0.43060544753 -6.0874
0.43305843787 -6.2023
0.4342849323 -6.2586
0.43796441708 -6.423
0.44164390185 -6.5798
0.44532338663 -6.7283
0.4490028714 -6.868
0.45268235618 -6.9976
0.45636184095 -7.1163
0.45758833539 -7.1532
0.46004132573 -7.2229
0.4637208105 -7.3161
0.46740029528 -7.3947
0.47107978005 -7.4575
0.47475926483 -7.5032
0.4784387496 -7.5311
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48211823438 -7.5405
0.48574405375 -7.5401
0.48936987313 -7.5389
0.4929956925 -7.5369
0.49662151188 -7.5343
0.50024733125 -7.5312
0.50387315063 -7.5276
0.50629036258 -7.5251
0.50749897 -7.5239
0.51112478937 -7.5201
0.51475060875 -7.5168
0.51837642812 -7.514
0.5220022475 -7.5123
0.52562806687 -7.512
0.52925388625 -7.5137
0.53046249367 -7.5148
0.53287970562 -7.518
0.53650552499 -7.5254
0.54013134437 -7.5366
0.54375716374 -7.5524
0.54738298312 -7.5733
0.55100880249 -7.6002
0.55463462187 -7.6336
0.55463462187 -7.6336
0.55826044124 -7.674
0.56188626062 -7.7218
0.56551207999 -7.7771
0.56913789936 -7.8398
0.57276371874 -7.9095
0.57638953811 -7.9857
0.57880675006 -8.0398
0.58001535749 -8.0677
0.58364117686 -8.1543
0.58726699624 -8.2446
0.59089281561 -8.3372
0.59451863498 -8.4307
0.59814445436 -8.5236
0.60177027373 -8.6143
0.60297888116 -8.6436
0.60539609311 -8.7007
0.60902191248 -8.7805
0.61264773186 -8.8062
0.61627355123 -8.7483
0.6198993706 -8.7037
0.62352518998 -8.6754
0.62715100935 -8.6657
0.62715100935 -8.6657
0.62715100935 -8.6657
0.62715100935 -8.6657
0.63083049413 -8.6587
0.6345099789 -8.6393
0.63818946368 -8.6113
0.64186894845 -8.5779
0.64554843323 -8.541
0.649227918 -8.5018
0.65168090834 -8.4746
0.65290740278 -8.4608
0.65658688755 -8.4184
0.66026637233 -8.3744
0.6639458571 -8.3291
0.66762534188 -8.2822
0.67130482665 -8.2337
0.67498431143 -8.1836
0.67621080586 -8.1665
0.6786637962 -8.1318
0.68234328098 -8.0782
0.68602276575 -8.0229
0.68970225053 -7.9659
0.6933817353 -7.9072
0.69706122008 -7.847
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70436652423 -7.7755
0.7079923436 -7.7468
0.71161816298 -7.7002
0.71524398235 -7.6373
0.71886980172 -7.56
0.7224956211 -7.4703
0.72491283305 -7.4044
0.72612144047 -7.3699
0.72974725985 -7.2607
0.73337307922 -7.1441
0.7369988986 -7.0216
0.74062471797 -6.8944
0.74425053734 -6.7636
0.74787635672 -6.6304
0.74908496414 -6.5856
0.75150217609 -6.4958
0.75512799547 -6.361
0.75875381484 -6.227
0.76237963422 -6.0951
0.76600545359 -5.9664
0.76963127296 -5.8424
0.77325709234 -5.7243
0.77325709234 -5.7243
0.77688291171 -5.6133
0.78050873109 -5.5107
0.78413455046 -5.4173
0.78776036984 -5.3338
0.79138618921 -5.2606
0.79501200859 -5.1974
0.79742922053 -5.1608
0.79863782796 -5.144
0.80226364733 -5.0994
0.80588946671 -5.0628
0.80951528608 -5.0332
0.81314110546 -5.0096
0.81676692483 -4.9909
0.82039274421 -4.9765
0.82160135163 -4.9724
0.82401856358 -4.9654
0.82764438295 -4.957
0.83127020233 -4.9509
0.8348960217 -4.9465
0.83852184108 -4.9436
0.84214766045 -4.9419
0.84577347983 -4.9414
0.84577347983 -4.9414
0.84577347983 -4.9414
};
\addplot [color0, forget plot]
table {%
0 -1.5822
0 -1.5822
0 -1.5822
0.00418673642 -1.5999
0.00837347033 -1.6597
0.01256020675 -1.7681
0.01674694317 -1.915
0.02093367708 -2.0856
0.0251204135 -2.2694
0.02930714993 -2.4596
0.03349388384 -2.6516
0.03768062026 -2.8421
0.04186735417 -3.0287
0.04605409059 -3.2093
0.05024082701 -3.3822
0.05442756092 -3.5458
0.05861429734 -3.6986
0.06280103376 -3.8393
0.06698776767 -3.9668
0.07117450409 -4.08
0.07536124051 -4.178
0.07954797442 -4.2807
0.08373471084 -4.4854
0.08792144727 -4.6875
0.09210818118 -4.8853
0.0962949176 -5.0785
0.10048165402 -5.267
0.10466838793 -5.4509
0.10885512435 -5.6299
0.11304186077 -5.8041
0.11722859468 -5.9734
0.1214153311 -6.1378
0.12560206501 -6.2972
0.12978880143 -6.4516
0.13397553785 -6.6008
0.13816227176 -6.745
0.14234900819 -6.8841
0.14653574461 -7.018
0.15072247852 -7.1468
0.15490921494 -7.2703
0.15909595136 -7.3886
0.16328268527 -7.5015
0.16746942169 -7.5978
0.17114890646 -7.6008
0.17482839124 -7.6098
0.17850787601 -7.6245
0.18218736079 -7.6445
0.18586684556 -7.6691
0.18954633034 -7.6978
0.19199932068 -7.7188
0.19322581511 -7.7297
0.19690529989 -7.7641
0.20058478466 -7.8
0.20426426944 -7.8367
0.20794375421 -7.8732
0.21162323899 -7.9088
0.21530272376 -7.9426
0.2165292182 -7.9533
0.21898220854 -7.9738
0.22266169331 -8.0017
0.22634117809 -8.0256
0.23002066286 -8.0449
0.23370014764 -8.0591
0.23737963241 -8.0677
0.24105911719 -8.0706
0.24524585361 -8.064
0.24943258752 -8.0431
0.25361932394 -8.0071
0.25780606036 -7.956
0.26199279427 -7.8906
0.26617953069 -7.8124
0.27036626712 -7.7228
0.27455300103 -7.6233
0.27873973745 -7.515
0.28292647387 -7.3992
0.28711320778 -7.2768
0.2912999442 -7.1489
0.29548667811 -7.0163
0.29967341453 -6.8798
0.30386015095 -6.7402
0.30804688486 -6.5985
0.31223362128 -6.4555
0.3164203577 -6.3125
0.32060709161 -6.1705
0.32479382803 -6.0308
0.32898056446 -5.8951
0.33316729837 -5.765
0.33735403479 -5.6419
0.34154077121 -5.5277
0.34572750512 -5.4238
0.34991424154 -5.3313
0.35410097796 -5.2508
0.35828771187 -5.1824
0.36247444829 -5.1256
0.36666118471 -5.0794
0.37084791862 -5.0426
0.37503465504 -5.0139
0.37922138895 -4.9919
0.38340812538 -4.9754
0.3875948618 -4.9632
0.39178159571 -4.9544
0.39596833213 -4.9483
0.40015506855 -4.9443
0.40434180246 -4.9421
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.41220802365 -4.7339
0.41588750843 -4.5224
0.4195669932 -4.3072
0.42324647798 -4.0886
0.42692596275 -3.8667
0.43060544753 -3.6417
0.43305843787 -3.4902
0.4342849323 -3.414
0.43796441708 -3.1836
0.44164390185 -2.951
0.44532338663 -2.7164
0.4490028714 -2.4802
0.45268235618 -2.2429
0.45636184095 -2.005
0.45758833539 -1.9257
0.46004132573 -1.7674
0.4637208105 -1.5448
0.46740029528 -1.5582
0.47107978005 -1.5687
0.47475926483 -1.5762
0.4784387496 -1.5807
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48574405375 -1.5954
0.48936987313 -1.6392
0.4929956925 -1.7198
0.49662151188 -1.8342
0.50024733125 -1.9727
0.50387315063 -2.1268
0.50629036258 -2.2351
0.50749897 -2.2905
0.51112478937 -2.4597
0.51475060875 -2.6316
0.51837642812 -2.8039
0.5220022475 -2.9749
0.52562806687 -3.1432
0.52925388625 -3.3075
0.53046249367 -3.3612
0.53287970562 -3.4667
0.53650552499 -3.6196
0.54013134437 -3.7653
0.54375716374 -3.9028
0.54738298312 -4.0311
0.55100880249 -4.1493
0.55463462187 -4.2567
0.55463462187 -4.2567
0.55826044124 -4.3527
0.56188626062 -4.4387
0.56551207999 -4.5957
0.56913789936 -4.7815
0.57276371874 -4.9643
0.57638953811 -5.143
0.57880675006 -5.2599
0.58001535749 -5.3175
0.58364117686 -5.4873
0.58726699624 -5.6519
0.59089281561 -5.8106
0.59451863498 -5.9629
0.59814445436 -6.1076
0.60177027373 -6.2436
0.60297888116 -6.2867
0.60539609311 -6.3694
0.60902191248 -6.4831
0.61264773186 -6.5823
0.61627355123 -6.6642
0.6198993706 -6.7257
0.62352518998 -6.7641
0.62715100935 -6.7772
0.62715100935 -6.7772
0.62715100935 -6.7772
0.62715100935 -6.7772
0.63083049413 -6.7815
0.6345099789 -6.7942
0.63818946368 -6.8151
0.64186894845 -6.8437
0.64554843323 -6.8793
0.649227918 -6.9212
0.65168090834 -6.9523
0.65290740278 -6.9687
0.65658688755 -7.021
0.66026637233 -7.0772
0.6639458571 -7.1367
0.66762534188 -7.1987
0.67130482665 -7.2626
0.67498431143 -7.3279
0.67621080586 -7.3498
0.6786637962 -7.3939
0.68234328098 -7.4603
0.68602276575 -7.5267
0.68970225053 -7.5926
0.6933817353 -7.6578
0.69706122008 -7.7221
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70436652423 -7.7755
0.7079923436 -7.7468
0.71161816298 -7.7002
0.71524398235 -7.6373
0.71886980172 -7.56
0.7224956211 -7.4703
0.72491283305 -7.4044
0.72612144047 -7.3699
0.72974725985 -7.2607
0.73337307922 -7.1441
0.7369988986 -7.0216
0.74062471797 -6.8944
0.74425053734 -6.7636
0.74787635672 -6.6304
0.74908496414 -6.5856
0.75150217609 -6.4958
0.75512799547 -6.361
0.75875381484 -6.227
0.76237963422 -6.0951
0.76600545359 -5.9664
0.76963127296 -5.8424
0.77325709234 -5.7243
0.77325709234 -5.7243
0.77688291171 -5.6133
0.78050873109 -5.5107
0.78413455046 -5.4173
0.78776036984 -5.3338
0.79138618921 -5.2606
0.79501200859 -5.1974
0.79742922053 -5.1607
0.79863782796 -5.1439
0.80226364733 -5.0994
0.80588946671 -5.0628
0.80951528608 -5.0332
0.81314110546 -5.0096
0.81676692483 -4.9909
0.82039274421 -4.9765
0.82160135163 -4.9724
0.82401856358 -4.9654
0.82764438295 -4.957
0.83127020233 -4.9509
0.8348960217 -4.9465
0.83852184108 -4.9436
0.84214766045 -4.9419
0.84577347983 -4.9414
0.84577347983 -4.9414
0.84577347983 -4.9414
};
\addplot [color0, forget plot]
table {%
0 -1.5822
0 -1.5822
0 -1.5822
0.00418673642 -1.5999
0.00837347033 -1.6597
0.01256020675 -1.7681
0.01674694317 -1.915
0.02093367708 -2.0856
0.0251204135 -2.2694
0.02930714993 -2.4596
0.03349388384 -2.6516
0.03768062026 -2.8421
0.04186735417 -3.0287
0.04605409059 -3.2093
0.05024082701 -3.3822
0.05442756092 -3.5458
0.05861429734 -3.6986
0.06280103376 -3.8393
0.06698776767 -3.9668
0.07117450409 -4.08
0.07536124051 -4.178
0.07954797442 -4.2807
0.08373471084 -4.4854
0.08792144727 -4.6875
0.09210818118 -4.8853
0.0962949176 -5.0784
0.10048165402 -5.267
0.10466838793 -5.4509
0.10885512435 -5.6299
0.11304186077 -5.8041
0.11722859468 -5.9734
0.1214153311 -6.1378
0.12560206501 -6.2972
0.12978880143 -6.4516
0.13397553785 -6.6008
0.13816227176 -6.745
0.14234900819 -6.8841
0.14653574461 -7.018
0.15072247852 -7.1468
0.15490921494 -7.2703
0.15909595136 -7.3886
0.16328268527 -7.5015
0.16746942169 -7.5978
0.17114890646 -7.6008
0.17482839124 -7.6098
0.17850787601 -7.6245
0.18218736079 -7.6445
0.18586684556 -7.6691
0.18954633034 -7.6978
0.19199932068 -7.7188
0.19322581511 -7.7297
0.19690529989 -7.7641
0.20058478466 -7.8
0.20426426944 -7.8367
0.20794375421 -7.8732
0.21162323899 -7.9088
0.21530272376 -7.9426
0.2165292182 -7.9533
0.21898220854 -7.9738
0.22266169331 -8.0017
0.22634117809 -8.0256
0.23002066286 -8.0449
0.23370014764 -8.0591
0.23737963241 -8.0677
0.24105911719 -8.0706
0.24524585361 -8.064
0.24943258752 -8.0431
0.25361932394 -8.0071
0.25780606036 -7.956
0.26199279427 -7.8906
0.26617953069 -7.8124
0.27036626712 -7.7228
0.27455300103 -7.6233
0.27873973745 -7.515
0.28292647387 -7.3992
0.28711320778 -7.2768
0.2912999442 -7.1489
0.29548667811 -7.0163
0.29967341453 -6.8798
0.30386015095 -6.7402
0.30804688486 -6.5985
0.31223362128 -6.4555
0.3164203577 -6.3125
0.32060709161 -6.1705
0.32479382803 -6.0308
0.32898056446 -5.8951
0.33316729837 -5.765
0.33735403479 -5.6419
0.34154077121 -5.5277
0.34572750512 -5.4238
0.34991424154 -5.3313
0.35410097796 -5.2508
0.35828771187 -5.1824
0.36247444829 -5.1256
0.36666118471 -5.0794
0.37084791862 -5.0426
0.37503465504 -5.0139
0.37922138895 -4.9919
0.38340812538 -4.9754
0.3875948618 -4.9632
0.39178159571 -4.9544
0.39596833213 -4.9483
0.40015506855 -4.9443
0.40434180246 -4.9421
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.40852853888 -4.9414
0.41220802365 -4.7339
0.41588750843 -4.5224
0.4195669932 -4.3072
0.42324647798 -4.0886
0.42692596275 -3.8667
0.43060544753 -3.6417
0.43305843787 -3.4902
0.4342849323 -3.414
0.43796441708 -3.1836
0.44164390185 -2.951
0.44532338663 -2.7164
0.4490028714 -2.4802
0.45268235618 -2.2429
0.45636184095 -2.005
0.45758833539 -1.9257
0.46004132573 -1.7674
0.4637208105 -1.5448
0.46740029528 -1.5582
0.47107978005 -1.5687
0.47475926483 -1.5762
0.4784387496 -1.5807
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48211823438 -1.5822
0.48574405375 -1.5954
0.48936987313 -1.6392
0.4929956925 -1.7198
0.49662151188 -1.8342
0.50024733125 -1.9727
0.50387315063 -2.1268
0.50629036258 -2.2351
0.50749897 -2.2905
0.51112478937 -2.4597
0.51475060875 -2.6316
0.51837642812 -2.8039
0.5220022475 -2.9749
0.52562806687 -3.1432
0.52925388625 -3.3075
0.53046249367 -3.3612
0.53287970562 -3.4667
0.53650552499 -3.6196
0.54013134437 -3.7653
0.54375716374 -3.9028
0.54738298312 -4.0311
0.55100880249 -4.1493
0.55463462187 -4.2566
0.55463462187 -4.2566
0.55826044124 -4.3527
0.56188626062 -4.4387
0.56551207999 -4.5957
0.56913789936 -4.7815
0.57276371874 -4.9643
0.57638953811 -5.143
0.57880675006 -5.2599
0.58001535749 -5.3175
0.58364117686 -5.4873
0.58726699624 -5.6519
0.59089281561 -5.8106
0.59451863498 -5.9629
0.59814445436 -6.1076
0.60177027373 -6.2436
0.60297888116 -6.2867
0.60539609311 -6.3694
0.60902191248 -6.4831
0.61264773186 -6.5823
0.61627355123 -6.6642
0.6198993706 -6.7257
0.62352518998 -6.7641
0.62715100935 -6.7772
0.62715100935 -6.7772
0.62715100935 -6.7772
0.62715100935 -6.7772
0.63083049413 -6.7815
0.6345099789 -6.7942
0.63818946368 -6.8151
0.64186894845 -6.8437
0.64554843323 -6.8793
0.649227918 -6.9212
0.65168090834 -6.9523
0.65290740278 -6.9687
0.65658688755 -7.021
0.66026637233 -7.0772
0.6639458571 -7.1367
0.66762534188 -7.1987
0.67130482665 -7.2626
0.67498431143 -7.3279
0.67621080586 -7.3498
0.6786637962 -7.3939
0.68234328098 -7.4603
0.68602276575 -7.5267
0.68970225053 -7.5926
0.6933817353 -7.6578
0.69706122008 -7.7221
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70074070485 -7.7852
0.70436652423 -7.7755
0.7079923436 -7.7468
0.71161816298 -7.7002
0.71524398235 -7.6373
0.71886980172 -7.56
0.7224956211 -7.4703
0.72491283305 -7.4044
0.72612144047 -7.3699
0.72974725985 -7.2607
0.73337307922 -7.1441
0.7369988986 -7.0216
0.74062471797 -6.8944
0.74425053734 -6.7636
0.74787635672 -6.6304
0.74908496414 -6.5856
0.75150217609 -6.4958
0.75512799547 -6.361
0.75875381484 -6.227
0.76237963422 -6.0951
0.76600545359 -5.9664
0.76963127296 -5.8424
0.77325709234 -5.7243
0.77325709234 -5.7243
0.77688291171 -5.6133
0.78050873109 -5.5107
0.78413455046 -5.4173
0.78776036984 -5.3338
0.79138618921 -5.2606
0.79501200859 -5.1974
0.79742922053 -5.1607
0.79863782796 -5.1439
0.80226364733 -5.0994
0.80588946671 -5.0628
0.80951528608 -5.0332
0.81314110546 -5.0096
0.81676692483 -4.9909
0.82039274421 -4.9765
0.82160135163 -4.9724
0.82401856358 -4.9654
0.82764438295 -4.957
0.83127020233 -4.9509
0.8348960217 -4.9465
0.83852184108 -4.9436
0.84214766045 -4.9419
0.84577347983 -4.9414
0.84577347983 -4.9414
0.84577347983 -4.9414
};
\addplot [color0, forget plot]
table {%
0 -1.4129
0 -1.4129
0 -1.4129
0.00418673642 -1.4307
0.00837347033 -1.4721
0.01256020675 -1.5184
0.01674694317 -1.5662
0.02093367708 -1.6195
0.0251204135 -1.6806
0.02930714993 -1.7506
0.03349388384 -1.8298
0.03768062026 -2.0184
0.04186735417 -2.2555
0.04605409059 -2.4915
0.05024082701 -2.7256
0.05442756092 -2.9573
0.05861429734 -3.1862
0.06280103376 -3.412
0.06698776767 -3.6343
0.07117450409 -3.8529
0.07536124051 -4.0675
0.07954797442 -4.2576
0.08373471084 -4.3254
0.08792144727 -4.3755
0.09210818118 -4.4098
0.0962949176 -4.4291
0.10048165402 -4.4343
0.10466838793 -4.4265
0.10885512435 -4.4069
0.11304186077 -4.3769
0.11722859468 -4.3378
0.1214153311 -4.3092
0.12560206501 -4.3954
0.12978880143 -4.4823
0.13397553785 -4.5623
0.13816227176 -4.6348
0.14234900819 -4.699
0.14653574461 -4.7546
0.15072247852 -4.801
0.15490921494 -4.8376
0.15909595136 -4.8641
0.16328268527 -4.8801
0.16746942169 -4.8854
0.17114890646 -4.8838
0.17482839124 -4.8788
0.17850787601 -4.8706
0.18218736079 -4.859
0.18586684556 -4.8442
0.18954633034 -4.8261
0.19199932068 -4.8123
0.19322581511 -4.8048
0.19690529989 -4.7804
0.20058478466 -4.7528
0.20426426944 -4.7222
0.20794375421 -4.6886
0.21162323899 -4.6521
0.21530272376 -4.6128
0.2165292182 -4.599
0.21898220854 -4.5707
0.22266169331 -4.526
0.22634117809 -4.4789
0.23002066286 -4.4294
0.23370014764 -4.3778
0.23737963241 -4.3246
0.24105911719 -4.2784
0.24524585361 -4.2722
0.24943258752 -4.254
0.25361932394 -4.2244
0.25780606036 -4.1841
0.26199279427 -4.1338
0.26617953069 -4.0742
0.27036626712 -4.006
0.27455300103 -3.9298
0.27873973745 -3.8463
0.28292647387 -3.7561
0.28711320778 -3.6598
0.2912999442 -3.558
0.29548667811 -3.4511
0.29967341453 -3.3399
0.30386015095 -3.225
0.30804688486 -3.1115
0.31223362128 -3.0102
0.3164203577 -2.9443
0.32060709161 -2.9282
0.32479382803 -2.928
0.32898056446 -2.925
0.33316729837 -2.913
0.33735403479 -2.8889
0.34154077121 -2.8506
0.34572750512 -2.7963
0.34991424154 -2.725
0.35410097796 -2.6363
0.35828771187 -2.5304
0.36247444829 -2.4082
0.36666118471 -2.2716
0.37084791862 -2.1227
0.37503465504 -1.9643
0.37922138895 -1.7998
0.38340812538 -1.6333
0.3875948618 -1.4704
0.39178159571 -1.3184
0.39596833213 -1.188
0.40015506855 -1.0927
0.40434180246 -1.0399
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.41220802365 -1.0742
0.41588750843 -1.1227
0.4195669932 -1.1694
0.42324647798 -1.2142
0.42692596275 -1.2569
0.43060544753 -1.2972
0.43305843787 -1.3229
0.4342849323 -1.3353
0.43796441708 -1.3709
0.44164390185 -1.4039
0.44532338663 -1.4343
0.4490028714 -1.462
0.45268235618 -1.4869
0.45636184095 -1.5091
0.45758833539 -1.5158
0.46004132573 -1.5284
0.4637208105 -1.5315
0.46740029528 -1.3887
0.47107978005 -1.3993
0.47475926483 -1.4069
0.4784387496 -1.4114
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48574405375 -1.4264
0.48936987313 -1.4597
0.4929956925 -1.4989
0.49662151188 -1.538
0.50024733125 -1.5782
0.50387315063 -1.6214
0.50629036258 -1.6522
0.50749897 -1.6683
0.51112478937 -1.7187
0.51475060875 -1.7725
0.51837642812 -1.952
0.5220022475 -2.1624
0.52562806687 -2.3729
0.52925388625 -2.5831
0.53046249367 -2.653
0.53287970562 -2.7925
0.53650552499 -3.0008
0.54013134437 -3.2076
0.54375716374 -3.4128
0.54738298312 -3.616
0.55100880249 -3.8169
0.55463462187 -4.0153
0.55463462187 -4.0153
0.55826044124 -4.2109
0.56188626062 -4.4018
0.56551207999 -4.5063
0.56913789936 -4.5664
0.57276371874 -4.6141
0.57638953811 -4.6504
0.57880675006 -4.6686
0.58001535749 -4.676
0.58364117686 -4.6919
0.58726699624 -4.6991
0.59089281561 -4.6989
0.59451863498 -4.6925
0.59814445436 -4.6813
0.60177027373 -4.6665
0.60297888116 -4.661
0.60539609311 -4.6496
0.60902191248 -4.6321
0.61264773186 -4.6152
0.61627355123 -4.6004
0.6198993706 -4.5889
0.62352518998 -4.5815
0.62715100935 -4.579
0.62715100935 -4.579
0.62715100935 -4.579
0.62715100935 -4.579
0.63083049413 -4.5728
0.6345099789 -4.5541
0.63818946368 -4.5233
0.64186894845 -4.4806
0.64554843323 -4.4265
0.649227918 -4.3617
0.65168090834 -4.3127
0.65290740278 -4.2867
0.65658688755 -4.2023
0.66026637233 -4.1092
0.6639458571 -4.0085
0.66762534188 -3.9007
0.67130482665 -3.7871
0.67498431143 -3.6685
0.67621080586 -3.6281
0.6786637962 -3.5461
0.68234328098 -3.421
0.68602276575 -3.2946
0.68970225053 -3.1683
0.6933817353 -3.0441
0.69706122008 -2.9241
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70436652423 -2.8125
0.7079923436 -2.8181
0.71161816298 -2.8273
0.71524398235 -2.8398
0.71886980172 -2.8552
0.7224956211 -2.8733
0.72491283305 -2.8864
0.72612144047 -2.8933
0.72974725985 -2.9148
0.73337307922 -2.9372
0.7369988986 -2.9598
0.74062471797 -2.9818
0.74425053734 -3.0024
0.74787635672 -3.0209
0.74908496414 -3.0264
0.75150217609 -3.0363
0.75512799547 -3.0476
0.75875381484 -3.054
0.76237963422 -3.0542
0.76600545359 -3.0471
0.76963127296 -3.0314
0.77325709234 -3.0061
0.77325709234 -3.0061
0.77688291171 -2.9698
0.78050873109 -2.9215
0.78413455046 -2.8606
0.78776036984 -2.7864
0.79138618921 -2.6989
0.79501200859 -2.5987
0.79742922053 -2.5251
0.79863782796 -2.4864
0.80226364733 -2.3633
0.80588946671 -2.231
0.80951528608 -2.0912
0.81314110546 -1.9461
0.81676692483 -1.798
0.82039274421 -1.6498
0.82160135163 -1.6009
0.82401856358 -1.5048
0.82764438295 -1.3678
0.83127020233 -1.245
0.8348960217 -1.1445
0.83852184108 -1.0743
0.84214766045 -1.0358
0.84577347983 -1.024
0.84577347983 -1.024
0.84577347983 -1.024
};
\addplot [color0, forget plot]
table {%
0 -1.4129
0 -1.4129
0 -1.4129
0.00418673642 -1.4307
0.00837347033 -1.4721
0.01256020675 -1.5184
0.01674694317 -1.5662
0.02093367708 -1.6195
0.0251204135 -1.6806
0.02930714993 -1.7506
0.03349388384 -1.8298
0.03768062026 -2.0184
0.04186735417 -2.2555
0.04605409059 -2.4915
0.05024082701 -2.7256
0.05442756092 -2.9573
0.05861429734 -3.1862
0.06280103376 -3.412
0.06698776767 -3.6343
0.07117450409 -3.8529
0.07536124051 -4.0675
0.07954797442 -4.2576
0.08373471084 -4.3254
0.08792144727 -4.3755
0.09210818118 -4.4098
0.0962949176 -4.4291
0.10048165402 -4.4343
0.10466838793 -4.4265
0.10885512435 -4.4069
0.11304186077 -4.3768
0.11722859468 -4.3378
0.1214153311 -4.3092
0.12560206501 -4.3954
0.12978880143 -4.4823
0.13397553785 -4.5623
0.13816227176 -4.6348
0.14234900819 -4.699
0.14653574461 -4.7546
0.15072247852 -4.801
0.15490921494 -4.8376
0.15909595136 -4.8641
0.16328268527 -4.8801
0.16746942169 -4.8854
0.17114890646 -4.8838
0.17482839124 -4.8788
0.17850787601 -4.8706
0.18218736079 -4.859
0.18586684556 -4.8442
0.18954633034 -4.8261
0.19199932068 -4.8123
0.19322581511 -4.8048
0.19690529989 -4.7804
0.20058478466 -4.7528
0.20426426944 -4.7222
0.20794375421 -4.6886
0.21162323899 -4.6521
0.21530272376 -4.6128
0.2165292182 -4.599
0.21898220854 -4.5707
0.22266169331 -4.526
0.22634117809 -4.4789
0.23002066286 -4.4294
0.23370014764 -4.3778
0.23737963241 -4.3246
0.24105911719 -4.2784
0.24524585361 -4.2722
0.24943258752 -4.254
0.25361932394 -4.2244
0.25780606036 -4.1841
0.26199279427 -4.1338
0.26617953069 -4.0742
0.27036626712 -4.006
0.27455300103 -3.9298
0.27873973745 -3.8463
0.28292647387 -3.7561
0.28711320778 -3.6598
0.2912999442 -3.558
0.29548667811 -3.4511
0.29967341453 -3.3399
0.30386015095 -3.225
0.30804688486 -3.1115
0.31223362128 -3.0102
0.3164203577 -2.9443
0.32060709161 -2.9282
0.32479382803 -2.928
0.32898056446 -2.925
0.33316729837 -2.913
0.33735403479 -2.8889
0.34154077121 -2.8506
0.34572750512 -2.7963
0.34991424154 -2.725
0.35410097796 -2.6363
0.35828771187 -2.5304
0.36247444829 -2.4082
0.36666118471 -2.2716
0.37084791862 -2.1227
0.37503465504 -1.9643
0.37922138895 -1.7998
0.38340812538 -1.6333
0.3875948618 -1.4704
0.39178159571 -1.3184
0.39596833213 -1.188
0.40015506855 -1.0927
0.40434180246 -1.0399
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.41220802365 -1.0742
0.41588750843 -1.1227
0.4195669932 -1.1694
0.42324647798 -1.2142
0.42692596275 -1.2569
0.43060544753 -1.2972
0.43305843787 -1.3229
0.4342849323 -1.3353
0.43796441708 -1.3709
0.44164390185 -1.4039
0.44532338663 -1.4343
0.4490028714 -1.462
0.45268235618 -1.4869
0.45636184095 -1.5091
0.45758833539 -1.5158
0.46004132573 -1.5284
0.4637208105 -1.5315
0.46740029528 -1.3887
0.47107978005 -1.3993
0.47475926483 -1.4069
0.4784387496 -1.4114
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48211823438 -1.4129
0.48574405375 -1.4264
0.48936987313 -1.4597
0.4929956925 -1.4989
0.49662151188 -1.538
0.50024733125 -1.5782
0.50387315063 -1.6214
0.50629036258 -1.6522
0.50749897 -1.6683
0.51112478937 -1.7187
0.51475060875 -1.7725
0.51837642812 -1.952
0.5220022475 -2.1624
0.52562806687 -2.3729
0.52925388625 -2.5831
0.53046249367 -2.653
0.53287970562 -2.7925
0.53650552499 -3.0008
0.54013134437 -3.2076
0.54375716374 -3.4128
0.54738298312 -3.616
0.55100880249 -3.8169
0.55463462187 -4.0153
0.55463462187 -4.0153
0.55826044124 -4.2109
0.56188626062 -4.4018
0.56551207999 -4.5063
0.56913789936 -4.5664
0.57276371874 -4.6141
0.57638953811 -4.6504
0.57880675006 -4.6686
0.58001535749 -4.676
0.58364117686 -4.6919
0.58726699624 -4.6991
0.59089281561 -4.6989
0.59451863498 -4.6925
0.59814445436 -4.6813
0.60177027373 -4.6665
0.60297888116 -4.661
0.60539609311 -4.6496
0.60902191248 -4.6321
0.61264773186 -4.6152
0.61627355123 -4.6004
0.6198993706 -4.5889
0.62352518998 -4.5815
0.62715100935 -4.579
0.62715100935 -4.579
0.62715100935 -4.579
0.62715100935 -4.579
0.63083049413 -4.5728
0.6345099789 -4.5541
0.63818946368 -4.5233
0.64186894845 -4.4806
0.64554843323 -4.4265
0.649227918 -4.3617
0.65168090834 -4.3127
0.65290740278 -4.2867
0.65658688755 -4.2023
0.66026637233 -4.1092
0.6639458571 -4.0085
0.66762534188 -3.9007
0.67130482665 -3.7871
0.67498431143 -3.6685
0.67621080586 -3.6281
0.6786637962 -3.5461
0.68234328098 -3.421
0.68602276575 -3.2946
0.68970225053 -3.1683
0.6933817353 -3.0441
0.69706122008 -2.9241
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70436652423 -2.8125
0.7079923436 -2.8181
0.71161816298 -2.8273
0.71524398235 -2.8398
0.71886980172 -2.8552
0.7224956211 -2.8733
0.72491283305 -2.8864
0.72612144047 -2.8933
0.72974725985 -2.9148
0.73337307922 -2.9372
0.7369988986 -2.9598
0.74062471797 -2.9818
0.74425053734 -3.0024
0.74787635672 -3.0209
0.74908496414 -3.0264
0.75150217609 -3.0363
0.75512799547 -3.0476
0.75875381484 -3.054
0.76237963422 -3.0542
0.76600545359 -3.0471
0.76963127296 -3.0314
0.77325709234 -3.0061
0.77325709234 -3.0061
0.77688291171 -2.9698
0.78050873109 -2.9215
0.78413455046 -2.8606
0.78776036984 -2.7864
0.79138618921 -2.6989
0.79501200859 -2.5987
0.79742922053 -2.5251
0.79863782796 -2.4864
0.80226364733 -2.3633
0.80588946671 -2.231
0.80951528608 -2.0912
0.81314110546 -1.9461
0.81676692483 -1.798
0.82039274421 -1.6498
0.82160135163 -1.6009
0.82401856358 -1.5048
0.82764438295 -1.3678
0.83127020233 -1.245
0.8348960217 -1.1445
0.83852184108 -1.0743
0.84214766045 -1.0358
0.84577347983 -1.024
0.84577347983 -1.024
0.84577347983 -1.024
};
\addplot [color0, forget plot]
table {%
0 -0.6471
0 -0.6471
0 -0.6471
0.00418673642 -0.652
0.00837347033 -0.6692
0.01256020675 -0.7187
0.01674694317 -0.8673
0.02093367708 -1.0805
0.0251204135 -1.3093
0.02930714993 -1.5438
0.03349388384 -1.7806
0.03768062026 -1.9174
0.04186735417 -2.0135
0.04605409059 -2.1171
0.05024082701 -2.2275
0.05442756092 -2.3437
0.05861429734 -2.4647
0.06280103376 -2.5896
0.06698776767 -2.7174
0.07117450409 -2.8473
0.07536124051 -2.9785
0.07954797442 -3.11
0.08373471084 -3.2411
0.08792144727 -3.3711
0.09210818118 -3.4994
0.0962949176 -3.6254
0.10048165402 -3.7483
0.10466838793 -3.8678
0.10885512435 -3.9831
0.11304186077 -4.0937
0.11722859468 -4.1988
0.1214153311 -4.2798
0.12560206501 -4.2327
0.12978880143 -4.1724
0.13397553785 -4.1069
0.13816227176 -4.0375
0.14234900819 -3.9652
0.14653574461 -3.891
0.15072247852 -3.8158
0.15490921494 -3.7406
0.15909595136 -3.6664
0.16328268527 -3.5944
0.16746942169 -3.5312
0.17114890646 -3.5251
0.17482839124 -3.5068
0.17850787601 -3.4804
0.18218736079 -3.4657
0.18586684556 -3.4715
0.18954633034 -3.4971
0.19199932068 -3.5207
0.19322581511 -3.5339
0.19690529989 -3.5777
0.20058478466 -3.6265
0.20426426944 -3.679
0.20794375421 -3.7345
0.21162323899 -3.7921
0.21530272376 -3.8512
0.2165292182 -3.8712
0.21898220854 -3.9113
0.22266169331 -3.9719
0.22634117809 -4.0325
0.23002066286 -4.0926
0.23370014764 -4.152
0.23737963241 -4.21
0.24105911719 -4.2577
0.24524585361 -4.2516
0.24943258752 -4.2336
0.25361932394 -4.2043
0.25780606036 -4.1644
0.26199279427 -4.1147
0.26617953069 -4.0557
0.27036626712 -3.9883
0.27455300103 -3.9129
0.27873973745 -3.8304
0.28292647387 -3.7413
0.28711320778 -3.6463
0.2912999442 -3.5459
0.29548667811 -3.4411
0.29967341453 -3.3326
0.30386015095 -3.2218
0.30804688486 -3.1071
0.31223362128 -2.9889
0.3164203577 -2.9047
0.32060709161 -2.911
0.32479382803 -2.9206
0.32898056446 -2.9216
0.33316729837 -2.9113
0.33735403479 -2.8878
0.34154077121 -2.8494
0.34572750512 -2.7948
0.34991424154 -2.7231
0.35410097796 -2.6338
0.35828771187 -2.5273
0.36247444829 -2.4047
0.36666118471 -2.2676
0.37084791862 -2.1184
0.37503465504 -1.9598
0.37922138895 -1.7952
0.38340812538 -1.6289
0.3875948618 -1.4663
0.39178159571 -1.3149
0.39596833213 -1.1856
0.40015506855 -1.0916
0.40434180246 -1.0397
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.41220802365 -0.9724
0.41588750843 -0.9484
0.4195669932 -0.9957
0.42324647798 -1.041
0.42692596275 -1.0841
0.43060544753 -1.1249
0.43305843787 -1.1508
0.4342849323 -1.1634
0.43796441708 -1.1994
0.44164390185 -1.2327
0.44532338663 -1.2634
0.4490028714 -1.2914
0.45268235618 -1.3167
0.45636184095 -1.339
0.45758833539 -1.3459
0.46004132573 -1.3585
0.4637208105 -1.3751
0.46740029528 -1.2996
0.47107978005 -1.0764
0.47475926483 -0.8723
0.4784387496 -0.7125
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48574405375 -0.6508
0.48936987313 -0.663
0.4929956925 -0.6915
0.49662151188 -0.7741
0.50024733125 -0.9361
0.50387315063 -1.1276
0.50629036258 -1.2609
0.50749897 -1.3285
0.51112478937 -1.5341
0.51475060875 -1.7423
0.51837642812 -1.8288
0.5220022475 -1.8874
0.52562806687 -1.9477
0.52925388625 -2.0091
0.53046249367 -2.0297
0.53287970562 -2.0711
0.53650552499 -2.1334
0.54013134437 -2.1954
0.54375716374 -2.2569
0.54738298312 -2.3174
0.55100880249 -2.3767
0.55463462187 -2.4346
0.55463462187 -2.4346
0.55826044124 -2.4907
0.56188626062 -2.5449
0.56551207999 -2.5971
0.56913789936 -2.647
0.57276371874 -2.6945
0.57638953811 -2.7395
0.57880675006 -2.768
0.58001535749 -2.7818
0.58364117686 -2.8214
0.58726699624 -2.8581
0.59089281561 -2.892
0.59451863498 -2.9229
0.59814445436 -2.9507
0.60177027373 -2.9756
0.60297888116 -2.9831
0.60539609311 -2.9973
0.60902191248 -3.0159
0.61264773186 -3.0313
0.61627355123 -3.0435
0.6198993706 -3.0523
0.62352518998 -3.0576
0.62715100935 -3.0595
0.62715100935 -3.0595
0.62715100935 -3.0595
0.62715100935 -3.0595
0.63083049413 -3.0577
0.6345099789 -3.0526
0.63818946368 -3.0443
0.64186894845 -3.0326
0.64554843323 -3.0179
0.649227918 -3.0002
0.65168090834 -2.9867
0.65290740278 -2.9794
0.65658688755 -2.9558
0.66026637233 -2.9292
0.6639458571 -2.8998
0.66762534188 -2.8676
0.67130482665 -2.8327
0.67498431143 -2.7951
0.67621080586 -2.7821
0.6786637962 -2.7551
0.68234328098 -2.7127
0.68602276575 -2.6681
0.68970225053 -2.6223
0.6933817353 -2.6176
0.69706122008 -2.7066
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70436652423 -2.8125
0.7079923436 -2.8181
0.71161816298 -2.8273
0.71524398235 -2.8398
0.71886980172 -2.8552
0.7224956211 -2.8733
0.72491283305 -2.8864
0.72612144047 -2.8933
0.72974725985 -2.9148
0.73337307922 -2.9372
0.7369988986 -2.9598
0.74062471797 -2.9818
0.74425053734 -3.0024
0.74787635672 -3.0209
0.74908496414 -3.0264
0.75150217609 -3.0363
0.75512799547 -3.0476
0.75875381484 -3.054
0.76237963422 -3.0542
0.76600545359 -3.0471
0.76963127296 -3.0314
0.77325709234 -3.0061
0.77325709234 -3.0061
0.77688291171 -2.9698
0.78050873109 -2.9215
0.78413455046 -2.8605
0.78776036984 -2.7864
0.79138618921 -2.6989
0.79501200859 -2.5987
0.79742922053 -2.5251
0.79863782796 -2.4864
0.80226364733 -2.3633
0.80588946671 -2.231
0.80951528608 -2.0912
0.81314110546 -1.9461
0.81676692483 -1.798
0.82039274421 -1.6498
0.82160135163 -1.6009
0.82401856358 -1.5048
0.82764438295 -1.3678
0.83127020233 -1.2449
0.8348960217 -1.1444
0.83852184108 -1.0743
0.84214766045 -1.0358
0.84577347983 -1.024
0.84577347983 -1.024
0.84577347983 -1.024
};
\addplot [color0, forget plot]
table {%
0 -0.6471
0 -0.6471
0 -0.6471
0.00418673642 -0.652
0.00837347033 -0.6692
0.01256020675 -0.7186
0.01674694317 -0.8672
0.02093367708 -1.0805
0.0251204135 -1.3093
0.02930714993 -1.5437
0.03349388384 -1.7806
0.03768062026 -1.9174
0.04186735417 -2.0135
0.04605409059 -2.1171
0.05024082701 -2.2275
0.05442756092 -2.3437
0.05861429734 -2.4647
0.06280103376 -2.5896
0.06698776767 -2.7174
0.07117450409 -2.8473
0.07536124051 -2.9785
0.07954797442 -3.11
0.08373471084 -3.2411
0.08792144727 -3.3711
0.09210818118 -3.4994
0.0962949176 -3.6254
0.10048165402 -3.7483
0.10466838793 -3.8678
0.10885512435 -3.9831
0.11304186077 -4.0937
0.11722859468 -4.1988
0.1214153311 -4.2798
0.12560206501 -4.2327
0.12978880143 -4.1724
0.13397553785 -4.1069
0.13816227176 -4.0375
0.14234900819 -3.9652
0.14653574461 -3.891
0.15072247852 -3.8158
0.15490921494 -3.7406
0.15909595136 -3.6664
0.16328268527 -3.5944
0.16746942169 -3.5312
0.17114890646 -3.5251
0.17482839124 -3.5068
0.17850787601 -3.4804
0.18218736079 -3.4657
0.18586684556 -3.4715
0.18954633034 -3.4971
0.19199932068 -3.5207
0.19322581511 -3.5339
0.19690529989 -3.5777
0.20058478466 -3.6265
0.20426426944 -3.679
0.20794375421 -3.7345
0.21162323899 -3.7921
0.21530272376 -3.8512
0.2165292182 -3.8712
0.21898220854 -3.9113
0.22266169331 -3.9719
0.22634117809 -4.0325
0.23002066286 -4.0926
0.23370014764 -4.152
0.23737963241 -4.21
0.24105911719 -4.2577
0.24524585361 -4.2516
0.24943258752 -4.2336
0.25361932394 -4.2043
0.25780606036 -4.1644
0.26199279427 -4.1147
0.26617953069 -4.0557
0.27036626712 -3.9883
0.27455300103 -3.9129
0.27873973745 -3.8304
0.28292647387 -3.7413
0.28711320778 -3.6463
0.2912999442 -3.5459
0.29548667811 -3.4411
0.29967341453 -3.3326
0.30386015095 -3.2218
0.30804688486 -3.1071
0.31223362128 -2.9889
0.3164203577 -2.9047
0.32060709161 -2.911
0.32479382803 -2.9206
0.32898056446 -2.9216
0.33316729837 -2.9113
0.33735403479 -2.8878
0.34154077121 -2.8494
0.34572750512 -2.7948
0.34991424154 -2.7231
0.35410097796 -2.6338
0.35828771187 -2.5273
0.36247444829 -2.4047
0.36666118471 -2.2676
0.37084791862 -2.1184
0.37503465504 -1.9598
0.37922138895 -1.7952
0.38340812538 -1.6289
0.3875948618 -1.4663
0.39178159571 -1.3149
0.39596833213 -1.1856
0.40015506855 -1.0916
0.40434180246 -1.0397
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.40852853888 -1.024
0.41220802365 -0.9724
0.41588750843 -0.9484
0.4195669932 -0.9957
0.42324647798 -1.041
0.42692596275 -1.0841
0.43060544753 -1.1249
0.43305843787 -1.1508
0.4342849323 -1.1634
0.43796441708 -1.1994
0.44164390185 -1.2327
0.44532338663 -1.2634
0.4490028714 -1.2914
0.45268235618 -1.3167
0.45636184095 -1.339
0.45758833539 -1.3459
0.46004132573 -1.3585
0.4637208105 -1.3751
0.46740029528 -1.2996
0.47107978005 -1.0764
0.47475926483 -0.8723
0.4784387496 -0.7125
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48211823438 -0.6471
0.48574405375 -0.6508
0.48936987313 -0.6629
0.4929956925 -0.6914
0.49662151188 -0.774
0.50024733125 -0.9361
0.50387315063 -1.1275
0.50629036258 -1.2609
0.50749897 -1.3285
0.51112478937 -1.534
0.51475060875 -1.7422
0.51837642812 -1.8288
0.5220022475 -1.8874
0.52562806687 -1.9477
0.52925388625 -2.0091
0.53046249367 -2.0297
0.53287970562 -2.0711
0.53650552499 -2.1334
0.54013134437 -2.1954
0.54375716374 -2.2569
0.54738298312 -2.3174
0.55100880249 -2.3767
0.55463462187 -2.4346
0.55463462187 -2.4346
0.55826044124 -2.4907
0.56188626062 -2.5449
0.56551207999 -2.5971
0.56913789936 -2.647
0.57276371874 -2.6945
0.57638953811 -2.7395
0.57880675006 -2.768
0.58001535749 -2.7818
0.58364117686 -2.8214
0.58726699624 -2.8581
0.59089281561 -2.892
0.59451863498 -2.9229
0.59814445436 -2.9507
0.60177027373 -2.9756
0.60297888116 -2.9831
0.60539609311 -2.9973
0.60902191248 -3.0159
0.61264773186 -3.0313
0.61627355123 -3.0435
0.6198993706 -3.0523
0.62352518998 -3.0576
0.62715100935 -3.0595
0.62715100935 -3.0595
0.62715100935 -3.0595
0.62715100935 -3.0595
0.63083049413 -3.0577
0.6345099789 -3.0526
0.63818946368 -3.0443
0.64186894845 -3.0326
0.64554843323 -3.0179
0.649227918 -3.0002
0.65168090834 -2.9867
0.65290740278 -2.9794
0.65658688755 -2.9558
0.66026637233 -2.9292
0.6639458571 -2.8998
0.66762534188 -2.8676
0.67130482665 -2.8327
0.67498431143 -2.7951
0.67621080586 -2.7821
0.6786637962 -2.7551
0.68234328098 -2.7127
0.68602276575 -2.6681
0.68970225053 -2.6223
0.6933817353 -2.6176
0.69706122008 -2.7066
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70074070485 -2.8106
0.70436652423 -2.8125
0.7079923436 -2.8181
0.71161816298 -2.8273
0.71524398235 -2.8398
0.71886980172 -2.8552
0.7224956211 -2.8733
0.72491283305 -2.8864
0.72612144047 -2.8933
0.72974725985 -2.9148
0.73337307922 -2.9372
0.7369988986 -2.9598
0.74062471797 -2.9818
0.74425053734 -3.0024
0.74787635672 -3.0209
0.74908496414 -3.0264
0.75150217609 -3.0363
0.75512799547 -3.0476
0.75875381484 -3.054
0.76237963422 -3.0542
0.76600545359 -3.0471
0.76963127296 -3.0314
0.77325709234 -3.0061
0.77325709234 -3.0061
0.77688291171 -2.9698
0.78050873109 -2.9215
0.78413455046 -2.8605
0.78776036984 -2.7864
0.79138618921 -2.6989
0.79501200859 -2.5987
0.79742922053 -2.5251
0.79863782796 -2.4864
0.80226364733 -2.3633
0.80588946671 -2.231
0.80951528608 -2.0912
0.81314110546 -1.9461
0.81676692483 -1.798
0.82039274421 -1.6498
0.82160135163 -1.6009
0.82401856358 -1.5048
0.82764438295 -1.3678
0.83127020233 -1.2449
0.8348960217 -1.1444
0.83852184108 -1.0743
0.84214766045 -1.0358
0.84577347983 -1.024
0.84577347983 -1.024
0.84577347983 -1.024
};
\addplot [color0, forget plot]
table {%
0 -0.1529
0 -0.1529
0 -0.1529
0.00418673642 -0.2163
0.00837347033 -0.3796
0.01256020675 -0.5531
0.01674694317 -0.6473
0.02093367708 -0.6904
0.0251204135 -0.7282
0.02930714993 -0.7685
0.03349388384 -0.8129
0.03768062026 -0.8617
0.04186735417 -0.9152
0.04605409059 -0.9735
0.05024082701 -1.0367
0.05442756092 -1.1048
0.05861429734 -1.1781
0.06280103376 -1.257
0.06698776767 -1.3421
0.07117450409 -1.4342
0.07536124051 -1.5337
0.07954797442 -1.6403
0.08373471084 -1.7522
0.08792144727 -1.8674
0.09210818118 -1.9841
0.0962949176 -2.1009
0.10048165402 -2.2166
0.10466838793 -2.3304
0.10885512435 -2.4415
0.11304186077 -2.5493
0.11722859468 -2.6532
0.1214153311 -2.7527
0.12560206501 -2.8472
0.12978880143 -2.9361
0.13397553785 -3.0189
0.13816227176 -3.0951
0.14234900819 -3.1643
0.14653574461 -3.2265
0.15072247852 -3.2826
0.15490921494 -3.3359
0.15909595136 -3.3935
0.16328268527 -3.4581
0.16746942169 -3.5194
0.17114890646 -3.5144
0.17482839124 -3.5002
0.17850787601 -3.4768
0.18218736079 -3.4356
0.18586684556 -3.3838
0.18954633034 -3.3225
0.19199932068 -3.2768
0.19322581511 -3.2527
0.19690529989 -3.1756
0.20058478466 -3.0925
0.20426426944 -3.005
0.20794375421 -2.9148
0.21162323899 -2.8237
0.21530272376 -2.7338
0.2165292182 -2.7046
0.21898220854 -2.6475
0.22266169331 -2.5674
0.22634117809 -2.4962
0.23002066286 -2.4367
0.23370014764 -2.3919
0.23737963241 -2.3639
0.24105911719 -2.3544
0.24524585361 -2.3566
0.24943258752 -2.3633
0.25361932394 -2.3747
0.25780606036 -2.391
0.26199279427 -2.4123
0.26617953069 -2.4382
0.27036626712 -2.4684
0.27455300103 -2.5025
0.27873973745 -2.5399
0.28292647387 -2.5799
0.28711320778 -2.6217
0.2912999442 -2.6643
0.29548667811 -2.7069
0.29967341453 -2.7485
0.30386015095 -2.7878
0.30804688486 -2.8235
0.31223362128 -2.8524
0.3164203577 -2.8395
0.32060709161 -2.7274
0.32479382803 -2.6026
0.32898056446 -2.4759
0.33316729837 -2.3491
0.33735403479 -2.2231
0.34154077121 -2.0986
0.34572750512 -1.9765
0.34991424154 -1.8576
0.35410097796 -1.7428
0.35828771187 -1.6327
0.36247444829 -1.5283
0.36666118471 -1.4303
0.37084791862 -1.3393
0.37503465504 -1.2558
0.37922138895 -1.1803
0.38340812538 -1.1129
0.3875948618 -1.0533
0.39178159571 -1.0004
0.39596833213 -0.9518
0.40015506855 -0.9048
0.40434180246 -0.8649
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.41220802365 -0.8993
0.41588750843 -0.9195
0.4195669932 -0.8655
0.42324647798 -0.8109
0.42692596275 -0.7558
0.43060544753 -0.7006
0.43305843787 -0.6639
0.4342849323 -0.6457
0.43796441708 -0.5912
0.44164390185 -0.538
0.44532338663 -0.4863
0.4490028714 -0.4367
0.45268235618 -0.3898
0.45636184095 -0.3461
0.45758833539 -0.3323
0.46004132573 -0.3061
0.4637208105 -0.2705
0.46740029528 -0.2393
0.47107978005 -0.2126
0.47475926483 -0.189
0.4784387496 -0.1665
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48574405375 -0.2004
0.48936987313 -0.3318
0.4929956925 -0.4882
0.49662151188 -0.6096
0.50024733125 -0.6642
0.50387315063 -0.6994
0.50629036258 -0.722
0.50749897 -0.7336
0.51112478937 -0.7706
0.51475060875 -0.8116
0.51837642812 -0.8568
0.5220022475 -0.9064
0.52562806687 -0.9605
0.52925388625 -1.019
0.53046249367 -1.0394
0.53287970562 -1.0817
0.53650552499 -1.1484
0.54013134437 -1.2189
0.54375716374 -1.293
0.54738298312 -1.3703
0.55100880249 -1.4504
0.55463462187 -1.533
0.55463462187 -1.533
0.55826044124 -1.6177
0.56188626062 -1.7041
0.56551207999 -1.7917
0.56913789936 -1.8802
0.57276371874 -1.969
0.57638953811 -2.0575
0.57880675006 -2.1162
0.58001535749 -2.1453
0.58364117686 -2.2318
0.58726699624 -2.3164
0.59089281561 -2.3983
0.59451863498 -2.4768
0.59814445436 -2.5511
0.60177027373 -2.6204
0.60297888116 -2.6421
0.60539609311 -2.6834
0.60902191248 -2.7394
0.61264773186 -2.787
0.61627355123 -2.8254
0.6198993706 -2.8535
0.62352518998 -2.8706
0.62715100935 -2.8764
0.62715100935 -2.8764
0.62715100935 -2.8764
0.62715100935 -2.8764
0.63083049413 -2.8711
0.6345099789 -2.8554
0.63818946368 -2.8297
0.64186894845 -2.7949
0.64554843323 -2.7522
0.649227918 -2.7035
0.65168090834 -2.6685
0.65290740278 -2.6505
0.65658688755 -2.5958
0.66026637233 -2.5422
0.6639458571 -2.4929
0.66762534188 -2.4515
0.67130482665 -2.4217
0.67498431143 -2.4069
0.67621080586 -2.4058
0.6786637962 -2.4098
0.68234328098 -2.4321
0.68602276575 -2.4737
0.68970225053 -2.5329
0.6933817353 -2.566
0.69706122008 -2.5182
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70436652423 -2.4639
0.7079923436 -2.4591
0.71161816298 -2.4511
0.71524398235 -2.4398
0.71886980172 -2.4254
0.7224956211 -2.4077
0.72491283305 -2.3941
0.72612144047 -2.3868
0.72974725985 -2.3627
0.73337307922 -2.3355
0.7369988986 -2.3052
0.74062471797 -2.272
0.74425053734 -2.2358
0.74787635672 -2.1967
0.74908496414 -2.1831
0.75150217609 -2.1549
0.75512799547 -2.1105
0.75875381484 -2.0636
0.76237963422 -2.0142
0.76600545359 -1.9626
0.76963127296 -1.909
0.77325709234 -1.8535
0.77325709234 -1.8535
0.77688291171 -1.7963
0.78050873109 -1.7378
0.78413455046 -1.678
0.78776036984 -1.6174
0.79138618921 -1.5563
0.79501200859 -1.495
0.79742922053 -1.4543
0.79863782796 -1.434
0.80226364733 -1.3737
0.80588946671 -1.3145
0.80951528608 -1.257
0.81314110546 -1.2017
0.81676692483 -1.1491
0.82039274421 -1.0996
0.82160135163 -1.0838
0.82401856358 -1.0535
0.82764438295 -1.0106
0.83127020233 -0.9703
0.8348960217 -0.9309
0.83852184108 -0.8921
0.84214766045 -0.8608
0.84577347983 -0.8485
0.84577347983 -0.8485
0.84577347983 -0.8485
};
\addplot [color0, forget plot]
table {%
0 -0.1529
0 -0.1529
0 -0.1529
0.00418673642 -0.2163
0.00837347033 -0.3796
0.01256020675 -0.553
0.01674694317 -0.6472
0.02093367708 -0.6904
0.0251204135 -0.7282
0.02930714993 -0.7685
0.03349388384 -0.8128
0.03768062026 -0.8617
0.04186735417 -0.9152
0.04605409059 -0.9735
0.05024082701 -1.0366
0.05442756092 -1.1047
0.05861429734 -1.1781
0.06280103376 -1.257
0.06698776767 -1.3421
0.07117450409 -1.4342
0.07536124051 -1.5337
0.07954797442 -1.6403
0.08373471084 -1.7522
0.08792144727 -1.8674
0.09210818118 -1.9841
0.0962949176 -2.1009
0.10048165402 -2.2166
0.10466838793 -2.3304
0.10885512435 -2.4415
0.11304186077 -2.5493
0.11722859468 -2.6532
0.1214153311 -2.7527
0.12560206501 -2.8471
0.12978880143 -2.9361
0.13397553785 -3.0188
0.13816227176 -3.0951
0.14234900819 -3.1643
0.14653574461 -3.2265
0.15072247852 -3.2826
0.15490921494 -3.3359
0.15909595136 -3.3935
0.16328268527 -3.4581
0.16746942169 -3.5194
0.17114890646 -3.5144
0.17482839124 -3.5002
0.17850787601 -3.4768
0.18218736079 -3.4356
0.18586684556 -3.3838
0.18954633034 -3.3225
0.19199932068 -3.2768
0.19322581511 -3.2527
0.19690529989 -3.1755
0.20058478466 -3.0925
0.20426426944 -3.005
0.20794375421 -2.9148
0.21162323899 -2.8237
0.21530272376 -2.7338
0.2165292182 -2.7046
0.21898220854 -2.6475
0.22266169331 -2.5674
0.22634117809 -2.4962
0.23002066286 -2.4367
0.23370014764 -2.3919
0.23737963241 -2.3639
0.24105911719 -2.3544
0.24524585361 -2.3566
0.24943258752 -2.3633
0.25361932394 -2.3747
0.25780606036 -2.391
0.26199279427 -2.4123
0.26617953069 -2.4382
0.27036626712 -2.4684
0.27455300103 -2.5025
0.27873973745 -2.5399
0.28292647387 -2.5799
0.28711320778 -2.6217
0.2912999442 -2.6643
0.29548667811 -2.7069
0.29967341453 -2.7485
0.30386015095 -2.7878
0.30804688486 -2.8235
0.31223362128 -2.8524
0.3164203577 -2.8395
0.32060709161 -2.7274
0.32479382803 -2.6026
0.32898056446 -2.4759
0.33316729837 -2.3491
0.33735403479 -2.2231
0.34154077121 -2.0986
0.34572750512 -1.9765
0.34991424154 -1.8576
0.35410097796 -1.7428
0.35828771187 -1.6327
0.36247444829 -1.5283
0.36666118471 -1.4303
0.37084791862 -1.3393
0.37503465504 -1.2558
0.37922138895 -1.1803
0.38340812538 -1.1129
0.3875948618 -1.0533
0.39178159571 -1.0004
0.39596833213 -0.9518
0.40015506855 -0.9048
0.40434180246 -0.8649
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.41220802365 -0.8993
0.41588750843 -0.9195
0.4195669932 -0.8655
0.42324647798 -0.8109
0.42692596275 -0.7558
0.43060544753 -0.7006
0.43305843787 -0.6639
0.4342849323 -0.6457
0.43796441708 -0.5912
0.44164390185 -0.538
0.44532338663 -0.4863
0.4490028714 -0.4367
0.45268235618 -0.3898
0.45636184095 -0.3461
0.45758833539 -0.3323
0.46004132573 -0.3061
0.4637208105 -0.2705
0.46740029528 -0.2393
0.47107978005 -0.2126
0.47475926483 -0.189
0.4784387496 -0.1665
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48211823438 -0.1529
0.48574405375 -0.2003
0.48936987313 -0.3318
0.4929956925 -0.4881
0.49662151188 -0.6095
0.50024733125 -0.6641
0.50387315063 -0.6994
0.50629036258 -0.722
0.50749897 -0.7336
0.51112478937 -0.7706
0.51475060875 -0.8115
0.51837642812 -0.8567
0.5220022475 -0.9064
0.52562806687 -0.9605
0.52925388625 -1.019
0.53046249367 -1.0394
0.53287970562 -1.0817
0.53650552499 -1.1484
0.54013134437 -1.2189
0.54375716374 -1.293
0.54738298312 -1.3702
0.55100880249 -1.4503
0.55463462187 -1.533
0.55463462187 -1.533
0.55826044124 -1.6177
0.56188626062 -1.7041
0.56551207999 -1.7917
0.56913789936 -1.8802
0.57276371874 -1.969
0.57638953811 -2.0575
0.57880675006 -2.1162
0.58001535749 -2.1453
0.58364117686 -2.2318
0.58726699624 -2.3164
0.59089281561 -2.3983
0.59451863498 -2.4768
0.59814445436 -2.5511
0.60177027373 -2.6203
0.60297888116 -2.6421
0.60539609311 -2.6834
0.60902191248 -2.7394
0.61264773186 -2.787
0.61627355123 -2.8254
0.6198993706 -2.8535
0.62352518998 -2.8706
0.62715100935 -2.8764
0.62715100935 -2.8764
0.62715100935 -2.8764
0.62715100935 -2.8764
0.63083049413 -2.8711
0.6345099789 -2.8554
0.63818946368 -2.8297
0.64186894845 -2.7949
0.64554843323 -2.7522
0.649227918 -2.7035
0.65168090834 -2.6685
0.65290740278 -2.6505
0.65658688755 -2.5958
0.66026637233 -2.5422
0.6639458571 -2.4929
0.66762534188 -2.4515
0.67130482665 -2.4217
0.67498431143 -2.4069
0.67621080586 -2.4058
0.6786637962 -2.4098
0.68234328098 -2.4321
0.68602276575 -2.4737
0.68970225053 -2.5329
0.6933817353 -2.566
0.69706122008 -2.5182
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70436652423 -2.4639
0.7079923436 -2.4591
0.71161816298 -2.4511
0.71524398235 -2.4398
0.71886980172 -2.4254
0.7224956211 -2.4077
0.72491283305 -2.3941
0.72612144047 -2.3868
0.72974725985 -2.3627
0.73337307922 -2.3355
0.7369988986 -2.3052
0.74062471797 -2.272
0.74425053734 -2.2358
0.74787635672 -2.1967
0.74908496414 -2.1831
0.75150217609 -2.1549
0.75512799547 -2.1105
0.75875381484 -2.0636
0.76237963422 -2.0142
0.76600545359 -1.9626
0.76963127296 -1.909
0.77325709234 -1.8535
0.77325709234 -1.8535
0.77688291171 -1.7963
0.78050873109 -1.7378
0.78413455046 -1.678
0.78776036984 -1.6174
0.79138618921 -1.5563
0.79501200859 -1.495
0.79742922053 -1.4543
0.79863782796 -1.434
0.80226364733 -1.3737
0.80588946671 -1.3145
0.80951528608 -1.257
0.81314110546 -1.2017
0.81676692483 -1.1491
0.82039274421 -1.0996
0.82160135163 -1.0838
0.82401856358 -1.0535
0.82764438295 -1.0106
0.83127020233 -0.9703
0.8348960217 -0.9309
0.83852184108 -0.8921
0.84214766045 -0.8608
0.84577347983 -0.8485
0.84577347983 -0.8485
0.84577347983 -0.8485
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00418673642 -0.0533
0.00837347033 -0.09
0.01256020675 -0.1208
0.01674694317 -0.1581
0.02093367708 -0.2041
0.0251204135 -0.2591
0.02930714993 -0.3228
0.03349388384 -0.3949
0.03768062026 -0.4748
0.04186735417 -0.5619
0.04605409059 -0.6555
0.05024082701 -0.7547
0.05442756092 -0.8585
0.05861429734 -0.9658
0.06280103376 -1.0755
0.06698776767 -1.186
0.07117450409 -1.2955
0.07536124051 -1.4027
0.07954797442 -1.5071
0.08373471084 -1.6093
0.08792144727 -1.7104
0.09210818118 -1.8113
0.0962949176 -1.9125
0.10048165402 -2.0141
0.10466838793 -2.1161
0.10885512435 -2.2182
0.11304186077 -2.3202
0.11722859468 -2.4219
0.1214153311 -2.5228
0.12560206501 -2.6226
0.12978880143 -2.7211
0.13397553785 -2.8177
0.13816227176 -2.9119
0.14234900819 -3.0033
0.14653574461 -3.0908
0.15072247852 -3.1725
0.15490921494 -3.2437
0.15909595136 -3.2961
0.16328268527 -3.3254
0.16746942169 -3.3345
0.17114890646 -3.3371
0.17482839124 -3.3442
0.17850787601 -3.3522
0.18218736079 -3.3507
0.18586684556 -3.3245
0.18954633034 -3.2747
0.19199932068 -3.233
0.19322581511 -3.2103
0.19690529989 -3.136
0.20058478466 -3.0547
0.20426426944 -2.9683
0.20794375421 -2.8787
0.21162323899 -2.7881
0.21530272376 -2.6985
0.2165292182 -2.6693
0.21898220854 -2.6124
0.22266169331 -2.5323
0.22634117809 -2.4611
0.23002066286 -2.4017
0.23370014764 -2.3569
0.23737963241 -2.3289
0.24105911719 -2.3194
0.24524585361 -2.3216
0.24943258752 -2.3285
0.25361932394 -2.3402
0.25780606036 -2.357
0.26199279427 -2.3788
0.26617953069 -2.4053
0.27036626712 -2.4363
0.27455300103 -2.4712
0.27873973745 -2.5094
0.28292647387 -2.5501
0.28711320778 -2.5924
0.2912999442 -2.6353
0.29548667811 -2.6778
0.29967341453 -2.7185
0.30386015095 -2.7555
0.30804688486 -2.7855
0.31223362128 -2.7993
0.3164203577 -2.7698
0.32060709161 -2.682
0.32479382803 -2.5688
0.32898056446 -2.4479
0.33316729837 -2.3245
0.33735403479 -2.2009
0.34154077121 -2.0783
0.34572750512 -1.9577
0.34991424154 -1.8402
0.35410097796 -1.7265
0.35828771187 -1.6177
0.36247444829 -1.5144
0.36666118471 -1.4175
0.37084791862 -1.3277
0.37503465504 -1.2454
0.37922138895 -1.1711
0.38340812538 -1.105
0.3875948618 -1.0468
0.39178159571 -0.9955
0.39596833213 -0.9487
0.40015506855 -0.9035
0.40434180246 -0.8647
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.41220802365 -0.7962
0.41588750843 -0.7427
0.4195669932 -0.6881
0.42324647798 -0.6327
0.42692596275 -0.5769
0.43060544753 -0.5209
0.43305843787 -0.4838
0.4342849323 -0.4652
0.43796441708 -0.4101
0.44164390185 -0.3561
0.44532338663 -0.3037
0.4490028714 -0.2534
0.45268235618 -0.2059
0.45636184095 -0.1618
0.45758833539 -0.148
0.46004132573 -0.1217
0.4637208105 -0.0863
0.46740029528 -0.0562
0.47107978005 -0.0321
0.47475926483 -0.0144
0.4784387496 -0.0037
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48574405375 -0.0455
0.48936987313 -0.0814
0.4929956925 -0.107
0.49662151188 -0.1353
0.50024733125 -0.1686
0.50387315063 -0.2073
0.50629036258 -0.2358
0.50749897 -0.2509
0.51112478937 -0.2989
0.51475060875 -0.3507
0.51837642812 -0.4056
0.5220022475 -0.4631
0.52562806687 -0.5226
0.52925388625 -0.5835
0.53046249367 -0.604
0.53287970562 -0.6453
0.53650552499 -0.7075
0.54013134437 -0.7697
0.54375716374 -0.8315
0.54738298312 -0.8925
0.55100880249 -0.9524
0.55463462187 -1.0109
0.55463462187 -1.0109
0.55826044124 -1.0677
0.56188626062 -1.1225
0.56551207999 -1.1753
0.56913789936 -1.2258
0.57276371874 -1.2738
0.57638953811 -1.3192
0.57880675006 -1.348
0.58001535749 -1.3619
0.58364117686 -1.4018
0.58726699624 -1.4388
0.59089281561 -1.4728
0.59451863498 -1.5038
0.59814445436 -1.5317
0.60177027373 -1.5564
0.60297888116 -1.5639
0.60539609311 -1.5779
0.60902191248 -1.5962
0.61264773186 -1.6112
0.61627355123 -1.6228
0.6198993706 -1.6312
0.62352518998 -1.6362
0.62715100935 -1.6379
0.62715100935 -1.6379
0.62715100935 -1.6379
0.62715100935 -1.6379
0.63083049413 -1.6411
0.6345099789 -1.6508
0.63818946368 -1.6667
0.64186894845 -1.6885
0.64554843323 -1.7159
0.649227918 -1.7484
0.65168090834 -1.7727
0.65290740278 -1.7856
0.65658688755 -1.8267
0.66026637233 -1.8714
0.6639458571 -1.919
0.66762534188 -1.9689
0.67130482665 -2.0206
0.67498431143 -2.0737
0.67621080586 -2.0917
0.6786637962 -2.1281
0.68234328098 -2.1836
0.68602276575 -2.2402
0.68970225053 -2.2975
0.6933817353 -2.3546
0.69706122008 -2.4108
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70436652423 -2.4639
0.7079923436 -2.4591
0.71161816298 -2.4511
0.71524398235 -2.4398
0.71886980172 -2.4254
0.7224956211 -2.4076
0.72491283305 -2.3941
0.72612144047 -2.3867
0.72974725985 -2.3627
0.73337307922 -2.3355
0.7369988986 -2.3052
0.74062471797 -2.272
0.74425053734 -2.2358
0.74787635672 -2.1967
0.74908496414 -2.1831
0.75150217609 -2.1549
0.75512799547 -2.1105
0.75875381484 -2.0636
0.76237963422 -2.0142
0.76600545359 -1.9626
0.76963127296 -1.909
0.77325709234 -1.8535
0.77325709234 -1.8535
0.77688291171 -1.7963
0.78050873109 -1.7378
0.78413455046 -1.678
0.78776036984 -1.6174
0.79138618921 -1.5563
0.79501200859 -1.495
0.79742922053 -1.4543
0.79863782796 -1.434
0.80226364733 -1.3737
0.80588946671 -1.3145
0.80951528608 -1.257
0.81314110546 -1.2017
0.81676692483 -1.1491
0.82039274421 -1.0996
0.82160135163 -1.0838
0.82401856358 -1.0535
0.82764438295 -1.0106
0.83127020233 -0.9703
0.8348960217 -0.9309
0.83852184108 -0.8921
0.84214766045 -0.8608
0.84577347983 -0.8485
0.84577347983 -0.8485
0.84577347983 -0.8485
};
\addplot [color0, forget plot]
table {%
0 0
0 0
0 0
0.00418673642 -0.0533
0.00837347033 -0.09
0.01256020675 -0.1208
0.01674694317 -0.1581
0.02093367708 -0.2041
0.0251204135 -0.2591
0.02930714993 -0.3228
0.03349388384 -0.3949
0.03768062026 -0.4748
0.04186735417 -0.5619
0.04605409059 -0.6555
0.05024082701 -0.7547
0.05442756092 -0.8585
0.05861429734 -0.9658
0.06280103376 -1.0755
0.06698776767 -1.186
0.07117450409 -1.2955
0.07536124051 -1.4027
0.07954797442 -1.5071
0.08373471084 -1.6093
0.08792144727 -1.7104
0.09210818118 -1.8113
0.0962949176 -1.9125
0.10048165402 -2.0141
0.10466838793 -2.1161
0.10885512435 -2.2182
0.11304186077 -2.3202
0.11722859468 -2.4219
0.1214153311 -2.5228
0.12560206501 -2.6226
0.12978880143 -2.7211
0.13397553785 -2.8177
0.13816227176 -2.9119
0.14234900819 -3.0033
0.14653574461 -3.0908
0.15072247852 -3.1725
0.15490921494 -3.2437
0.15909595136 -3.2961
0.16328268527 -3.3254
0.16746942169 -3.3345
0.17114890646 -3.3371
0.17482839124 -3.3442
0.17850787601 -3.3522
0.18218736079 -3.3507
0.18586684556 -3.3245
0.18954633034 -3.2747
0.19199932068 -3.233
0.19322581511 -3.2103
0.19690529989 -3.136
0.20058478466 -3.0547
0.20426426944 -2.9683
0.20794375421 -2.8787
0.21162323899 -2.7881
0.21530272376 -2.6985
0.2165292182 -2.6693
0.21898220854 -2.6124
0.22266169331 -2.5323
0.22634117809 -2.4611
0.23002066286 -2.4017
0.23370014764 -2.3569
0.23737963241 -2.3289
0.24105911719 -2.3194
0.24524585361 -2.3216
0.24943258752 -2.3285
0.25361932394 -2.3402
0.25780606036 -2.357
0.26199279427 -2.3788
0.26617953069 -2.4053
0.27036626712 -2.4363
0.27455300103 -2.4712
0.27873973745 -2.5094
0.28292647387 -2.5501
0.28711320778 -2.5924
0.2912999442 -2.6353
0.29548667811 -2.6778
0.29967341453 -2.7185
0.30386015095 -2.7555
0.30804688486 -2.7855
0.31223362128 -2.7993
0.3164203577 -2.7698
0.32060709161 -2.682
0.32479382803 -2.5688
0.32898056446 -2.4479
0.33316729837 -2.3245
0.33735403479 -2.2009
0.34154077121 -2.0783
0.34572750512 -1.9577
0.34991424154 -1.8402
0.35410097796 -1.7265
0.35828771187 -1.6177
0.36247444829 -1.5144
0.36666118471 -1.4175
0.37084791862 -1.3277
0.37503465504 -1.2454
0.37922138895 -1.1711
0.38340812538 -1.105
0.3875948618 -1.0468
0.39178159571 -0.9955
0.39596833213 -0.9487
0.40015506855 -0.9035
0.40434180246 -0.8647
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.40852853888 -0.8485
0.41220802365 -0.7962
0.41588750843 -0.7427
0.4195669932 -0.6881
0.42324647798 -0.6327
0.42692596275 -0.5769
0.43060544753 -0.5209
0.43305843787 -0.4838
0.4342849323 -0.4652
0.43796441708 -0.4101
0.44164390185 -0.3561
0.44532338663 -0.3037
0.4490028714 -0.2534
0.45268235618 -0.2059
0.45636184095 -0.1618
0.45758833539 -0.148
0.46004132573 -0.1217
0.4637208105 -0.0863
0.46740029528 -0.0562
0.47107978005 -0.0321
0.47475926483 -0.0144
0.4784387496 -0.0037
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48211823438 0
0.48574405375 -0.0455
0.48936987313 -0.0814
0.4929956925 -0.107
0.49662151188 -0.1353
0.50024733125 -0.1686
0.50387315063 -0.2073
0.50629036258 -0.2358
0.50749897 -0.2509
0.51112478937 -0.2989
0.51475060875 -0.3507
0.51837642812 -0.4056
0.5220022475 -0.4631
0.52562806687 -0.5226
0.52925388625 -0.5835
0.53046249367 -0.604
0.53287970562 -0.6453
0.53650552499 -0.7075
0.54013134437 -0.7697
0.54375716374 -0.8315
0.54738298312 -0.8925
0.55100880249 -0.9524
0.55463462187 -1.0109
0.55463462187 -1.0109
0.55826044124 -1.0677
0.56188626062 -1.1225
0.56551207999 -1.1753
0.56913789936 -1.2258
0.57276371874 -1.2738
0.57638953811 -1.3192
0.57880675006 -1.348
0.58001535749 -1.3619
0.58364117686 -1.4018
0.58726699624 -1.4388
0.59089281561 -1.4728
0.59451863498 -1.5038
0.59814445436 -1.5317
0.60177027373 -1.5564
0.60297888116 -1.5639
0.60539609311 -1.5779
0.60902191248 -1.5962
0.61264773186 -1.6112
0.61627355123 -1.6228
0.6198993706 -1.6312
0.62352518998 -1.6362
0.62715100935 -1.6379
0.62715100935 -1.6379
0.62715100935 -1.6379
0.62715100935 -1.6379
0.63083049413 -1.6411
0.6345099789 -1.6508
0.63818946368 -1.6667
0.64186894845 -1.6885
0.64554843323 -1.7159
0.649227918 -1.7484
0.65168090834 -1.7727
0.65290740278 -1.7856
0.65658688755 -1.8267
0.66026637233 -1.8714
0.6639458571 -1.919
0.66762534188 -1.9689
0.67130482665 -2.0206
0.67498431143 -2.0737
0.67621080586 -2.0917
0.6786637962 -2.1281
0.68234328098 -2.1836
0.68602276575 -2.2402
0.68970225053 -2.2975
0.6933817353 -2.3546
0.69706122008 -2.4108
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70074070485 -2.4655
0.70436652423 -2.4639
0.7079923436 -2.4591
0.71161816298 -2.4511
0.71524398235 -2.4398
0.71886980172 -2.4254
0.7224956211 -2.4076
0.72491283305 -2.3941
0.72612144047 -2.3867
0.72974725985 -2.3627
0.73337307922 -2.3355
0.7369988986 -2.3052
0.74062471797 -2.272
0.74425053734 -2.2358
0.74787635672 -2.1967
0.74908496414 -2.1831
0.75150217609 -2.1549
0.75512799547 -2.1105
0.75875381484 -2.0636
0.76237963422 -2.0142
0.76600545359 -1.9626
0.76963127296 -1.909
0.77325709234 -1.8535
0.77325709234 -1.8535
0.77688291171 -1.7963
0.78050873109 -1.7378
0.78413455046 -1.678
0.78776036984 -1.6174
0.79138618921 -1.5563
0.79501200859 -1.495
0.79742922053 -1.4543
0.79863782796 -1.434
0.80226364733 -1.3737
0.80588946671 -1.3145
0.80951528608 -1.257
0.81314110546 -1.2017
0.81676692483 -1.1491
0.82039274421 -1.0996
0.82160135163 -1.0838
0.82401856358 -1.0535
0.82764438295 -1.0106
0.83127020233 -0.9703
0.8348960217 -0.9309
0.83852184108 -0.8921
0.84214766045 -0.8608
0.84577347983 -0.8485
0.84577347983 -0.8485
0.84577347983 -0.8485
};
\addplot [color0, forget plot]
table {%
0 0.1782
0 0.1782
0 0.1782
0.00418673642 0.2774
0.00837347033 0.4282
0.01256020675 0.5727
0.01674694317 0.7037
0.02093367708 0.8206
0.0251204135 0.9246
0.02930714993 1.0182
0.03349388384 1.1037
0.03768062026 1.1834
0.04186735417 1.2594
0.04605409059 1.3332
0.05024082701 1.4062
0.05442756092 1.4794
0.05861429734 1.5535
0.06280103376 1.6292
0.06698776767 1.7068
0.07117450409 1.7867
0.07536124051 1.8691
0.07954797442 1.954
0.08373471084 2.0416
0.08792144727 2.1318
0.09210818118 2.2243
0.0962949176 2.3182
0.10048165402 2.4071
0.10466838793 2.4272
0.10885512435 2.3736
0.11304186077 2.3042
0.11722859468 2.2282
0.1214153311 2.1499
0.12560206501 2.0718
0.12978880143 1.9962
0.13397553785 1.9245
0.13816227176 1.858
0.14234900819 1.7978
0.14653574461 1.7449
0.15072247852 1.7002
0.15490921494 1.6643
0.15909595136 1.6379
0.16328268527 1.6217
0.16746942169 1.6162
0.17114890646 1.6237
0.17482839124 1.6461
0.17850787601 1.6832
0.18218736079 1.7346
0.18586684556 1.7997
0.18954633034 1.8782
0.19199932068 1.9375
0.19322581511 1.9692
0.19690529989 2.072
0.20058478466 2.1857
0.20426426944 2.3066
0.20794375421 2.1981
0.21162323899 2.0158
0.21530272376 1.8456
0.2165292182 1.792
0.21898220854 1.6899
0.22266169331 1.5513
0.22634117809 1.4324
0.23002066286 1.336
0.23370014764 1.2647
0.23737963241 1.221
0.24105911719 1.2062
0.24524585361 1.2076
0.24943258752 1.2126
0.25361932394 1.2223
0.25780606036 1.2379
0.26199279427 1.26
0.26617953069 1.2893
0.27036626712 1.326
0.27455300103 1.3702
0.27873973745 1.4219
0.28292647387 1.4805
0.28711320778 1.5457
0.2912999442 1.6168
0.29548667811 1.6929
0.29967341453 1.7731
0.30386015095 1.8564
0.30804688486 1.9416
0.31223362128 2.0275
0.3164203577 2.1127
0.32060709161 2.1956
0.32479382803 2.2749
0.32898056446 2.3486
0.33316729837 2.4151
0.33735403479 2.4723
0.34154077121 2.5172
0.34572750512 2.5461
0.34991424154 2.5535
0.35410097796 2.5349
0.35828771187 2.4897
0.36247444829 2.4214
0.36666118471 2.334
0.37084791862 2.2302
0.37503465504 2.1117
0.37922138895 1.9801
0.38340812538 1.8385
0.3875948618 1.6915
0.39178159571 1.5462
0.39596833213 1.4121
0.40015506855 1.3011
0.40434180246 1.2267
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.41220802365 1.1421
0.41588750843 1.0855
0.4195669932 1.0309
0.42324647798 0.9785
0.42692596275 0.9285
0.43060544753 0.8812
0.43305843787 0.8513
0.4342849323 0.8367
0.43796441708 0.7952
0.44164390185 0.7566
0.44532338663 0.7212
0.4490028714 0.6889
0.45268235618 0.6599
0.45636184095 0.6343
0.45758833539 0.6264
0.46004132573 0.6119
0.4637208105 0.5929
0.46740029528 0.5773
0.47107978005 0.5652
0.47475926483 0.4189
0.4784387496 0.2521
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48574405375 0.258
0.48936987313 0.3875
0.4929956925 0.5156
0.49662151188 0.6342
0.50024733125 0.7417
0.50387315063 0.8379
0.50629036258 0.8963
0.50749897 0.9239
0.51112478937 1.0008
0.51475060875 1.0702
0.51837642812 1.1334
0.5220022475 1.1914
0.52562806687 1.2448
0.52925388625 1.2936
0.53046249367 1.3087
0.53287970562 1.3359
0.53650552499 1.3629
0.54013134437 1.362
0.54375716374 1.3436
0.54738298312 1.3194
0.55100880249 1.2932
0.55463462187 1.2663
0.55463462187 1.2663
0.55826044124 1.2395
0.56188626062 1.2129
0.56551207999 1.1869
0.56913789936 1.1615
0.57276371874 1.1368
0.57638953811 1.1129
0.57880675006 1.0976
0.58001535749 1.09
0.58364117686 1.0681
0.58726699624 1.0473
0.59089281561 1.0277
0.59451863498 1.0095
0.59814445436 0.9928
0.60177027373 0.9777
0.60297888116 0.973
0.60539609311 0.9643
0.60902191248 0.9528
0.61264773186 0.9432
0.61627355123 0.9356
0.6198993706 0.9302
0.62352518998 0.9269
0.62715100935 0.9258
0.62715100935 0.9258
0.62715100935 0.9258
0.62715100935 0.9258
0.63083049413 0.9271
0.6345099789 0.9308
0.63818946368 0.9369
0.64186894845 0.9453
0.64554843323 0.9556
0.649227918 0.9672
0.65168090834 0.9748
0.65290740278 0.9778
0.65658688755 0.9389
0.66026637233 0.8207
0.6639458571 0.7067
0.66762534188 0.6055
0.67130482665 0.5217
0.67498431143 0.4589
0.67621080586 0.4432
0.6786637962 0.4201
0.68234328098 0.4068
0.68602276575 0.4191
0.68970225053 0.455
0.6933817353 0.5113
0.69706122008 0.5834
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70436652423 0.6684
0.7079923436 0.677
0.71161816298 0.6914
0.71524398235 0.7111
0.71886980172 0.7362
0.7224956211 0.7662
0.72491283305 0.7888
0.72612144047 0.8009
0.72974725985 0.84
0.73337307922 0.8832
0.7369988986 0.9302
0.74062471797 0.9807
0.74425053734 1.0346
0.74787635672 1.0914
0.74908496414 1.111
0.75150217609 1.1511
0.75512799547 1.2135
0.75875381484 1.2781
0.76237963422 1.3449
0.76600545359 1.4136
0.76963127296 1.4837
0.77325709234 1.555
0.77325709234 1.555
0.77688291171 1.6268
0.78050873109 1.6985
0.78413455046 1.7691
0.78776036984 1.8374
0.79138618921 1.9017
0.79501200859 1.9594
0.79742922053 1.9927
0.79863782796 2.0073
0.80226364733 2.0408
0.80588946671 2.0542
0.80951528608 2.0415
0.81314110546 1.9987
0.81676692483 1.9259
0.82039274421 1.8281
0.82160135163 1.7914
0.82401856358 1.7137
0.82764438295 1.5919
0.83127020233 1.4724
0.8348960217 1.3643
0.83852184108 1.2772
0.84214766045 1.2202
0.84577347983 1.2003
0.84577347983 1.2003
0.84577347983 1.2003
};
\addplot [color0, forget plot]
table {%
0 0.1782
0 0.1782
0 0.1782
0.00418673642 0.2774
0.00837347033 0.4282
0.01256020675 0.5727
0.01674694317 0.7037
0.02093367708 0.8206
0.0251204135 0.9246
0.02930714993 1.0182
0.03349388384 1.1037
0.03768062026 1.1834
0.04186735417 1.2594
0.04605409059 1.3332
0.05024082701 1.4062
0.05442756092 1.4794
0.05861429734 1.5535
0.06280103376 1.6292
0.06698776767 1.7068
0.07117450409 1.7867
0.07536124051 1.8691
0.07954797442 1.954
0.08373471084 2.0416
0.08792144727 2.1318
0.09210818118 2.2243
0.0962949176 2.3182
0.10048165402 2.4071
0.10466838793 2.4272
0.10885512435 2.3736
0.11304186077 2.3042
0.11722859468 2.2282
0.1214153311 2.1499
0.12560206501 2.0718
0.12978880143 1.9962
0.13397553785 1.9245
0.13816227176 1.858
0.14234900819 1.7978
0.14653574461 1.7449
0.15072247852 1.7002
0.15490921494 1.6643
0.15909595136 1.6379
0.16328268527 1.6217
0.16746942169 1.6162
0.17114890646 1.6237
0.17482839124 1.6461
0.17850787601 1.6832
0.18218736079 1.7346
0.18586684556 1.7997
0.18954633034 1.8782
0.19199932068 1.9375
0.19322581511 1.9692
0.19690529989 2.072
0.20058478466 2.1857
0.20426426944 2.3066
0.20794375421 2.1982
0.21162323899 2.0158
0.21530272376 1.8456
0.2165292182 1.792
0.21898220854 1.69
0.22266169331 1.5513
0.22634117809 1.4324
0.23002066286 1.336
0.23370014764 1.2648
0.23737963241 1.221
0.24105911719 1.2062
0.24524585361 1.2076
0.24943258752 1.2126
0.25361932394 1.2223
0.25780606036 1.2379
0.26199279427 1.26
0.26617953069 1.2893
0.27036626712 1.326
0.27455300103 1.3702
0.27873973745 1.4219
0.28292647387 1.4805
0.28711320778 1.5457
0.2912999442 1.6168
0.29548667811 1.6929
0.29967341453 1.7731
0.30386015095 1.8564
0.30804688486 1.9416
0.31223362128 2.0275
0.3164203577 2.1127
0.32060709161 2.1956
0.32479382803 2.2749
0.32898056446 2.3486
0.33316729837 2.4151
0.33735403479 2.4723
0.34154077121 2.5172
0.34572750512 2.5461
0.34991424154 2.5535
0.35410097796 2.5349
0.35828771187 2.4897
0.36247444829 2.4214
0.36666118471 2.334
0.37084791862 2.2302
0.37503465504 2.1117
0.37922138895 1.9801
0.38340812538 1.8385
0.3875948618 1.6915
0.39178159571 1.5462
0.39596833213 1.4121
0.40015506855 1.3011
0.40434180246 1.2267
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.41220802365 1.1421
0.41588750843 1.0855
0.4195669932 1.0309
0.42324647798 0.9785
0.42692596275 0.9285
0.43060544753 0.8812
0.43305843787 0.8513
0.4342849323 0.8367
0.43796441708 0.7952
0.44164390185 0.7566
0.44532338663 0.7212
0.4490028714 0.6889
0.45268235618 0.6599
0.45636184095 0.6343
0.45758833539 0.6264
0.46004132573 0.6119
0.4637208105 0.5929
0.46740029528 0.5773
0.47107978005 0.5652
0.47475926483 0.4189
0.4784387496 0.2521
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48211823438 0.1782
0.48574405375 0.258
0.48936987313 0.3875
0.4929956925 0.5156
0.49662151188 0.6342
0.50024733125 0.7417
0.50387315063 0.8379
0.50629036258 0.8963
0.50749897 0.9239
0.51112478937 1.0008
0.51475060875 1.0702
0.51837642812 1.1334
0.5220022475 1.1914
0.52562806687 1.2448
0.52925388625 1.2937
0.53046249367 1.3087
0.53287970562 1.3359
0.53650552499 1.3629
0.54013134437 1.3621
0.54375716374 1.3436
0.54738298312 1.3194
0.55100880249 1.2932
0.55463462187 1.2663
0.55463462187 1.2663
0.55826044124 1.2395
0.56188626062 1.2129
0.56551207999 1.1869
0.56913789936 1.1615
0.57276371874 1.1368
0.57638953811 1.1129
0.57880675006 1.0976
0.58001535749 1.09
0.58364117686 1.0681
0.58726699624 1.0473
0.59089281561 1.0277
0.59451863498 1.0095
0.59814445436 0.9928
0.60177027373 0.9777
0.60297888116 0.973
0.60539609311 0.9643
0.60902191248 0.9528
0.61264773186 0.9432
0.61627355123 0.9356
0.6198993706 0.9302
0.62352518998 0.9269
0.62715100935 0.9258
0.62715100935 0.9258
0.62715100935 0.9258
0.62715100935 0.9258
0.63083049413 0.9271
0.6345099789 0.9308
0.63818946368 0.9369
0.64186894845 0.9453
0.64554843323 0.9556
0.649227918 0.9672
0.65168090834 0.9748
0.65290740278 0.9778
0.65658688755 0.9389
0.66026637233 0.8207
0.6639458571 0.7067
0.66762534188 0.6055
0.67130482665 0.5217
0.67498431143 0.4589
0.67621080586 0.4432
0.6786637962 0.4201
0.68234328098 0.4068
0.68602276575 0.4191
0.68970225053 0.455
0.6933817353 0.5113
0.69706122008 0.5834
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70436652423 0.6684
0.7079923436 0.677
0.71161816298 0.6914
0.71524398235 0.7111
0.71886980172 0.7362
0.7224956211 0.7662
0.72491283305 0.7888
0.72612144047 0.8009
0.72974725985 0.84
0.73337307922 0.8832
0.7369988986 0.9302
0.74062471797 0.9807
0.74425053734 1.0346
0.74787635672 1.0914
0.74908496414 1.111
0.75150217609 1.1511
0.75512799547 1.2135
0.75875381484 1.2781
0.76237963422 1.3449
0.76600545359 1.4136
0.76963127296 1.4837
0.77325709234 1.555
0.77325709234 1.555
0.77688291171 1.6268
0.78050873109 1.6985
0.78413455046 1.7691
0.78776036984 1.8374
0.79138618921 1.9017
0.79501200859 1.9594
0.79742922053 1.9927
0.79863782796 2.0073
0.80226364733 2.0408
0.80588946671 2.0542
0.80951528608 2.0415
0.81314110546 1.9987
0.81676692483 1.9259
0.82039274421 1.8281
0.82160135163 1.7914
0.82401856358 1.7137
0.82764438295 1.5919
0.83127020233 1.4724
0.8348960217 1.3643
0.83852184108 1.2772
0.84214766045 1.2202
0.84577347983 1.2003
0.84577347983 1.2003
0.84577347983 1.2003
};
\addplot [color0, forget plot]
table {%
0 0.5496
0 0.5496
0 0.5496
0.00418673642 0.5784
0.00837347033 0.659
0.01256020675 0.7779
0.01674694317 0.9201
0.02093367708 1.0725
0.0251204135 1.2249
0.02930714993 1.3701
0.03349388384 1.5042
0.03768062026 1.6256
0.04186735417 1.735
0.04605409059 1.8343
0.05024082701 1.9257
0.05442756092 2.0111
0.05861429734 2.0922
0.06280103376 2.1696
0.06698776767 2.2436
0.07117450409 2.314
0.07536124051 2.3793
0.07954797442 2.4374
0.08373471084 2.4851
0.08792144727 2.5183
0.09210818118 2.533
0.0962949176 2.5273
0.10048165402 2.5076
0.10466838793 2.5407
0.10885512435 2.636
0.11304186077 2.7403
0.11722859468 2.8481
0.1214153311 2.9583
0.12560206501 3.0704
0.12978880143 3.184
0.13397553785 3.2986
0.13816227176 3.4139
0.14234900819 3.5295
0.14653574461 3.6446
0.15072247852 3.7589
0.15490921494 3.8715
0.15909595136 3.9817
0.16328268527 4.0873
0.16746942169 4.1639
0.17114890646 4.1183
0.17482839124 3.9976
0.17850787601 3.8305
0.18218736079 3.6382
0.18586684556 3.4329
0.18954633034 3.2217
0.19199932068 3.0798
0.19322581511 3.009
0.19690529989 2.7981
0.20058478466 2.5913
0.20426426944 2.3906
0.20794375421 2.234
0.21162323899 2.0527
0.21530272376 1.8822
0.2165292182 1.8284
0.21898220854 1.726
0.22266169331 1.5869
0.22634117809 1.4675
0.23002066286 1.3707
0.23370014764 1.2992
0.23737963241 1.2553
0.24105911719 1.2405
0.24524585361 1.2418
0.24943258752 1.2467
0.25361932394 1.2562
0.25780606036 1.2713
0.26199279427 1.2929
0.26617953069 1.3215
0.27036626712 1.3574
0.27455300103 1.4008
0.27873973745 1.4514
0.28292647387 1.5091
0.28711320778 1.5733
0.2912999442 1.6435
0.29548667811 1.7187
0.29967341453 1.7982
0.30386015095 1.881
0.30804688486 1.966
0.31223362128 2.052
0.3164203577 2.1377
0.32060709161 2.2219
0.32479382803 2.3032
0.32898056446 2.3801
0.33316729837 2.4514
0.33735403479 2.5155
0.34154077121 2.57
0.34572750512 2.6105
0.34991424154 2.6282
0.35410097796 2.6108
0.35828771187 2.5561
0.36247444829 2.4743
0.36666118471 2.3743
0.37084791862 2.26
0.37503465504 2.133
0.37922138895 1.9948
0.38340812538 1.848
0.3875948618 1.6973
0.39178159571 1.5493
0.39596833213 1.4135
0.40015506855 1.3016
0.40434180246 1.2267
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.41220802365 1.2597
0.41588750843 1.3198
0.4195669932 1.3799
0.42324647798 1.439
0.42692596275 1.496
0.43060544753 1.549
0.43305843787 1.581
0.4342849323 1.5956
0.43796441708 1.6319
0.44164390185 1.6523
0.44532338663 1.6482
0.4490028714 1.609
0.45268235618 1.5255
0.45636184095 1.396
0.45758833539 1.3439
0.46004132573 1.2288
0.4637208105 1.0361
0.46740029528 0.8296
0.47107978005 0.6197
0.47475926483 0.5566
0.4784387496 0.5514
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48574405375 0.5713
0.48936987313 0.633
0.4929956925 0.7264
0.49662151188 0.841
0.50024733125 0.9665
0.50387315063 1.0925
0.50629036258 1.1721
0.50749897 1.2094
0.51112478937 1.3081
0.51475060875 1.3822
0.51837642812 1.43
0.5220022475 1.4546
0.52562806687 1.4615
0.52925388625 1.4569
0.53046249367 1.4539
0.53287970562 1.4477
0.53650552499 1.4461
0.54013134437 1.467
0.54375716374 1.5013
0.54738298312 1.5383
0.55100880249 1.5743
0.55463462187 1.6082
0.55463462187 1.6082
0.55826044124 1.639
0.56188626062 1.6663
0.56551207999 1.6897
0.56913789936 1.7088
0.57276371874 1.7236
0.57638953811 1.7343
0.57880675006 1.7393
0.58001535749 1.7411
0.58364117686 1.7445
0.58726699624 1.7449
0.59089281561 1.7431
0.59451863498 1.7396
0.59814445436 1.735
0.60177027373 1.7297
0.60297888116 1.7279
0.60539609311 1.7243
0.60902191248 1.719
0.61264773186 1.7143
0.61627355123 1.7104
0.6198993706 1.7075
0.62352518998 1.7057
0.62715100935 1.7051
0.62715100935 1.7051
0.62715100935 1.7051
0.62715100935 1.7051
0.63083049413 1.6873
0.6345099789 1.6359
0.63818946368 1.5558
0.64186894845 1.4539
0.64554843323 1.3368
0.649227918 1.2109
0.65168090834 1.1254
0.65290740278 1.0835
0.65658688755 1.0072
0.66026637233 1.0154
0.6639458571 1.0278
0.66762534188 1.0385
0.67130482665 1.0447
0.67498431143 1.0439
0.67621080586 1.0415
0.6786637962 1.0327
0.68234328098 1.0077
0.68602276575 0.9662
0.68970225053 0.9076
0.6933817353 0.8343
0.69706122008 0.7514
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70436652423 0.6684
0.7079923436 0.677
0.71161816298 0.6914
0.71524398235 0.7111
0.71886980172 0.7362
0.7224956211 0.7662
0.72491283305 0.7888
0.72612144047 0.8009
0.72974725985 0.84
0.73337307922 0.8832
0.7369988986 0.9302
0.74062471797 0.9807
0.74425053734 1.0346
0.74787635672 1.0914
0.74908496414 1.111
0.75150217609 1.1511
0.75512799547 1.2135
0.75875381484 1.2781
0.76237963422 1.3449
0.76600545359 1.4136
0.76963127296 1.4838
0.77325709234 1.555
0.77325709234 1.555
0.77688291171 1.6268
0.78050873109 1.6985
0.78413455046 1.7691
0.78776036984 1.8374
0.79138618921 1.9017
0.79501200859 1.9594
0.79742922053 1.9927
0.79863782796 2.0073
0.80226364733 2.0408
0.80588946671 2.0542
0.80951528608 2.0415
0.81314110546 1.9988
0.81676692483 1.9259
0.82039274421 1.8281
0.82160135163 1.7914
0.82401856358 1.7137
0.82764438295 1.5919
0.83127020233 1.4724
0.8348960217 1.3643
0.83852184108 1.2772
0.84214766045 1.2202
0.84577347983 1.2003
0.84577347983 1.2003
0.84577347983 1.2003
};
\addplot [color0, forget plot]
table {%
0 0.5496
0 0.5496
0 0.5496
0.00418673642 0.5784
0.00837347033 0.659
0.01256020675 0.7779
0.01674694317 0.9201
0.02093367708 1.0725
0.0251204135 1.2249
0.02930714993 1.3701
0.03349388384 1.5042
0.03768062026 1.6256
0.04186735417 1.735
0.04605409059 1.8343
0.05024082701 1.9257
0.05442756092 2.0111
0.05861429734 2.0922
0.06280103376 2.1696
0.06698776767 2.2436
0.07117450409 2.314
0.07536124051 2.3793
0.07954797442 2.4374
0.08373471084 2.4851
0.08792144727 2.5183
0.09210818118 2.533
0.0962949176 2.5273
0.10048165402 2.5076
0.10466838793 2.5407
0.10885512435 2.636
0.11304186077 2.7404
0.11722859468 2.8482
0.1214153311 2.9584
0.12560206501 3.0704
0.12978880143 3.184
0.13397553785 3.2986
0.13816227176 3.414
0.14234900819 3.5295
0.14653574461 3.6446
0.15072247852 3.7589
0.15490921494 3.8715
0.15909595136 3.9817
0.16328268527 4.0873
0.16746942169 4.1639
0.17114890646 4.1183
0.17482839124 3.9976
0.17850787601 3.8305
0.18218736079 3.6382
0.18586684556 3.4329
0.18954633034 3.2217
0.19199932068 3.0799
0.19322581511 3.009
0.19690529989 2.7981
0.20058478466 2.5913
0.20426426944 2.3906
0.20794375421 2.234
0.21162323899 2.0527
0.21530272376 1.8822
0.2165292182 1.8284
0.21898220854 1.726
0.22266169331 1.5869
0.22634117809 1.4675
0.23002066286 1.3707
0.23370014764 1.2992
0.23737963241 1.2553
0.24105911719 1.2405
0.24524585361 1.2418
0.24943258752 1.2467
0.25361932394 1.2562
0.25780606036 1.2713
0.26199279427 1.2929
0.26617953069 1.3215
0.27036626712 1.3574
0.27455300103 1.4008
0.27873973745 1.4514
0.28292647387 1.5091
0.28711320778 1.5733
0.2912999442 1.6435
0.29548667811 1.7187
0.29967341453 1.7982
0.30386015095 1.881
0.30804688486 1.966
0.31223362128 2.052
0.3164203577 2.1377
0.32060709161 2.2219
0.32479382803 2.3032
0.32898056446 2.3801
0.33316729837 2.4514
0.33735403479 2.5155
0.34154077121 2.57
0.34572750512 2.6105
0.34991424154 2.6282
0.35410097796 2.6108
0.35828771187 2.5561
0.36247444829 2.4743
0.36666118471 2.3743
0.37084791862 2.26
0.37503465504 2.133
0.37922138895 1.9948
0.38340812538 1.848
0.3875948618 1.6973
0.39178159571 1.5493
0.39596833213 1.4135
0.40015506855 1.3016
0.40434180246 1.2267
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.40852853888 1.2003
0.41220802365 1.2597
0.41588750843 1.3198
0.4195669932 1.3799
0.42324647798 1.439
0.42692596275 1.496
0.43060544753 1.549
0.43305843787 1.581
0.4342849323 1.5956
0.43796441708 1.6319
0.44164390185 1.6523
0.44532338663 1.6482
0.4490028714 1.609
0.45268235618 1.5255
0.45636184095 1.396
0.45758833539 1.3439
0.46004132573 1.2288
0.4637208105 1.0361
0.46740029528 0.8296
0.47107978005 0.6197
0.47475926483 0.5566
0.4784387496 0.5514
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48211823438 0.5496
0.48574405375 0.5713
0.48936987313 0.633
0.4929956925 0.7264
0.49662151188 0.841
0.50024733125 0.9665
0.50387315063 1.0925
0.50629036258 1.1721
0.50749897 1.2094
0.51112478937 1.3081
0.51475060875 1.3822
0.51837642812 1.43
0.5220022475 1.4546
0.52562806687 1.4615
0.52925388625 1.4569
0.53046249367 1.454
0.53287970562 1.4478
0.53650552499 1.4462
0.54013134437 1.467
0.54375716374 1.5014
0.54738298312 1.5383
0.55100880249 1.5744
0.55463462187 1.6082
0.55463462187 1.6082
0.55826044124 1.639
0.56188626062 1.6663
0.56551207999 1.6897
0.56913789936 1.7088
0.57276371874 1.7236
0.57638953811 1.7343
0.57880675006 1.7393
0.58001535749 1.7411
0.58364117686 1.7445
0.58726699624 1.745
0.59089281561 1.7431
0.59451863498 1.7396
0.59814445436 1.735
0.60177027373 1.7297
0.60297888116 1.7279
0.60539609311 1.7243
0.60902191248 1.719
0.61264773186 1.7143
0.61627355123 1.7104
0.6198993706 1.7075
0.62352518998 1.7057
0.62715100935 1.7051
0.62715100935 1.7051
0.62715100935 1.7051
0.62715100935 1.7051
0.63083049413 1.6873
0.6345099789 1.6359
0.63818946368 1.5558
0.64186894845 1.4539
0.64554843323 1.3368
0.649227918 1.2109
0.65168090834 1.1254
0.65290740278 1.0835
0.65658688755 1.0072
0.66026637233 1.0154
0.6639458571 1.0278
0.66762534188 1.0385
0.67130482665 1.0447
0.67498431143 1.0439
0.67621080586 1.0415
0.6786637962 1.0327
0.68234328098 1.0077
0.68602276575 0.9662
0.68970225053 0.9076
0.6933817353 0.8343
0.69706122008 0.7514
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70074070485 0.6655
0.70436652423 0.6684
0.7079923436 0.677
0.71161816298 0.6914
0.71524398235 0.7111
0.71886980172 0.7362
0.7224956211 0.7662
0.72491283305 0.7888
0.72612144047 0.8009
0.72974725985 0.84
0.73337307922 0.8832
0.7369988986 0.9302
0.74062471797 0.9807
0.74425053734 1.0346
0.74787635672 1.0914
0.74908496414 1.111
0.75150217609 1.1511
0.75512799547 1.2135
0.75875381484 1.2781
0.76237963422 1.3449
0.76600545359 1.4136
0.76963127296 1.4838
0.77325709234 1.555
0.77325709234 1.555
0.77688291171 1.6268
0.78050873109 1.6985
0.78413455046 1.7691
0.78776036984 1.8374
0.79138618921 1.9017
0.79501200859 1.9594
0.79742922053 1.9927
0.79863782796 2.0073
0.80226364733 2.0408
0.80588946671 2.0542
0.80951528608 2.0415
0.81314110546 1.9988
0.81676692483 1.9259
0.82039274421 1.8281
0.82160135163 1.7914
0.82401856358 1.7137
0.82764438295 1.5919
0.83127020233 1.4724
0.8348960217 1.3643
0.83852184108 1.2772
0.84214766045 1.2202
0.84577347983 1.2003
0.84577347983 1.2003
0.84577347983 1.2003
};
\addplot [color0, forget plot]
table {%
0 2.3009
0 2.3009
0 2.3009
0.00418673642 2.3048
0.00837347033 2.3148
0.01256020675 2.3256
0.01674694317 2.3319
0.02093367708 2.3327
0.0251204135 2.3309
0.02930714993 2.3298
0.03349388384 2.3317
0.03768062026 2.3384
0.04186735417 2.3511
0.04605409059 2.3705
0.05024082701 2.3973
0.05442756092 2.4316
0.05861429734 2.4735
0.06280103376 2.5229
0.06698776767 2.5798
0.07117450409 2.6439
0.07536124051 2.7152
0.07954797442 2.7932
0.08373471084 2.878
0.08792144727 2.9693
0.09210818118 3.0669
0.0962949176 3.1706
0.10048165402 3.2802
0.10466838793 3.3955
0.10885512435 3.5162
0.11304186077 3.6418
0.11722859468 3.7721
0.1214153311 3.9065
0.12560206501 4.0442
0.12978880143 4.1845
0.13397553785 4.3256
0.13816227176 4.4647
0.14234900819 4.5935
0.14653574461 4.6606
0.15072247852 4.5983
0.15490921494 4.5038
0.15909595136 4.4042
0.16328268527 4.3048
0.16746942169 4.2303
0.17114890646 4.1829
0.17482839124 4.0583
0.17850787601 3.8872
0.18218736079 3.6913
0.18586684556 3.4829
0.18954633034 3.2693
0.19199932068 3.1261
0.19322581511 3.0547
0.19690529989 2.8422
0.20058478466 2.6345
0.20426426944 2.4367
0.20794375421 2.4506
0.21162323899 2.5929
0.21530272376 2.7454
0.2165292182 2.7982
0.21898220854 2.9064
0.22266169331 3.0751
0.22634117809 3.251
0.23002066286 3.4335
0.23370014764 3.6222
0.23737963241 3.8161
0.24105911719 3.9908
0.24524585361 3.9965
0.24943258752 4.0129
0.25361932394 4.0388
0.25780606036 4.0726
0.26199279427 4.1125
0.26617953069 4.1563
0.27036626712 4.2008
0.27455300103 4.2415
0.27873973745 4.2718
0.28292647387 4.2823
0.28711320778 4.2635
0.2912999442 4.213
0.29548667811 4.1377
0.29967341453 4.0475
0.30386015095 3.9502
0.30804688486 3.8502
0.31223362128 3.7503
0.3164203577 3.6519
0.32060709161 3.5562
0.32479382803 3.4591
0.32898056446 3.3634
0.33316729837 3.2709
0.33735403479 3.1825
0.34154077121 3.0998
0.34572750512 3.0267
0.34991424154 2.9719
0.35410097796 2.9472
0.35828771187 2.9544
0.36247444829 2.9826
0.36666118471 3.0217
0.37084791862 3.0667
0.37503465504 3.1149
0.37922138895 3.1645
0.38340812538 3.2136
0.3875948618 3.2599
0.39178159571 3.3005
0.39596833213 3.3313
0.40015506855 3.3477
0.40434180246 3.3508
0.40852853888 3.35
0.40852853888 3.35
0.40852853888 3.35
0.40852853888 3.35
0.40852853888 3.35
0.40852853888 3.35
0.41220802365 3.2755
0.41588750843 3.2016
0.4195669932 3.1285
0.42324647798 3.0564
0.42692596275 2.9857
0.43060544753 2.9164
0.43305843787 2.8712
0.4342849323 2.8489
0.43796441708 2.7832
0.44164390185 2.7191
0.44532338663 2.6561
0.4490028714 2.5926
0.45268235618 2.5293
0.45636184095 2.4716
0.45758833539 2.4546
0.46004132573 2.4243
0.4637208105 2.3866
0.46740029528 2.3561
0.47107978005 2.3323
0.47475926483 2.315
0.4784387496 2.3044
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48574405375 2.3038
0.48936987313 2.3118
0.4929956925 2.3223
0.49662151188 2.3334
0.50024733125 2.3461
0.50387315063 2.3653
0.50629036258 2.3853
0.50749897 2.3983
0.51112478937 2.4526
0.51475060875 2.5334
0.51837642812 2.6413
0.5220022475 2.7719
0.52562806687 2.9176
0.52925388625 3.0578
0.65658688755 3.0208
0.66026637233 2.9388
0.6639458571 2.8555
0.66762534188 2.7721
0.67130482665 2.6896
0.67498431143 2.609
0.67621080586 2.5826
0.6786637962 2.5291
0.68234328098 2.415
0.68602276575 2.3166
0.68970225053 2.2488
0.6933817353 2.2106
0.69706122008 2.1989
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70436652423 2.2133
0.7079923436 2.2255
0.71161816298 2.2458
0.71524398235 2.274
0.71886980172 2.3101
0.7224956211 2.3539
0.72491283305 2.3872
0.72612144047 2.4051
0.72974725985 2.4634
0.73337307922 2.5285
0.7369988986 2.5999
0.74062471797 2.6772
0.74425053734 2.7599
0.74787635672 2.8473
0.74908496414 2.8774
0.75150217609 2.9387
0.75512799547 3.0332
};
\addplot [color0, forget plot]
table {%
0 2.3009
0 2.3009
0 2.3009
0.00418673642 2.3048
0.00837347033 2.3148
0.01256020675 2.3256
0.01674694317 2.3319
0.02093367708 2.3327
0.0251204135 2.3309
0.02930714993 2.3298
0.03349388384 2.3317
0.03768062026 2.3384
0.04186735417 2.3511
0.04605409059 2.3705
0.05024082701 2.3973
0.05442756092 2.4316
0.05861429734 2.4735
0.06280103376 2.5229
0.06698776767 2.5798
0.07117450409 2.6439
0.07536124051 2.7152
0.07954797442 2.7933
0.08373471084 2.878
0.08792144727 2.9693
0.09210818118 3.0669
0.19322581511 3.0547
0.19690529989 2.8422
0.20058478466 2.6345
0.20426426944 2.4367
0.20794375421 2.4506
0.21162323899 2.5929
0.21530272376 2.7454
0.2165292182 2.7982
0.21898220854 2.9064
0.22266169331 3.0751
0.34154077121 3.0998
0.34572750512 3.0267
0.34991424154 2.9719
0.35410097796 2.9472
0.35828771187 2.9544
0.36247444829 2.9826
0.36666118471 3.0217
0.42324647798 3.0564
0.42692596275 2.9857
0.43060544753 2.9164
0.43305843787 2.8712
0.4342849323 2.8489
0.43796441708 2.7832
0.44164390185 2.7191
0.44532338663 2.6561
0.4490028714 2.5926
0.45268235618 2.5293
0.45636184095 2.4716
0.45758833539 2.4546
0.46004132573 2.4243
0.4637208105 2.3866
0.46740029528 2.3561
0.47107978005 2.3323
0.47475926483 2.315
0.4784387496 2.3044
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48211823438 2.3009
0.48574405375 2.3038
0.48936987313 2.3118
0.4929956925 2.3224
0.49662151188 2.3334
0.50024733125 2.3461
0.50387315063 2.3653
0.50629036258 2.3853
0.50749897 2.3983
0.51112478937 2.4526
0.51475060875 2.5334
0.51837642812 2.6413
0.5220022475 2.7719
0.52562806687 2.9176
0.52925388625 3.0578
0.65658688755 3.0208
0.66026637233 2.9388
0.6639458571 2.8555
0.66762534188 2.7721
0.67130482665 2.6896
0.67498431143 2.609
0.67621080586 2.5826
0.6786637962 2.5291
0.68234328098 2.415
0.68602276575 2.3166
0.68970225053 2.2488
0.6933817353 2.2106
0.69706122008 2.1989
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70436652423 2.2133
0.7079923436 2.2255
0.71161816298 2.2458
0.71524398235 2.274
0.71886980172 2.3101
0.7224956211 2.3539
0.72491283305 2.3872
0.72612144047 2.4051
0.72974725985 2.4634
0.73337307922 2.5285
0.7369988986 2.5999
0.74062471797 2.6772
0.74425053734 2.7599
0.74787635672 2.8473
0.74908496414 2.8774
0.75150217609 2.9387
0.75512799547 3.0332
};
\addplot [color0, forget plot]
table {%
0 2.4463
0 2.4463
0 2.4463
0.00418673642 2.4487
0.00837347033 2.4577
0.01256020675 2.4793
0.01674694317 2.5207
0.02093367708 2.5854
0.0251204135 2.673
0.02930714993 2.7819
0.03349388384 2.9089
0.03768062026 3.049
0.43060544753 3.0332
0.43305843787 2.9881
0.4342849323 2.9659
0.43796441708 2.9008
0.44164390185 2.8381
0.44532338663 2.7783
0.4490028714 2.7217
0.45268235618 2.6689
0.45636184095 2.6204
0.45758833539 2.6053
0.46004132573 2.5768
0.4637208105 2.5385
0.46740029528 2.5061
0.47107978005 2.4804
0.47475926483 2.4616
0.4784387496 2.4501
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48574405375 2.448
0.48936987313 2.4543
0.4929956925 2.468
0.49662151188 2.4924
0.50024733125 2.5291
0.50387315063 2.577
0.50629036258 2.6142
0.50749897 2.6342
0.51112478937 2.6985
0.51475060875 2.7683
0.51837642812 2.842
0.5220022475 2.918
0.52562806687 2.9954
0.52925388625 3.0846
0.66762534188 3.0607
0.67130482665 2.8706
0.67498431143 2.6972
0.67621080586 2.6439
0.6786637962 2.5469
0.68234328098 2.4602
0.68602276575 2.392
0.68970225053 2.331
0.6933817353 2.2786
0.69706122008 2.237
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70436652423 2.2133
0.7079923436 2.2255
0.71161816298 2.2458
0.71524398235 2.274
0.71886980172 2.3101
0.7224956211 2.3539
0.72491283305 2.3872
0.72612144047 2.4051
0.72974725985 2.4634
0.73337307922 2.5285
0.7369988986 2.5999
0.74062471797 2.6773
0.74425053734 2.7599
0.74787635672 2.8473
0.74908496414 2.8774
0.75150217609 2.9387
0.75512799547 3.0333
};
\addplot [color0, forget plot]
table {%
0 2.4463
0 2.4463
0 2.4463
0.00418673642 2.4487
0.00837347033 2.4577
0.01256020675 2.4793
0.01674694317 2.5207
0.02093367708 2.5854
0.0251204135 2.673
0.02930714993 2.7819
0.03349388384 2.9089
0.03768062026 3.049
0.43060544753 3.0332
0.43305843787 2.9881
0.4342849323 2.9659
0.43796441708 2.9008
0.44164390185 2.8381
0.44532338663 2.7783
0.4490028714 2.7217
0.45268235618 2.6689
0.45636184095 2.6204
0.45758833539 2.6053
0.46004132573 2.5768
0.4637208105 2.5385
0.46740029528 2.5061
0.47107978005 2.4804
0.47475926483 2.4616
0.4784387496 2.4501
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48211823438 2.4463
0.48574405375 2.448
0.48936987313 2.4543
0.4929956925 2.468
0.49662151188 2.4924
0.50024733125 2.5291
0.50387315063 2.577
0.50629036258 2.6142
0.50749897 2.6342
0.51112478937 2.6985
0.51475060875 2.7683
0.51837642812 2.842
0.5220022475 2.918
0.52562806687 2.9954
0.52925388625 3.0847
0.66762534188 3.0607
0.67130482665 2.8706
0.67498431143 2.6972
0.67621080586 2.6439
0.6786637962 2.5469
0.68234328098 2.4602
0.68602276575 2.392
0.68970225053 2.331
0.6933817353 2.2786
0.69706122008 2.237
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70074070485 2.2092
0.70436652423 2.2133
0.7079923436 2.2255
0.71161816298 2.2458
0.71524398235 2.274
0.71886980172 2.3101
0.7224956211 2.3539
0.72491283305 2.3872
0.72612144047 2.4051
0.72974725985 2.4634
0.73337307922 2.5285
0.7369988986 2.5999
0.74062471797 2.6773
0.74425053734 2.7599
0.74787635672 2.8473
0.74908496414 2.8774
0.75150217609 2.9387
0.75512799547 3.0333
};
\addplot [color0, forget plot]
table {%
0 2.6408
0 2.6408
0 2.6408
0.00418673642 2.6532
0.00837347033 2.69
0.01256020675 2.7501
0.01674694317 2.8304
0.02093367708 2.9265
0.0251204135 3.0333
0.44164390185 3.1598
0.44532338663 2.9727
0.4490028714 2.8233
0.45268235618 2.7206
0.45636184095 2.6606
0.45758833539 2.6478
0.46004132573 2.6305
0.4637208105 2.6198
0.46740029528 2.6204
0.47107978005 2.6265
0.47475926483 2.6336
0.4784387496 2.6389
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48574405375 2.6501
0.48936987313 2.6779
0.4929956925 2.7233
0.49662151188 2.7846
0.50024733125 2.8586
0.50387315063 2.9405
0.50629036258 2.9966
0.50749897 3.0243
};
\addplot [color0, forget plot]
table {%
0 2.6408
0 2.6408
0 2.6408
0.00418673642 2.6532
0.00837347033 2.6901
0.01256020675 2.7501
0.01674694317 2.8304
0.02093367708 2.9265
0.0251204135 3.0333
0.44164390185 3.1598
0.44532338663 2.9727
0.4490028714 2.8233
0.45268235618 2.7206
0.45636184095 2.6606
0.45758833539 2.6478
0.46004132573 2.6305
0.4637208105 2.6198
0.46740029528 2.6204
0.47107978005 2.6265
0.47475926483 2.6336
0.4784387496 2.6389
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48211823438 2.6408
0.48574405375 2.6501
0.48936987313 2.6779
0.4929956925 2.7233
0.49662151188 2.7846
0.50024733125 2.8586
0.50387315063 2.9405
0.50629036258 2.9966
0.50749897 3.0243
};
\end{groupplot}

\node at (3.5,   4.1) {\textbf{(a)} equilibrium geometry };
\node at (11.5,  4.1) {\textbf{(b)} $\Delta V / V_0 = + 5\%$ };
\node at (3.5, -.75) {\textbf{(c)} $\epsilon_{xx}=\epsilon_{yy}=-4\%$ };
\node at (11.5,-.75) {\textbf{(d)} $\epsilon_{zz}=3\%$ };

\end{tikzpicture}

==> Images/strain_evo.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.8549019607843137, 0.0, 0.3568627450980392}
  \definecolor{color1}{rgb}{0.0, 0.7058823529411765, 0.2235294117647059}
  \definecolor{color2}{rgb}{0.41568627450980394, 0.5215686274509804, 1.0}

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        vertical sep=.5cm,
        horizontal sep=.2cm
    },
width=0.21\textwidth,
height=0.35\textwidth,
]
\nextgroupplot[
xlabel={$\Delta V / V_0$ (\%)},
xlabel near ticks,
%ylabel near ticks,
ylabel={Energy (eV)},
%xlabel near ticks,
%ylabel near ticks,
y label style={at={(-0.25,0.5)}},
xtick = {-12,-8,-4,0,4,8,12},
xticklabels = {-12,-8,-4,0,4,8,12},
ytick       = {-2, -1.5, -1, -0.5, 0, 0.5, 1, 1.5, 2},
yticklabels = {-2, -1.5, -1, -0.5, 0, 0.5, 1, 1.5, 2},
major tick length=.1cm,
minor tick length=.06cm,
minor y tick num = 4,
minor x tick num = 3,
xmin=-9, xmax=9.0,
%ymin=-1.2, ymax=1.2,
ymin=-0.8, ymax=1.2,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [very thin, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=1pt,black, dotted, forget plot]
table {%
-10.314779 -0.5357
-9.850089 -0.5298
-9.383797 -0.5255
-8.915901 -0.5201
-8.446396 -0.5148
-7.97528 -0.5097
-7.502552 -0.5047
-7.028207 -0.4997
-6.552243 -0.4937
-6.074657 -0.4893
-5.595447 -0.4847
-5.11461 -0.4787
-4.632143 -0.4713
-4.148043 -0.467
-3.662308 -0.4632
-3.174934 -0.4577
-2.685919 -0.4493
-2.195261 -0.446
-1.702956 -0.4425
-1.209002 -0.4394
-0.713396 -0.4362
-0.216135 -0.4344
0.282783 -0.431
0.783362 -0.4273
1.285603 -0.4238
1.789511 -0.4194
2.295087 -0.4157
2.802335 -0.412
3.311256 -0.4086
3.821855 -0.4051
4.334132 -0.4018
4.848093 -0.3984
5.363738 -0.3951
5.881072 -0.3918
6.400095 -0.3885
6.920813 -0.3852
7.443226 -0.3821
7.967339 -0.3787
8.493153 -0.3756
9.020671 -0.3679
9.549897 -0.3649
};
\addplot [line width=1pt,black, dashed, forget plot]
table {%
-10.314779 -0.145
-9.850089 -0.1437
-9.383797 -0.1428
-8.915901 -0.1416
-8.446396 -0.1404
-7.97528 -0.1393
-7.502552 -0.138
-7.028207 -0.1369
-6.552243 -0.1356
-6.074657 -0.1345
-5.595447 -0.1334
-5.11461 -0.132
-4.632143 -0.1302
-4.148043 -0.129
-3.662308 -0.1281
-3.174934 -0.1267
-2.685919 -0.1244
-2.195261 -0.1235
-1.702956 -0.1225
-1.209002 -0.1217
-0.713396 -0.1208
-0.216135 -0.1203
0.282783 -0.1193
0.783362 -0.1183
1.285603 -0.1173
1.789511 -0.1159
2.295087 -0.1148
2.802335 -0.1137
3.311256 -0.1127
3.821855 -0.1116
4.334132 -0.1106
4.848093 -0.1095
5.363738 -0.1084
5.881072 -0.1074
6.400095 -0.1062
6.920813 -0.1051
7.443226 -0.1041
7.967339 -0.1029
8.493153 -0.1018
9.020671 -0.1009
9.549897 -0.0977
};
\addplot [line width=1pt,black, forget plot]
table {%
-10.314779 0
-9.850089 0
-9.383797 0
-8.915901 0
-8.446396 0
-7.97528 0
-7.502552 0
-7.028207 0
-6.552243 0
-6.074657 0
-5.595447 0
-5.11461 0
-4.632143 0
-4.148043 0
-3.662308 0
-3.174934 0
-2.685919 0
-2.195261 0
-1.702956 0
-1.209002 0
-0.713396 0
-0.216135 0
0.282783 0
0.783362 0
1.285603 0
1.789511 0
2.295087 0
2.802335 0
3.311256 0
3.821855 0
4.334132 0
4.848093 0
5.363738 0
5.881072 0
6.400095 0
6.920813 0
7.443226 0
7.967339 0
8.493153 0
9.020671 0
9.549897 0
};
\addplot [line width=1pt,color0, dashed, forget plot]
table {%
-10.314779 0.5406
-9.850089 0.5288
-9.383797 0.5174
-8.915901 0.5059
-8.446396 0.4943
-7.97528 0.4828
-7.502552 0.4715
-7.028207 0.4601
-6.552243 0.4483
-6.074657 0.437
-5.595447 0.4258
-5.11461 0.4144
-4.632143 0.3994
-4.148043 0.3887
-3.662308 0.3783
-3.174934 0.3661
-2.685919 0.3503
-2.195261 0.3404
-1.702956 0.3306
-1.209002 0.3208
-0.713396 0.311
-0.216135 0.3022
0.282783 0.2926
0.783362 0.2828
1.285603 0.2733
1.789511 0.262
2.295087 0.252
2.802335 0.2277
3.311256 0.2173
3.821855 0.207
4.334132 0.1968
4.848093 0.1866
5.363738 0.1763
5.881072 0.1662
6.400095 0.1562
6.920813 0.1464
7.443226 0.1364
7.967339 0.1259
8.493153 0.1162
9.020671 0.0999
9.549897 0.0897
};
\addplot [line width=1pt,color0, forget plot]
table {%
-10.314779 1.5376
-9.850089 1.4979
-9.383797 1.4566
-8.915901 1.4156
-8.446396 1.3742
-7.97528 1.3325
-7.502552 1.2905
-7.028207 1.2482
-6.552243 1.2064
-6.074657 1.1637
-5.595447 1.1208
-5.11461 1.0785
-4.632143 1.0386
-4.148043 0.9954
-3.662308 0.9516
-3.174934 0.9095
-2.685919 0.8703
-2.195261 0.8264
-1.702956 0.7826
-1.209002 0.7388
-0.713396 0.6953
-0.216135 0.6508
0.282783 0.6075
0.783362 0.5646
1.285603 0.5216
1.789511 0.4798
2.295087 0.4375
2.802335 0.3935
3.311256 0.3512
3.821855 0.3091
4.334132 0.2671
4.848093 0.2253
5.363738 0.1836
5.881072 0.142
6.400095 0.1007
6.920813 0.0594
7.443226 0.0182
7.967339 -0.0231
8.493153 -0.0639
9.020671 -0.0988
9.549897 -0.1412
};
\addplot [line width=1pt,color2, forget plot]
table {%
-10.314779 0.6088
-9.850089 0.6106
-9.383797 0.6115
-8.915901 0.6129
-8.446396 0.6141
-7.97528 0.6152
-7.502552 0.6161
-7.028207 0.6171
-6.552243 0.6185
-6.074657 0.6188
-5.595447 0.6193
-5.11461 0.6204
-4.632143 0.6232
-4.148043 0.6232
-3.662308 0.6227
-3.174934 0.6236
-2.685919 0.627
-2.195261 0.626
-1.702956 0.6251
-1.209002 0.6238
-0.713396 0.6227
-0.216135 0.6204
0.282783 0.6191
0.783362 0.6181
1.285603 0.617
1.789511 0.6166
2.295087 0.6156
2.802335 0.6108
3.311256 0.6093
3.821855 0.6079
4.334132 0.6063
4.848093 0.6046
5.363738 0.6029
5.881072 0.6011
6.400095 0.5993
6.920813 0.5976
7.443226 0.5954
7.967339 0.5931
8.493153 0.5909
9.020671 0.5932
9.549897 0.5911
};
\node at (axis cs:-9.383797,-0.6755)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{7v-}$};
\node at (axis cs:-9.383797,-0.3)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{7v+}$};
\node at (axis cs:-9.383797,0.1)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{9v}$};
\node at (axis cs:-5,0.42)[
  scale=0.75,
  anchor=base west,
  text=color0,
]{ $\Gamma^-_{8c}$};
\node at (axis cs:-5,1.05)[
  scale=0.75,
  anchor=base west,
  text=color0,
]{ $\Gamma^-_{7c}$};
\node at (axis cs:-6,0.7)[
  scale=0.75,
  anchor=base west,
  text=color2,
]{ $U_{5c}$};
\node at (axis cs:7.25,1.08) {(a)};

\nextgroupplot[
xlabel={$\epsilon_{xx}$ (\%)},
xmin=-5, xmax=5,
%ymin=-1.2, ymax=1.2,
ymin=-0.8, ymax=1.2,
xlabel near ticks,
tick pos=left,
major tick length=.1cm,
minor tick length=.06cm,
minor y tick num = 4,
minor x tick num = 3,
ytick={-2, -1.5, -1, -.5, 0, .5, 1, 1.5, 2},
yticklabels={,,,,,,,,},
xtick = {-6,-4,-2,0,2,4,6},
xticklabels = {-6,-4,-2,0,2,4,6},
x grid style={white!69.01960784313725!black}
]
\addplot [very thin, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=1pt,black, dotted, forget plot]
table {%
-4.917103 -1.2654
-3.91623 -1.0472
-2.915358 -0.8263
-1.914485 -0.6648
-0.913612 -0.5306
0.08726 -0.4254
1.088133 -0.3518
2.089005 -0.2993
3.089878 -0.2686
4.090751 -0.249
5.091623 -0.2336
};
\addplot [line width=1pt,black, dashed, forget plot]
table {%
-4.917103 -0.1862
-3.91623 -0.1791
-2.915358 -0.1692
-1.914485 -0.1574
-0.913612 -0.141
0.08726 -0.1176
1.088133 -0.0863
2.089005 -0.0433
3.089878 0.0007
4.090751 0.0431
5.091623 0.0912
};
\addplot [line width=1pt,black, forget plot]
table {%
-4.917103 0
-3.91623 0
-2.915358 0
-1.914485 0
-0.913612 0
0.08726 0
1.088133 0
2.089005 0
3.089878 0
4.090751 0
5.091623 0
};
\addplot [line width=1pt,color0, dashed, forget plot]
table {%
-4.917103 1.1046
-3.91623 0.9319
-2.915358 0.7637
-1.914485 0.6043
-0.913612 0.4436
0.08726 0.2849
1.088133 0.1281
2.089005 -0.0281
3.089878 -0.1808
4.090751 -0.3314
5.091623 -0.4829
};
\addplot [line width=1pt,color0, forget plot]
table {%
-4.917103 0.3112
-3.91623 0.4887
-2.915358 0.6169
-1.914485 0.6744
-0.913612 0.6742
0.08726 0.625
1.088133 0.5375
2.089005 0.4251
3.089878 0.2928
4.090751 0.1488
5.091623 0.0043
};
\addplot [line width=1pt,color2, forget plot]
table {%
-4.917103 0.0416
-3.91623 0.1924
-2.915358 0.3398
-1.914485 0.453
-0.913612 0.5475
0.08726 0.6255
1.088133 0.6873
2.089005 0.7395
3.089878 0.7781
4.090751 0.8079
5.091623 0.836
};
\node at (axis cs:-4.5,-0.55)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{7v-}$};
\node at (axis cs:-2.915358,-0.35)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{7v+}$};
\node at (axis cs:-2.915358,0.1)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{9v}$};
\node at (axis cs:1.088133,0.1781)[
  scale=0.75,
  anchor=base west,
  text=color0,
]{ $\Gamma^-_{8c}$};
\node at (axis cs:2.089005,0.4751)[
  scale=0.75,
  anchor=base west,
  text=color0,
]{ $\Gamma^-_{7c}$};
\node at (axis cs:1.2,0.85)[
  scale=0.75,
  anchor=base west,
  text=color2,
]{ $U_{5c}$};
\node at (axis cs:3.8,1.08){(b)};

\nextgroupplot[
xlabel={$\epsilon_{zz}$ (\%)},
xmin=-5, xmax=5,
%ymin=-1.2, ymax=1.2,
ymin=-0.8, ymax=1.2,
xlabel near ticks,
tick pos=left,
major tick length=.1cm,
minor tick length=.06cm,
minor y tick num = 4,
minor x tick num = 3,
ytick={-2,-1.5,-1,-.5,0,.5,1,1.5,2},
yticklabels={,,,,,,,,},
xtick = {-6,-4,-2,0,2,4,6},
xticklabels = {-6,-4,-2,0,2,4,6},
x grid style={white!69.01960784313725!black}
]
\addplot [very thin, black, forget plot]
table {%
0 -10
0 10
};
\addplot [line width=1pt,black, dotted, forget plot]
table {%
5.072212 -0.8098
4.071524 -0.7124
3.070836 -0.6471
2.070149 -0.5746
1.97008 -0.5677
1.870011 -0.5607
1.769942 -0.5539
1.669873 -0.5469
1.569805 -0.5401
1.469736 -0.5331
1.369667 -0.5262
1.269598 -0.5193
1.16953 -0.5123
1.069461 -0.5048
0.068773 -0.4379
-0.931915 -0.3762
-1.932602 -0.3223
-2.93329 -0.2786
-3.933978 -0.2615
-4.934666 -0.2584
};
\addplot [line width=1pt,black, dashed, forget plot]
table {%
5.072212 -0.1623
4.071524 -0.1575
3.070836 -0.1529
2.070149 -0.1459
1.97008 -0.1451
1.870011 -0.1442
1.769942 -0.1434
1.669873 -0.1425
1.569805 -0.1416
1.469736 -0.1405
1.369667 -0.1396
1.269598 -0.1385
1.16953 -0.1373
1.069461 -0.1361
0.068773 -0.1213
-0.931915 -0.098
-1.932602 -0.0594
-2.93329 -0.0026
-3.933978 0.0585
-4.934666 0.1406
};
\addplot [line width=1pt,black, forget plot]
table {%
5.072212 0
4.071524 0
3.070836 0
2.070149 0
1.97008 0
1.870011 0
1.769942 0
1.669873 0
1.569805 0
1.469736 0
1.369667 0
1.269598 0
1.16953 0
1.069461 0
0.068773 0
-0.931915 0
-1.932602 0
-2.93329 0
-3.933978 0
-4.934666 0
};
\addplot [line width=1pt,color0, dashed, forget plot]
table {%
5.072212 0.7056
4.071524 0.627
3.070836 0.5496
2.070149 0.4689
1.97008 0.4604
1.870011 0.4521
1.769942 0.4436
1.669873 0.4351
1.569805 0.4267
1.469736 0.4183
1.369667 0.4097
1.269598 0.401
1.16953 0.3924
1.069461 0.3837
0.068773 0.3057
-0.931915 0.208
-1.932602 0.1031
-2.93329 0.0071
-3.933978 -0.1298
-4.934666 -0.2447
};
\addplot [line width=1pt,color0, forget plot]
table {%
5.072212 -0.1512
4.071524 0.0215
3.070836 0.1782
2.070149 0.3335
1.97008 0.3485
1.870011 0.3636
1.769942 0.3785
1.669873 0.3933
1.569805 0.4082
1.469736 0.423
1.369667 0.4377
1.269598 0.4523
1.16953 0.4669
1.069461 0.4817
0.068773 0.6238
-0.931915 0.7537
-1.932602 0.873
-2.93329 0.9829
-3.933978 1.0637
-4.934666 1.1392
};
\addplot [line width=1pt,color2, forget plot]
table {%
5.072212 0.2603
4.071524 0.3417
3.070836 0.4068
2.070149 0.476
1.97008 0.4827
1.870011 0.4895
1.769942 0.4962
1.669873 0.503
1.569805 0.5098
1.469736 0.5166
1.369667 0.5233
1.269598 0.5301
1.16953 0.5369
1.069461 0.5441
0.068773 0.6149
-0.931915 0.6817
-1.932602 0.7502
-2.93329 0.8213
-3.933978 0.8235
-4.934666 0.7763
};
\node at (axis cs:0.7,-0.7)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{7v-}$};
\node at (axis cs:1.0,-0.3)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{7v+}$};
\node at (axis cs:1.0,0.1)[
  scale=0.75,
  anchor=base west,
  text=black,
]{ $\Gamma^+_{9v}$};
\node at (axis cs:-2.5,0.3)[
  scale=0.75,
  anchor=base west,
  text=color0,
]{ $\Gamma^-_{8c}$};
\node at (axis cs:-2.5,0.95)[
  scale=0.75,
  anchor=base west,
  text=color0,
]{ $\Gamma^-_{7c}$};
\node at (axis cs:-2.5,0.55)[
  scale=0.75,
  anchor=base west,
  text=color2,
]{ $U_{5c}$};
\node at (axis cs:3.8,1.08){(c)};
\end{groupplot}

\end{tikzpicture}

